MURPHY -- A scalable multiresolution framework for scientific computing on 3D block-structured collocated grids

We present the derivation, implementation, and analysis of a multiresolution adaptive grid framework for numerical simulations on octree-based 3D block-structured collocated grids with distributed computational architectures. Our approach provides a consistent handling of non-lifted and lifted interpolating wavelets of arbitrary order demonstrated using second, fourth, and sixth order wavelets, combined with standard finite-difference based discretization operators. We first validate that the wavelet family used provides strict and explicit error control when coarsening the grid, and show that lifting wavelets increase the grid compression rate while conserving discrete moments across levels. Further, we demonstrate that high-order PDE discretization schemes combined with sufficiently high order wavelets retain the expected convergence order even at resolution jumps. We then simulate the advection of a scalar to analyze convergence for the temporal evolution of a PDE. The results shows that our wavelet-based refinement criterion is successful at controlling the overall error while the coarsening criterion is effective at retaining the relevant information on a compressed grid. Our software exploits a block-structured grid data structure for efficient multi-level operations, combined with a parallelization strategy that relies on a one-sided MPI-RMA communication approach with active PSCW synchronization. Using performance tests up to 16,384 cores, we demonstrate that this leads to a highly scalable performance. The associated code is available under a BSD-3 license at https://github.com/vanreeslab/murphy.

==> figures/advection_anal-ec_nblock_vs_erri3.0.tex <==
\begin{tikzpicture}

\definecolor{darkgray150}{RGB}{150,150,150}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orangered2308513}{RGB}{230,85,13}
\definecolor{steelblue49130189}{RGB}{49,130,189}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\# blocks},
xmajorgrids,
xmin=40.4910129377893, xmax=333215.274726013,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle E_{\infty}\)},
ymajorgrids,
ymin=4.05777767454551e-06, ymax=0.0427542739016854,
ymode=log,
ytick style={color=black}
]
\addplot [thick, darkgray150, mark=*, mark size=2, mark options={solid}]
table {%
432 0.0153979966666667
3456 0.00209830266666667
27648 0.000265951666666667
221184 3.33405483333333e-05
};
\addplot [thick, black, dashed]
table {%
508.235294117647 0.0238533212377447
432 0.0280627308679349
3456 0.00350784135849186
27648 0.000438480169811483
221184 5.48100212264354e-05
188006.4 6.44823779134534e-05
};
\addplot [thick, darkgray150, mark=*, mark size=2, mark options={solid}]
table {%
432 0.0153979966666667
3456 0.00209830266666667
27648 0.000265951666666667
221184 3.33405483333333e-05
};
\addplot [thick, black, dashed]
table {%
508.235294117647 0.0238533212377447
432 0.0280627308679349
3456 0.00350784135849186
27648 0.000438480169811483
221184 5.48100212264354e-05
188006.4 6.44823779134534e-05
};
\addplot [thick, darkgray150, mark=*, mark size=2, mark options={solid}]
table {%
432 0.0153979966666667
3456 0.00209830266666667
27648 0.000265951666666667
221184 3.33405483333333e-05
};
\addplot [thick, black, dashed]
table {%
508.235294117647 0.0238533212377447
432 0.0280627308679349
3456 0.00350784135849186
27648 0.000438480169811483
221184 5.48100212264354e-05
188006.4 6.44823779134534e-05
};
\addplot [thick, steelblue49130189, dotted, mark=*, mark size=2, mark options={solid}]
table {%
61 0.0153973433333333
299 0.0020983035
1083 0.000265371916666667
3463 3.319949e-05
15384 1.129471e-05
};
\addplot [thick, steelblue49130189, dashed, mark=*, mark size=2, mark options={solid}]
table {%
68 0.0153980366666667
327 0.0020983035
1176.33333333333 0.00026559265
5241 2.980041e-05
19334.3333333333 7.3598375e-06
};
\addplot [thick, steelblue49130189, mark=*, mark size=2, mark options={solid}]
table {%
68 0.0153980366666667
327 0.0020983035
2028 0.000262165466666667
9815.5 2.70218783333333e-05
43923 6.182126e-06
};
\addplot [thick, darkgray150, mark=*, mark size=2, mark options={solid}]
table {%
432 0.0153979966666667
3456 0.00209830266666667
27648 0.000265951666666667
221184 3.33405483333333e-05
};
\addplot [thick, black, dashed]
table {%
508.235294117647 0.0238533212377447
432 0.0280627308679349
3456 0.00350784135849186
27648 0.000438480169811483
221184 5.48100212264354e-05
188006.4 6.44823779134534e-05
};
\addplot [thick, darkgray150, mark=*, mark size=2, mark options={solid}]
table {%
432 0.0153979966666667
3456 0.00209830266666667
27648 0.000265951666666667
221184 3.33405483333333e-05
};
\addplot [thick, black, dashed]
table {%
508.235294117647 0.0238533212377447
432 0.0280627308679349
3456 0.00350784135849186
27648 0.000438480169811483
221184 5.48100212264354e-05
188006.4 6.44823779134534e-05
};
\addplot [thick, darkgray150, mark=*, mark size=2, mark options={solid}]
table {%
432 0.0153979966666667
3456 0.00209830266666667
27648 0.000265951666666667
221184 3.33405483333333e-05
};
\addplot [thick, black, dashed]
table {%
508.235294117647 0.0238533212377447
432 0.0280627308679349
3456 0.00350784135849186
27648 0.000438480169811483
221184 5.48100212264354e-05
188006.4 6.44823779134534e-05
};
\addplot [thick, orangered2308513, dotted, mark=*, mark size=2, mark options={solid}]
table {%
61 0.0153977433333333
299 0.0020983035
915 0.000265951666666667
2844.66666666667 3.33405483333333e-05
12507 7.647336e-06
};
\addplot [thick, orangered2308513, dashed, mark=*, mark size=2, mark options={solid}]
table {%
68 0.0153981433333333
327 0.002098303
999 0.000265951666666667
3218 3.33405483333333e-05
12724 7.43860666666667e-06
};
\addplot [thick, orangered2308513, mark=*, mark size=2, mark options={solid}]
table {%
68 0.0153981433333333
327 0.002098303
1139 0.000265951666666667
4037 3.33405483333333e-05
19171 7.391851e-06
};
\draw (axis cs:27648,0.000438480169811483) ++(2pt,2pt) node[
  scale=0.6,
  anchor=south west,
  text=black,
  rotate=324.0
]{$p = 1.00$};
\draw (axis cs:27648,0.000438480169811483) ++(2pt,2pt) node[
  scale=0.6,
  anchor=south west,
  text=black,
  rotate=324.0
]{$p = 1.00$};
\draw (axis cs:27648,0.000438480169811483) ++(2pt,2pt) node[
  scale=0.6,
  anchor=south west,
  text=black,
  rotate=324.0
]{$p = 1.00$};
\draw (axis cs:27648,0.000438480169811483) ++(2pt,2pt) node[
  scale=0.6,
  anchor=south west,
  text=black,
  rotate=324.0
]{$p = 1.00$};
\draw (axis cs:27648,0.000438480169811483) ++(2pt,2pt) node[
  scale=0.6,
  anchor=south west,
  text=black,
  rotate=324.0
]{$p = 1.00$};
\draw (axis cs:27648,0.000438480169811483) ++(2pt,2pt) node[
  scale=0.6,
  anchor=south west,
  text=black,
  rotate=324.0
]{$p = 1.00$};
\end{axis}

\end{tikzpicture}


==> figures/advection_anal-w40_det_vs_erri3.0.tex <==
\begin{tikzpicture}

\definecolor{darkgray150}{RGB}{150,150,150}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orangered2308513}{RGB}{230,85,13}
\definecolor{steelblue49130189}{RGB}{49,130,189}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \vert\!\vert \gamma \vert\!\vert_{\infty}\)},
xmajorgrids,
xmin=6.3548222537649e-08, xmax=0.000860316218575168,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle E_{\infty}\)},
ymajorgrids,
ymin=4.88659294284375e-06, ymax=0.0399918531607427,
ymode=log,
ytick style={color=black}
]
\addplot [thick, darkgray150]
table {%
0.00047454685 0.0153979966666667
3.22709e-05 0.00209830266666667
2.05770583333333e-06 0.000265951666666667
1.2919935e-07 3.33405483333333e-05
};
\addplot [thick, darkgray150, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0.00047454685 0.0153979966666667
};
\addplot [thick, darkgray150, mark=square*, mark size=2, mark options={solid}]
table {%
3.22709e-05 0.00209830266666667
};
\addplot [thick, darkgray150, mark=pentagon*, mark size=2, mark options={solid}]
table {%
2.05770583333333e-06 0.000265951666666667
};
\addplot [thick, darkgray150, mark=x, mark size=2, mark options={solid}]
table {%
1.2919935e-07 3.33405483333333e-05
};
\addplot [thick, black, dashed]
table {%
0.000558290411764706 0.0265527475880451
0.00047454685 0.0235049700250962
3.22709e-05 0.00312843967246703
2.05770583333333e-06 0.000396753264712192
1.2919935e-07 4.97382534365693e-05
1.098194475e-07 4.40291970633413e-05
};
\addplot [thick, steelblue49130189, dashed]
table {%
0.000474611716666667 0.0153980366666667
3.227122e-05 0.0020983035
9.26468033333333e-06 0.00026559265
9.99811216666667e-07 2.980041e-05
9.99999566666667e-08 7.3598375e-06
};
\addplot [thick, steelblue49130189, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0.000474611716666667 0.0153980366666667
};
\addplot [thick, steelblue49130189, mark=square*, mark size=2, mark options={solid}]
table {%
3.227122e-05 0.0020983035
};
\addplot [thick, steelblue49130189, mark=x, mark size=2, mark options={solid}]
table {%
9.26468033333333e-06 0.00026559265
};
\addplot [thick, steelblue49130189, mark=*, mark size=2, mark options={solid}]
table {%
9.99811216666667e-07 2.980041e-05
};
\addplot [thick, steelblue49130189, mark=*, mark size=2, mark options={solid}]
table {%
9.99999566666667e-08 7.3598375e-06
};
\addplot [thick, darkgray150]
table {%
0.000474759916666667 0.0153979966666667
3.227193e-05 0.00209830266666667
2.05771e-06 0.000265951666666667
1.2919935e-07 3.33405483333333e-05
};
\addplot [thick, darkgray150, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0.000474759916666667 0.0153979966666667
};
\addplot [thick, darkgray150, mark=square*, mark size=2, mark options={solid}]
table {%
3.227193e-05 0.00209830266666667
};
\addplot [thick, darkgray150, mark=pentagon*, mark size=2, mark options={solid}]
table {%
2.05771e-06 0.000265951666666667
};
\addplot [thick, darkgray150, mark=x, mark size=2, mark options={solid}]
table {%
1.2919935e-07 3.33405483333333e-05
};
\addplot [thick, orangered2308513, dashed]
table {%
0.0004747778 0.0153981433333333
3.22720333333333e-05 0.002098303
6.848055e-06 0.000265951666666667
9.59357516666667e-07 3.33405483333333e-05
9.79267516666667e-08 7.43860666666667e-06
};
\addplot [thick, orangered2308513, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0.0004747778 0.0153981433333333
};
\addplot [thick, orangered2308513, mark=square*, mark size=2, mark options={solid}]
table {%
3.22720333333333e-05 0.002098303
};
\addplot [thick, orangered2308513, mark=pentagon*, mark size=2, mark options={solid}]
table {%
6.848055e-06 0.000265951666666667
};
\addplot [thick, orangered2308513, mark=x, mark size=2, mark options={solid}]
table {%
9.59357516666667e-07 3.33405483333333e-05
};
\addplot [thick, orangered2308513, mark=diamond*, mark size=2, mark options={solid}]
table {%
9.79267516666667e-08 7.43860666666667e-06
};
\draw (axis cs:2.05770583333333e-06,0.000396753264712192) ++(2pt,2pt) node[
  scale=0.6,
  anchor=south west,
  text=black,
  rotate=30.6
]{$p = 0.75$};
\end{axis}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \vert\!\vert \gamma \vert\!\vert_{\infty}\)},
xmajorgrids,
xmin=6.3548222537649e-08, xmax=0.000860316218575168,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle E_{\infty}\)},
ymajorgrids,
ymin=4.88659294284375e-06, ymax=0.0399918531607427,
ymode=log,
ytick style={color=black}
]
\addplot [thick, darkgray150]
table {%
0.00047454685 0.0153979966666667
3.22709e-05 0.00209830266666667
2.05770583333333e-06 0.000265951666666667
1.2919935e-07 3.33405483333333e-05
};
\addplot [thick, darkgray150, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0.00047454685 0.0153979966666667
};
\addplot [thick, darkgray150, mark=square*, mark size=2, mark options={solid}]
table {%
3.22709e-05 0.00209830266666667
};
\addplot [thick, darkgray150, mark=pentagon*, mark size=2, mark options={solid}]
table {%
2.05770583333333e-06 0.000265951666666667
};
\addplot [thick, darkgray150, mark=x, mark size=2, mark options={solid}]
table {%
1.2919935e-07 3.33405483333333e-05
};
\addplot [thick, black, dashed]
table {%
0.000558290411764706 0.0265527475880451
0.00047454685 0.0235049700250962
3.22709e-05 0.00312843967246703
2.05770583333333e-06 0.000396753264712192
1.2919935e-07 4.97382534365693e-05
1.098194475e-07 4.40291970633413e-05
};
\addplot [thick, steelblue49130189, dashed]
table {%
0.000474611716666667 0.0153980366666667
3.227122e-05 0.0020983035
9.26468033333333e-06 0.00026559265
9.99811216666667e-07 2.980041e-05
9.99999566666667e-08 7.3598375e-06
};
\addplot [thick, steelblue49130189, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0.000474611716666667 0.0153980366666667
};
\addplot [thick, steelblue49130189, mark=square*, mark size=2, mark options={solid}]
table {%
3.227122e-05 0.0020983035
};
\addplot [thick, steelblue49130189, mark=x, mark size=2, mark options={solid}]
table {%
9.26468033333333e-06 0.00026559265
};
\addplot [thick, steelblue49130189, mark=*, mark size=2, mark options={solid}]
table {%
9.99811216666667e-07 2.980041e-05
};
\addplot [thick, steelblue49130189, mark=*, mark size=2, mark options={solid}]
table {%
9.99999566666667e-08 7.3598375e-06
};
\addplot [thick, darkgray150]
table {%
0.000474759916666667 0.0153979966666667
3.227193e-05 0.00209830266666667
2.05771e-06 0.000265951666666667
1.2919935e-07 3.33405483333333e-05
};
\addplot [thick, darkgray150, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0.000474759916666667 0.0153979966666667
};
\addplot [thick, darkgray150, mark=square*, mark size=2, mark options={solid}]
table {%
3.227193e-05 0.00209830266666667
};
\addplot [thick, darkgray150, mark=pentagon*, mark size=2, mark options={solid}]
table {%
2.05771e-06 0.000265951666666667
};
\addplot [thick, darkgray150, mark=x, mark size=2, mark options={solid}]
table {%
1.2919935e-07 3.33405483333333e-05
};
\addplot [thick, orangered2308513, dashed]
table {%
0.0004747778 0.0153981433333333
3.22720333333333e-05 0.002098303
6.848055e-06 0.000265951666666667
9.59357516666667e-07 3.33405483333333e-05
9.79267516666667e-08 7.43860666666667e-06
};
\addplot [thick, orangered2308513, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0.0004747778 0.0153981433333333
};
\addplot [thick, orangered2308513, mark=square*, mark size=2, mark options={solid}]
table {%
3.22720333333333e-05 0.002098303
};
\addplot [thick, orangered2308513, mark=pentagon*, mark size=2, mark options={solid}]
table {%
6.848055e-06 0.000265951666666667
};
\addplot [thick, orangered2308513, mark=x, mark size=2, mark options={solid}]
table {%
9.59357516666667e-07 3.33405483333333e-05
};
\addplot [thick, orangered2308513, mark=diamond*, mark size=2, mark options={solid}]
table {%
9.79267516666667e-08 7.43860666666667e-06
};
\draw (axis cs:2.05770583333333e-06,0.000396753264712192) ++(2pt,2pt) node[
  scale=0.6,
  anchor=south west,
  text=black,
  rotate=30.6
]{$p = 0.75$};
\end{axis}

\end{tikzpicture}


==> figures/advection_anal-w40_eps_vs_erri3.0.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orangered2308513}{RGB}{230,85,13}
\definecolor{steelblue49130189}{RGB}{49,130,189}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \epsilon_{r}\)},
xmajorgrids,
xmin=6.30957344480193e-08, xmax=0.00158489319246111,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle E_{\infty}\)},
ymajorgrids,
ymin=5.02155494358481e-06, ymax=0.0225682749682589,
ymode=log,
ytick style={color=black}
]
\addplot [thick, steelblue49130189, dashed]
table {%
0.001 0.0153980366666667
0.0001 0.0020983035
1e-05 0.00026559265
1e-06 2.980041e-05
1e-07 7.3598375e-06
};
\addplot [thick, steelblue49130189, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0.001 0.0153980366666667
};
\addplot [thick, steelblue49130189, mark=square*, mark size=2, mark options={solid}]
table {%
0.0001 0.0020983035
};
\addplot [thick, steelblue49130189, mark=x, mark size=2, mark options={solid}]
table {%
1e-05 0.00026559265
};
\addplot [thick, steelblue49130189, mark=*, mark size=2, mark options={solid}]
table {%
1e-06 2.980041e-05
};
\addplot [thick, steelblue49130189, mark=*, mark size=2, mark options={solid}]
table {%
1e-07 7.3598375e-06
};
\addplot [thick, orangered2308513, dashed]
table {%
0.001 0.0153981433333333
0.0001 0.002098303
1e-05 0.000265951666666667
1e-06 3.33405483333333e-05
1e-07 7.43860666666667e-06
};
\addplot [thick, orangered2308513, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0.001 0.0153981433333333
};
\addplot [thick, orangered2308513, mark=square*, mark size=2, mark options={solid}]
table {%
0.0001 0.002098303
};
\addplot [thick, orangered2308513, mark=pentagon*, mark size=2, mark options={solid}]
table {%
1e-05 0.000265951666666667
};
\addplot [thick, orangered2308513, mark=x, mark size=2, mark options={solid}]
table {%
1e-06 3.33405483333333e-05
};
\addplot [thick, orangered2308513, mark=diamond*, mark size=2, mark options={solid}]
table {%
1e-07 7.43860666666667e-06
};
\end{axis}

\end{tikzpicture}


==> figures/advection_anal-w40_h_vs_det3.0.tex <==
\begin{tikzpicture}

\definecolor{darkgray150}{RGB}{150,150,150}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orangered2308513}{RGB}{230,85,13}
\definecolor{steelblue49130189}{RGB}{49,130,189}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle h_{f}\)},
xmajorgrids,
xmin=0.000543028010132773, xmax=0.0293850469902458,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \vert\!\vert \gamma \vert\!\vert_{\infty}\)},
ymajorgrids,
ymin=2.79490989805575e-08, ymax=0.00109920123634941,
ymode=log,
ytick style={color=black}
]
\addplot [thick, darkgray150]
table {%
0.0208333333333333 0.00047454685
0.0104166666666667 3.22709e-05
0.00520833333333333 2.05770583333333e-06
0.00260416666666667 1.2919935e-07
};
\addplot [thick, darkgray150, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0.0208333333333333 0.00047454685
};
\addplot [thick, darkgray150, mark=square*, mark size=2, mark options={solid}]
table {%
0.0104166666666667 3.22709e-05
};
\addplot [thick, darkgray150, mark=pentagon*, mark size=2, mark options={solid}]
table {%
0.00520833333333333 2.05770583333333e-06
};
\addplot [thick, darkgray150, mark=x, mark size=2, mark options={solid}]
table {%
0.00260416666666667 1.2919935e-07
};
\addplot [thick, black, dashed]
table {%
0.0245098039215686 0.000679558393651641
0.0208333333333333 0.000354733728726117
0.0104166666666667 2.21708580453823e-05
0.00520833333333333 1.38567862783639e-06
0.00260416666666667 8.66049142397746e-08
0.00221354166666667 4.52083065138764e-08
};
\addplot [thick, steelblue49130189, dashed]
table {%
0.0208333333333333 0.000474611716666667
0.0104166666666667 3.227122e-05
0.00260416666666667 9.26468033333333e-06
0.000651041666666667 9.99811216666667e-07
0.000651041666666667 9.99999566666667e-08
};
\addplot [thick, steelblue49130189, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0.0208333333333333 0.000474611716666667
};
\addplot [thick, steelblue49130189, mark=square*, mark size=2, mark options={solid}]
table {%
0.0104166666666667 3.227122e-05
};
\addplot [thick, steelblue49130189, mark=x, mark size=2, mark options={solid}]
table {%
0.00260416666666667 9.26468033333333e-06
};
\addplot [thick, steelblue49130189, mark=*, mark size=2, mark options={solid}]
table {%
0.000651041666666667 9.99811216666667e-07
};
\addplot [thick, steelblue49130189, mark=*, mark size=2, mark options={solid}]
table {%
0.000651041666666667 9.99999566666667e-08
};
\addplot [thick, darkgray150]
table {%
0.0208333333333333 0.000474759916666667
0.0104166666666667 3.227193e-05
0.00520833333333333 2.05771e-06
0.00260416666666667 1.2919935e-07
};
\addplot [thick, darkgray150, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0.0208333333333333 0.000474759916666667
};
\addplot [thick, darkgray150, mark=square*, mark size=2, mark options={solid}]
table {%
0.0104166666666667 3.227193e-05
};
\addplot [thick, darkgray150, mark=pentagon*, mark size=2, mark options={solid}]
table {%
0.00520833333333333 2.05771e-06
};
\addplot [thick, darkgray150, mark=x, mark size=2, mark options={solid}]
table {%
0.00260416666666667 1.2919935e-07
};
\addplot [thick, black, dashed]
table {%
0.0245098039215686 0.000679558393651641
0.0208333333333333 0.000354733728726117
0.0104166666666667 2.21708580453823e-05
0.00520833333333333 1.38567862783639e-06
0.00260416666666667 8.66049142397746e-08
0.00221354166666667 4.52083065138764e-08
};
\addplot [thick, orangered2308513, dashed]
table {%
0.0208333333333333 0.0004747778
0.0104166666666667 3.22720333333333e-05
0.00520833333333333 6.848055e-06
0.00260416666666667 9.59357516666667e-07
0.00130208333333333 9.79267516666667e-08
};
\addplot [thick, orangered2308513, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0.0208333333333333 0.0004747778
};
\addplot [thick, orangered2308513, mark=square*, mark size=2, mark options={solid}]
table {%
0.0104166666666667 3.22720333333333e-05
};
\addplot [thick, orangered2308513, mark=pentagon*, mark size=2, mark options={solid}]
table {%
0.00520833333333333 6.848055e-06
};
\addplot [thick, orangered2308513, mark=x, mark size=2, mark options={solid}]
table {%
0.00260416666666667 9.59357516666667e-07
};
\addplot [thick, orangered2308513, mark=diamond*, mark size=2, mark options={solid}]
table {%
0.00130208333333333 9.79267516666667e-08
};
\draw (axis cs:0.00520833333333333,1.38567862783639e-06) ++(2pt,-2pt) node[
  scale=0.6,
  anchor=north west,
  text=black,
  rotate=48.4
]{$p = 4.00$};
\draw (axis cs:0.00520833333333333,1.38567862783639e-06) ++(2pt,-2pt) node[
  scale=0.6,
  anchor=north west,
  text=black,
  rotate=48.4
]{$p = 4.00$};
\end{axis}

\end{tikzpicture}


==> figures/advection_anal-w40_h_vs_erri3.0.tex <==
\begin{tikzpicture}

\definecolor{darkgray150}{RGB}{150,150,150}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orangered2308513}{RGB}{230,85,13}
\definecolor{steelblue49130189}{RGB}{49,130,189}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle h_{f}\)},
xmajorgrids,
xmin=0.000543028010132773, xmax=0.0293850469902458,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle E_{\infty}\)},
ymajorgrids,
ymin=4.97624785149204e-06, ymax=0.0272997642624822,
ymode=log,
ytick style={color=black}
]
\addplot [thick, darkgray150]
table {%
0.0208333333333333 0.0153979966666667
0.0104166666666667 0.00209830266666667
0.00520833333333333 0.000265951666666667
0.00260416666666667 3.33405483333333e-05
};
\addplot [thick, darkgray150, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0.0208333333333333 0.0153979966666667
};
\addplot [thick, darkgray150, mark=square*, mark size=2, mark options={solid}]
table {%
0.0104166666666667 0.00209830266666667
};
\addplot [thick, darkgray150, mark=pentagon*, mark size=2, mark options={solid}]
table {%
0.00520833333333333 0.000265951666666667
};
\addplot [thick, darkgray150, mark=x, mark size=2, mark options={solid}]
table {%
0.00260416666666667 3.33405483333333e-05
};
\addplot [thick, black, dashed]
table {%
0.0245098039215686 0.0184583414046052
0.0208333333333333 0.0113434426542086
0.0104166666666667 0.00142205011466635
0.00520833333333333 0.000178272733443254
0.00260416666666667 2.23488378936534e-05
0.00221354166666667 1.37343196486556e-05
};
\addplot [thick, steelblue49130189, dashed]
table {%
0.0208333333333333 0.0153980366666667
0.0104166666666667 0.0020983035
0.00260416666666667 0.00026559265
0.000651041666666667 2.980041e-05
0.000651041666666667 7.3598375e-06
};
\addplot [thick, steelblue49130189, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0.0208333333333333 0.0153980366666667
};
\addplot [thick, steelblue49130189, mark=square*, mark size=2, mark options={solid}]
table {%
0.0104166666666667 0.0020983035
};
\addplot [thick, steelblue49130189, mark=x, mark size=2, mark options={solid}]
table {%
0.00260416666666667 0.00026559265
};
\addplot [thick, steelblue49130189, mark=*, mark size=2, mark options={solid}]
table {%
0.000651041666666667 2.980041e-05
};
\addplot [thick, steelblue49130189, mark=*, mark size=2, mark options={solid}]
table {%
0.000651041666666667 7.3598375e-06
};
\addplot [thick, darkgray150]
table {%
0.0208333333333333 0.0153979966666667
0.0104166666666667 0.00209830266666667
0.00520833333333333 0.000265951666666667
0.00260416666666667 3.33405483333333e-05
};
\addplot [thick, darkgray150, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0.0208333333333333 0.0153979966666667
};
\addplot [thick, darkgray150, mark=square*, mark size=2, mark options={solid}]
table {%
0.0104166666666667 0.00209830266666667
};
\addplot [thick, darkgray150, mark=pentagon*, mark size=2, mark options={solid}]
table {%
0.00520833333333333 0.000265951666666667
};
\addplot [thick, darkgray150, mark=x, mark size=2, mark options={solid}]
table {%
0.00260416666666667 3.33405483333333e-05
};
\addplot [thick, black, dashed]
table {%
0.0245098039215686 0.0184583414046052
0.0208333333333333 0.0113434426542086
0.0104166666666667 0.00142205011466635
0.00520833333333333 0.000178272733443254
0.00260416666666667 2.23488378936534e-05
0.00221354166666667 1.37343196486556e-05
};
\addplot [thick, orangered2308513, dashed]
table {%
0.0208333333333333 0.0153981433333333
0.0104166666666667 0.002098303
0.00520833333333333 0.000265951666666667
0.00260416666666667 3.33405483333333e-05
0.00130208333333333 7.43860666666667e-06
};
\addplot [thick, orangered2308513, mark=triangle*, mark size=2, mark options={solid,rotate=180}]
table {%
0.0208333333333333 0.0153981433333333
};
\addplot [thick, orangered2308513, mark=square*, mark size=2, mark options={solid}]
table {%
0.0104166666666667 0.002098303
};
\addplot [thick, orangered2308513, mark=pentagon*, mark size=2, mark options={solid}]
table {%
0.00520833333333333 0.000265951666666667
};
\addplot [thick, orangered2308513, mark=x, mark size=2, mark options={solid}]
table {%
0.00260416666666667 3.33405483333333e-05
};
\addplot [thick, orangered2308513, mark=diamond*, mark size=2, mark options={solid}]
table {%
0.00130208333333333 7.43860666666667e-06
};
\draw (axis cs:0.00520833333333333,0.000178272733443254) ++(2pt,-2pt) node[
  scale=0.6,
  anchor=north west,
  text=black,
  rotate=46.0
]{$p = 3.00$};
\draw (axis cs:0.00520833333333333,0.000178272733443254) ++(2pt,-2pt) node[
  scale=0.6,
  anchor=north west,
  text=black,
  rotate=46.0
]{$p = 3.00$};
\end{axis}

\end{tikzpicture}


==> figures/advection_time-w40_time_vs_detmax0.25.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orangered2308513}{RGB}{230,85,13}
\definecolor{steelblue49130189}{RGB}{49,130,189}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=-0.1499186, xmax=3.1482906,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \vert\!\vert \gamma \vert\!\vert_{\infty}\)},
ymajorgrids,
ymin=8.70867230018835e-09, ymax=0.00141593107680873,
ymode=log,
ytick style={color=black}
]
\addplot [thick, steelblue49130189]
table {%
0 0.000484124728245661
0.00520837306976318 0.000495685148052871
0.0104166269302368 0.000503970310091972
0.015625 0.000508907716721296
0.0208333730697632 0.000510455342009664
0.0260416269302368 0.000508602999616414
0.03125 0.000503372517414391
0.0364583730697632 0.000494816806167364
0.0416666269302368 0.000484012038214132
0.046875 0.000494355452246964
0.0520833730697632 0.000502626993693411
0.0572916269302368 0.000507566554006189
0.0625 0.000509132398292422
0.0677083730697632 0.000507313874550164
0.0729166269302368 0.000502132461406291
0.078125 0.000493639789056033
0.0833333730697632 0.000483899668324739
0.0885416269302368 0.000493035826366395
0.09375 0.000501293514389545
0.0989583730697632 0.000506234995555133
0.104166746139526 0.000507818476762623
0.109375 0.000506033247802407
0.114583253860474 0.000500899855978787
0.119791746139526 0.000492469640448689
0.125 0.00048378758947365
0.130208253860474 0.00049172539729625
0.135416746139526 0.000499969348311424
0.140625 0.000504912459291518
0.145833253860474 0.000506513519212604
0.151041746139526 0.000504761119373143
0.15625 0.000499675225000829
0.161458253860474 0.000491306360345334
0.166666746139526 0.000483675772557035
0.171875 0.00049042486352846
0.177083253860474 0.000498654728289694
0.182291746139526 0.000503599178045988
0.1875 0.0005052171763964
0.192708253860474 0.000503496907185763
0.197916746139526 0.000498457637149841
0.203125 0.000490149832330644
0.208333253860474 0.000483564013848081
0.213541746139526 0.000489133759401739
0.21875 0.000497349246870726
0.223958253860474 0.000502295151818544
0.229166746139526 0.00050392939010635
0.234375 0.00050224078586325
0.239583253860474 0.000497247674502432
0.244791746139526 0.000488999765366316
0.25 0.000483452779008076
0.255208253860474 0.000487851881189272
0.260416746139526 0.000496052962262183
0.265625 0.000500999973155558
0.270833253860474 0.000502650393173099
0.276041746139526 0.000500992522574961
0.28125 0.000496045046020299
0.286458253860474 0.000487856159452349
0.291666746139526 0.000483341864310205
0.296875 0.00048657922889106
0.302083253860474 0.000494765990879387
0.307291746139526 0.00049971358384937
0.3125 0.000501379661727697
0.317708253860474 0.000499752582982183
0.322916746139526 0.000494849635288119
0.328125 0.000486719247419387
0.333333253860474 0.000483231211546808
0.338541746139526 0.000485315249534324
0.34375 0.000493488041684031
0.348958253860474 0.000498436042107642
0.354166746139526 0.000500117603223771
0.359375 0.000498520326800644
0.364583253860474 0.000493661442305893
0.369791746139526 0.000485588709125295
0.375 0.000483120616991073
0.380208253860474 0.000484060670714825
0.385416746139526 0.000492218823637813
0.390625 0.000497167173307389
0.395833253860474 0.000498863635584712
0.401041746139526 0.000497295754030347
0.40625 0.000492480467073619
0.411458253860474 0.000484464515466243
0.416666746139526 0.000483010284369811
0.421875 0.000482814910355955
0.427083253860474 0.000490958278533071
0.432291746139526 0.000495906744617969
0.4375 0.000497617700602859
0.442708253860474 0.000496078806463629
0.447916746139526 0.000491306593175977
0.453125 0.000483346899272874
0.458333253860474 0.000482900533825159
0.463541746139526 0.00048257561866194
0.46875 0.000489706289954484
0.473958253860474 0.000494654639624059
0.479166746139526 0.000496379856485873
0.484375 0.000494869484100491
0.489583253860474 0.000490139587782323
0.494791746139526 0.00048246726510115
0.5 0.000482790783280507
0.505208253860474 0.00048246726510115
0.510416746139526 0.000488463148940355
0.515625 0.00049341085832566
0.520833253860474 0.000495150219649076
0.526041746139526 0.000493667728733271
0.53125 0.00048897962551564
0.536458253860474 0.000482357107102871
0.541666746139526 0.000482681614812464
0.546875 0.000482359493616968
0.552083253860474 0.000487228244310245
0.557291746139526 0.000492175342515111
0.5625 0.000493928208015859
0.567708253860474 0.000492473423946649
0.572916746139526 0.000487826415337622
0.578125 0.000482247240142897
0.583333253860474 0.00048257244634442
0.588541746139526 0.000482251722132787
0.59375 0.000486001546960324
0.598958253860474 0.000490948033984751
0.604166746139526 0.000492714403662831
0.609375 0.00049128639511764
0.614583253860474 0.000486679957248271
0.619791746139526 0.000482137635117397
0.625 0.000482463568914682
0.630208253860474 0.000482144503621385
0.635416746139526 0.000484783231513575
0.640625 0.000489728583488613
0.645833253860474 0.000491507875267416
0.651041746139526 0.000490106758661568
0.65625 0.000485540193039924
0.661458253860474 0.000482028321130201
0.666666746139526 0.000482354982523248
0.671875 0.000482037052279338
0.677083253860474 0.000483573036035523
0.682291746139526 0.000488517340272665
0.6875 0.000490309146698564
0.692708253860474 0.000488934514578432
0.697916746139526 0.000484407326439396
0.703125 0.000481919327285141
0.708333253860474 0.000482246687170118
0.713541746139526 0.000481930183013901
0.71875 0.000482370611280203
0.723958253860474 0.000487313838675618
0.729166746139526 0.000489117868710309
0.734375 0.000487769109895453
0.739583253860474 0.000483280833577737
0.744791746139526 0.000481810595374554
0.75 0.000482138682855293
0.755208253860474 0.000481823837617412
0.760416746139526 0.000481176481116563
0.765625 0.00048611787497066
0.770833253860474 0.000487934361444786
0.776041746139526 0.000486610777443275
0.78125 0.000482160918181762
0.786458253860474 0.000481701892567798
0.791666746139526 0.000482030707644299
0.796875 0.000481717230286449
0.802083253860474 0.00048076271195896
0.807291746139526 0.000484929885715246
0.8125 0.000486757984617725
0.817708253860474 0.000485459429910406
0.822916746139526 0.00048104758025147
0.828125 0.000481593742733821
0.833333253860474 0.000481923285406083
0.838541746139526 0.000481611205032095
0.84375 0.000480658753076568
0.848958253860474 0.00048374934704043
0.854166746139526 0.000485588971059769
0.859375 0.000484315067296848
0.864583253860474 0.000480515736853704
0.869791746139526 0.000481485622003675
0.875 0.000481815892271698
0.880208253860474 0.000481505179777741
0.885416746139526 0.000480554794194177
0.890625 0.000482576404465362
0.895833253860474 0.000484427000628784
0.901041746139526 0.000483177369460464
0.90625 0.000480408139992505
0.911458253860474 0.000481378054246306
0.916666746139526 0.000481708761071786
0.921875 0.000481399474665523
0.927083253860474 0.000480451388284564
0.932291746139526 0.000481410825159401
0.9375 0.000483272597193718
0.942708253860474 0.000482046598335728
0.947916746139526 0.000480300543131307
0.953125 0.000481270515592769
0.958333253860474 0.000481602211948484
0.963541746139526 0.000481294293422252
0.96875 0.000480348011478782
0.973958253860474 0.000480252550914884
0.979166746139526 0.000482124916743487
0.984375 0.00048092269571498
0.989583253860474 0.000480193499242887
0.994791746139526 0.000481163267977536
1 0.000481495662825182
1.00520801544189 0.000481188879348338
1.01041698455811 0.000480244896607473
1.015625 0.00047910152352415
1.02083301544189 0.000480984192108735
1.02604198455811 0.000479805079521611
1.03125 0.000480086484458297
1.03645801544189 0.000481056282296777
1.04166698455811 0.000481389171909541
1.046875 0.000509339850395918
1.05208301544189 0.000539339031092823
1.05729198455811 0.000569384836126119
1.0625 0.000599239312577993
1.06770801544189 0.000628637673798949
1.07291698455811 0.00065728765912354
1.078125 0.000684871280100197
1.08333301544189 0.000711043714545667
1.08854198455811 0.000735433306545019
1.09375 0.000757645524572581
1.09895801544189 0.00077726092422381
1.10416698455811 0.000793839746620506
1.109375 0.000806921918410808
1.11458301544189 0.000816031941212714
1.11979198455811 0.000820680870674551
1.125 0.000820371438749135
1.13020801544189 0.00081459921784699
1.13541698455811 0.000802861119154841
1.140625 0.00078465772094205
1.14583301544189 0.00075950036989525
1.15104198455811 0.000726916478015482
1.15625 0.000479767419165
1.16145801544189 0.000480737129691988
1.16666698455811 0.000481071881949902
1.171875 0.000480770628200844
1.17708301544189 0.00047983432887122
1.18229198455811 0.000478266912978142
1.1875 0.000476490327855572
1.19270801544189 0.000478061119792983
1.19791698455811 0.000479661277495325
1.203125 0.000480631046229973
1.20833301544189 0.000480966526083648
1.21354198455811 0.000480666669318452
1.21875 0.00047973237815313
1.22395801544189 0.000478167406981811
1.22916698455811 0.000475978158647195
1.234375 0.000477955618407577
1.23958301544189 0.000479554902995005
1.24479198455811 0.000480524700833485
1.25 0.000480860646348447
1.25520801544189 0.000480561895528808
1.26041698455811 0.000479629437904805
1.265625 0.000478067144285887
1.27083301544189 0.000475880980957299
1.27604198455811 0.000477842026157305
1.28125 0.000479441194329411
1.28645801544189 0.000480411283206195
1.29166698455811 0.000480749004054815
1.296875 0.000480452174087986
1.30208301544189 0.000479522801470011
1.30729198455811 0.000477964000310749
1.3125 0.000475781969726086
1.31770801544189 0.000477753608720377
1.32291698455811 0.000479353038826957
1.328125 0.000480323215015233
1.33333301544189 0.000480660586617887
1.33854198455811 0.00048036381485872
1.34375 0.000479434354929253
1.34895801544189 0.000477876106742769
1.35416698455811 0.000475695007480681
1.359375 0.000477627996588126
1.36458301544189 0.000479227252071723
1.36979198455811 0.000480199290905148
1.375 0.000480540271382779
1.38020801544189 0.000480248330859467
1.38541698455811 0.000479324604384601
1.390625 0.000477772235171869
1.39583301544189 0.000475597596960142
1.40104198455811 0.000477539637358859
1.40625 0.000479131500469521
1.41145801544189 0.000480097805848345
1.41666698455811 0.000480434508062899
1.421875 0.000480139977298677
1.42708301544189 0.000479215697851032
1.43229198455811 0.000477664725622162
1.4375 0.000475492910481989
1.44270801544189 0.000477456283988431
1.44791698455811 0.000479046284453943
1.453125 0.000480010319733992
1.45833301544189 0.000480344315292314
1.46354198455811 0.00048004774725996
1.46875 0.000479121517855674
1.47395801544189 0.000477569526992738
1.47916698455811 0.000475397915579379
1.484375 0.000477356690680608
1.48958301544189 0.000478951376862824
1.49479198455811 0.000479918089695275
1.5 0.000480253860587254
1.50520801544189 0.000479958398500457
1.51041698455811 0.000479032867588103
1.515625 0.00047748172073625
1.52083301544189 0.000475310749607161
1.52604198455811 0.000477240362670273
1.53125 0.000478840694995597
1.53645801544189 0.000479812995763496
1.54166698455811 0.00048015420907177
1.546875 0.000479863025248051
1.55208301544189 0.000478941627079621
1.55729198455811 0.000477393390610814
1.5625 0.000475225417176262
1.56770801544189 0.000477116176625714
1.57291698455811 0.000478720292448997
1.578125 0.000479697628179565
1.58333301544189 0.000480044051073492
1.58854198455811 0.000479758717119694
1.59375 0.00047884279047139
1.59895801544189 0.00047730008373037
1.60416698455811 0.000475137261673808
1.609375 0.000476993882330135
1.61458301544189 0.000478597590699792
1.61979198455811 0.000479577283840626
1.625 0.000479927577544004
1.63020801544189 0.000479647336760536
1.63541698455811 0.000478737114463001
1.640625 0.000477200548630208
1.64583301544189 0.000475043634651229
1.65104198455811 0.000476877903565764
1.65625 0.000478479109006003
1.66145801544189 0.000479457783512771
1.66666698455811 0.000479809561511502
1.671875 0.000479532551253214
1.67708301544189 0.000478627014672384
1.68229198455811 0.000477096007671207
1.6875 0.000474945321911946
1.69270801544189 0.000476769782835618
1.69791698455811 0.000478366418974474
1.703125 0.000479342765174806
1.70833301544189 0.000479693931993097
1.71354198455811 0.000479418027680367
1.71875 0.000478515081340447
1.72395801544189 0.000476988381706178
1.72916698455811 0.000474843109259382
1.734375 0.000476669025374576
1.73958301544189 0.000478260335512459
1.74479198455811 0.00047923278179951
1.75 0.000479582289699465
1.75520801544189 0.000479306181659922
1.76041698455811 0.000478404515888542
1.765625 0.000476880522910506
1.77083301544189 0.000474739383207634
1.77604198455811 0.000476574583444744
1.78125 0.000478160072816536
1.78645801544189 0.000479128619190305
1.79166698455811 0.00047947489656508
1.796875 0.000479197537060827
1.80208301544189 0.000478296307846904
1.80729198455811 0.000476774235721678
1.8125 0.000474636181024835
1.81770801544189 0.000476485351100564
1.82291698455811 0.000478065310744569
1.828125 0.000479029200505465
1.83333301544189 0.000479372509289533
1.83854198455811 0.000479093112517148
1.84375 0.000478191301226616
1.84895801544189 0.000476670073112473
1.85416698455811 0.000474534317618236
1.859375 0.000476399582112208
1.86458301544189 0.000477974768728018
1.86979198455811 0.000478934263810515
1.875 0.000479274080134928
1.88020801544189 0.000478992384159938
1.88541698455811 0.000478089728858322
1.890625 0.00047656855895184
1.89583301544189 0.000474434287752956
1.90104198455811 0.000476316141430289
1.90625 0.000477887137094513
1.91145801544189 0.00047884279047139
1.91666698455811 0.000479179376270622
1.921875 0.000478895351989195
1.92708301544189 0.000477991299703717
1.93229198455811 0.000476469926070422
1.9375 0.000474336644401774
1.94270801544189 0.000476233777590096
1.94791698455811 0.000477801368106157
1.953125 0.000478753936477005
1.95833301544189 0.000479087582789361
1.96354198455811 0.000478801521239802
1.96875 0.000477895810035989
1.97395801544189 0.00047637420357205
1.97916698455811 0.000474241591291502
1.984375 0.000476152752526104
1.98958301544189 0.000477716646855697
1.99479198455811 0.000478666683193296
2 0.000478998175822198
2.00520801544189 0.000478710047900677
2.01041698455811 0.000477803201647475
2.015625 0.000476281100418419
2.02083301544189 0.000474148924695328
2.02604198455811 0.000476071203593165
2.03125 0.000477633526315913
2.03645801544189 0.000478580506751314
2.04166698455811 0.000495786662213504
2.046875 0.000523434136994183
2.05208301544189 0.000551118573639542
2.05729198455811 0.000578646082431078
2.0625 0.00060579739511013
2.06770801544189 0.000632329378277063
2.07291698455811 0.000657972472254187
2.078125 0.000682431389577687
2.08333301544189 0.000705383252352476
2.08854198455811 0.000726478465367109
2.09375 0.000745342171285301
2.09895801544189 0.000761572038754821
2.10416698455811 0.000774743617512286
2.109375 0.000784409639891237
2.11458301544189 0.000790104561019689
2.11979198455811 0.000791345664765686
2.125 0.000787639059126377
2.13020801544189 0.000778483517933637
2.13541698455811 0.000763376126997173
2.140625 0.000741818104870617
2.14583301544189 0.000713319925125688
2.15104198455811 0.000677411037031561
2.15625 0.000477378984214738
2.16145801544189 0.000478324946016073
2.16666698455811 0.000478651985758916
2.171875 0.000478359870612621
2.17708301544189 0.000477450783364475
2.18229198455811 0.000475928769446909
2.1875 0.000473798689199612
2.19270801544189 0.000475727370940149
2.19791698455811 0.00047729117795825
2.203125 0.000478238303912804
2.20833301544189 0.000478566071251407
2.21354198455811 0.000478274538181722
2.21875 0.000477365334518254
2.22395801544189 0.000475843873573467
2.22916698455811 0.000473714928375557
2.234375 0.000475635984912515
2.23958301544189 0.000477201858302578
2.24479198455811 0.000478150614071637
2.25 0.000478479632874951
2.25520801544189 0.000478188943816349
2.26041698455811 0.00047728096251376
2.265625 0.000475759501568973
2.27083301544189 0.000473631720524281
2.27604198455811 0.000475539127364755
2.28125 0.000477107270853594
2.28645801544189 0.000478057947475463
2.29166698455811 0.000478388741612434
2.296875 0.000478099944302812
2.30208301544189 0.000477193476399407
2.30729198455811 0.000475673848995939
2.3125 0.000473546970169991
2.31770801544189 0.000475448789075017
2.32291698455811 0.000477020599646494
2.328125 0.000477973982924595
2.33333301544189 0.000478307338198647
2.33854198455811 0.00047802017070353
2.34375 0.000477115128887817
2.34895801544189 0.000475596287287772
2.35416698455811 0.000473470543511212
2.359375 0.000475339969852939
2.36458301544189 0.000476914283353835
2.36979198455811 0.000477871391922235
2.375 0.000478208356071264
2.38020801544189 0.00047792517580092
2.38541698455811 0.000477024266729131
2.390625 0.000475509616080672
2.39583301544189 0.000473387888632715
2.40104198455811 0.000475250475574285
2.40625 0.000476823974167928
2.41145801544189 0.000477780122309923
2.41666698455811 0.00047811699914746
2.421875 0.000477834400953725
2.42708301544189 0.000476934452308342
2.43229198455811 0.000475421402370557
2.4375 0.000473301886813715
2.44270801544189 0.000475160486530513
2.44791698455811 0.00047673680819571
2.453125 0.00047769513912499
2.45833301544189 0.000478033296531066
2.46354198455811 0.000477751513244584
2.46875 0.000476852233987302
2.47395801544189 0.000475339969852939
2.47916698455811 0.000473221356514841
2.484375 0.000475057197036222
2.48958301544189 0.000476639979751781
2.49479198455811 0.000477603898616508
2.5 0.000477946683531627
2.50520801544189 0.000477668654639274
2.51041698455811 0.000476772140245885
2.515625 0.000475262204417959
2.52083301544189 0.000473145482828841
2.52604198455811 0.000474942964501679
2.53125 0.000476532441098243
2.53645801544189 0.000477502937428653
2.54166698455811 0.000477851979667321
2.546875 0.000477579509606585
2.55208301544189 0.000476688117487356
2.55729198455811 0.000475182372611016
2.5625 0.000473069405416027
2.56770801544189 0.000474823580589145
2.57291698455811 0.000476418412290514
2.578125 0.000477394700283185
2.58333301544189 0.00047774994163774
2.58854198455811 0.000477483816212043
2.59375 0.000476598390378058
2.59895801544189 0.000475098146125674
2.60416698455811 0.000472990184789523
2.609375 0.000474704982480034
2.61458301544189 0.000476302549941465
2.61979198455811 0.000477283057989553
2.625 0.000477643217891455
2.63020801544189 0.000477382651297376
2.63541698455811 0.000476503162644804
2.640625 0.000475008942885324
2.64583301544189 0.000472906598588452
2.65104198455811 0.000474590080557391
2.65625 0.000476188288303092
2.66145801544189 0.000477171182865277
2.66666698455811 0.000477535184472799
2.671875 0.000477279128972441
2.67708301544189 0.00047640479169786
2.68229198455811 0.000474916101666167
2.6875 0.000472819636343047
2.69270801544189 0.000474479340482503
2.69791698455811 0.000476077722851187
2.703125 0.000477061723358929
2.70833301544189 0.000477427733130753
2.71354198455811 0.000477175140986219
2.71875 0.000476305169286206
2.72395801544189 0.000474821223178878
2.72916698455811 0.000472730083856732
2.734375 0.000474373082397506
2.73958301544189 0.000475970329716802
2.74479198455811 0.000476954621262848
2.75 0.000477322115330026
2.75520801544189 0.000477072200737894
2.76041698455811 0.000476205284940079
2.765625 0.000474725820822641
2.77083301544189 0.000472639250801876
2.77604198455811 0.000474270229460672
2.78125 0.00047586634173058
2.78645801544189 0.000476850400445983
2.79166698455811 0.000477218884043396
2.796875 0.000476970570161939
2.80208301544189 0.000476106477435678
2.80729198455811 0.000474630447570235
2.8125 0.000472548184916377
2.81770801544189 0.00047416947199963
2.82291698455811 0.000475764740258455
2.828125 0.000476748857181519
2.83333301544189 0.000477118010167032
2.83854198455811 0.000476870831334963
2.84375 0.000476009008707479
2.84895801544189 0.000474535889225081
2.85416698455811 0.000472457410069183
2.859375 0.00047407005331479
2.86458301544189 0.00047566497232765
2.86979198455811 0.0004766488855239
2.875 0.000477018766105175
2.88020801544189 0.000476772926049307
2.88541698455811 0.000475913111586124
2.890625 0.000474442611448467
2.89583301544189 0.00047236742102541
2.90104198455811 0.000473971158498898
2.90625 0.000475566019304097
2.91145801544189 0.000476550514576957
2.91666698455811 0.000476921093650162
2.921875 0.000476676621474326
2.92708301544189 0.000475818524137139
2.93229198455811 0.000474350701551884
2.9375 0.00047227821778506
2.94270801544189 0.000473872030852363
2.94791698455811 0.000475467328215018
2.953125 0.000476452405564487
2.95833301544189 0.000476824236102402
2.96354198455811 0.000476581364637241
2.96875 0.000475725304568186
2.97395801544189 0.000474259810289368
2.97916698455811 0.000472190324217081
2.984375 0.000473771884571761
2.98958301544189 0.000475368404295295
2.99479198455811 0.000476354587590322
};
\addplot [thick, steelblue49130189]
table {%
0 3.23740241583437e-05
0.00260412693023682 3.25663968396839e-05
0.00520837306976318 3.27039197145496e-05
0.0078125 3.27862871927209e-05
0.0104166269302368 3.28132955473848e-05
0.0130208730697632 3.27849193126895e-05
0.015625 3.27011912304442e-05
0.0208333730697632 3.23735257552471e-05
0.0234375 3.25607834383845e-05
0.0260416269302368 3.26983172271866e-05
0.0286458730697632 3.27806701534428e-05
0.03125 3.28077112499159e-05
0.0338541269302368 3.27793750329874e-05
0.0364583730697632 3.26956978824455e-05
0.0416666269302368 3.23730637319386e-05
0.0442708730697632 3.25552064168733e-05
0.046875 3.26927183778025e-05
0.0494791269302368 3.27750931319315e-05
0.0520833730697632 3.28021305904258e-05
0.0546875 3.27738343912642e-05
0.0598958730697632 3.25514520227443e-05
0.0625 3.2372565328842e-05
0.0651041269302368 3.25495930155739e-05
0.0677083730697632 3.26871195284184e-05
0.0703125 3.27694797306322e-05
0.0729166269302368 3.27965462929569e-05
0.0755208730697632 3.2768257369753e-05
0.0807291269302368 3.25460205203854e-05
0.0833333730697632 3.23721033055335e-05
0.0859375 3.25440196320415e-05
0.0885416269302368 3.26814842992462e-05
0.0911458730697632 3.27638663293328e-05
0.09375 3.27909656334668e-05
0.0989583730697632 3.26791887346189e-05
0.1015625 3.25406253978144e-05
0.104166746139526 3.23716085404158e-05
0.106770753860474 3.2538446248509e-05
0.109375 3.26758890878409e-05
0.111979246139526 3.27582929458003e-05
0.114583253860474 3.27853886119556e-05
0.119791746139526 3.2673699024599e-05
0.122395753860474 3.25351938954554e-05
0.125 3.23711465171073e-05
0.127604246139526 3.25328728649765e-05
0.130208253860474 3.26702902384568e-05
0.1328125 3.27526831824798e-05
0.138020753860474 3.27516390825622e-05
0.140625 3.26682093145791e-05
0.143229246139526 3.25297660310753e-05
0.145833253860474 3.23706844937988e-05
0.1484375 3.25272667396348e-05
0.151041746139526 3.26646950270515e-05
0.153645753860474 3.27471097989473e-05
0.158854246139526 3.27461020788178e-05
0.161458253860474 3.26627596223261e-05
0.1640625 3.25243381666951e-05
0.166666746139526 3.23701860907022e-05
0.169270753860474 3.25216969940811e-05
0.171875 3.26590998156462e-05
0.177083253860474 3.27686539094429e-05
0.1796875 3.27405650750734e-05
0.182291746139526 3.2657237170497e-05
0.184895753860474 3.2518946682103e-05
0.1875 3.23697240673937e-05
0.190104246139526 3.25161236105487e-05
0.192708253860474 3.26535082422197e-05
0.197916746139526 3.27631132677197e-05
0.200520753860474 3.2735028071329e-05
0.203125 3.26517874782439e-05
0.205729246139526 3.25135188177228e-05
0.208333253860474 3.23692256642971e-05
0.2109375 3.25105575029738e-05
0.216145753860474 3.27303205267526e-05
0.21875 3.27575362462085e-05
0.221354246139526 3.27294947055634e-05
0.223958253860474 3.26463014062028e-05
0.2265625 3.25081309711095e-05
0.229166746139526 3.23687636409886e-05
0.231770753860474 3.25049877574202e-05
0.236979246139526 3.2724750781199e-05
0.239583253860474 3.2751962862676e-05
0.2421875 3.27239613397978e-05
0.244791746139526 3.26408189721406e-05
0.247395753860474 3.25027031067293e-05
0.25 3.2368265237892e-05
0.255208253860474 3.26367699017283e-05
0.2578125 3.2719148293836e-05
0.260416746139526 3.27464258589316e-05
0.263020753860474 3.27184279740322e-05
0.265625 3.26353365380783e-05
0.268229246139526 3.2497315260116e-05
0.270833253860474 3.23678032145835e-05
0.276041746139526 3.26312147080898e-05
0.278645753860474 3.27135785482824e-05
0.28125 3.27408524753992e-05
0.283854246139526 3.27129346260335e-05
0.286458253860474 3.2629854104016e-05
0.2890625 3.24918946716934e-05
0.291666746139526 3.2367341191275e-05
0.296875 3.26256267726421e-05
0.299479246139526 3.27080124407075e-05
0.302083253860474 3.27352827298455e-05
0.3046875 3.27074012602679e-05
0.307291746139526 3.26244080497418e-05
0.309895753860474 3.24865068250801e-05
0.315104246139526 3.24827269650996e-05
0.317708253860474 3.26200388371944e-05
0.3203125 3.27024463331327e-05
0.322916746139526 3.27297457261011e-05
0.325520753860474 3.27018715324812e-05
0.328125 3.26189292536583e-05
0.330729246139526 3.24810862366576e-05
0.3359375 3.24771972373128e-05
0.338541746139526 3.26144872815348e-05
0.341145753860474 3.26968802255578e-05
0.34375 3.27241759805474e-05
0.346354246139526 3.26963781844825e-05
0.348958253860474 3.26134868373629e-05
0.354166746139526 3.23658859997522e-05
0.356770753860474 3.24716347677168e-05
0.359375 3.26089029840659e-05
0.361979246139526 3.26913177559618e-05
0.364583253860474 3.27186462527607e-05
0.3671875 3.26908520946745e-05
0.369791746139526 3.26080080412794e-05
0.375 3.23654239764437e-05
0.377604246139526 3.24660759360995e-05
0.380208253860474 3.26033550663851e-05
0.3828125 3.26857552863657e-05
0.385416746139526 3.27131128869951e-05
0.388020753860474 3.26853260048665e-05
0.393229246139526 3.24649336107541e-05
0.395833253860474 3.23649255733471e-05
0.3984375 3.24605498462915e-05
0.401041746139526 3.25977707689162e-05
0.403645753860474 3.26801928167697e-05
0.40625 3.27075467794202e-05
0.408854246139526 3.26798326568678e-05
0.4140625 3.24595166603103e-05
0.416666746139526 3.23644635500386e-05
0.419270753860474 3.24549910146743e-05
0.421875 3.25922228512354e-05
0.424479246139526 3.26746303471737e-05
0.427083253860474 3.27020170516334e-05
0.432291746139526 3.25916516885627e-05
0.434895753860474 3.24541360896546e-05
0.4375 3.23640015267301e-05
0.440104246139526 3.24494685628451e-05
0.442708253860474 3.25866749335546e-05
0.4453125 3.26690715155564e-05
0.447916746139526 3.26964873238467e-05
0.453125 3.2586176530458e-05
0.455729246139526 3.2448755518999e-05
0.458333253860474 3.23635031236336e-05
0.4609375 3.24439097312279e-05
0.463541746139526 3.25810942740645e-05
0.466145753860474 3.26635126839392e-05
0.471354246139526 3.26633344229776e-05
0.473958253860474 3.25807377521414e-05
0.4765625 3.24433749483433e-05
0.479166746139526 3.23630411003251e-05
0.481770753860474 3.24383909173775e-05
0.484375 3.25755499943625e-05
0.486979246139526 3.2657953852322e-05
0.4921875 3.26578447129577e-05
0.494791746139526 3.25752989738248e-05
0.497395753860474 3.24379980156664e-05
0.5 3.23625463352073e-05
0.502604246139526 3.24328320857603e-05
0.505208253860474 3.25700093526393e-05
0.510416746139526 3.26798690366559e-05
0.513020753860474 3.26523258991074e-05
0.515625 3.2569863833487e-05
0.518229246139526 3.24326210829895e-05
0.520833253860474 3.23620843118988e-05
0.5234375 3.242731327191e-05
0.526041746139526 3.25644650729373e-05
0.53125 3.26743429468479e-05
0.533854246139526 3.34133546857629e-05
0.536458253860474 3.44731779478025e-05
0.5390625 3.55415941157844e-05
0.541666746139526 3.66169442713726e-05
0.544270753860474 3.76974567188881e-05
0.546875 3.87812760891393e-05
0.552083253860474 4.09503372793552e-05
0.5546875 4.20311152993236e-05
0.557291746139526 4.31062326242682e-05
0.559895753860474 4.41730917373206e-05
0.5625 4.52289496024605e-05
0.565104246139526 4.6271008613985e-05
0.5703125 4.8301531933248e-05
0.572916746139526 4.92835861223284e-05
0.575520753860474 5.02390284964349e-05
0.578125 5.11643193021882e-05
0.580729246139526 5.20557623531204e-05
0.583333253860474 5.2909497753717e-05
0.5859375 5.37216401426122e-05
0.591145753860474 5.52047276869416e-05
0.59375 5.58671017643064e-05
0.596354246139526 5.64708570891526e-05
0.598958253860474 5.70114243600983e-05
0.6015625 5.74841615161858e-05
0.604166746139526 5.78843719267752e-05
0.609375 5.84477747906931e-05
0.611979246139526 5.86010937695391e-05
0.614583253860474 5.86621208640281e-05
0.6171875 5.86258065595757e-05
0.619791746139526 5.84869339945726e-05
0.622395753860474 5.82404136366677e-05
0.625 5.78811304876581e-05
0.630208253860474 5.68035466130823e-05
0.6328125 5.60749394935556e-05
0.635416746139526 5.63888861506712e-05
0.638020753860474 5.69494259252679e-05
0.640625 5.74438417970669e-05
0.643229246139526 5.78675317228772e-05
0.6484375 5.84832087042741e-05
0.651041746139526 5.86655332881492e-05
0.653645753860474 5.87575232202653e-05
0.65625 5.87541035201866e-05
0.658854246139526 5.86502683290746e-05
0.661458253860474 5.84409099246841e-05
0.6640625 5.81208296352997e-05
0.669270753860474 5.71280361327808e-05
0.671875 5.64451947866473e-05
0.674479246139526 5.57997300347779e-05
0.677083253860474 5.64134716114495e-05
0.6796875 5.69651856494602e-05
0.682291746139526 5.74502773815766e-05
0.6875 3.23582826240454e-05
0.690104246139526 3.23831591231283e-05
0.692708253860474 3.25201945088338e-05
0.6953125 3.26026020047721e-05
0.697916746139526 3.26302106259391e-05
0.700520753860474 3.26029949064832e-05
0.703125 3.25209803122561e-05
0.708333253860474 3.23578206007369e-05
0.7109375 3.23776512232143e-05
0.713541746139526 3.25146611430682e-05
0.716145753860474 3.25970904668793e-05
0.71875 3.26247318298556e-05
0.721354246139526 3.25975197483785e-05
0.7265625 3.23790009133518e-05
0.729166746139526 3.23573221976403e-05
0.731770753860474 3.23721396853216e-05
0.734375 3.25091641570907e-05
0.736979246139526 3.25915789289866e-05
0.739583253860474 3.2619216653984e-05
0.7421875 3.25920445902739e-05
0.747395753860474 3.23736348946113e-05
0.75 3.23568601743318e-05
0.752604246139526 3.23666681651957e-05
0.755208253860474 3.25036307913251e-05
0.7578125 3.25860310113057e-05
0.760416746139526 3.26137378579006e-05
0.765625 3.25047039950732e-05
0.768229246139526 3.23683016176801e-05
0.770833253860474 3.23563617712352e-05
0.7734375 3.23611602652818e-05
0.776041746139526 3.24981010635383e-05
0.778645753860474 3.25805594911799e-05
0.78125 3.2608222682029e-05
0.786458253860474 3.24993161484599e-05
0.7890625 3.23629719787277e-05
0.791666746139526 3.23558997479267e-05
0.794270753860474 3.23556523653679e-05
0.796875 3.24926077155396e-05
0.799479246139526 3.25750152114779e-05
0.8046875 3.25756591337267e-05
0.807291746139526 3.24938919220585e-05
0.809895753860474 3.23576059599873e-05
0.8125 3.23554377246182e-05
0.815104246139526 3.23501481034327e-05
0.817708253860474 3.24870779877529e-05
0.8203125 3.25695073115639e-05
0.825520753860474 3.25702203554101e-05
0.828125 3.24885040754452e-05
0.830729246139526 3.23522763210349e-05
0.833333253860474 3.23549757013097e-05
0.8359375 3.23494714393746e-05
0.838541746139526 3.24815846397541e-05
0.841145753860474 3.256399941165e-05
0.846354246139526 3.25647524732631e-05
0.848958253860474 3.24830834870227e-05
0.8515625 3.23490094160661e-05
0.854166746139526 3.2354480936192e-05
0.856770753860474 3.23490094160661e-05
0.859375 3.24760949297342e-05
0.864583253860474 3.25862820318434e-05
0.8671875 3.25593173329253e-05
0.869791746139526 3.24776992783882e-05
0.872395753860474 3.23485473927576e-05
0.875 3.23540189128835e-05
0.877604246139526 3.23485110129695e-05
0.880208253860474 3.24705652019475e-05
0.885416746139526 3.25807741319295e-05
0.888020753860474 3.25538494507782e-05
0.890625 3.24722786899656e-05
0.893229246139526 3.23480526276398e-05
0.895833253860474 3.23535205097869e-05
0.8984375 3.23480526276398e-05
0.903645753860474 3.25475230056327e-05
0.90625 3.25752989738248e-05
0.908854246139526 3.25484143104404e-05
0.911458253860474 3.24668944813311e-05
0.9140625 3.23475906043313e-05
0.916666746139526 3.23530584864784e-05
0.919270753860474 3.23475906043313e-05
0.924479246139526 3.25420187436976e-05
0.927083253860474 3.2569827453699e-05
0.9296875 3.25429828080814e-05
0.932291746139526 3.24615139106754e-05
0.934895753860474 3.23471285810228e-05
0.9375 3.23525600833818e-05
0.942708253860474 3.24540997098666e-05
0.9453125 3.25365181197412e-05
0.947916746139526 3.25643595715519e-05
0.950520753860474 3.25375185639132e-05
0.953125 3.24560969602317e-05
0.955729246139526 3.23466301779263e-05
0.958333253860474 3.23521016980521e-05
0.963541746139526 3.24486136378255e-05
0.966145753860474 3.25310174957849e-05
0.96875 3.2558888051426e-05
0.971354246139526 3.25320870615542e-05
0.973958253860474 3.2450716389576e-05
0.9765625 3.23461681546178e-05
0.981770753860474 3.23461681546178e-05
0.984375 3.24431275657844e-05
0.986979246139526 3.25255532516167e-05
0.989583253860474 3.2553420169279e-05
0.9921875 3.2526659197174e-05
0.994791746139526 3.24453358189203e-05
0.997395753860474 3.23457061313093e-05
1.00260400772095 3.23457061313093e-05
1.00520801544189 3.24376051139552e-05
1.00781202316284 3.25200526276603e-05
1.01041698455811 3.25479522871319e-05
1.01302099227905 3.25211949530058e-05
1.015625 3.24399552482646e-05
1.02083301544189 3.23506792483386e-05
1.02343702316284 3.23452113661915e-05
1.02604198455811 3.2432159059681e-05
1.02864599227905 3.25145556416828e-05
1.03125 3.25441287714057e-05
1.03385400772095 3.35820222971961e-05
1.03645801544189 3.462890163064e-05
1.04166698455811 3.67431603081059e-05
1.04427099227905 3.78070944861975e-05
1.046875 3.88730586564634e-05
1.04947900772095 3.99389864469413e-05
1.05208301544189 4.10027496400289e-05
1.05468702316284 4.20620017393958e-05
1.05989599227905 4.41571392002515e-05
1.0625 4.51876985607669e-05
1.06510400772095 4.62031821371056e-05
1.06770801544189 4.72005267511122e-05
1.07031202316284 4.81766946904827e-05
1.07291698455811 4.91282589791808e-05
1.07552099227905 5.00519417983014e-05
1.08072900772095 5.18011329404544e-05
1.08333301544189 5.26191361132078e-05
1.08593702316284 5.33943348273169e-05
1.08854198455811 5.41227491339669e-05
1.09114599227905 5.48001735296566e-05
1.09375 5.54225116502494e-05
1.09635400772095 5.59856125619262e-05
1.10156202316284 5.69169824302662e-05
1.10416698455811 5.72765711694956e-05
1.10677099227905 5.75598205614369e-05
1.109375 5.7762284995988e-05
1.11197900772095 5.78797335037962e-05
1.11458301544189 5.79078259761445e-05
1.11979198455811 5.76790116610937e-05
1.12239599227905 5.74135156057309e-05
1.125 5.70417287235614e-05
1.12760400772095 5.65593436476775e-05
1.13020801544189 5.59620748390444e-05
1.13281202316284 5.5333071941277e-05
1.13541698455811 5.59158252144698e-05
1.140625 5.68929899600334e-05
1.14322900772095 5.72789613215718e-05
1.14583301544189 5.75909216422588e-05
1.14843702316284 5.78245962969959e-05
1.15104198455811 5.7975707022706e-05
1.15364599227905 5.80399064347148e-05
1.15885400772095 5.789009082946e-05
1.16145801544189 5.76674210606143e-05
1.16406202316284 5.73402467125561e-05
1.16666698455811 5.69041112612467e-05
1.16927099227905 5.63544745091349e-05
1.171875 5.56868108105846e-05
1.17447900772095 5.53447971469723e-05
1.17968702316284 5.64347210456617e-05
1.18229198455811 5.68838077015243e-05
1.18489599227905 5.72634271520656e-05
1.1875 3.23468775604852e-05
1.19010400772095 3.23414460581262e-05
1.19270801544189 3.2388350518886e-05
1.19791698455811 3.24988141073845e-05
1.20052099227905 3.24724205711391e-05
1.203125 3.23915883200243e-05
1.20572900772095 3.23409112752415e-05
1.20833301544189 3.23464155371767e-05
1.21093797683716 3.23409476550296e-05
1.21354198455811 3.23828753607813e-05
1.21875 3.24933898809832e-05
1.22135400772095 3.24669999827165e-05
1.22395801544189 3.2386218663305e-05
1.22656297683716 3.23404528899118e-05
1.22916698455811 3.2345957151847e-05
1.23177099227905 3.23404856317211e-05
1.23697900772095 3.24598731822334e-05
1.23958301544189 3.24879329127725e-05
1.24218797683716 3.24615830322728e-05
1.24479198455811 3.23808853863738e-05
1.24739599227905 3.23399908666033e-05
1.25 3.23454587487504e-05
1.25260400772095 3.23400236084126e-05
1.25781297683716 3.24544198520016e-05
1.26041698455811 3.248251232435e-05
1.26302099227905 3.24562024616171e-05
1.265625 3.23755157296546e-05
1.26822900772095 3.23395288432948e-05
1.27083301544189 3.23449967254419e-05
1.27604198455811 3.23665262840223e-05
1.27864599227905 3.24489701597486e-05
1.28125 3.24770917359274e-05
1.28385400772095 3.24507855111733e-05
1.28645801544189 3.23701860907022e-05
1.28906297683716 3.23390304401983e-05
1.29166698455811 3.23445347021334e-05
1.296875 3.23610875057057e-05
1.29947900772095 3.24435168295167e-05
1.30208301544189 3.24716347677168e-05
1.30468797683716 3.24454049405176e-05
1.30729198455811 3.23648200719617e-05
1.30989599227905 3.23385684168898e-05
1.31510400772095 3.23386047966778e-05
1.31770801544189 3.23556523653679e-05
1.32031297683716 3.24381035170518e-05
1.32291698455811 3.2466217817273e-05
1.32552099227905 3.24399916280527e-05
1.328125 3.23594540532213e-05
1.33072900772095 3.23381063935813e-05
1.33593797683716 3.23381427733693e-05
1.33854198455811 3.23502172250301e-05
1.34114599227905 3.24326574627776e-05
1.34375 3.24608008668292e-05
1.34635400772095 3.24346146953758e-05
1.34895801544189 3.23541244142689e-05
1.35416698455811 3.23431158903986e-05
1.35677099227905 3.23376807500608e-05
1.359375 3.23447820846923e-05
1.36197900772095 3.24272077705245e-05
1.36458301544189 3.24553839163855e-05
1.36718797683716 3.24292013829108e-05
1.36979198455811 3.23487984132953e-05
1.375 3.23426538670901e-05
1.37760400772095 3.23371859849431e-05
1.38020801544189 3.23393142025452e-05
1.38281297683716 3.24217617162503e-05
1.38541698455811 3.24499669659417e-05
1.38802099227905 3.2423824450234e-05
1.390625 3.23434323945548e-05
1.39583301544189 3.23421918437816e-05
1.39843797683716 3.23367239616346e-05
1.40104198455811 3.23338827001862e-05
1.40364599227905 3.24163520417642e-05
1.40625 3.2444550015498e-05
1.40885400772095 3.24184511555359e-05
1.41406297683716 3.2336225558538e-05
1.41666698455811 3.23417298204731e-05
1.41927099227905 3.23362619383261e-05
1.421875 3.23284511978272e-05
1.42447900772095 3.241090598749e-05
1.42708301544189 3.2439136703033e-05
1.42968797683716 3.24130778608378e-05
1.43489599227905 3.23357635352295e-05
1.4375 3.23412314173765e-05
1.44010400772095 3.23357999150176e-05
1.44270801544189 3.23230196954682e-05
1.44531297683716 3.24054599332158e-05
1.44791698455811 3.2433723390568e-05
1.453125 3.23274580296129e-05
1.45572900772095 3.2335301511921e-05
1.45833301544189 3.2340769394068e-05
1.46093797683716 3.23353378917091e-05
1.46354198455811 3.23189742630348e-05
1.46614599227905 3.24000175169203e-05
1.46875 3.24283100781031e-05
1.47395801544189 3.23221356666181e-05
1.47656297683716 3.23348067468032e-05
1.47916698455811 3.23403073707595e-05
1.48177099227905 3.23348758684006e-05
1.484375 3.23185158777051e-05
1.48697900772095 3.2394611480413e-05
1.49218797683716 3.23969215969555e-05
1.49479198455811 3.23179483530112e-05
1.49739599227905 3.23343447234947e-05
1.5 3.23398489854299e-05
1.50260400772095 3.23344138450921e-05
1.50520801544189 3.23180538543966e-05
1.50781297683716 3.23891690641176e-05
1.51302099227905 3.23915519402362e-05
1.515625 3.23174499499146e-05
1.51822900772095 3.23338827001862e-05
1.52083301544189 3.23393505823333e-05
1.52343797683716 3.23339554597624e-05
1.52604198455811 3.23175918310881e-05
1.53125 3.27107045450248e-05
1.53385400772095 3.37361270794645e-05
1.53645801544189 3.47691784554627e-05
1.53906297683716 3.58082215825561e-05
1.54166698455811 3.68515975424089e-05
1.54427099227905 3.78974473278504e-05
1.546875 3.89438901038375e-05
1.55208301544189 4.10300417570397e-05
1.55468797683716 4.20653268520255e-05
1.55729198455811 4.30922264058609e-05
1.55989599227905 4.41081501776353e-05
1.5625 4.51104169769678e-05
1.56510400772095 4.60963201476261e-05
1.57031297683716 4.80069866171107e-05
1.57291698455811 4.89255908178166e-05
1.57552099227905 4.98153713124339e-05
1.578125 5.0672962970566e-05
1.58072900772095 5.14949133503251e-05
1.58333301544189 5.22775953868404e-05
1.58593797683716 5.3017425670987e-05
1.59114599227905 5.43535679753404e-05
1.59375 5.49422948097344e-05
1.59635400772095 5.54729813302401e-05
1.59895801544189 5.59418040211312e-05
1.60156297683716 5.63448847969994e-05
1.60416698455811 5.66782655369025e-05
1.609375 5.7120509154629e-05
1.61197900772095 5.72216340515297e-05
1.61458301544189 5.72376557101961e-05
1.61718797683716 5.71645541640464e-05
1.61979198455811 5.69986550544854e-05
1.62239599227905 5.67359202250373e-05
1.625 5.63724206585903e-05
1.63020801544189 5.53271165699698e-05
1.63281297683716 5.487844828167e-05
1.63541698455811 5.54308498976752e-05
1.63802099227905 5.5923439504113e-05
1.640625 5.63524954486638e-05
1.64322900772095 5.67140559724066e-05
1.64583301544189 5.70044139749371e-05
1.65104198455811 5.7355675380677e-05
1.65364599227905 5.74086589040235e-05
1.65625 5.73746328882407e-05
1.65885400772095 5.72495373489801e-05
1.66145801544189 5.70291413168889e-05
1.66406297683716 5.67093265999574e-05
1.66927099227905 5.57540442969184e-05
1.671875 5.51095872651786e-05
1.67447900772095 5.48874850210268e-05
1.67708301544189 5.54349862795789e-05
1.67968797683716 5.59232576051727e-05
1.68229198455811 5.63485336897429e-05
1.68489599227905 5.6706958275754e-05
1.69010400772095 3.23301210300997e-05
1.69270801544189 3.23138301610015e-05
1.69531297683716 3.23404165101238e-05
1.69791698455811 3.2368869142374e-05
1.70052099227905 3.23432577715721e-05
1.703125 3.23130843753461e-05
1.70833301544189 3.23350541293621e-05
1.71093797683716 3.23296590067912e-05
1.71354198455811 3.23133353958838e-05
1.71614599227905 3.2335017749574e-05
1.71875 3.23634703818243e-05
1.72135400772095 3.23378953908104e-05
1.72395801544189 3.23126259900164e-05
1.72916698455811 3.23345557262655e-05
1.73177099227905 3.23291606036946e-05
1.734375 3.23128733725753e-05
1.73697900772095 3.23296226270031e-05
1.73958301544189 3.23581043630838e-05
1.74218797683716 3.23325330100488e-05
1.74739599227905 3.23285566992126e-05
1.75 3.23340973409358e-05
1.75260400772095 3.23286658385769e-05
1.75520801544189 3.23123749694787e-05
1.75781297683716 3.23242275044322e-05
1.76041698455811 3.23527056025341e-05
1.76302099227905 3.23271742672659e-05
1.76822900772095 3.23280983138829e-05
1.77083301544189 3.23335989378393e-05
1.77343797683716 3.23282038152684e-05
1.77604198455811 3.2311916584149e-05
1.77864599227905 3.23188323818613e-05
1.78125 3.23473395837937e-05
1.78645801544189 3.23112071782816e-05
1.78906297683716 3.23275999107864e-05
1.79166698455811 3.23331005347427e-05
1.79427099227905 3.23277417919599e-05
1.796875 3.23114181810524e-05
1.79947900772095 3.23134772770572e-05
1.80208301544189 3.2341977203032e-05
1.80729198455811 3.2310708775185e-05
1.80989599227905 3.23271378874779e-05
1.8125 3.23326385114342e-05
1.81510400772095 3.23272433888633e-05
1.81770801544189 3.23109561577439e-05
1.82031297683716 3.23080821544863e-05
1.82552099227905 3.23111707984935e-05
1.828125 3.23102467518765e-05
1.83072900772095 3.23266758641694e-05
1.83333301544189 3.23321801261045e-05
1.83593797683716 3.23267850035336e-05
1.83854198455811 3.23104941344354e-05
1.84114599227905 3.23026906698942e-05
1.84635400772095 3.23058120557107e-05
1.84895801544189 3.2309784728568e-05
1.85156297683716 3.23261810990516e-05
1.85416698455811 3.23316817230079e-05
1.85677099227905 3.2326286600437e-05
1.859375 3.23099993693177e-05
1.86458301544189 3.23258973367047e-05
1.86718797683716 3.23005297104828e-05
1.86979198455811 3.23093263432384e-05
1.87239599227905 3.23257190757431e-05
1.875 3.23312196996994e-05
1.87760400772095 3.23258245771285e-05
1.88020801544189 3.23095373460092e-05
1.88541698455811 3.23205385939218e-05
1.88802099227905 3.22951746056788e-05
1.890625 3.23088643199299e-05
1.89322900772095 3.23252570524346e-05
1.89583301544189 3.23307576763909e-05
1.89843797683716 3.232536255382e-05
1.90364599227905 3.22865926136728e-05
1.90625 3.2315179851139e-05
1.90885400772095 3.22898558806628e-05
1.91145801544189 3.23084022966214e-05
1.91406297683716 3.23247950291261e-05
1.91666698455811 3.23302956530824e-05
1.91927099227905 3.23249005305115e-05
1.92447900772095 3.22814557875972e-05
1.92708301544189 3.23098211083561e-05
1.92968797683716 3.22845371556468e-05
1.93229198455811 3.23079075315036e-05
1.93489599227905 3.23243330058176e-05
1.9375 3.23298372677527e-05
1.94010400772095 3.23244057653937e-05
1.94531297683716 3.22809573845007e-05
1.94791698455811 3.23044660035521e-05
1.95052099227905 3.22801788570359e-05
1.953125 3.23074455081951e-05
1.95572900772095 3.23238382406998e-05
1.95833301544189 3.23293388646562e-05
1.96354198455811 3.23076565109659e-05
1.96614599227905 3.2280498999171e-05
1.96875 3.2299110898748e-05
1.97135400772095 3.22797168337274e-05
1.97395801544189 3.23069834848866e-05
1.97656297683716 3.23233762173913e-05
1.97916698455811 3.23288768413477e-05
1.984375 3.23071981256362e-05
1.98697900772095 3.22800369758625e-05
1.98958301544189 3.2293755793944e-05
1.99218797683716 3.22792584483977e-05
1.99479198455811 3.23065214615781e-05
1.99739599227905 3.23229141940828e-05
2.00260400772095 3.23230196954682e-05
2.00520801544189 3.23067361023277e-05
2.00781297683716 3.2279574952554e-05
2.01041698455811 3.228840068914e-05
2.01302099227905 3.22787964250892e-05
2.015625 3.23060630762484e-05
2.01822900772095 3.23224521707743e-05
2.02343797683716 3.23225613101386e-05
2.02604198455811 3.23062740790192e-05
2.02864599227905 3.22791165672243e-05
2.03125 3.28521200572141e-05
2.03385400772095 3.38633071805816e-05
2.03645801544189 3.48807516274974e-05
2.04166698455811 3.69281078747008e-05
2.04427099227905 3.79544944735244e-05
2.046875 3.89801243727561e-05
2.04947900772095 4.00030621676706e-05
2.05208301544189 4.10210777772591e-05
2.05468797683716 4.20319447584916e-05
2.05729198455811 4.30333602707833e-05
2.0625 4.49977815151215e-05
2.06510400772095 4.59555303677917e-05
2.06770801544189 4.68932812509593e-05
2.07031297683716 4.78081055916846e-05
2.07291698455811 4.86970748170279e-05
2.07552099227905 4.95570093335118e-05
2.08072900772095 5.11770740558859e-05
2.08333301544189 5.19306304340716e-05
2.08593797683716 5.26419062225614e-05
2.08854198455811 5.3307583584683e-05
2.09114599227905 5.39241009391844e-05
2.09375 5.44878312211949e-05
2.09635400772095 5.49952856090385e-05
2.10156297683716 5.58268766326364e-05
2.10416698455811 5.61438137083314e-05
2.10677099227905 5.63900030101649e-05
2.109375 5.65617629035842e-05
2.11197900772095 5.66556154808495e-05
2.11458301544189 5.66678099858109e-05
2.11979198455811 5.64326765015721e-05
2.12239599227905 5.61778506380506e-05
2.125 5.58264473511372e-05
2.12760400772095 5.53745194338262e-05
2.13020801544189 5.48179850738961e-05
2.13281297683716 5.44495560461655e-05
2.13541698455811 5.49795258848462e-05
2.140625 5.58622559765354e-05
2.14322900772095 5.62077730137389e-05
2.14583301544189 5.64846232009586e-05
2.14843797683716 5.66891540074721e-05
2.15104198455811 5.68176437809598e-05
2.15364599227905 5.68662617297377e-05
2.15885400772095 5.67087663512211e-05
2.16145801544189 5.64946712984238e-05
2.16406297683716 5.61849446967244e-05
2.16666698455811 5.57752282475121e-05
2.16927099227905 5.52611854800489e-05
2.171875 5.46381997992285e-05
2.17447900772095 5.44618706044275e-05
2.17968797683716 5.5458425777033e-05
2.18229198455811 5.58672873012256e-05
2.18489599227905 5.62116620130837e-05
2.1875 3.23242638842203e-05
2.19010400772095 3.23188323818613e-05
2.19270801544189 3.23025851685088e-05
2.19531297683716 3.22754312946927e-05
2.20052099227905 3.22747218888253e-05
2.203125 3.23019485222176e-05
2.20572900772095 3.23183012369554e-05
2.20833301544189 3.23238018609118e-05
2.21093797683716 3.23183739965316e-05
2.21354198455811 3.23021231452003e-05
2.21875 3.22369669447653e-05
2.22135400772095 3.22742598655168e-05
2.22395801544189 3.23014864989091e-05
2.22656297683716 3.23178392136469e-05
2.22916698455811 3.23233398376033e-05
2.23177099227905 3.23179483530112e-05
2.234375 3.23016647598706e-05
2.23958301544189 3.22365449392237e-05
2.24218797683716 3.22737978422083e-05
2.24479198455811 3.23010244756006e-05
2.24739599227905 3.23174135701265e-05
2.25 3.23228778142948e-05
2.25260400772095 3.23174863297027e-05
2.25781297683716 3.2274048862746e-05
2.26041698455811 3.22360829159152e-05
2.26302099227905 3.22733758366667e-05
2.265625 3.23005660902709e-05
2.26822900772095 3.2316951546818e-05
2.27083301544189 3.23224194289651e-05
2.27343797683716 3.23170243063942e-05
2.27864599227905 3.22735868394375e-05
2.28125 3.22356245305855e-05
2.28385400772095 3.22729138133582e-05
2.28645801544189 3.23001404467504e-05
2.28906297683716 3.23164931614883e-05
2.29166698455811 3.23219574056566e-05
2.296875 3.23002823279239e-05
2.29947900772095 3.2273124816129e-05
2.30208301544189 3.2235162507277e-05
2.30468797683716 3.22724517900497e-05
2.30729198455811 3.22996784234419e-05
2.30989599227905 3.23160311381798e-05
2.3125 3.23215317621361e-05
2.31770801544189 3.22998203046154e-05
2.32031297683716 3.22727028105874e-05
2.32291698455811 3.22347041219473e-05
2.32552099227905 3.22720261465292e-05
2.328125 3.22992527799215e-05
2.33072900772095 3.23156054946594e-05
2.33593797683716 3.23156746162567e-05
2.33854198455811 3.2299394661095e-05
2.34114599227905 3.22722407872789e-05
2.34375 3.22342420986388e-05
2.34635400772095 3.22715677611995e-05
2.34895801544189 3.2298790756613e-05
2.35156297683716 3.23151434713509e-05
2.35677099227905 3.2315216230927e-05
2.359375 3.22989326377865e-05
2.36197900772095 3.22717787639704e-05
2.36458301544189 3.22338164551184e-05
2.36718797683716 3.2271105737891e-05
2.36979198455811 3.22983287333045e-05
2.375 3.23201820719987e-05
2.37760400772095 3.23147542076185e-05
2.38020801544189 3.2298470614478e-05
2.38281297683716 3.22713531204499e-05
2.38541698455811 3.22333580697887e-05
2.38802099227905 3.22706800943706e-05
2.390625 3.22979030897841e-05
2.39583301544189 3.23197200486902e-05
2.39843797683716 3.23143285640981e-05
2.40104198455811 3.22980449709576e-05
2.40364599227905 3.22708947351202e-05
2.40625 3.22329324262682e-05
2.40885400772095 3.22702217090409e-05
2.41406202316284 3.23137937812135e-05
2.41666698455811 3.23192580253817e-05
2.41927099227905 3.23138665407896e-05
2.421875 3.22975865856279e-05
2.42447900772095 3.22704327118117e-05
2.42708301544189 3.22324740409385e-05
2.42968702316284 3.22697596857324e-05
2.43489599227905 3.23133353958838e-05
2.4375 3.23188323818613e-05
2.44010400772095 3.23134045174811e-05
2.44270801544189 3.22971245623194e-05
2.44531202316284 3.22700070682913e-05
2.44791698455811 3.22320483974181e-05
2.453125 3.22965206578374e-05
2.45572900772095 3.23129097523633e-05
2.45833301544189 3.23183739965316e-05
2.46093702316284 3.23129788739607e-05
2.46354198455811 3.22966989187989e-05
2.46614599227905 3.22695486829616e-05
2.46875 3.22315900120884e-05
2.47395801544189 3.22960622725077e-05
2.47656202316284 3.23124477290548e-05
2.47916698455811 3.23179119732231e-05
2.48177099227905 3.23125168506522e-05
2.484375 3.22962368954904e-05
2.48697900772095 3.22691230394412e-05
2.48958301544189 3.2231164368568e-05
2.49479198455811 3.22956366289873e-05
2.49739599227905 3.23119857057463e-05
2.5 3.23174863297027e-05
2.50260400772095 3.23120584653225e-05
2.50520801544189 3.229581125197e-05
2.50781202316284 3.22686610161327e-05
2.51302099227905 3.2267918868456e-05
2.515625 3.22951746056788e-05
2.51822900772095 3.23115236824378e-05
2.52083301544189 3.23170243063942e-05
2.52343702316284 3.2311632821802e-05
2.52604198455811 3.22953528666403e-05
2.52864599227905 3.22682353726123e-05
2.53385400772095 3.3962911402341e-05
2.53645801544189 3.4964301448781e-05
2.53906202316284 3.59693040081766e-05
2.54166698455811 3.69762274203822e-05
2.54427099227905 3.79832599719521e-05
2.546875 3.89886408811435e-05
2.55208301544189 4.09861859225202e-05
2.55468702316284 4.19741627410986e-05
2.55729198455811 4.29518877353985e-05
2.55989599227905 4.3917079892708e-05
2.5625 4.48672435595654e-05
2.56510400772095 4.57997812191024e-05
2.56770801544189 4.67120917164721e-05
2.57291698455811 4.84646734548733e-05
2.57552099227905 4.92992257932201e-05
2.578125 5.01019203511532e-05
2.58072900772095 5.08696830365807e-05
2.58333301544189 5.15993924636859e-05
2.58593702316284 5.22877562616486e-05
2.59114599227905 5.35274630237836e-05
2.59375 5.40721412107814e-05
2.59635400772095 5.45621842320543e-05
2.59895801544189 5.49941360077355e-05
2.60156202316284 5.53647332708351e-05
2.60416698455811 5.56703635083977e-05
2.60677099227905 5.59077234356664e-05
2.61197900772095 5.61636661586817e-05
2.61458301544189 5.61752603971399e-05
2.61718702316284 5.61044980713632e-05
2.61979198455811 5.59478212380782e-05
2.62239599227905 5.5701606470393e-05
2.625 5.53618738194928e-05
2.63020801544189 5.43862806807738e-05
2.63281202316284 5.4055817599874e-05
2.63541698455811 5.45686561963521e-05
2.63802099227905 5.50253025721759e-05
2.640625 5.5422329751309e-05
2.64322900772095 5.57564308110159e-05
2.64583301544189 5.60240441700444e-05
2.65104198455811 5.63458743272349e-05
2.65364599227905 5.63928479095921e-05
2.65625 5.63589310331736e-05
2.65885400772095 5.62403074582107e-05
2.66145801544189 5.60330263397191e-05
2.66406202316284 5.57329294679221e-05
2.66927099227905 5.48371899640188e-05
2.671875 5.42324960406404e-05
2.67447900772095 5.40729743079282e-05
2.67708301544189 5.45840557606425e-05
2.67968702316284 5.50395634490997e-05
2.68229198455811 5.54361431568395e-05
2.68489599227905 5.57704515813384e-05
2.69010400772095 3.23079766531009e-05
2.69270801544189 3.22917330777273e-05
2.69531202316284 3.22646592394449e-05
2.69791698455811 3.22267405863386e-05
2.70052099227905 3.22637388308067e-05
2.703125 3.22909909300506e-05
2.70833301544189 3.23129097523633e-05
2.71093702316284 3.23075146297924e-05
2.71354198455811 3.22912746923976e-05
2.71614599227905 3.22641972161364e-05
2.71875 3.22262822010089e-05
2.72135400772095 3.22632404277101e-05
2.72395801544189 3.2290492526954e-05
2.72916698455811 3.23124477290548e-05
2.73177099227905 3.23070562444627e-05
2.734375 3.22908490488771e-05
2.73697900772095 3.22637388308067e-05
2.73958301544189 3.22258565574884e-05
2.74218702316284 3.22627820423804e-05
2.74479198455811 3.22900341416243e-05
2.75 3.23119857057463e-05
2.75260400772095 3.23065942211542e-05
2.75520801544189 3.22903870255686e-05
2.75781202316284 3.22633131872863e-05
2.76041698455811 3.22253945341799e-05
2.76302099227905 3.22622836392839e-05
2.76822900772095 3.23059903166723e-05
2.77083301544189 3.23115236824378e-05
2.77343702316284 3.23061685776338e-05
2.77604198455811 3.22899250022601e-05
2.77864599227905 3.22628511639778e-05
2.78125 3.22249361488502e-05
2.78385400772095 3.22618252539542e-05
2.78906202316284 3.23054955515545e-05
2.79166698455811 3.23110652971081e-05
2.79427099227905 3.23057065543253e-05
2.796875 3.22894666169304e-05
2.79947900772095 3.22623927786481e-05
2.80208301544189 3.22245105053298e-05
2.80729198455811 3.22886153298896e-05
2.80989599227905 3.23050699080341e-05
2.8125 3.23106032737996e-05
2.81510400772095 3.23052445310168e-05
2.81770801544189 3.22890045936219e-05
2.82031202316284 3.22619671351276e-05
2.82291698455811 3.22240521200001e-05
2.828125 3.22881533065811e-05
2.83072900772095 3.23045715049375e-05
2.83333301544189 3.23101048707031e-05
2.83593702316284 3.23047861456871e-05
2.83854198455811 3.22885789501015e-05
2.84114599227905 3.22615051118191e-05
2.84635400772095 3.22604064422194e-05
2.84895801544189 3.22876949212514e-05
2.85156202316284 3.2304109481629e-05
2.85416698455811 3.23096428473946e-05
2.85677099227905 3.23043241223786e-05
2.859375 3.2288116926793e-05
2.86197900772095 3.22610467264894e-05
2.86718702316284 3.22599116771016e-05
2.86979198455811 3.22871965181548e-05
2.87239599227905 3.23036510962993e-05
2.875 3.23091844620649e-05
2.87760400772095 3.23038620990701e-05
2.88020801544189 3.22876585414633e-05
2.88541698455811 3.22227060678415e-05
2.88802099227905 3.22594169119839e-05
2.890625 3.22867344948463e-05
2.89322900772095 3.23031526932027e-05
2.89583301544189 3.23087224387564e-05
2.89843702316284 3.23034000757616e-05
2.90104198455811 3.22871965181548e-05
2.90625 3.22222840622999e-05
2.90885400772095 3.22589548886754e-05
2.91145801544189 3.22862761095166e-05
2.91406202316284 3.23026906698942e-05
2.91666698455811 3.23082604154479e-05
2.91927099227905 3.23029416904319e-05
2.92447900772095 3.22597006743308e-05
2.92708301544189 3.22218584187794e-05
2.92968702316284 3.22584601235576e-05
2.93229198455811 3.228577770642e-05
2.93489599227905 3.23022322845645e-05
2.9375 3.23077983921394e-05
2.94010400772095 3.23024796671234e-05
2.94531202316284 3.22592750308104e-05
2.94791698455811 3.22213963954709e-05
2.95052099227905 3.22579653584398e-05
2.953125 3.22852829413023e-05
2.95572900772095 3.2301733881468e-05
2.95833301544189 3.23073400068097e-05
2.96354198455811 3.22858504659962e-05
2.96614599227905 3.22588130075019e-05
2.96875 3.22209380101413e-05
2.97135400772095 3.22574669553433e-05
2.97395801544189 3.22847881761845e-05
2.97656202316284 3.23012718581595e-05
2.97916698455811 3.23068416037131e-05
2.984375 3.22853884426877e-05
2.98697900772095 3.22583546221722e-05
2.98958301544189 3.22205123666208e-05
2.99218702316284 3.22569721902255e-05
2.99479198455811 3.2284326152876e-05
2.99739599227905 3.23007770930417e-05
};
\addplot [thick, steelblue49130189]
table {%
0 2.05794435714779e-06
0.00390625 2.06448930839542e-06
0.0078125 2.0631682673411e-06
0.01171875 2.0609766124835e-06
0.015625 2.06490199161635e-06
0.01953125 2.06096092369989e-06
0.0234375 2.06313666240021e-06
0.02734375 2.0644395135605e-06
0.03125 2.05794003704796e-06
0.03515625 2.06442132366647e-06
0.0403646230697632 2.06091567633848e-06
0.0442708730697632 2.0630914150388e-06
0.0481771230697632 2.06439426619909e-06
0.0520833730697632 2.05793548957445e-06
0.0559896230697632 2.06437835004181e-06
0.0598958730697632 2.06305958272424e-06
0.0638021230697632 2.06086588150356e-06
0.0677083730697632 2.06479080588906e-06
0.0716146230697632 2.06084996534628e-06
0.0755208730697632 2.06302570404659e-06
0.0807291269302368 2.06301433536282e-06
0.0846353769302368 2.06082063414215e-06
0.0885416269302368 2.06474555852765e-06
0.0924478769302368 2.06080471798487e-06
0.0963541269302368 2.06298022931151e-06
0.100260376930237 2.0642830804718e-06
0.104166746139526 2.05792412089068e-06
0.108072876930237 2.06426511795144e-06
0.111979246139526 2.06294862437062e-06
0.115885376930237 2.06075492314994e-06
0.12109375 2.06424010684714e-06
0.125 2.05792184715392e-06
0.12890625 2.0642219169531e-06
0.1328125 2.06290337700921e-06
0.13671875 2.06070967578853e-06
0.140625 2.06463460017403e-06
0.14453125 2.06069398700492e-06
0.1484375 2.06286927095789e-06
0.15234375 2.06417212211818e-06
0.157552123069763 2.06066442842712e-06
0.161458253860474 2.06458912543894e-06
0.165364623069763 2.0869447325822e-06
0.169270753860474 2.12373242902686e-06
0.173177123069763 2.15958652916015e-06
0.177083253860474 2.19408184420899e-06
0.180989623069763 2.22751327783044e-06
0.184895753860474 2.25939902520622e-06
0.188802123069763 2.29009378927003e-06
0.192708253860474 2.31906574299501e-06
0.197916746139526 2.35528841585619e-06
0.201822876930237 2.3805694127077e-06
0.205729246139526 2.40439726439945e-06
0.209635376930237 2.42618239099102e-06
0.213541746139526 2.44640773416904e-06
0.217447876930237 2.46446234086761e-06
0.221354246139526 2.48087667387153e-06
0.225260376930237 2.49532786256168e-06
0.229166746139526 2.52312315751624e-06
0.233072876930237 2.54877795669017e-06
0.23828125 2.57948136095365e-06
0.2421875 2.59979674410715e-06
0.24609375 2.61770424003771e-06
0.25 2.63316383097845e-06
0.25390625 2.65925132225675e-06
0.2578125 2.76175410363066e-06
0.26171875 2.89420472654456e-06
0.265625 3.03214528685203e-06
0.26953125 3.17456465381838e-06
0.274739623069763 3.36400717060314e-06
0.278645753860474 3.51327366843179e-06
0.282552123069763 3.66627227776917e-06
0.286458253860474 3.8229313759075e-06
0.290364623069763 3.98316069549765e-06
0.294270753860474 4.14685791838565e-06
0.298177123069763 4.3139139052073e-06
0.302083253860474 4.48419768872554e-06
0.305989623069763 4.65757602796657e-06
0.309895753860474 4.83389885630459e-06
0.315104246139526 5.07330287291552e-06
0.319010376930237 5.25585119248717e-06
0.322916746139526 5.44076056030462e-06
0.326822876930237 5.62783588975435e-06
0.330729246139526 5.81685844736057e-06
0.334635376930237 6.0076040426793e-06
0.338541746139526 6.19984484728775e-06
0.342447876930237 6.39332847640617e-06
0.346354246139526 6.58779936202336e-06
0.350260376930237 6.78300057188608e-06
0.35546875 3.76763955500792e-06
0.359375 3.76333582607913e-06
0.36328125 3.74380510947958e-06
0.3671875 3.76975003746338e-06
0.37109375 3.79484936274821e-06
0.375 3.80703113478376e-06
0.37890625 3.80517576559214e-06
0.3828125 3.78814297619101e-06
0.38671875 3.75986655853922e-06
0.390625 3.78885010832164e-06
0.395833253860474 3.8077585031715e-06
0.399739623069763 3.80568553737248e-06
0.403645753860474 3.78841741621727e-06
0.407552123069763 3.76004391000606e-06
0.411458253860474 3.96599762098049e-06
0.415364623069763 3.8053344724176e-06
0.419270753860474 3.80801361643535e-06
0.423177123069763 3.79586617782479e-06
0.427083253860474 3.76775960830855e-06
0.432291746139526 3.78910385734343e-06
0.436197876930237 3.80541814593016e-06
0.440104246139526 3.81434051632823e-06
0.444010376930237 3.84658960683737e-06
0.447916746139526 3.87182672056952e-06
0.451822876930237 3.88993157685036e-06
0.455729246139526 3.90082504964084e-06
0.459635376930237 4.13108909924631e-06
0.463541746139526 4.7866828936094e-06
0.467447876930237 5.46262026546174e-06
0.47265625 4.0263039409183e-06
0.4765625 4.03793410441722e-06
0.48046875 4.06537674280116e-06
0.484375 4.1049461287912e-06
0.48828125 4.1367761696165e-06
0.4921875 4.16005104852957e-06
0.49609375 4.17533919971902e-06
0.5 4.18192757933866e-06
0.50390625 4.22453740611672e-06
0.5078125 4.26110591433826e-06
0.513020753860474 4.29634428655845e-06
0.516927123069763 4.31245052823215e-06
0.520833253860474 4.31965372627019e-06
0.524739623069763 4.35401352660847e-06
0.528645753860474 4.39272525909473e-06
0.532552123069763 4.42231248598546e-06
0.536458253860474 4.44260649601347e-06
0.540364623069763 4.45350724476157e-06
0.544270753860474 4.55778035757248e-06
0.549479246139526 4.75181332149077e-06
0.553385376930237 4.89919784740778e-06
0.557291746139526 5.04827085023862e-06
0.561197876930237 5.19909326612833e-06
0.565104246139526 5.35175331606297e-06
0.569010376930237 5.50630738871405e-06
0.572916746139526 5.66285007153056e-06
0.576822876930237 5.82147777095088e-06
0.580729246139526 5.98234146309551e-06
0.584635376930237 6.14563941780943e-06
0.58984375 6.36760432826122e-06
0.59375 6.53763436275767e-06
0.59765625 6.71103316562949e-06
0.6015625 4.85831606056308e-06
0.60546875 4.86398448629188e-06
0.609375 4.89686408400303e-06
0.61328125 4.94067899126094e-06
0.6171875 4.97297924084705e-06
0.62109375 4.99424822919536e-06
0.625 5.00373243994545e-06
0.630208253860474 5.02975854033139e-06
0.634114623069763 5.07530876348028e-06
0.638020753860474 5.10920745000476e-06
0.641927123069763 5.13125587531249e-06
0.645833253860474 5.14135035700747e-06
0.649739623069763 5.14156499775709e-06
0.653645753860474 5.19298873769003e-06
0.657552123069763 5.23233620697283e-06
0.661458253860474 5.25941277373931e-06
0.665364623069763 5.27407155459514e-06
0.670572876930237 5.27417614648584e-06
0.674479246139526 5.32407284481451e-06
0.678385376930237 5.36524976268993e-06
0.682291746139526 5.39365373697365e-06
0.686197876930237 5.40912606084021e-06
0.690104246139526 5.41156759936712e-06
0.694010376930237 5.43914757145103e-06
0.697916746139526 5.48623029317241e-06
0.701822876930237 5.52013307242305e-06
0.70703125 5.54455800738651e-06
0.7109375 5.54714551981306e-06
0.71484375 5.57198336537112e-06
0.71875 5.62090690436889e-06
0.72265625 5.65608343094937e-06
0.7265625 5.67736196899205e-06
0.73046875 5.68466612094198e-06
0.734375 5.6880871852627e-06
0.73828125 5.74374098505359e-06
0.7421875 5.78482195123797e-06
0.747395753860474 5.81744598093792e-06
0.751302123069763 5.824719210068e-06
0.755208253860474 5.82040411245544e-06
0.759114623069763 5.87787508266047e-06
0.763020753860474 5.92061087445472e-06
0.766927123069763 5.94840093981475e-06
0.770833253860474 5.96111749473494e-06
0.774739623069763 5.95870278630173e-06
0.778645753860474 5.99157056058175e-06
0.782552123069763 6.04095384915126e-06
0.787760376930237 6.08283789915731e-06
0.791666746139526 6.09608287049923e-06
0.795572876930237 6.09369408266502e-06
0.799479246139526 6.12286794421379e-06
0.803385376930237 6.1739365264657e-06
0.807291746139526 6.20914352111868e-06
0.811197876930237 6.22830248175887e-06
0.815104246139526 6.23132564214757e-06
0.819010376930237 6.23348114459077e-06
0.82421875 6.30740805718233e-06
0.828125 6.34380830888404e-06
0.83203125 6.363669399434e-06
0.8359375 6.36689128441503e-06
0.83984375 6.47161596134538e-06
0.84375 6.61857575323666e-06
0.84765625 6.771288553864e-06
0.8515625 6.49515686745872e-06
0.85546875 6.50424135528738e-06
0.859375 6.49615549264126e-06
0.864583253860474 6.56374277241412e-06
0.868489623069763 6.60838804833475e-06
0.872395753860474 6.63510672893608e-06
0.876302123069763 6.64451135889976e-06
0.880208253860474 6.63584251014981e-06
0.884114623069763 6.67931362841045e-06
0.888020753860474 6.73102385917446e-06
0.891927123069763 6.76474155625328e-06
0.895833253860474 6.78032756695757e-06
0.899739623069763 6.77767047818634e-06
0.904947876930237 6.81102346788975e-06
0.908854246139526 6.86412295181071e-06
0.912760376930237 6.89874968884396e-06
0.916666746139526 6.91475042913225e-06
0.920572876930237 6.91203285896336e-06
0.924479246139526 6.91989998813369e-06
0.928385376930237 6.98093435858027e-06
0.932291746139526 7.02308716427069e-06
0.936197876930237 7.04613466950832e-06
0.940104246139526 7.04994181432994e-06
0.9453125 7.05166030456894e-06
0.94921875 7.1142476372188e-06
0.953125 7.15747273716261e-06
0.95703125 7.18113460607128e-06
0.9609375 7.18510182196042e-06
0.96484375 7.16934118827339e-06
0.96875 7.22975710232276e-06
0.97265625 7.28074701328296e-06
0.9765625 7.31167710910086e-06
0.981770753860474 7.32152602722635e-06
0.985677123069763 7.30532201487222e-06
0.989583253860474 7.36741776563576e-06
0.993489623069763 7.41987560104462e-06
0.997395753860474 7.45133138480014e-06
1.00130200386047 7.46240039006807e-06
1.00520801544189 7.45231318433071e-06
1.00911498069763 7.4792405939661e-06
1.01302099227905 7.53988342694356e-06
1.01692700386047 7.57940051698824e-06
1.02213501930237 7.5989987635694e-06
1.02604198455811 7.5888183346251e-06
1.02994799613953 7.61061346565839e-06
1.03385400772095 7.6727928899345e-06
1.03776001930237 7.71338818594813e-06
1.04166698455811 7.73219471739139e-06
1.04557299613953 7.72913972468814e-06
1.04947900772095 7.71596296544885e-06
1.05338501930237 7.78696812631097e-06
1.05729198455811 7.83600080467295e-06
1.0625 7.86676719144452e-06
1.06640601158142 7.86375312600285e-06
1.07031297683716 7.84727944846964e-06
1.07421898841858 7.91997081250884e-06
1.078125 7.97020038589835e-06
1.08203101158142 7.99771714810049e-06
1.08593797683716 8.00237194198417e-06
1.08984398841858 7.98414384917123e-06
1.09375 6.92579078531708e-06
1.09895801544189 7.07213030182174e-06
1.10286498069763 7.11771690475871e-06
1.10677099227905 7.07337267158437e-06
1.11067700386047 7.17705961505999e-06
1.11458301544189 7.13851932232501e-06
1.11848998069763 7.129589903343e-06
1.12239599227905 7.18290084478213e-06
1.12630200386047 7.1143022069009e-06
1.13020801544189 7.16162321623415e-06
1.13411498069763 7.17598004484898e-06
1.13932299613953 7.11772463546367e-06
1.14322900772095 7.18760293239029e-06
1.14713501930237 7.13006738806143e-06
1.15104198455811 7.15404712536838e-06
1.15494799613953 7.18340561434161e-06
1.15885400772095 7.09887626726413e-06
1.16276001930237 7.17727198207285e-06
1.16666698455811 7.16987642590539e-06
1.17057299613953 7.09551795807783e-06
1.17447900772095 7.18844739822089e-06
1.17968797683716 7.11246684659272e-06
1.18359398841858 7.17110469850013e-06
1.1875 7.17637385605485e-06
1.19140601158142 7.07917661202373e-06
1.19531297683716 7.18572482583113e-06
1.19921898841858 7.15627038516686e-06
1.203125 7.12577048034291e-06
1.20703101158142 7.18869978300063e-06
1.21093702316284 7.13609006197657e-06
1.21614599227905 7.18727915227646e-06
1.22005200386047 7.20140269550029e-06
1.22395801544189 7.25454219718813e-06
1.22786498069763 7.27933229427435e-06
1.23177099227905 7.28759323465056e-06
1.23567700386047 7.33137994757271e-06
1.23958301544189 7.34694049242535e-06
1.24348998069763 7.3820328907459e-06
1.24739599227905 7.41691064831684e-06
1.25130200386047 7.42275187803898e-06
1.25651001930237 7.48777756598429e-06
1.26041698455811 7.50349681766238e-06
1.26432299613953 7.53995800550911e-06
1.26822900772095 7.57561520003946e-06
1.27213501930237 7.58162286729203e-06
1.27604198455811 7.63460775488056e-06
1.27994799613953 7.66066295909695e-06
1.28385400772095 7.67938399803825e-06
1.28776001930237 7.73177907831268e-06
1.29166698455811 7.74216005083872e-06
1.296875 7.89687419455731e-06
1.30078101158142 7.93501203588676e-06
1.30468702316284 7.95239429862704e-06
1.30859398841858 8.10874553280883e-06
1.3125 8.11824156699004e-06
1.31640601158142 8.19308388599893e-06
1.32031202316284 8.31045508675743e-06
1.32421898841858 8.29322743811645e-06
1.328125 8.42252302390989e-06
1.33203101158142 8.5031197158969e-06
1.33723998069763 8.51627555675805e-06
1.34114599227905 8.67126982484479e-06
1.34505200386047 8.67414564709179e-06
1.34895801544189 8.75713067216566e-06
1.35286498069763 8.8671868070378e-06
1.35677099227905 8.80367497302359e-06
1.36067700386047 8.88703107193578e-06
1.36458301544189 8.89772218215512e-06
1.36848998069763 8.77819365996402e-06
1.37369799613953 8.91788931767223e-06
1.37760400772095 8.83959910424892e-06
1.38151001930237 8.88620161276776e-06
1.38541698455811 8.91168383532204e-06
1.38932299613953 8.79974140843842e-06
1.39322900772095 8.91322997631505e-06
1.39713501930237 8.89359034772497e-06
1.40104198455811 8.82278618519194e-06
1.40494799613953 8.925206202548e-06
1.40885400772095 8.86457837623311e-06
1.41406202316284 8.9097165982821e-06
1.41796898841858 8.90443607204361e-06
1.421875 8.80601419339655e-06
1.42578101158142 8.92539264896186e-06
1.42968702316284 8.87707392394077e-06
1.43359398841858 8.86124962562462e-06
1.4375 8.92661773832515e-06
1.44140601158142 8.83931807038607e-06
1.44531202316284 8.89893362909788e-06
1.44921898841858 8.91454146767501e-06
1.45442700386047 8.84719247551402e-06
1.45833301544189 8.926950613386e-06
1.46223998069763 8.85024292074377e-06
1.46614599227905 8.88732392922975e-06
1.47005200386047 8.91582294570981e-06
1.47395801544189 8.80201241670875e-06
1.47786498069763 8.87782425706973e-06
1.48177099227905 8.85770896275062e-06
1.48567700386047 8.79623530636309e-06
1.49088501930237 8.95607900019968e-06
1.49479198455811 8.84681412571808e-06
1.49869799613953 8.79920116858557e-06
1.50260400772095 8.84865949046798e-06
1.50651001930237 8.80236984812655e-06
1.51041698455811 8.91323907126207e-06
1.51432299613953 8.90707633516286e-06
1.51822900772095 9.03689851838863e-06
1.52213501930237 9.08190759218996e-06
1.52604198455811 9.15428881853586e-06
1.53125 9.26640586840222e-06
1.53515601158142 9.27764449443202e-06
1.53906202316284 9.43609848036431e-06
1.54296898841858 9.45499414228834e-06
1.546875 9.53671315073734e-06
1.55078101158142 9.65074741543503e-06
1.55468702316284 9.63062575465301e-06
1.55859398841858 9.7785168691189e-06
1.5625 9.84973212325713e-06
1.56640601158142 9.79478591034422e-06
1.5709639787674 8.75888053997187e-06
1.57291698455811 8.75644764164463e-06
1.57486999034882 8.73970657266909e-06
1.57682299613953 8.75350633577909e-06
1.57942700386047 1.00359238786041e-05
1.58333301544189 1.00626248240587e-05
1.58723998069763 9.94307993096299e-06
1.59114599227905 1.00760471468675e-05
1.59440100193024 9.08311449165922e-06
1.59635400772095 9.06301102077123e-06
1.60026001930237 1.00445004136418e-05
1.60416698455811 1.00856541394023e-05
1.60677099227905 9.15117379918229e-06
1.60872399806976 9.08010315470165e-06
1.61197900772095 1.00828638096573e-05
1.61588501930237 1.00689248938579e-05
1.61848998069763 9.1208103185636e-06
1.62044298648834 9.13100029720226e-06
1.62239599227905 9.20287311600987e-06
1.625 9.22396520763868e-06
1.62695300579071 9.19338071980746e-06
1.62890601158142 9.97753886622377e-06
1.63281202316284 1.00842144092894e-05
1.63671898841858 9.21385344554437e-06
1.63867199420929 9.16362114367075e-06
1.640625 9.96291419141926e-06
1.64453101158142 1.01060059023439e-05
1.64843702316284 9.19079684535973e-06
1.65039098262787 9.12262294150423e-06
1.65299499034882 9.17289253266063e-06
1.65494799613953 9.22483650356298e-06
1.65690100193024 9.23051993595436e-06
1.65885400772095 9.19679314392852e-06
1.66145801544189 9.94871425064048e-06
1.66536498069763 1.01062723842915e-05
1.66861999034882 9.21627179195639e-06
1.67057299613953 9.16238332138164e-06
1.67317700386047 1.00222141554696e-05
1.67708301544189 1.0111888514075e-05
1.68098998069763 9.16824046726106e-06
1.68294298648834 9.08681522560073e-06
1.68489599227905 9.18157820706256e-06
1.68684899806976 9.22902017919114e-06
1.68880200386047 9.23087463888805e-06
1.69075500965118 9.19347075978294e-06
1.69270801544189 9.1232741397107e-06
1.6946610212326 9.14754764380632e-06
1.69661498069763 9.21520950214472e-06
1.69921898841858 9.23193874768913e-06
1.70117199420929 9.19723697734298e-06
1.703125 9.95341270026984e-06
1.70703101158142 1.01005480246386e-05
1.71093702316284 9.21500668482622e-06
1.71289098262787 9.15959753911011e-06
1.71484398841858 9.09444042918039e-06
1.71679699420929 9.18619662115816e-06
1.71875 9.22792605706491e-06
1.72070300579071 9.22498838917818e-06
1.72330701351166 9.16183034860296e-06
1.72526001930237 9.07789035409223e-06
1.7272139787674 9.1499478003243e-06
1.72916698455811 9.19243120733881e-06
1.73111999034882 9.19156354939332e-06
1.73307299613953 9.1534348030109e-06
1.73567700386047 9.99021085590357e-06
1.73958301544189 1.01076147984713e-05
1.7428389787674 9.24263895285549e-06
1.74479198455811 9.17719353310531e-06
1.74869799613953 1.00897186712245e-05
1.75260400772095 1.00758479675278e-05
1.75520801544189 9.12387531570857e-06
1.7571610212326 9.08099082153058e-06
1.75911498069763 9.16627777769463e-06
1.76106798648834 9.21805258258246e-06
1.76302099227905 9.23435163713293e-06
1.76497399806976 9.2144300651853e-06
1.76822900772095 1.00400347946561e-05
1.77213501930237 1.01014238680364e-05
1.77539098262787 9.33917090151226e-06
1.77734398841858 9.9618091553566e-06
1.78125 1.01018349596416e-05
1.78515601158142 9.49953027884476e-06
1.78710901737213 9.54195002123015e-06
1.78906202316284 9.62702051765518e-06
1.79101598262787 9.67282358033117e-06
1.79296898841858 9.68549102253746e-06
1.79492199420929 9.66938296187436e-06
1.79817700386047 9.94708716461901e-06
1.80208301544189 1.00967445177957e-05
1.8053389787674 9.83479731075931e-06
1.80729198455811 9.82071560429176e-06
1.80989599227905 1.00158231362002e-05
1.81380200386047 1.00978650152683e-05
1.81705701351166 9.97349798126379e-06
1.81901001930237 1.00585821201093e-05
1.8209639787674 8.77414640854113e-06
1.82291698455811 8.76085232448531e-06
1.82552099227905 8.76696230989182e-06
1.82747399806976 8.77691218192922e-06
1.82942700386047 9.92631430563051e-06
1.83138000965118 1.00339957498363e-05
1.83333301544189 8.76050580700394e-06
1.8352860212326 8.76195917953737e-06
1.83723998069763 8.77431011758745e-06
1.83919298648834 8.77911861607572e-06
1.84114599227905 9.99835356196854e-06
1.84309899806976 1.00719653346459e-05
1.84570300579071 8.76194917509565e-06
1.84765601158142 8.77421371114906e-06
1.84960901737213 8.77893580764066e-06
1.85156202316284 9.99292024062015e-06
1.85351598262787 1.00681399999303e-05
1.85546898841858 8.75625573826255e-06
1.85742199420929 8.7709004219505e-06
1.859375 9.99671738100005e-06
1.86132800579071 9.94726178760175e-06
1.86393201351166 8.7649996203254e-06
1.86588501930237 8.75629393704003e-06
1.8678389787674 8.77086222317303e-06
1.86979198455811 8.77796264830977e-06
1.87174499034882 9.94109268503962e-06
1.87369799613953 1.0039031622e-05
1.87565100193024 8.75319892656989e-06
1.87760400772095 8.76683770911768e-06
1.87955701351166 8.77637194207637e-06
1.88151001930237 8.77834736456862e-06
1.88411498069763 1.0035350896942e-05
1.88606798648834 1.00796314654872e-05
1.88802099227905 8.7668468040647e-06
1.88997399806976 8.77631464391015e-06
1.89192700386047 9.93709909380414e-06
1.89388000965118 1.0002295312006e-05
1.89583301544189 8.75900605024071e-06
1.8977860212326 8.76208378031151e-06
1.89973998069763 8.77397269505309e-06
1.90169298648834 8.77836737345206e-06
1.90429699420929 9.99715666694101e-06
1.90625 8.75882324180566e-06
1.90820300579071 8.76212197908899e-06
1.91015601158142 8.77395359566435e-06
1.91210901737213 8.77829006640241e-06
1.91406202316284 9.95717255136697e-06
1.91601598262787 1.00429342637653e-05
1.91796898841858 8.75660225574393e-06
1.91992199420929 8.77085221873131e-06
1.92252600193024 8.77823185874149e-06
1.92447900772095 8.77491675055353e-06
1.92643201351166 8.76388276083162e-06
1.92838501930237 8.75666955835186e-06
1.9303389787674 8.77087131812004e-06
1.93229198455811 8.77761522133369e-06
1.93424499034882 9.90491025731899e-06
1.93619799613953 1.00110073617543e-05
1.93815100193024 8.75201658345759e-06
1.94010400772095 8.76698231877526e-06
1.94270801544189 8.77755701367278e-06
1.9446610212326 8.77668026078027e-06
1.94661498069763 1.00062716228422e-05
1.94856798648834 1.00600618679891e-05
1.95052099227905 8.76678950589849e-06
1.95247399806976 8.77591901371488e-06
1.95442700386047 9.94218498817645e-06
1.95638000965118 9.96954531728989e-06
1.95833301544189 8.7577172962483e-06
1.9602860212326 8.75997739058221e-06
1.96289098262787 8.77368438523263e-06
1.96484398841858 9.94242509477772e-06
1.96679699420929 9.9642702480196e-06
1.96875 8.75542900757864e-06
1.97070300579071 8.75768819241785e-06
1.97265601158142 8.77191178005887e-06
1.97460901737213 8.77779802976875e-06
1.97656297683716 9.92138939182041e-06
1.97851598262787 1.00157349152141e-05
1.98046898841858 8.75263231137069e-06
1.98307299613953 8.77122784004314e-06
1.98502600193024 9.97323513729498e-06
1.98697900772095 9.91391971183475e-06
1.98893201351166 1.00101169664413e-05
1.99088501930237 1.00533161457861e-05
1.9928389787674 8.76719332154607e-06
1.99479198455811 8.77470483828802e-06
1.99674499034882 9.91224351309938e-06
1.99869799613953 9.97773622657405e-06
2.00130200386047 8.75260320754023e-06
2.00325489044189 8.76685680850642e-06
2.00520801544189 8.77408911037492e-06
2.00716090202332 8.77397269505309e-06
2.00911498069763 9.97335519059561e-06
2.01106810569763 1.0036628736998e-05
2.01302099227905 8.76274771144381e-06
2.01497411727905 8.77211368788267e-06
2.01692700386047 9.94544916466111e-06
2.01887989044189 9.93356479739305e-06
2.02148389816284 1.00322658909135e-05
2.02343797683716 8.76270951266633e-06
2.02539110183716 8.77185357239796e-06
2.02734398841858 9.94614765659207e-06
2.02929711341858 9.92660898191389e-06
2.03125 8.75534260558197e-06
2.03320288658142 8.75819841894554e-06
2.03515601158142 8.76945614436409e-06
2.03710889816284 8.77370348462136e-06
2.03906202316284 9.88071042229421e-06
2.04166698455811 1.00069191830698e-05
2.04362010955811 8.75828482094221e-06
2.04557299613953 8.76936974236742e-06
2.04752588272095 9.97291681414936e-06
2.04947900772095 9.88122064882191e-06
2.05143189430237 9.97839379124343e-06
2.05338501930237 1.00310326160979e-05
2.05533909797668 8.76645299285883e-06
2.05729198455811 8.77276852406794e-06
2.05989599227905 9.8824466476799e-06
2.06184911727905 9.97249026113423e-06
2.06380200386047 1.00268152891658e-05
2.06575489044189 1.00326187748578e-05
2.06770801544189 8.77266302268254e-06
2.06966090202332 8.77168986335164e-06
2.07161498069763 9.93652065517381e-06
2.07356810569763 1.00095021480229e-05
2.07552099227905 8.7629978224868e-06
2.07747411727905 8.77135335031198e-06
2.08007788658142 9.91744673228823e-06
2.08203101158142 9.93008598015876e-06
2.08398389816284 1.00046563602518e-05
2.08593702316284 8.7631033238722e-06
2.08789110183716 8.77131424203981e-06
2.08984398841858 9.98498035187367e-06
2.09375 1.01400055427803e-05
2.09765601158142 8.76936974236742e-06
2.09960889816284 8.77275942912092e-06
2.10156202316284 9.88594092632411e-06
2.10416698455811 9.97457118501188e-06
2.10612010955811 8.75912155606784e-06
2.10807299613953 8.76936974236742e-06
2.11002588272095 9.96985181700438e-06
2.11197900772095 9.88646206678823e-06
2.11393189430237 9.94279616861604e-06
2.11588501930237 1.00049091997789e-05
2.11783909797668 8.76677040650975e-06
2.11979198455811 8.77224920259323e-06
2.12239599227905 1.00422394098132e-05
2.12760400772095 1.01194409580785e-05
2.13020801544189 8.77216189110186e-06
2.13216090202332 8.77034199220361e-06
2.13411498069763 9.89826821751194e-06
2.13606810569763 9.97993811324704e-06
2.13802099227905 1.00122497315169e-05
2.13997411727905 9.99902295006905e-06
2.14192700386047 9.94470610748976e-06
2.14387989044189 9.85421047516866e-06
2.14648389816284 9.97395727608819e-06
2.14843702316284 8.7636135503999e-06
2.15039110183716 8.77106413099682e-06
2.15234398841858 9.96219205262605e-06
2.15625 1.01142422863632e-05
2.16015601158142 8.76934063853696e-06
2.16210889816284 8.77195998327807e-06
2.16406202316284 9.88820920611033e-06
2.16601610183716 9.9118951766286e-06
2.16796898841858 9.98139603325399e-06
2.17057299613953 1.00000215752516e-05
2.17252588272095 9.96352628135355e-06
2.17447900772095 9.8888067441294e-06
2.17643189430237 9.90458465821575e-06
2.17838501930237 9.97582992567914e-06
2.18033909797668 9.99917665467365e-06
2.18229198455811 9.97831648419378e-06
2.18489599227905 9.99923122435575e-06
2.18880200386047 1.01122550404398e-05
2.19205689430237 9.98731593426783e-06
2.19466090202332 9.91729393717833e-06
2.19791698455811 1.00939851108706e-05
2.20182299613953 1.00750294222962e-05
2.20442700386047 9.94014317257097e-06
2.20637989044189 9.8586469903239e-06
2.20833301544189 9.91352771961829e-06
2.21028590202332 9.97353072307305e-06
2.21223998069763 9.98701943899505e-06
2.21419310569763 9.9576536740642e-06
2.21875 1.00831184681738e-05
2.22265601158142 9.98354425973957e-06
2.22460889816284 9.95586106000701e-06
2.22656202316284 9.96589005808346e-06
2.23046898841858 1.00969218692626e-05
2.234375 9.96716971712885e-06
2.23632788658142 9.91479009826435e-06
2.23828101158142 9.82650817604735e-06
2.24023389816284 9.92019158729818e-06
2.24218702316284 9.96910694084363e-06
2.24479198455811 9.96466405922547e-06
2.24739599227905 9.94914080365561e-06
2.25130200386047 1.00874367490178e-05
2.25455689430237 9.96969811239978e-06
2.25651001930237 9.93344474409241e-06
2.25911498069763 1.0013338396675e-05
2.26302099227905 1.00841261883033e-05
2.26627588272095 9.94774291029898e-06
2.26822900772095 9.88749343378004e-06
2.27018189430237 9.83966856438201e-06
2.27278590202332 9.94223955785856e-06
2.27473998069763 9.96525523078162e-06
2.27669310569763 9.94551464827964e-06
2.27994799613953 9.99874828266911e-06
2.28385400772095 1.00765892057098e-05
2.28645801544189 9.95379559753928e-06
2.28841090202332 9.90906573861139e-06
2.29166698455811 1.00419083537417e-05
2.29557299613953 1.00564730018959e-05
2.29817700386047 9.92631430563051e-06
2.30078101158142 9.98335781332571e-06
2.30468702316284 1.00693778222194e-05
2.30859398841858 9.96700600808254e-06
2.3125 1.00289844340296e-05
2.31640601158142 9.94971924228594e-06
2.31835889816284 9.93578942143358e-06
2.32031202316284 9.8993768915534e-06
2.32421898841858 1.00536362879211e-05
2.328125 9.94191213976592e-06
2.33072900772095 9.88150259217946e-06
2.33333301544189 1.00157130873413e-05
2.33723998069763 1.00468932942022e-05
2.34114599227905 9.9022463473375e-06
2.34505200386047 1.00430006568786e-05
2.34830689430237 9.93900812318316e-06
2.35026001930237 9.91569413599791e-06
2.35286498069763 9.94301444734447e-06
2.35677099227905 1.0050092896563e-05
2.36002588272095 9.92512650555e-06
2.36262989044189 9.85342012427282e-06
2.36588501930237 1.0031681995315e-05
2.36979198455811 1.00110410130583e-05
2.37369799613953 9.92660898191389e-06
2.37760400772095 1.00414899861789e-05
2.38020801544189 9.92603145277826e-06
2.38216090202332 9.89353065961041e-06
2.38541698455811 9.9813523775083e-06
2.38932299613953 1.00319684861461e-05
2.39192700386047 9.90618354990147e-06
2.39453101158142 9.9109156508348e-06
2.39843702316284 1.00319684861461e-05
2.40234398841858 9.96258586383192e-06
2.40625 9.9673452496063e-06
2.41015601158142 9.91317938314751e-06
2.41210889816284 9.91079559753416e-06
2.41406202316284 9.90274656942347e-06
2.41796898841858 1.00027564258198e-05
2.421875 9.91273282124894e-06
2.42447900772095 9.86750546871917e-06
2.42708301544189 9.95342361420626e-06
2.43098998069763 1.0017330168921e-05
2.43489599227905 9.90231183095602e-06
2.43880200386047 9.990792023018e-06
2.44205689430237 9.90561784419697e-06
2.44401001930237 9.89331329037668e-06
2.44661498069763 9.87043131317478e-06
2.45052099227905 1.00078868854325e-05
2.45442700386047 9.95517257251777e-06
2.45963501930237 9.97866754914867e-06
2.46223998069763 9.89232557913056e-06
2.46419310569763 9.89556247077417e-06
2.46744799613953 9.85424230748322e-06
2.47135400772095 9.99788153421832e-06
2.47395801544189 9.89324871625286e-06
2.47591090202332 9.87077783065615e-06
2.47916698455811 9.91795877780532e-06
2.48307299613953 9.99765052256407e-06
2.48697900772095 9.89801810646895e-06
2.49218702316284 9.98768882709555e-06
2.49609398841858 9.94770925899502e-06
2.5 9.90344233287033e-06
2.50390601158142 9.99010171653936e-06
2.50781202316284 9.89745331025915e-06
2.51171898841858 9.94793936115457e-06
2.515625 9.97481129161315e-06
2.51953101158142 9.87071325653233e-06
2.52343702316284 9.98054110823432e-06
2.52864599227905 1.0061465218314e-05
2.53190088272095 9.91154684015783e-06
2.53385400772095 9.96746530290693e-06
2.53580689430237 9.97613733488834e-06
2.53776001930237 9.94113634078531e-06
2.53971409797668 9.8666496342048e-06
2.54166698455811 9.87479961622739e-06
2.54362010955811 9.94862693914911e-06
2.54557299613953 9.97426377580268e-06
2.54752588272095 9.95500795397675e-06
2.55012989044189 9.86631403065985e-06
2.55208301544189 9.86771101452177e-06
2.55403590202332 9.94299261947162e-06
2.55598998069763 9.97019105852814e-06
2.55794310569763 9.95251684798859e-06
2.55989599227905 9.89381351246266e-06
2.56184911727905 9.82400524662808e-06
2.56380200386047 9.91724027699092e-06
2.56575489044189 9.96163453237386e-06
2.56770801544189 9.96007020148681e-06
2.57031202316284 9.8927594081033e-06
2.57226610183716 9.81655466603115e-06
2.57421898841858 9.91110027825925e-06
2.57617211341858 9.95695427263854e-06
2.578125 9.95692153082928e-06
2.58007788658142 9.91448541753925e-06
2.58203101158142 9.83370682661189e-06
2.58398389816284 9.87853036349406e-06
2.58593702316284 9.94172569335205e-06
2.58789110183716 9.95810205495218e-06
2.59049510955811 9.91275464912178e-06
2.59244799613953 9.83339396043448e-06
2.59440088272095 9.87195926427376e-06
2.59635400772095 9.93650974123739e-06
2.59830689430237 9.95433038042393e-06
2.60026001930237 9.92858167592203e-06
2.60221409797668 9.86299983196659e-06
2.60416698455811 9.83268182608299e-06
2.60612010955811 9.91462729871273e-06
2.60872411727905 9.95050595520297e-06
2.61067700386047 9.9262051662663e-06
2.61262989044189 9.86203576758271e-06
2.61458301544189 9.82575329544488e-06
2.61653590202332 9.90894659480546e-06
2.61848998069763 9.94477250060299e-06
2.62044310569763 9.93601861409843e-06
2.62239599227905 9.88610372587573e-06
2.62434911727905 9.79894866759423e-06
2.62630200386047 9.88049305306049e-06
2.62890601158142 9.9404160209815e-06
2.63085889816284 9.93305184238125e-06
2.63281202316284 9.88452939054696e-06
2.63476610183716 9.79869037109893e-06
2.63671898841858 9.87439852906391e-06
2.63867211341858 9.92829791357508e-06
2.640625 9.9367716757115e-06
2.64257788658142 9.90293119684793e-06
2.64453101158142 9.83041445579147e-06
2.64648389816284 9.83945301413769e-06
2.64908909797668 9.92345940176165e-06
2.65104198455811 9.93325920717325e-06
2.65299510955811 9.90076841844711e-06
2.65494799613953 9.82956225925591e-06
2.65690088272095 9.83301561063854e-06
2.65885400772095 9.90497574093752e-06
2.66080689430237 9.93085996014997e-06
2.66276001930237 9.91340766631765e-06
2.66471409797668 9.85599581326824e-06
2.66731810569763 9.82661640591687e-06
2.66927099227905 9.89971340459306e-06
2.67122411727905 9.92683726508403e-06
2.67317700386047 9.91068736766465e-06
2.67512989044189 9.85456699709175e-06
2.67708301544189 9.78496063908096e-06
2.67903590202332 9.87491876003332e-06
2.68098998069763 9.91828528640326e-06
2.68294310569763 9.91749038803391e-06
2.68489599227905 9.87557996268151e-06
2.6875 9.77828130999114e-06
2.68945288658142 9.86927170743002e-06
2.69140601158142 9.91381057247054e-06
2.69335889816284 9.91425713436911e-06
2.69531202316284 9.87360726867337e-06
2.69726610183716 9.79536616796395e-06
2.69921898841858 9.83822155831149e-06
2.70117211341858 9.89911586657399e-06
2.703125 9.91514934867155e-06
2.70507788658142 9.88906776910881e-06
2.70768189430237 9.79453852778533e-06
2.70963501930237 9.83220616035396e-06
2.71158909797668 9.89418276731158e-06
2.71354198455811 9.91138313111151e-06
2.71549510955811 9.88652664091205e-06
2.71744799613953 9.82282926997868e-06
2.71940088272095 9.79392552835634e-06
2.72135400772095 9.8720356618287e-06
2.72330689430237 9.90468197414884e-06
2.72526001930237 9.89428008324467e-06
2.72786498069763 9.81876473815646e-06
2.72981810569763 9.7491220003576e-06
2.73177099227905 9.82816982286749e-06
2.73372411727905 9.86413670034381e-06
2.73567700386047 9.85926453722641e-06
2.73762989044189 9.81606990535511e-06
2.73958301544189 9.77757190412376e-06
2.74153590202332 9.88206647889456e-06
2.74348998069763 9.93012963590445e-06
2.74609398841858 9.9167173175374e-06
2.74804711341858 9.8568507382879e-06
2.75 9.76111823547399e-06
2.75195288658142 9.77657418843592e-06
2.75390601158142 9.85079168458469e-06
2.75585889816284 9.87260955298552e-06
2.75781202316284 9.84473717835499e-06
2.75976610183716 9.77198124019196e-06
2.76171898841858 9.80215463641798e-06
2.76367211341858 9.89386808214476e-06
2.76627588272095 9.94710899249185e-06
2.76822900772095 9.93336834653746e-06
2.77018189430237 9.87508155958494e-06
2.77213501930237 9.93438243312994e-06
2.77408909797668 1.0017131899076e-05
2.77604198455811 1.00627021311084e-05
2.77799510955811 8.83812481333734e-06
2.77994799613953 8.83928896655561e-06
2.78190088272095 8.83346820046427e-06
2.78385400772095 8.82305721461307e-06
2.78645801544189 8.84034670889378e-06
2.78841090202332 8.85576446307823e-06
2.79036498069763 8.86456837179139e-06
2.79231810569763 8.86646648723399e-06
2.79427099227905 8.86129873833852e-06
2.79622411727905 8.8766255430528e-06
2.79817700386047 8.8958659034688e-06
2.80012989044189 8.90774117578985e-06
2.80208301544189 8.91225136001594e-06
2.80468702316284 8.9067925728159e-06
2.80664110183716 8.92705884325551e-06
2.80859398841858 8.9462901087245e-06
2.81054711341858 8.95803623279789e-06
2.8125 8.96232540981146e-06
2.81445288658142 8.9591676442069e-06
2.81640601158142 8.96287656360073e-06
2.81835889816284 8.9844043031917e-06
2.82031202316284 8.9984132500831e-06
2.82226610183716 9.00491613720078e-06
2.82487010955811 9.00196118891472e-06
2.82682299613953 9.00741815712536e-06
2.82877588272095 9.02347346709576e-06
2.83072900772095 9.03074851521524e-06
2.83268189430237 9.02986630535452e-06
2.83463501930237 9.02119518286781e-06
2.83658909797668 9.01050407264847e-06
2.83854198455811 9.0286275735707e-06
2.84049510955811 9.04134503798559e-06
2.84244799613953 9.04534590517869e-06
2.84505200386047 9.03701766219456e-06
2.84700489044189 9.02735882846173e-06
2.84895801544189 9.04292301129317e-06
2.85091090202332 9.05080014490522e-06
2.85286498069763 9.05111846805084e-06
2.85481810569763 9.04398530110484e-06
2.85677099227905 9.02943975233939e-06
2.85872411727905 9.03984619071707e-06
2.86067700386047 9.04976695892401e-06
2.86262989044189 9.05228080227971e-06
2.86523389816284 1.00685711004189e-05
2.86718702316284 9.0294997789897e-06
2.86914110183716 9.03991531231441e-06
2.87109398841858 9.04979606275447e-06
2.87304711341858 9.05228080227971e-06
2.875 9.04739226825768e-06
2.87695288658142 9.0351422841195e-06
2.87890601158142 9.03496402315795e-06
2.88085889816284 9.04731314221863e-06
2.88346409797668 9.05225078895455e-06
2.88541698455811 9.04734224604908e-06
2.88737010955811 9.03508316696389e-06
2.88932299613953 9.03494401427452e-06
2.89127588272095 9.04728312889347e-06
2.89322900772095 9.05221168068238e-06
2.89518189430237 9.04975695448229e-06
2.89713501930237 9.03992531675613e-06
2.89908909797668 9.02915235201363e-06
2.90104198455811 9.0439662017161e-06
2.90364599227905 9.05218166735722e-06
2.90559911727905 9.04970693227369e-06
2.90755200386047 9.03986529010581e-06
2.90950489044189 9.02913234313019e-06
2.91145801544189 9.04393618839094e-06
2.91341090202332 9.05131673789583e-06
2.91536498069763 9.05515389604261e-06
2.91731810569763 9.06470359041123e-06
2.91927099227905 9.06652439880418e-06
2.92122411727905 9.06066361494595e-06
2.92382788658142 9.08133915800136e-06
2.92578101158142 9.09817572392058e-06
2.92773389816284 9.10725066205487e-06
2.92968702316284 9.10856124392012e-06
2.93164110183716 9.1037818492623e-06
2.93359398841858 9.13089024834335e-06
2.93554711341858 9.15016880753683e-06
2.9375 9.16161934583215e-06
2.93945288658142 9.16525095817633e-06
2.94205689430237 9.15799864742439e-06
2.94401001930237 9.16602584766224e-06
2.94596409797668 9.97695860860404e-06
2.94791698455811 1.00600182122434e-05
2.94987010955811 9.19916601560544e-06
2.95182299613953 9.20550064620329e-06
2.95377588272095 9.23471725400304e-06
2.95572900772095 9.25592212297488e-06
2.95768189430237 9.26927532418631e-06
2.95963501930237 9.27464043343207e-06
2.96223998069763 9.26963184610941e-06
2.96419310569763 9.25662334338995e-06
2.96614599227905 9.25841231946833e-06
2.96809911727905 9.27169821807183e-06
2.97005200386047 9.27707424125401e-06
2.97200489044189 9.27455857890891e-06
2.97395801544189 9.26418852031929e-06
2.97591090202332 9.25224412640091e-06
2.97786498069763 1.00072165878373e-05
2.97981810569763 1.00772967925877e-05
2.98242211341858 9.27457949728705e-06
2.984375 9.26420852920273e-06
2.98632788658142 9.25219319469761e-06
2.98828101158142 9.26812572288327e-06
2.99023389816284 9.27612745726947e-06
2.99218702316284 9.27623932511779e-06
2.99414110183716 9.26848133531166e-06
2.99609398841858 9.25289441511268e-06
2.99804711341858 9.26363918551942e-06
};
\addplot [thick, steelblue49130189]
table {%
0 1.29167744944425e-07
0.00651037693023682 1.29249741576132e-07
0.013671875 1.37524338583717e-07
0.0208333730697632 1.47499264357975e-07
0.0279947519302368 1.59867312277129e-07
0.03515625 1.72826503330725e-07
0.0423177480697632 1.86337146601545e-07
0.048828125 1.99080133711504e-07
0.0559896230697632 2.13575162888446e-07
0.0631510019302368 2.28529870582861e-07
0.0703125 2.43897062546239e-07
0.0774739980697632 2.59623675447074e-07
0.0846353769302368 2.75651018455392e-07
0.091796875 2.91913579530956e-07
0.0983072519302368 3.06842565578336e-07
0.10546875 3.23353390285774e-07
0.112630248069763 3.39879790089981e-07
0.119791746139526 3.5633769357446e-07
0.126953125 3.72638822909721e-07
0.134114623069763 4.09706643722529e-07
0.141276001930237 4.45472977617101e-07
0.147786498069763 4.75617184747534e-07
0.154947876930237 5.05455489019369e-07
0.162109375 5.31066802977875e-07
0.169270753860474 5.51692210137844e-07
0.176432251930237 5.66605308449653e-07
0.18359375 5.75127558022359e-07
0.190755248069763 5.79572486003599e-07
0.197265625 6.24434562723764e-07
0.204427123069763 5.82775157909055e-07
0.211588501930237 5.84041515594436e-07
0.21875 5.84385361435125e-07
0.225911498069763 5.83191194891697e-07
0.233072876930237 5.85450152357225e-07
0.240234375 6.72103226406762e-07
0.246744751930237 7.50572155538975e-07
0.25390625 6.28042300832021e-07
0.261067628860474 6.43885755380325e-07
0.268229246139526 6.72124599532253e-07
0.275390625 7.19602837762068e-07
0.282552123069763 7.61558681006136e-07
0.289713501930237 7.96856397755619e-07
0.296223998069763 8.22234426323121e-07
0.303385376930237 8.41791916172951e-07
0.310546875 8.51648110256065e-07
0.317708253860474 8.59431452227e-07
0.324869871139526 8.63297657360818e-07
0.33203125 8.97223003448744e-07
0.339192628860474 9.26808468193485e-07
0.345703125 9.49089837831707e-07
0.352864623069763 8.73548515301081e-07
0.360026001930237 8.88873898929887e-07
0.3671875 8.51491961384454e-07
0.374348998069763 8.67161247697368e-07
0.381510376930237 8.00757561592036e-07
0.388671875 7.95743403614324e-07
0.395182371139526 7.91460763593932e-07
0.40234375 7.84887390636868e-07
0.409505128860474 7.99274801011052e-07
0.416666746139526 8.46338537030533e-07
0.423828125 8.93531534984504e-07
0.430989623069763 9.28350402773503e-07
0.438151001930237 9.48708532177989e-07
0.444661498069763 9.72723569248046e-07
0.451822876930237 9.78113689598104e-07
0.458984375 9.71673216554336e-07
0.466145753860474 1.00157569704606e-06
0.473307371139526 9.93489493339439e-07
0.478515625 9.71388431025844e-07
0.481770753860474 9.61287810241629e-07
0.4853515625 9.8248790436628e-07
0.488932371139526 9.69480083767849e-07
0.492512941360474 9.60151737672277e-07
0.49609375 9.59143335421686e-07
0.499674558639526 9.66754669207148e-07
0.503255128860474 9.57202360041265e-07
0.506510376930237 9.58921191340778e-07
0.510091066360474 9.65738308877917e-07
0.513671875 9.58913801696326e-07
0.517252683639526 9.57383122113242e-07
0.520833253860474 9.65904860095179e-07
0.5244140625 9.56174062594073e-07
0.527994871139526 9.55948280534358e-07
0.53125 9.62735839493689e-07
0.534830689430237 9.50674063915358e-07
0.538411498069763 9.55399514168676e-07
0.5419921875 9.59636395236885e-07
0.545572876930237 9.49922821291693e-07
0.549153566360474 9.51913818880712e-07
0.552734375 9.57004772317305e-07
0.555989623069763 9.47033981901768e-07
0.5595703125 9.50705327795731e-07
0.563151001930237 9.54859501689498e-07
0.566731810569763 9.47575870213768e-07
0.5703125 9.47564444686577e-07
0.573893189430237 9.5312492476296e-07
0.577473998069763 9.48095191688481e-07
0.580729246139526 9.85969677458343e-07
0.584309816360474 9.91850356513169e-07
0.587890625 9.95816776594438e-07
0.591471433639526 9.85614747150976e-07
0.595052123069763 9.89569230114284e-07
0.5986328125 9.94097263173899e-07
0.602213501930237 9.85517317531048e-07
0.60546875 9.893269634631e-07
0.609049558639526 9.92365585261723e-07
0.612630128860474 9.82766209745023e-07
0.6162109375 9.87305384114734e-07
0.619791746139526 9.9107637652196e-07
0.623372316360474 9.82221536105499e-07
0.626953125 9.8432565209805e-07
0.630208253860474 9.82315327746619e-07
0.6337890625 9.80788172455505e-07
0.637369871139526 9.9086628324585e-07
0.640950441360474 9.80637423708686e-07
0.64453125 9.87656676443294e-07
0.648112058639526 1.00014051440667e-06
0.651692628860474 9.46115221722721e-07
0.654947876930237 9.51277570493403e-07
0.658528566360474 9.59911403697333e-07
0.662109375 9.59283397605759e-07
0.665690183639526 9.7409156296635e-07
0.669270753860474 9.8322493613523e-07
0.6728515625 9.84328835329507e-07
0.676432371139526 9.96991730062291e-07
0.6796875 9.85124643193558e-07
0.683268189430237 9.93228809420543e-07
0.686848998069763 9.97023448690015e-07
0.6904296875 9.70452447290882e-07
0.694010376930237 9.71376607594721e-07
0.697591066360474 9.71379790826177e-07
0.701171875 9.71923896031512e-07
0.704427123069763 9.71601707533409e-07
0.7080078125 9.71409690464498e-07
0.711588501930237 9.71931399362802e-07
0.715169310569763 9.71729718912684e-07
0.71875 9.71216650214046e-07
0.722330689430237 9.71883423517284e-07
0.7255859375 1.00145473425073e-06
0.729166746139526 9.71211306932673e-07
0.732747316360474 9.71878080235911e-07
0.736328125 9.71819304140809e-07
0.739908933639526 9.71035433394718e-07
0.743489623069763 9.71795884652238e-07
0.7470703125 1.0025758001575e-06
0.750325441360474 9.71034296526341e-07
0.75390625 9.71789518189325e-07
0.757487058639526 1.00155705240468e-06
0.761067628860474 1.00207512332418e-06
0.7646484375 9.71678559835709e-07
0.768229246139526 1.00176600881241e-06
0.771809816360474 9.9590101854119e-07
0.775065183639526 9.71673216554336e-07
0.778645753860474 1.00083366305626e-06
0.7822265625 1.00137003755663e-06
0.785807371139526 9.97542542791052e-07
0.789387941360474 1.00092711363686e-06
0.79296875 9.93655362435675e-07
0.796549558639526 9.71363874668896e-07
0.7998046875 1.00010208825552e-06
0.803385376930237 1.00094246135995e-06
0.806966066360474 9.96612016024301e-07
0.810546875 9.7188660674874e-07
0.814127683639526 1.00081501841487e-06
0.817708253860474 9.97311417449964e-07
0.8212890625 9.99986809802067e-07
0.824544310569763 9.91729393717833e-07
0.828125 9.98671225715952e-07
0.831705689430237 9.99355734165874e-07
0.835286498069763 1.00044042028458e-06
0.8388671875 9.97702386484889e-07
0.842447876930237 9.99271264845447e-07
0.846028566360474 9.94079869087727e-07
0.849283933639526 9.97642132460896e-07
0.852864623069763 9.98771042759472e-07
0.8564453125 1.00010765891057e-06
0.860026001930237 9.97952156467363e-07
0.863606810569763 9.98627342596592e-07
0.8671875 9.99934172796202e-07
0.870768189430237 9.98492510007054e-07
0.8740234375 9.98181235445372e-07
0.877604246139526 9.99975895865646e-07
0.881184816360474 9.98357677417516e-07
0.884765625 9.9797080110875e-07
0.888346433639526 1.01701550647704e-06
0.891927123069763 9.98914742922352e-07
0.8955078125 9.97634515442769e-07
0.898762941360474 9.92791683529504e-07
0.90234375 9.98664631879365e-07
0.905924558639526 9.97295046545332e-07
0.909505128860474 9.99559802039585e-07
0.9130859375 9.99119833977602e-07
0.916666746139526 9.9688998034253e-07
0.920247316360474 9.99263534140482e-07
0.923502683639526 9.99007966129284e-07
0.927083253860474 9.96591211332998e-07
0.9306640625 9.99327198769606e-07
0.934244871139526 9.99366648102296e-07
0.937825441360474 9.96114181361918e-07
0.94140625 9.98954192255042e-07
0.944987058639526 9.99609255813994e-07
0.9482421875 9.95852815321996e-07
0.951822876930237 9.99022176983999e-07
0.955403566360474 9.99531266643316e-07
0.958984375 9.95795971903135e-07
0.962565183639526 9.9857254554081e-07
0.966145753860474 9.99681674329622e-07
0.969401001930237 9.95548930404766e-07
0.972981810569763 9.98637233351474e-07
0.9765625 9.99555481939751e-07
0.980143189430237 9.9600481462403e-07
0.983723998069763 9.97723191176192e-07
0.9873046875 9.9610110737558e-07
0.990885376930237 1.00091278909531e-06
0.994140625 9.99434746518091e-07
0.997721433639526 1.00479633147188e-06
1.00130200386047 9.45946965202893e-07
1.00488305091858 9.37078596052743e-07
1.0084639787674 9.45728913848143e-07
1.01204395294189 9.4678341611143e-07
1.015625 9.76272531261202e-07
1.01888000965118 9.935592970578e-07
1.02246105670929 9.86504687716661e-07
1.02604198455811 1.00101067346259e-06
1.0296219587326 9.94113634078531e-07
1.03320300579071 9.86891450338589e-07
1.03678405284882 9.82093183665711e-07
1.04036498069763 9.93862613540841e-07
1.04361999034882 9.83615791483317e-07
1.04720103740692 1.00031513738941e-06
1.05078101158142 9.99530129774939e-07
1.05436205863953 9.99135181700694e-07
1.05794298648834 1.00086992915749e-06
1.06152296066284 9.99889152808464e-07
1.06510400772095 9.9968826816621e-07
1.06835901737213 9.99883582153416e-07
1.07193994522095 1.00037891570537e-06
1.07552099227905 1.00028989891143e-06
1.07910203933716 9.9994724678254e-07
1.08268201351166 9.96792550722603e-07
1.08626294136047 9.8403927495383e-07
1.08984398841858 9.99508188215259e-07
1.09309899806976 9.96639300865354e-07
1.09668004512787 1.00129750535416e-06
1.10026001930237 9.99854023575608e-07
1.10384094715118 9.95485493149317e-07
1.10742199420929 9.99310714178137e-07
1.1110030412674 1.00157569704606e-06
1.11458301544189 9.95893287836225e-07
1.1178389787674 1.00076442777208e-06
1.12141895294189 9.99558665171207e-07
1.125 9.99643248178472e-07
1.12858104705811 1.00092927368678e-06
1.1321610212326 1.00079307685519e-06
1.13574194908142 9.99252620204061e-07
1.13932299613953 1.00093257060507e-06
1.14257800579071 9.99580720417725e-07
1.14615905284882 9.99221811071038e-07
1.14973998069763 1.00013176052016e-06
1.15331995487213 9.9971020972589e-07
1.15690100193024 9.98948735286831e-07
1.16048204898834 1.00003728675802e-06
1.16406297683716 9.99799112832989e-07
1.16731798648834 9.98909172267304e-07
1.17089796066284 9.99762846731755e-07
1.17447900772095 9.99789222078107e-07
1.17806005477905 9.99450094241183e-07
1.18164098262787 9.9988585589017e-07
1.18522095680237 9.99834242065845e-07
1.18847703933716 9.99574126581138e-07
1.19205701351166 9.99597091322357e-07
1.19563794136047 9.99817757474375e-07
1.19921898841858 9.99211920316156e-07
1.20279896259308 9.99418261926621e-07
1.20638000965118 9.99818894342752e-07
1.20996105670929 1.00064255548205e-06
1.21321594715118 9.99385292743682e-07
1.21679699420929 9.99797975964611e-07
1.2203780412674 1.00050738183199e-06
1.22395801544189 9.99165877146879e-07
1.22753894329071 9.99756252895168e-07
1.23111999034882 9.99519215838518e-07
1.23470103740692 9.98909172267304e-07
1.23795604705811 9.99733288153948e-07
1.2415360212326 1.00081945220154e-06
1.24511694908142 9.98874156721286e-07
1.24869799613953 9.996508651966e-07
1.25227904319763 9.99601525109028e-07
1.25585901737213 9.98720565803524e-07
1.25943994522095 9.99531266643316e-07
1.26269495487213 1.00120848856022e-06
1.26627600193024 9.98713971966936e-07
1.26985704898834 9.99504891296965e-07
1.27343702316284 9.99641088128556e-07
1.27701795101166 9.98945438368537e-07
1.28059899806976 9.99348003460909e-07
1.28418004512787 1.00181432571844e-06
1.28743505477905 9.98935547613655e-07
1.29101598262787 9.99320604933018e-07
1.29459595680237 1.00137890512997e-06
1.29817700386047 9.99363351184002e-07
1.30175805091858 9.99127450995729e-07
1.3053389787674 1.00095462585159e-06
1.30891895294189 9.99819917524292e-07
1.31217396259308 9.99099029286299e-07
1.31575500965118 1.00015927273489e-06
1.31933605670929 9.99698158921092e-07
1.32291698455811 9.98871882984531e-07
1.3264969587326 1.00019212823099e-06
1.33007800579071 9.99383132693765e-07
1.33365905284882 9.9861097169196e-07
1.33691394329071 1.00154488791304e-06
1.34049499034882 9.99909957499767e-07
1.34407603740692 9.99360054265708e-07
1.34765601158142 9.99503868115426e-07
1.35123705863953 1.00048760032223e-06
1.35481798648834 9.98635073301557e-07
1.35839796066284 1.00125248536642e-06
1.36165404319763 1.00035799732723e-06
1.36523401737213 9.98624159365136e-07
1.36881494522095 1.00069962627458e-06
1.37239599227905 1.00065790320514e-06
1.37597703933716 9.98837890620052e-07
1.37955701351166 1.00040961115155e-06
1.38313794136047 9.9947419585078e-07
1.38639295101166 9.98825839815254e-07
1.38997399806976 9.99918711386272e-07
1.39355504512787 1.0008952813223e-06
1.39713501930237 9.99002509161073e-07
1.40071594715118 9.99570829662844e-07
1.40429699420929 9.99425878944749e-07
1.4078780412674 9.99143935587199e-07
1.41113305091858 9.99138478618988e-07
1.4147139787674 9.99407234303362e-07
1.41829395294189 9.99128587864107e-07
1.421875 9.996059588957e-07
1.42545604705811 1.00102056421747e-06
1.4290360212326 9.99233975562674e-07
1.43229198455811 9.98618588710087e-07
1.4358719587326 9.99323901851312e-07
1.43945300579071 9.99218514152744e-07
1.44303405284882 9.98359951154271e-07
1.44661498069763 1.00096781352477e-06
1.45019495487213 9.99287635750079e-07
1.45377600193024 9.98744781099958e-07
1.45703101158142 9.99206463347946e-07
1.46061205863953 9.99271264845447e-07
1.46419298648834 9.98507857730146e-07
1.46777296066284 9.99075950858241e-07
1.47135400772095 9.99724420580606e-07
1.47493505477905 9.98712948785396e-07
1.47851598262787 9.98912469185598e-07
1.48177099227905 1.00066779396002e-06
1.484375 1.00359011412365e-06
1.48665404319763 9.9923170182592e-07
1.48844397068024 9.99099029286299e-07
1.49023401737213 9.99048552330351e-07
1.49202501773834 9.99252620204061e-07
1.49381494522095 1.00067325092823e-06
1.49544298648834 9.99124267764273e-07
1.49723303318024 9.99243752630719e-07
1.49902296066284 9.9902115380246e-07
1.50081396102905 9.98574819277565e-07
1.50260400772095 9.99256940303894e-07
1.50439500808716 9.9894327831862e-07
1.50618505477905 9.98671225715952e-07
1.50781202316284 9.99249323285767e-07
1.50960302352905 9.98934410745278e-07
1.51236999034882 1.00073702924419e-06
1.51416003704071 9.9961243904545e-07
1.51595103740692 9.9822727861465e-07
1.51790404319763 1.00180443496356e-06
1.52050805091858 9.98664631879365e-07
1.52213501930237 9.98833570520219e-07
1.52392601966858 9.99880285235122e-07
1.52604198455811 1.00315060080902e-06
1.52848303318024 9.99197709461441e-07
1.53027296066284 9.98969539978134e-07
1.53206396102905 9.98534233076498e-07
1.53450500965118 1.00393185675784e-06
1.53645801544189 9.98431119114684e-07
1.53824901580811 9.9902115380246e-07
1.54003894329071 9.9914836937387e-07
1.54264295101166 1.00308454875631e-06
1.5452469587326 1.00304157513165e-06
1.54736304283142 9.98283212538809e-07
1.54947900772095 1.00170882433304e-06
1.55175805091858 9.99319468064641e-07
1.55452501773834 9.99604822027322e-07
1.55631494522095 9.9892781690869e-07
1.55908203125 9.98991481537814e-07
1.56184899806976 1.00079967069178e-06
1.56363904476166 9.98691007225716e-07
1.56640601158142 9.99729991235654e-07
1.56868505477905 1.00245472367533e-06
1.57080101966858 9.9984845292056e-07
1.57291698455811 1.00020861282246e-06
1.57552099227905 1.00003626357648e-06
1.57910203933716 9.98590167000657e-07
1.58170604705811 1.00213230780355e-06
1.58431005477905 1.002061935651e-06
1.5865889787674 1.00192880836403e-06
1.5900069475174 9.98819245978666e-07
1.59277296066284 9.99883582153416e-07
1.5953780412674 1.00004172054469e-06
1.59830701351166 1.00021304660913e-06
1.60107398033142 9.99029907688964e-07
1.60384094715118 1.00027784810663e-06
1.60644495487213 9.99058443085232e-07
1.60921204090118 1.00059855867585e-06
1.61263000965118 1.00088971066725e-06
1.61523401737213 1.0021026355389e-06
1.6178389787674 1.00065460628684e-06
1.6212569475174 9.98778773464437e-07
1.62369799613953 1.00082377230137e-06
1.6266280412674 1.00119314083713e-06
1.62939500808716 1.00013619430683e-06
1.63248705863953 9.99023313852376e-07
1.63509094715118 9.99349140329286e-07
1.63769495487213 9.99015583147411e-07
1.64127600193024 1.00163072147552e-06
1.64355504512787 9.99068220153276e-07
1.64615905284882 1.00087879673083e-06
1.64957702159882 9.99294229586667e-07
1.65234398841858 9.98661334961071e-07
1.65494799613953 1.00014938198001e-06
1.65852904319763 1.001772602649e-06
1.66210901737213 1.00115789791744e-06
1.66536498069763 9.99969302029058e-07
1.66894495487213 9.98974996946345e-07
1.67252600193024 1.00083150300634e-06
1.67610704898834 9.99840835902432e-07
1.67968702316284 1.00115903478581e-06
1.68326795101166 1.00108206879668e-06
1.68684899806976 9.99997837425326e-07
1.69010400772095 1.00071611086605e-06
1.69368505477905 1.00086560905766e-06
1.69726598262787 9.99997837425326e-07
1.70084595680237 1.00055797247478e-06
1.70442700386047 9.99180201688432e-07
1.70800805091858 9.99830945147551e-07
1.7115889787674 1.00034810657235e-06
1.71484398841858 1.00082490916975e-06
1.71842396259308 1.00007139280933e-06
1.72200500965118 9.99975895865646e-07
1.72558605670929 9.98894961412589e-07
1.72916698455811 1.00019212823099e-06
1.7327469587326 9.99769440568343e-07
1.73632800579071 1.00103147815389e-06
1.73958301544189 9.98438849819649e-07
1.74316394329071 9.99514782051847e-07
1.74674499034882 1.00086447218928e-06
1.75032603740692 1.00009333436901e-06
1.75244104862213 9.98897121462505e-07
1.75520801544189 1.00014165127504e-06
1.75699901580811 9.98749101199792e-07
1.75862598419189 9.99146209323953e-07
1.76041698455811 1.00015040516155e-06
1.76318395137787 9.98913606053975e-07
1.76497399806976 9.99537860479904e-07
1.76676404476166 9.99644271360012e-07
1.76855504512787 9.98910309135681e-07
1.77132201194763 1.00013176052016e-06
1.77392601966858 9.9889939519926e-07
1.77571594715118 9.9978808520973e-07
1.77848303318024 9.9886642601632e-07
1.78125 9.99994540507032e-07
1.78401696681976 9.98889504444378e-07
1.78678405284882 1.0000878774008e-06
1.7897139787674 9.98868699753075e-07
1.79231798648834 9.98708514998725e-07
1.79492199420929 9.98862105916487e-07
1.7985030412674 1.00199258667999e-06
1.80110704898834 1.00190231933084e-06
1.80371105670929 1.00181216566853e-06
1.80696594715118 9.99514782051847e-07
1.80956995487213 9.98802875074034e-07
1.81217396259308 1.00090187515889e-06
1.81510400772095 9.98843461275101e-07
1.81787097454071 1.00035254035902e-06
1.8209639787674 9.98833570520219e-07
1.82356798648834 1.00001761893509e-06
1.82617199420929 9.98828113552008e-07
1.82942700386047 1.00026352356508e-06
1.83203101158142 1.00015483894822e-06
1.83463501930237 1.00004501746298e-06
1.83805298805237 9.9923170182592e-07
1.84081995487213 9.99956114355882e-07
1.84342396259308 1.00035470040893e-06
1.84635400772095 1.00007468972763e-06
1.84895801544189 9.99762846731755e-07
1.85188794136047 9.98817085928749e-07
1.85449194908142 9.99903363663179e-07
1.85725903511047 1.00000215752516e-06
1.86067700386047 9.99872668216994e-07
1.86328101158142 9.98903715299093e-07
1.86686205863953 9.99937469714496e-07
1.87011694908142 9.97932488644437e-07
1.87369799613953 9.99508188215259e-07
1.87727904319763 9.99841859083972e-07
1.88085901737213 9.99999997475243e-07
1.88443994522095 9.99565259007795e-07
1.88802099227905 1.00006809589104e-06
1.89160203933716 9.98199880086759e-07
1.89485704898834 9.99271264845447e-07
1.89843702316284 1.00191994079069e-06
1.90071594715118 1.00077329534543e-06
1.9025069475174 9.98441009869566e-07
1.90429699420929 9.99127450995729e-07
1.90608704090118 9.99807866719493e-07
1.9078780412674 9.9863291325164e-07
1.90950500965118 9.99002509161073e-07
1.9112960100174 9.99706912807596e-07
1.91308605670929 9.99791382128024e-07
1.91487598419189 9.9871624570369e-07
1.91666698455811 9.99718963612395e-07
1.91845703125 1.00065346941847e-06
1.9202469587326 9.98684413389128e-07
1.921875 9.99657459033187e-07
1.92366504669189 9.98808332042245e-07
1.92545604705811 9.98678956420918e-07
1.92724597454071 9.99691565084504e-07
1.9290360212326 1.00065676633676e-06
1.93082702159882 9.98639507088228e-07
1.93261694908142 9.99779331323225e-07
1.93424499034882 9.99714529825724e-07
1.93603503704071 9.9863393643318e-07
1.93782603740692 9.9974863587704e-07
1.93961596488953 9.99581743599265e-07
1.94140601158142 9.99845156002266e-07
1.94319701194763 1.00112936252117e-06
1.94498705863953 9.99498411147215e-07
1.94661498069763 1.0009193829319e-06
1.94840502738953 9.99896769826591e-07
1.95019495487213 9.99464305095898e-07
1.95198595523834 9.9861097169196e-07
1.95377600193024 1.00242505141068e-06
1.95556604862213 9.996508651966e-07
1.95719397068024 9.99742042040452e-07
1.95898401737213 9.99964868242387e-07
1.96077501773834 9.99620169750415e-07
1.96256494522095 9.98791847450775e-07
1.96435499191284 1.00003728675802e-06
1.9671219587326 9.98640530269768e-07
1.96891295909882 1.00086117527098e-06
1.97054004669189 9.99513758870307e-07
1.97233104705811 1.00057104646112e-06
1.97509801387787 1.00002637282159e-06
1.97688794136047 1.00000988823012e-06
1.97965502738953 9.99685994429456e-07
1.98242199420929 9.98671225715952e-07
1.98421204090118 9.99397457235318e-07
1.98632800579071 1.00076442777208e-06
1.98893201351166 1.00069746622466e-06
1.9915360212326 1.00062823094049e-06
1.99511694908142 9.99570829662844e-07
1.99772095680237 1.00077545539534e-06
2.00032591819763 1.00072713848931e-06
2.00341796875 1.00003956049477e-06
2.00602197647095 9.99824351310963e-07
2.0087890625 9.99530129774939e-07
2.01155591011047 1.00073589237581e-06
2.01432299613953 9.99899043563346e-07
2.01757788658142 1.00003069292143e-06
2.02018189430237 9.99959411274176e-07
2.02278590202332 9.99888015940087e-07
2.02604198455811 1.00047441264906e-06
2.02864599227905 1.00041620498814e-06
2.03173804283142 1.00219938303781e-06
2.03352904319763 9.99604822027322e-07
2.03548192977905 9.99715666694101e-07
2.03906202316284 9.99321741801396e-07
2.04166698455811 1.0001240298152e-06
2.04394507408142 9.99845156002266e-07
2.04720091819763 1.00165379990358e-06
2.05012989044189 9.99842995952349e-07
2.0537109375 9.99757389763545e-07
2.05729198455811 9.99889152808464e-07
2.06087207794189 9.99975895865646e-07
2.06445288658142 9.9988585589017e-07
2.06770801544189 9.99763983600133e-07
2.0712890625 9.99988969851984e-07
2.07487010955811 9.99981352833856e-07
2.07845091819763 9.99685994429456e-07
2.08203101158142 1.00000988823012e-06
2.08561205863953 9.99176904770138e-07
2.08919310569763 9.99407234303362e-07
2.09244799613953 1.00077761544526e-06
2.09602904319763 9.99874828266911e-07
2.09960889816284 9.9933151886944e-07
2.10318994522095 9.99937469714496e-07
2.10677099227905 9.99586177385936e-07
2.11035203933716 9.99901203613263e-07
2.11393189430237 9.99724420580606e-07
2.11718797683716 1.00029865279794e-06
2.12076807022095 9.99508188215259e-07
2.12434911727905 9.99931899059447e-07
2.12792992591858 9.99807866719493e-07
2.12971997261047 1.00201350505813e-06
2.13151001930237 9.99802409751283e-07
2.13330101966858 9.99445660454512e-07
2.13492798805237 9.99592771222524e-07
2.13671898841858 9.99818894342752e-07
2.13850903511047 9.99417125058244e-07
2.14029908180237 1.00175498118915e-06
2.14209008216858 9.99945086732623e-07
2.14387989044189 9.99586177385936e-07
2.14550805091858 9.99428152681503e-07
2.14729809761047 9.9990779744985e-07
2.14908909797668 9.99564235826256e-07
2.15087890625 9.99224084807793e-07
2.15266895294189 1.00000875136175e-06
2.15445995330811 9.99699182102631e-07
2.15625 9.99018880065705e-07
2.15787792205811 9.99973622128891e-07
2.15966796875 1.00012186976528e-06
2.16145801544189 9.99008989310823e-07
2.16324901580811 9.99995563688572e-07
2.1650390625 9.99996700556949e-07
2.16682910919189 1.00116449175403e-06
2.16862010955811 1.00004945124965e-06
2.17024707794189 9.99760686681839e-07
2.17203807830811 9.98829136733548e-07
2.17382788658142 9.99842995952349e-07
2.17561793327332 9.99840835902432e-07
2.17740893363953 9.98665768747742e-07
2.17919898033142 9.99991243588738e-07
2.18098998069763 9.99901203613263e-07
2.18261694908142 9.99492840492167e-07
2.18440794944763 1.00002193903492e-06
2.18619799613953 9.9986391433049e-07
2.18798804283142 9.98774339677766e-07
2.18977904319763 9.99889152808464e-07
2.19156908988953 9.99842995952349e-07
2.19335889816284 9.99864937512029e-07
2.19498705863953 1.00000545444345e-06
2.19677710533142 9.9971020972589e-07
2.19856810569763 1.00105569345033e-06
2.20035791397095 9.99894609776675e-07
2.20214796066284 9.99897906694969e-07
2.20393896102905 1.00021520665905e-06
2.20572900772095 1.00145803116902e-06
2.20735692977905 9.99604822027322e-07
2.20914697647095 9.99242729449179e-07
2.21093702316284 9.99890175990004e-07
2.21272802352905 9.99502731247048e-07
2.21451807022095 1.00241402378742e-06
2.21630907058716 9.99892449726758e-07
2.21809911727905 9.99389726530353e-07
2.21972703933716 9.99084704744746e-07
2.22151708602905 9.99874828266911e-07
2.22330689430237 1.00160650617909e-06
2.22509789466858 1.00079080311843e-06
2.22688794136047 9.99867211248784e-07
2.22867798805237 9.99354597297497e-07
2.23046898841858 9.99502731247048e-07
2.23209595680237 9.99849589788937e-07
2.23388695716858 9.99339249574405e-07
2.23567700386047 1.00084139376122e-06
2.23860692977905 9.99521375888435e-07
2.24218702316284 9.99971462078975e-07
2.24576807022095 1.00084798759781e-06
2.24934911727905 9.99305257209926e-07
2.25130200386047 1.00018451121286e-06
2.25309205055237 9.99978055915562e-07
2.25585889816284 9.99893472908298e-07
2.25764989852905 1.00135798675183e-06
2.26009106636047 1.00103375189065e-06
2.26269507408142 1.00209047104727e-06
2.26481103897095 9.99356757347414e-07
2.26660203933716 9.99970325210597e-07
2.26936793327332 9.99623466668709e-07
2.27213501930237 1.00268812275317e-06
2.27539110183716 1.00040517736488e-06
2.27799510955811 1.00093484434183e-06
2.28059911727905 1.00027125427005e-06
2.28385400772095 1.00190459306759e-06
2.28645801544189 1.00068427855149e-06
2.28906202316284 1.00175282113923e-06
2.29231810569763 9.99928602141154e-07
2.29508495330811 1.00023169125052e-06
2.29785203933716 9.9997919278394e-07
2.30061793327332 9.99523649625189e-07
2.30322289466858 1.00129091151757e-06
2.30631494522095 9.99317308014724e-07
2.30891895294189 9.99733288153948e-07
2.3125 9.99980215965479e-07
2.31510400772095 1.00108320566505e-06
2.31770801544189 9.9990779744985e-07
2.3212890625 9.99498411147215e-07
2.32454395294189 9.99568555926089e-07
2.328125 9.99760686681839e-07
2.33170604705811 1.00307795491972e-06
2.33528590202332 1.00368708899623e-06
2.33886694908142 1.00156694315956e-06
2.34244799613953 9.99333792606194e-07
2.34602904319763 9.99982376015396e-07
2.34928393363953 9.99868234430323e-07
2.35286498069763 9.99297526504961e-07
2.35644507408142 9.99889152808464e-07
2.36002588272095 1.00001761893509e-06
2.36360692977905 9.99667349788069e-07
2.36718702316284 9.99997837425326e-07
2.37076807022095 9.98564928522683e-07
2.37402296066284 9.99085841613123e-07
2.37630200386047 1.00058980478934e-06
2.37809205055237 1.00004172054469e-06
2.37988305091858 9.99357894215791e-07
2.38167309761047 1.00096121968818e-06
2.38346409797668 1.00119530088705e-06
2.38525390625 1.001004079626e-06
2.38688206672668 9.99816620605998e-07
2.38867211341858 9.99868234430323e-07
2.39046192169189 1.00080626452836e-06
2.39225292205811 1.00134809599695e-06
2.39404296875 1.00001534519834e-06
2.39583301544189 9.99575149762677e-07
2.39762401580811 9.99923145172943e-07
2.39925098419189 9.99941789814329e-07
2.40104198455811 1.00066120012343e-06
2.40283203125 1.00168131211831e-06
2.40462207794189 9.99939629764413e-07
2.40641307830811 9.99759549813461e-07
2.40820288658142 9.99930875877908e-07
2.40999293327332 9.99935195977741e-07
2.41162109375 1.00044144346612e-06
2.41341090202332 9.9956753274455e-07
2.41520190238953 9.99899043563346e-07
2.41699194908142 9.99883582153416e-07
2.41878294944763 1.00228191968199e-06
2.42057299613953 9.99867211248784e-07
2.42236304283142 9.99970325210597e-07
2.42496705055237 9.99427015813126e-07
2.42675805091858 9.99527969725023e-07
2.42854809761047 1.00006593584112e-06
2.43033909797668 9.99927578959614e-07
2.43310499191284 1.00004285741306e-06
2.43489599227905 9.99996700556949e-07
2.43652296066284 9.99864937512029e-07
2.43831396102905 1.00006593584112e-06
2.44108104705811 9.99637791210262e-07
2.44384789466858 1.00007139280933e-06
2.44563794136047 1.00002091585338e-06
2.44840502738953 9.99972598947352e-07
2.45117211341858 9.99973622128891e-07
2.45377588272095 1.00088209364912e-06
2.45654296875 9.99385292743682e-07
2.45963501930237 1.00002409908484e-06
2.46223998069763 9.99555481939751e-07
2.46484398841858 9.99263534140482e-07
2.46842408180237 1.00042609574302e-06
2.47102904319763 1.00128659141774e-06
2.47395801544189 9.99705775939219e-07
2.47672510147095 9.9990882063139e-07
2.47949194908142 9.99922008304566e-07
2.48225903511047 9.99952817437588e-07
2.48502588272095 1.00008890058234e-06
2.48828101158142 9.99530129774939e-07
2.49186205863953 1.00076556464046e-06
2.49511694908142 9.99893472908298e-07
2.49869799613953 9.99593794404063e-07
2.50227904319763 1.0004953310272e-06
2.50585889816284 1.00158558780095e-06
2.50943994522095 1.00125464541634e-06
2.51302099227905 9.99777171273308e-07
2.51660203933716 9.98499103843642e-07
2.51985692977905 9.99236135612591e-07
2.52343702316284 1.00071940778435e-06
2.52701807022095 1.00002523595322e-06
2.53059911727905 9.9934698027937e-07
2.53417992591858 9.99953840619128e-07
2.53776001930237 1.00188810847612e-06
2.54134106636047 9.99517055788601e-07
2.54459595680237 1.00071497399767e-06
2.54817700386047 9.98263431029045e-07
2.55175805091858 9.99542294266575e-07
2.55533909797668 1.00080956144666e-06
2.55891895294189 1.00187162388465e-06
2.5625 9.9986391433049e-07
2.56575489044189 9.99151666292164e-07
2.56738305091858 9.99941789814329e-07
2.56917309761047 9.99445660454512e-07
2.57096409797668 1.00041177120147e-06
2.57275390625 9.99699182102631e-07
2.57454395294189 9.99428152681503e-07
2.57633495330811 9.99623466668709e-07
2.578125 9.99807866719493e-07
2.57975292205811 9.99456688077771e-07
2.58154296875 1.00024703897361e-06
2.58333301544189 1.00201452823967e-06
2.58512401580811 9.99459984996065e-07
2.5869140625 9.9996373137401e-07
2.58870410919189 1.00217084764154e-06
2.59049510955811 9.99453391159477e-07
2.59212207794189 1.00002739600313e-06
2.59391307830811 1.00116778867232e-06
2.59570288658142 9.99919848254649e-07
2.59749293327332 9.99891312858381e-07
2.59928393363953 1.00133161140548e-06
2.60107398033142 1.0013271776188e-06
2.60286498069763 9.99807866719493e-07
2.60449194908142 9.99937469714496e-07
2.60628294944763 9.99484086605662e-07
2.60807299613953 9.99827648229257e-07
2.60986304283142 1.00062379715382e-06
2.61165404319763 9.99774897536554e-07
2.61344408988953 9.99735448203865e-07
2.61507201194763 9.99993403638655e-07
2.61686205863953 1.00110730727465e-06
2.61865210533142 9.99756252895168e-07
2.62044310569763 1.0000143220168e-06
2.62223291397095 9.99660755951481e-07
2.62402296066284 9.9996373137401e-07
2.62581396102905 1.0000878774008e-06
2.62744092941284 1.00105455658195e-06
2.62923192977905 9.99652002064977e-07
2.63102197647095 9.99707935989136e-07
2.63281202316284 9.996059588957e-07
2.63460302352905 9.99632220555213e-07
2.63639307022095 1.00009663128731e-06
2.63818407058716 9.99737608253781e-07
2.63981103897095 9.99641088128556e-07
2.64160203933716 9.99721123662312e-07
2.64339208602905 1.00093041055516e-06
2.64518189430237 9.99614712782204e-07
2.64697289466858 9.99724420580606e-07
2.64876294136047 9.99814460556081e-07
2.65055298805237 9.99582880467642e-07
2.65218091011047 1.00008890058234e-06
2.65397095680237 1.0006809816332e-06
2.65576195716858 1.00011095582886e-06
2.65755200386047 9.9972669431736e-07
2.65934205055237 9.99856183625525e-07
2.66113305091858 9.99928602141154e-07
2.66292309761047 9.99717826744018e-07
2.66455101966858 9.99856183625525e-07
2.66634106636047 1.00017132353969e-06
2.66829395294189 9.99703615889302e-07
2.67089796066284 9.99777171273308e-07
2.67447900772095 9.99993403638655e-07
2.67708301544189 9.99695885184337e-07
2.6806640625 9.99996700556949e-07
2.68391895294189 9.99716803562478e-07
2.6875 9.99655298983271e-07
2.69108104705811 1.00000988823012e-06
2.69466090202332 9.99881422103499e-07
2.69824194908142 9.99919848254649e-07
2.70182299613953 9.99982376015396e-07
2.70540404319763 9.99739768303698e-07
2.70865893363953 9.9992428204132e-07
2.71223998069763 1.00087549981254e-06
2.71582007408142 9.99606982077239e-07
2.71940088272095 9.99935195977741e-07
2.72298192977905 9.99744202090369e-07
2.72656202316284 9.99606982077239e-07
2.73014307022095 1.00009333436901e-06
2.73339796066284 9.99782628241519e-07
2.73697900772095 9.99727717498899e-07
2.74056005477905 9.99778194454848e-07
2.74414110183716 9.99703615889302e-07
2.74772095680237 9.99693725134421e-07
2.75130200386047 1.00143051895429e-06
2.75341796875 9.99867211248784e-07
2.75504589080811 9.99583903649182e-07
2.7568359375 9.99761823550216e-07
2.75862598419189 9.9986391433049e-07
2.76041698455811 1.00133604519215e-06
2.76220703125 9.99742042040452e-07
2.76399707794189 9.99920985123026e-07
2.765625 9.99606982077239e-07
2.76741504669189 1.00149327408872e-06
2.76920604705811 9.99919848254649e-07
2.77099609375 9.99654162114894e-07
2.77278590202332 1.00108206879668e-06
2.77457690238953 9.99950543700834e-07
2.77636694908142 9.99694862002798e-07
2.77799510955811 9.99720100480772e-07
2.77978491783142 9.99946223601e-07
2.78157591819763 9.99695885184337e-07
2.78336596488953 9.9968826816621e-07
2.78515601158142 9.99904500531557e-07
2.78694701194763 9.99729991235654e-07
2.78873705863953 1.00135025604686e-06
2.79036498069763 9.99795815914695e-07
2.79215502738953 9.99729991235654e-07
2.79394507408142 9.99652002064977e-07
2.79573607444763 9.99790358946484e-07
2.79752588272095 9.99815597424458e-07
2.79931592941284 1.00123929769325e-06
2.80110692977905 9.99778194454848e-07
2.80273389816284 9.99866074380407e-07
2.80452489852905 1.00104250577715e-06
2.80631494522095 9.99779331323225e-07
2.80810499191284 1.00045031103946e-06
2.80989599227905 9.99602661977406e-07
2.81168603897095 9.99967028292303e-07
2.81347703933716 9.99793655864778e-07
2.81510400772095 1.00087436294416e-06
2.81689500808716 9.99761823550216e-07
2.81868505477905 1.00028660199314e-06
2.82047510147095 9.99652002064977e-07
2.82226610183716 9.99952817437588e-07
2.82405591011047 1.00031411420787e-06
2.82584595680237 1.00069519248791e-06
2.82747411727905 9.99946223601e-07
2.82942700386047 1.00028660199314e-06
2.83203101158142 9.99804569801199e-07
2.83382201194763 1.00042939266132e-06
2.83561205863953 9.99734311335487e-07
2.83789110183716 1.00478757758538e-06
2.84016895294189 9.9978808520973e-07
2.84179711341858 9.99759549813461e-07
2.84358692169189 9.99663029688236e-07
2.84602904319763 1.00667909919139e-06
2.84814500808716 9.99994540507032e-07
2.84993505477905 9.99992266770278e-07
2.85172510147095 9.99938492896035e-07
2.85351610183716 9.99854023575608e-07
2.85514307022095 1.00003956049477e-06
2.85693407058716 9.99846292870643e-07
2.85872411727905 1.00002523595322e-06
2.86051392555237 9.99806729851116e-07
2.86230492591858 9.9984845292056e-07
2.86409497261047 9.99715666694101e-07
2.86588501930237 1.00005934200453e-06
2.86751294136047 9.99763983600133e-07
2.86930298805237 9.99716803562478e-07
2.87109398841858 9.9980900358787e-07
2.87288403511047 9.99727717498899e-07
2.87467408180237 9.99679400592868e-07
2.87646508216858 9.99805706669576e-07
2.87825489044189 1.0003184343077e-06
2.87988305091858 9.99680537461245e-07
2.88167309761047 1.00240083611425e-06
2.88346409797668 9.99757389763545e-07
2.88525390625 1.00087220289424e-06
2.88704395294189 9.99794679046317e-07
2.88883495330811 9.99781491373142e-07
2.89046192169189 9.99637791210262e-07
2.89225292205811 9.99795815914695e-07
2.89404296875 1.00019542514929e-06
2.89583301544189 9.99637791210262e-07
2.89762401580811 9.99814460556081e-07
2.8994140625 9.99797975964611e-07
2.90120410919189 9.99740905172075e-07
2.90283203125 9.99779331323225e-07
2.90462207794189 9.99797975964611e-07
2.90641307830811 9.99738745122158e-07
2.90820288658142 9.99895746645052e-07
2.90999293327332 9.99807866719493e-07
2.91178393363953 9.9982651136088e-07
2.91357398033142 9.99725557448983e-07
2.91520190238953 9.99807866719493e-07
2.91699194908142 9.9982548817934e-07
2.91878294944763 1.00404315617197e-06
2.92057299613953 9.99976919047185e-07
2.92236304283142 9.99901203613263e-07
2.92415404319763 9.99754092845251e-07
2.92594408988953 9.9980900358787e-07
2.92757201194763 9.99895746645052e-07
2.92936205863953 9.99690428216127e-07
2.93115210533142 1.00198712971178e-06
2.93294310569763 1.00048760032223e-06
2.93473291397095 9.99660755951481e-07
2.93652296066284 9.99950543700834e-07
2.93831396102905 9.99999997475243e-07
2.93994092941284 9.99659732769942e-07
2.94173192977905 9.99799112832989e-07
2.94352197647095 9.99997837425326e-07
2.94531202316284 9.99598228190735e-07
2.94710302352905 1.00572572137025e-06
2.94889307022095 1.00002853287151e-06
2.95068407058716 9.99734311335487e-07
2.95231103897095 9.99783765109896e-07
2.95410203933716 9.99794679046317e-07
2.95589208602905 1.00022623428231e-06
2.95768189430237 9.99760686681839e-07
2.95947289466858 1.00070076314296e-06
2.96126294136047 9.99828785097634e-07
2.96305298805237 9.99731014417193e-07
2.96468091011047 1.00004058367631e-06
2.96647095680237 9.99702479020925e-07
2.96826195716858 9.99731014417193e-07
2.97005200386047 9.9981002676941e-07
2.97184205055237 9.99879262053582e-07
2.97363305091858 9.99818894342752e-07
2.97542309761047 1.00120735169185e-06
2.97705101966858 9.99737608253781e-07
2.97884106636047 9.99695885184337e-07
2.98063206672668 1.00192767149565e-06
2.98242211341858 9.99872668216994e-07
2.98421192169189 1.00037561878707e-06
2.98600292205811 1.00111503797962e-06
2.98779296875 9.99943949864246e-07
2.98942089080811 1.00007468972763e-06
2.9912109375 9.99799112832989e-07
2.99300098419189 9.99811163637787e-07
2.99479198455811 9.99604822027322e-07
2.99658203125 1.00437728178804e-06
2.99837207794189 9.99823214442586e-07
};
\addplot [thick, steelblue49130189]
table {%
0 1.50271137755453e-08
0.00553381443023682 1.5027460165129e-08
0.0110677480697632 1.53395784963095e-08
0.0166015625 1.77362693420946e-08
0.0224609375 2.16972786404313e-08
0.0279947519302368 2.56092143047226e-08
0.0335286855697632 2.96287314682786e-08
0.0390625 3.37418342155615e-08
0.044921875 3.81592393239316e-08
0.0504556894302368 4.23534913807089e-08
0.0559896230697632 4.6530423958302e-08
0.0618489980697632 5.08885094063771e-08
0.0673828125 5.48977929781813e-08
0.0729166269302368 5.87570063714793e-08
0.0784505605697632 6.24190548137449e-08
0.0843099355697632 6.60278161035421e-08
0.08984375 6.91312607159489e-08
0.0953775644302368 7.18888131245876e-08
0.100911498069763 7.4252461956803e-08
0.106770753860474 7.80275826173238e-08
0.1123046875 7.76814701453077e-08
0.117838501930237 7.87829819159924e-08
0.123697876930237 7.96591308471761e-08
0.129231810569763 7.98895811726652e-08
0.134765625 7.99188839550879e-08
0.140299558639526 7.99124748596114e-08
0.146158933639526 7.98911585775386e-08
0.151692748069763 7.98771253585073e-08
0.1572265625 7.98624810727233e-08
0.162760376930237 7.9878091696628e-08
0.168619751930237 8.265456585832e-08
0.174153566360474 8.74448673471306e-08
0.1796875 8.31073805329652e-08
0.185546875 8.63306226506211e-08
0.191080689430237 8.93486387099074e-08
0.196614623069763 9.23306444633454e-08
0.2021484375 9.52662446707109e-08
0.2080078125 8.91651836809615e-08
0.213541746139526 9.17104969744287e-08
0.219075441360474 9.41841946655586e-08
0.224934935569763 7.98624810727233e-08
0.23046875 7.98783545974402e-08
0.236002564430237 7.9891862014847e-08
0.241536498069763 8.27479098575168e-08
0.247395753860474 8.59737241398761e-08
0.2529296875 8.89952929128413e-08
0.258463501930237 9.19820664080362e-08
0.263997435569763 9.49235712255359e-08
0.269856810569763 8.88614337668514e-08
0.275390625 9.14145275032752e-08
0.280924558639526 9.38971567165936e-08
0.286783933639526 9.64383133350566e-08
0.292317628860474 8.65137508299085e-08
0.2978515625 8.73416183821973e-08
0.303385376930237 8.79557831012789e-08
0.309244871139526 9.16864308919685e-08
0.314778566360474 9.78510072968675e-08
0.3203125 9.1632792020846e-08
0.325846433639526 9.4580265397326e-08
0.331705689430237 9.84525598823893e-08
0.337239623069763 9.95240725387703e-08
0.3427734375 9.82019869866235e-08
0.3486328125 9.6160761131614e-08
0.354166746139526 9.38547941586876e-08
0.359700441360474 9.68562972047948e-08
0.365234375 9.85562778055282e-08
0.37109375 9.75807523673211e-08
0.376627564430237 1.01423324849748e-07
0.379557371139526 9.51054062170442e-08
0.38232421875 9.65145758868857e-08
0.38525390625 9.84749348731384e-08
0.388020753860474 9.75186296159336e-08
0.390787839889526 9.93360842471702e-08
0.393717408180237 9.73889413558027e-08
0.396484375 9.70203117844903e-08
0.399251341819763 9.9014528132102e-08
0.402018189430237 9.82682095695964e-08
0.404947876930237 1.00203550346123e-07
0.40771484375 9.91796937910294e-08
0.410481810569763 9.91708759556786e-08
0.413411498069763 9.91794735227813e-08
0.416178464889526 9.99213085606243e-08
0.4189453125 9.98755709247234e-08
0.421712160110474 9.99055131956084e-08
0.424641847610474 9.94445557012114e-08
0.427408933639526 1.00438938943626e-07
0.43017578125 9.96997187030502e-08
0.432942628860474 9.98151676867565e-08
0.435872435569763 9.9322448932071e-08
0.438639283180237 9.97138442926371e-08
0.44140625 9.94547093569054e-08
0.4443359375 9.97185480855478e-08
0.447102904319763 9.96136080289034e-08
0.449869871139526 9.95403581782739e-08
0.45263671875 9.96814435438864e-08
0.45556640625 9.94200988202465e-08
0.458333253860474 9.91885187318076e-08
0.461100339889526 9.92288207157799e-08
0.4638671875 9.99688225533646e-08
0.466796875 9.99588323224998e-08
0.469563841819763 9.99513716237743e-08
0.472330689430237 9.99423761527396e-08
0.475260376930237 9.99401805756861e-08
0.47802734375 9.99477478558219e-08
0.480794310569763 9.99538940504863e-08
0.483561158180237 1.00007248704514e-07
0.486490964889526 9.99653124722499e-08
0.4892578125 9.99661864398149e-08
0.492024660110474 9.99658595901565e-08
0.494791746139526 9.99641045495991e-08
0.497721433639526 9.99577380866867e-08
0.50048828125 1.00424493609808e-07
0.503255128860474 9.99454456973581e-08
0.506184816360474 9.9929209795846e-08
0.508951783180237 9.99244917920805e-08
0.51171875 9.99310714178137e-08
0.514485716819763 1.00169231131986e-07
0.517415404319763 9.98901512616612e-08
0.520182371139526 9.99796867517944e-08
0.52294921875 9.97657494394844e-08
0.52587890625 1.0014679219239e-07
0.528645753860474 9.93574644780892e-08
0.531412839889526 9.94449891322802e-08
0.5341796875 9.96982976175786e-08
0.537109375 9.99309648364033e-08
0.539876222610474 1.00231829947006e-07
0.542643189430237 1.0032233177526e-07
0.54541015625 1.00297548044637e-07
0.54833984375 9.95905367062733e-08
0.551106810569763 9.98466234136686e-08
0.553873777389526 9.99307445681552e-08
0.556803464889526 9.99289895275979e-08
0.5595703125 9.99767237885862e-08
0.562337160110474 1.00193865648635e-07
0.565104246139526 1.00363642729917e-07
0.568033933639526 1.0013294371447e-07
0.57080078125 9.99769440568343e-08
0.573567628860474 9.9972446321317e-08
0.576334595680237 9.99650922040018e-08
0.579264283180237 1.00090623789129e-07
0.58203125 9.9973320288882e-08
0.584798216819763 1.00393954483025e-07
0.587727904319763 1.00397699043242e-07
0.590494871139526 9.99928602141154e-08
0.59326171875 9.99728868578131e-08
0.596028566360474 9.99706912807596e-08
0.598958253860474 9.99796867517944e-08
0.601725339889526 1.00097658162213e-07
0.6044921875 9.9954881704889e-08
0.607259035110474 1.00341274844595e-07
0.610188722610474 9.9969923894605e-08
0.612955689430237 9.99806744061971e-08
0.61572265625 9.99731071260612e-08
0.61865234375 1.00171867245535e-07
0.621419310569763 1.00251085655145e-07
0.624186277389526 9.99754092845251e-08
0.626953125 9.99913254418061e-08
0.6298828125 9.99714586669143e-08
0.632649660110474 9.99838647430806e-08
0.635416746139526 9.99651987854122e-08
0.638346433639526 1.00419640602922e-07
0.64111328125 1.00496293953256e-07
0.643880128860474 1.00135252978362e-07
0.646647095680237 9.99598199769025e-08
0.649576783180237 9.99890232833422e-08
0.65234375 9.99995606321136e-08
0.655110716819763 1.00004612590965e-07
0.657877683639526 9.99850655603041e-08
0.660807371139526 1.00133384250967e-07
0.66357421875 1.00192544039146e-07
0.666341066360474 9.99698102077673e-08
0.669270753860474 9.99926470512946e-08
0.672037839889526 1.00015483894822e-07
0.6748046875 9.99792533207255e-08
0.677571535110474 9.99508245058678e-08
0.680501222610474 9.99960505509989e-08
0.683268189430237 1.00025694393935e-07
0.68603515625 1.00081393838991e-07
0.688802123069763 1.00093366484089e-07
0.691731810569763 1.00206406727921e-07
0.694498777389526 9.99718992034104e-08
0.697265625 9.99936347056973e-08
0.7001953125 9.99833105197467e-08
0.702962160110474 1.00150096216112e-07
0.705729246139526 1.00185175710976e-07
0.70849609375 9.99619089725456e-08
0.71142578125 1.00013174630931e-07
0.714192628860474 9.99459928152646e-08
0.716959595680237 9.99860603201341e-08
0.7197265625 9.99492897335585e-08
0.72265625 9.99905580556515e-08
0.725423216819763 9.99705775939219e-08
0.728190183639526 9.99651987854122e-08
0.731119871139526 9.99873748241953e-08
0.73388671875 1.00110405298892e-07
0.736653566360474 9.9992753632705e-08
0.739420652389526 1.00004939440623e-07
0.742350339889526 1.00017899740124e-07
0.7451171875 9.99559830461294e-08
0.747884035110474 1.00149435411367e-07
0.750813722610474 9.99693696712711e-08
0.753580689430237 1.000790845751e-07
0.75634765625 9.9965532740498e-08
0.759114623069763 9.99515918920224e-08
0.762044310569763 1.00513183554085e-07
0.764811277389526 9.99607010498949e-08
0.767578125 9.99973650550601e-08
0.770345091819763 1.0088145785403e-07
0.773274660110474 1.00001315672671e-07
0.776041746139526 9.99718992034104e-08
0.77880859375 9.99906646370619e-08
0.78173828125 1.00081940956898e-07
0.784505128860474 1.00021409821238e-07
0.787272095680237 9.99430298520565e-08
0.7900390625 1.0000000116861e-07
0.79296875 9.99723326344792e-08
0.795735716819763 1.0021466323451e-07
0.798502683639526 9.99861669015445e-08
0.80126953125 9.99267939505444e-08
0.80419921875 1.00640505706906e-07
0.806966066360474 1.00359784482862e-07
0.809733152389526 9.99979121729666e-08
0.812662839889526 9.99455593841958e-08
0.8154296875 9.99892435515903e-08
0.818196535110474 1.0000274386357e-07
0.820963501930237 1.00037446770784e-07
0.823893189430237 1.000829286113e-07
0.82666015625 9.99485223474039e-08
0.829427123069763 1.00064028174529e-07
0.832193970680237 9.99411682300888e-08
0.835123777389526 9.99938549739454e-08
0.837890625 9.99992337824551e-08
0.840657591819763 1.00093480170926e-07
0.843587160110474 1.00104692535297e-07
0.846354246139526 1.00222251830928e-07
0.84912109375 1.0030625219315e-07
0.851887941360474 1.00125795654549e-07
0.854817628860474 9.99502773879613e-08
0.857584595680237 9.99947289415104e-08
0.8603515625 9.9988362478598e-08
0.86328125 9.99532403511694e-08
0.866048216819763 1.00049092566223e-07
0.868815183639526 1.00202555586293e-07
0.87158203125 1.00364744071157e-07
0.87451171875 1.00634871103011e-07
0.877278566360474 9.99886893282564e-08
0.880045652389526 9.9988362478598e-08
0.8828125 9.99949492097585e-08
0.8857421875 9.99908849053099e-08
0.888509035110474 1.0003414985249e-07
0.891276001930237 1.00002083058826e-07
0.894205689430237 1.00107435230257e-07
0.89697265625 1.00113702217186e-07
0.899739623069763 1.0003140715753e-07
0.902506470680237 1.00026134930431e-07
0.905436277389526 9.99766172071759e-08
0.908203125 9.99953897462547e-08
0.910970091819763 1.00211252629379e-07
0.913737058639526 9.9990231205993e-08
0.916666746139526 9.99985729777109e-08
0.91943359375 9.99993403638655e-08
0.922200441360474 1.00008342940328e-07
0.925130128860474 1.00142727887942e-07
0.927897095680237 1.00004939440623e-07
0.9306640625 9.99794735889736e-08
0.933431029319763 1.00006040781864e-07
0.936360716819763 1.00008456627165e-07
0.939127683639526 1.00020315585425e-07
0.94189453125 1.00020862703332e-07
0.944661498069763 9.99963774006574e-08
0.947591066360474 1.00054364793323e-07
0.950358152389526 9.99983527094628e-08
0.953125 9.99997809003617e-08
0.9560546875 9.99767237885862e-08
0.958821535110474 9.99947289415104e-08
0.961588501930237 1.00180777451442e-07
0.96435546875 1.00005159708871e-07
0.96728515625 1.00403212854872e-07
0.970052123069763 9.99695899395192e-08
0.972818970680237 9.99748621666185e-08
0.975748777389526 1.00016031012728e-07
0.978515625 9.99683820168684e-08
0.981282591819763 1.00157244276033e-07
0.984049558639526 1.00013835435675e-07
0.986979246139526 1.00000441705106e-07
0.98974609375 1.00006914749429e-07
0.992512941360474 9.99811149426932e-08
0.995279908180237 9.99872611373576e-08
0.998209595680237 9.99771643250824e-08
1.00097703933716 9.99956100145027e-08
1.0037430524826 1.00255050483611e-07
1.00667297840118 1.00286207782574e-07
1.00943994522095 1.00323873652997e-07
1.01220703125 1.00080839615657e-07
1.01497399806976 1.00088094256989e-07
1.01790404319763 9.99663001266526e-08
1.0206710100174 9.99598199769025e-08
1.02343702316284 9.99653124722499e-08
1.0262039899826 1.00389435431225e-07
1.02913403511047 1.007617953519e-07
1.03190100193024 1.00807056924168e-07
1.03466796875 9.99930804823634e-08
1.03759801387787 1.00006147363274e-07
1.04036498069763 9.99889095965045e-08
1.0431319475174 1.00000988823012e-07
1.04589796066284 9.99824365521818e-08
1.04882800579071 9.99947289415104e-08
1.05159497261047 1.00047223838828e-07
1.05436205863953 1.00235681088634e-07
1.05712902545929 1.00042832684721e-07
1.06005895137787 1.0014294815619e-07
1.06282603740692 1.00023278548633e-07
1.06559205055237 9.99938549739454e-08
1.06852197647095 9.9994402091852e-08
1.07128894329071 9.99860603201341e-08
1.07405602931976 1.00403319436282e-07
1.07682299613953 1.00126676727541e-07
1.0797530412674 9.99956100145027e-08
1.08252000808716 9.99904514742411e-08
1.0852860212326 1.0004590222934e-07
1.08821594715118 1.00131622104982e-07
1.09098303318024 1.00023392235471e-07
1.09375 9.99937412871077e-08
1.09651696681976 1.00084690757285e-07
1.09944701194763 1.00256151824851e-07
1.1022139787674 1.00118320744969e-07
1.10497999191284 9.99994540507032e-08
1.1077469587326 1.00067765629319e-07
1.11067700386047 9.99916593968919e-08
1.11344397068024 1.00087326870835e-07
1.11621105670929 9.9997144786812e-08
1.11914098262787 9.99949492097585e-08
1.12190794944763 1.00285987514326e-07
1.12467396259308 9.9994402091852e-08
1.12744104862213 1.00005053127461e-07
1.13037097454071 1.00042718997884e-07
1.13313794136047 1.00122278468007e-07
1.13590502738953 9.99728868578131e-08
1.13867199420929 9.99975853233082e-08
1.14160203933716 9.9995496327665e-08
1.1443680524826 1.00036899652878e-07
1.14713501930237 1.00019654780681e-07
1.15006494522095 1.00171760664125e-07
1.15283203125 1.0016989193673e-07
1.15559899806976 1.00002303327074e-07
1.15836596488953 1.00003184400066e-07
1.1612960100174 1.00002083058826e-07
1.16406202316284 9.99844118609872e-08
1.1668289899826 1.00028771043981e-07
1.16959595680237 1.00074359465907e-07
1.17252600193024 1.0019683571727e-07
1.17529296875 9.99628966269483e-08
1.17806005477905 9.99813352109413e-08
1.18098998069763 9.99959368641612e-08
1.1837569475174 9.99945086732623e-08
1.18652296066284 9.99874814056056e-08
1.18929004669189 9.99760700892693e-08
1.19221997261047 1.00096336552724e-07
1.19498705863953 1.00040196571172e-07
1.19775402545929 1.00027236271671e-07
1.20068395137787 1.00214990084169e-07
1.20345103740692 1.00003731517972e-07
1.20621705055237 1.00029652116973e-07
1.20898401737213 9.99832039383364e-08
1.21191394329071 9.99997809003617e-08
1.21468102931976 1.00268593428154e-07
1.21744799613953 9.99870479745368e-08
1.22021496295929 9.99926470512946e-08
1.22314500808716 9.99835307879948e-08
1.2259110212326 9.99720057848208e-08
1.22867798805237 9.9983971324491e-08
1.23160803318024 9.9998793245959e-08
1.234375 9.99840779059014e-08
1.23714196681976 1.00109303957652e-07
1.23990905284882 1.00168129790745e-07
1.2428389787674 1.00250979073735e-07
1.24560499191284 1.00058208829523e-07
1.2483719587326 1.00125795654549e-07
1.25113904476166 1.00002523595322e-07
1.25406897068024 9.99962637138196e-08
1.25683605670929 9.99299771820006e-08
1.25960302352905 9.99852858285522e-08
1.26253294944763 1.0040453446436e-07
1.26529896259308 1.00325195262485e-07
1.26806604862213 1.00528303903502e-07
1.27083301544189 9.99940681367661e-08
1.27376294136047 1.00131401836734e-07
1.27653002738953 1.00043600070876e-07
1.27929699420929 9.99988998273693e-08
1.28206396102905 1.00219061494045e-07
1.2849930524826 1.00173515704682e-07
1.28776001930237 1.00132282909726e-07
1.29052698612213 1.00166921868095e-07
1.29345703125 1.00017238935379e-07
1.29622399806976 9.99942884050142e-08
1.29899096488953 9.99956100145027e-08
1.30175805091858 9.9979580170384e-08
1.30468797683716 9.99889095965045e-08
1.3074539899826 1.00357475218971e-07
1.31022095680237 1.00482282050507e-07
1.31315100193024 1.00611224240765e-07
1.31591796875 1.00160761462575e-07
1.31868505477905 9.99975853233082e-08
1.32145202159882 1.00009771131226e-07
1.3243819475174 1.00060184138329e-07
1.32714796066284 9.99983527094628e-08
1.32991504669189 1.00128652036346e-07
1.33268201351166 1.00252186996386e-07
1.33561205863953 1.00012300663366e-07
1.33837902545929 9.99796867517944e-08
1.34114599227905 1.00012300663366e-07
1.34407603740692 9.99861669015445e-08
1.34684205055237 9.99930804823634e-08
1.34960901737213 9.99962637138196e-08
1.35237598419189 1.00247788736851e-07
1.35530602931976 1.0009040352088e-07
1.35807299613953 1.0009040352088e-07
1.36083996295929 9.99807880930348e-08
1.36360704898834 9.99980258598043e-08
1.3665360212326 1.0009040352088e-07
1.36930298805237 9.99908849053099e-08
1.37206995487213 9.99913254418061e-08
1.375 9.99924267830465e-08
1.37776696681976 1.00013394899179e-07
1.38053405284882 9.99720057848208e-08
1.38330101966858 9.99840779059014e-08
1.38622999191284 1.00003184400066e-07
1.3889969587326 1.00030639771376e-07
1.39176404476166 9.99964839820677e-08
1.39453101158142 9.99947289415104e-08
1.39746105670929 9.9999013514207e-08
1.40022802352905 1.00151744675259e-07
1.40299499034882 1.00052389484517e-07
1.40592396259308 1.00132282909726e-07
1.40869104862213 1.00941846881142e-07
1.41145801544189 9.99922065147985e-08
1.41422498226166 9.99869342876991e-08
1.41715502738953 9.99747484797808e-08
1.41992199420929 9.99873748241953e-08
1.42268896102905 1.00402658631538e-07
1.4256180524826 1.00666916580394e-07
1.42838501930237 1.00090510102291e-07
1.43115198612213 1.00011639858621e-07
1.43391895294189 1.00017679471875e-07
1.43684899806976 1.00005927095026e-07
1.43961596488953 9.99983527094628e-08
1.44238305091858 9.99983527094628e-08
1.44515001773834 1.00033162198088e-07
1.4480789899826 1.00467943298099e-07
1.45084595680237 1.00580415107743e-07
1.45361304283142 1.00248669809844e-07
1.45654296875 1.00047664375325e-07
1.45931005477905 1.0006259998363e-07
1.46207702159882 1.00000768554764e-07
1.46484398841858 9.99939615553558e-08
1.46777296066284 9.99896769826591e-08
1.47054004669189 1.00132169222888e-07
1.47330701351166 1.00488023235812e-07
1.47607398033142 1.00000548286516e-07
1.47900402545929 9.99848523974833e-08
1.48177099227905 1.001042519988e-07
1.48453795909882 9.99878153606915e-08
1.48746705055237 9.99882558971876e-08
1.49023401737213 9.99703573256738e-08
1.49300098419189 1.0014404949743e-07
1.49576795101166 1.00166147376513e-07
1.49869799613953 9.99984663963005e-08
1.50146496295929 9.99893501330007e-08
1.50423204898834 9.99993403638655e-08
1.50699901580811 9.99983527094628e-08
1.50992798805237 9.99958302827508e-08
1.51269495487213 9.99938549739454e-08
1.51546204090118 9.9990010937745e-08
1.51839196681976 1.00074032616249e-07
1.52115905284882 1.00012734094435e-07
1.52392601966858 1.0007271100676e-07
1.52669298648834 1.00004719172375e-07
1.5296219587326 1.00200246322402e-07
1.53238904476166 9.99986795591212e-08
1.53515601158142 9.99978055915562e-08
1.53808605670929 9.9999013514207e-08
1.54085302352905 1.00005706826778e-07
1.54361999034882 1.00017899740124e-07
1.54638695716858 1.00012627513024e-07
1.54931604862213 9.99996672135239e-08
1.55208301544189 1.00011313008963e-07
1.55484998226166 1.00036459116382e-07
1.55761694908142 9.99949492097585e-08
1.56054699420929 9.99974716364704e-08
1.56331396102905 1.00016798398883e-07
1.56608104705811 1.00414567327789e-07
1.56901001930237 1.00201347663642e-07
1.57177698612213 1.00253181756216e-07
1.57454395294189 1.00225996391146e-07
1.57731103897095 1.00001315672671e-07
1.58024096488953 9.99938549739454e-08
1.58300805091858 9.99967042503158e-08
1.58577501773834 1.00001649627757e-07
1.58854198455811 1.0000384520481e-07
1.59147095680237 1.00014716508667e-07
1.59423804283142 1.00011092740715e-07
1.59700500965118 1.00005600245368e-07
1.59993505477905 1.00110952416799e-07
1.60270202159882 1.00117439671976e-07
1.60546898841858 9.99969245185639e-08
1.60823595523834 1.00503029898391e-07
1.61116504669189 1.00402552050127e-07
1.61393201351166 1.00194966989875e-07
1.61669898033142 1.00005053127461e-07
1.61946594715118 1.00008016090669e-07
1.62239599227905 9.99953897462547e-08
1.62516295909882 1.00001756209167e-07
1.62793004512787 9.99948426283481e-08
1.63085901737213 9.99917659783023e-08
1.63362598419189 1.00007795822421e-07
1.63639295101166 9.99974716364704e-08
1.63916003704071 1.00054471374733e-07
1.64208996295929 1.00198704444665e-07
1.64485704898834 1.00195187258123e-07
1.64762401580811 9.99972584736497e-08
1.65055298805237 1.00003290981476e-07
1.65331995487213 9.99931941692012e-08
1.65608704090118 1.00061726016065e-07
1.65885400772095 1.0002382566654e-07
1.66178405284882 1.00175938655411e-07
1.66455101966858 1.00006914749429e-07
1.66731798648834 9.99908849053099e-08
1.67008495330811 9.99897906694969e-08
1.67301404476166 1.00003951786221e-07
1.67578101158142 9.99931941692012e-08
1.67854797840118 1.00261658531053e-07
1.68147802352905 1.00486808207734e-07
1.68424499034882 1.00525760160508e-07
1.68701195716858 1.00078537457193e-07
1.68977904319763 9.99972584736497e-08
1.69270801544189 9.99951694780066e-08
1.69547498226166 9.99983527094628e-08
1.69824194908142 9.99993403638655e-08
1.70100903511047 1.00005053127461e-07
1.70393896102905 1.00018887394526e-07
1.70670604705811 1.00004719172375e-07
1.70947301387787 9.99832039383364e-08
1.71240198612213 1.00001649627757e-07
1.71516895294189 1.00002964131818e-07
1.71793603897095 1.00006147363274e-07
1.72070300579071 9.99978055915562e-08
1.72363305091858 9.9998793245959e-08
1.72640001773834 1.00024706739532e-07
1.72916698455811 1.0009040352088e-07
1.73193395137787 9.99947289415104e-08
1.73486304283142 9.99968179371535e-08
1.73763000965118 9.99988998273693e-08
1.74039697647095 1.00001535940919e-07
1.74332702159882 9.99901175191553e-08
1.74609398841858 9.99897906694969e-08
1.74886095523834 1.00047991224983e-07
1.7516280412674 1.00004612590965e-07
1.75455701351166 9.99974716364704e-08
1.75732398033142 1.00268920277813e-07
1.76009094715118 9.9999887481772e-08
1.76302099227905 1.00015590476232e-07
1.76578795909882 9.99991200956174e-08
1.76855504512787 9.99981324412147e-08
1.77132201194763 1.00080406184588e-07
1.77425098419189 1.0090826663145e-07
1.77701795101166 1.01019900000665e-07
1.77978503704071 1.00490446186541e-07
1.78255200386047 9.99928602141154e-08
1.78548204898834 9.99964839820677e-08
1.78824901580811 1.00057881979865e-07
1.79101598262787 9.99982461280524e-08
1.79394495487213 9.99970382054016e-08
1.79671204090118 1.00354057508412e-07
1.79947900772095 1.00224127663751e-07
1.80224597454071 1.00026241511841e-07
1.80517601966858 1.00001649627757e-07
1.80794298648834 1.00008456627165e-07
1.81070995330811 1.00018006321534e-07
1.81347703933716 9.99915457100542e-08
1.81640601158142 9.99980258598043e-08
1.81917297840118 1.00653103629611e-07
1.82193994522095 1.0000010775002e-07
1.82486999034882 1.00004498904127e-07
1.82763695716858 9.99981324412147e-08
1.83040404319763 1.00062820251878e-07
1.8331710100174 9.99967042503158e-08
1.83609998226166 1.00025367544276e-07
1.83886694908142 9.99996672135239e-08
1.84163403511047 1.00177146578062e-07
1.84440100193024 1.00065570052266e-07
1.84733104705811 1.00010758785629e-07
1.85009801387787 1.00009444281568e-07
1.85286498069763 1.0000384520481e-07
1.85579395294189 1.00358462873373e-07
1.85856103897095 9.9998793245959e-08
1.86132800579071 9.99996672135239e-08
1.86409497261047 1.00565280547471e-07
1.86702501773834 1.00042498729636e-07
1.86979198455811 1.00006261050112e-07
1.87255895137787 1.00248890078092e-07
1.87548804283142 1.00065349784018e-07
1.87825500965118 9.99931941692012e-08
1.88102197647095 9.99960505509989e-08
1.88378894329071 9.99933007506115e-08
1.88671898841858 1.0000000116861e-07
1.88948595523834 1.00027889970988e-07
1.8922530412674 1.00043706652286e-07
1.89502000808716 1.00033496153173e-07
1.89794898033142 1.00211138942541e-07
1.90071594715118 9.99984663963005e-08
1.90348303318024 1.00046676720922e-07
1.90641295909882 1.00075020270651e-07
1.90918004512787 9.99979121729666e-08
1.91194701194763 1.00259562429983e-07
1.9147139787674 1.00212133702371e-07
1.91764295101166 1.0047014598058e-07
1.92041003704071 1.00466948538269e-07
1.92317700386047 1.00004832859213e-07
1.92594397068024 1.00000661973354e-07
1.92887401580811 9.9999887481772e-08
1.93164098262787 9.99970382054016e-08
1.93440794944763 1.00031734007189e-07
1.93733704090118 1.00238537470432e-07
1.94010400772095 1.00226436927642e-07
1.94287097454071 1.00300852068358e-07
1.94563794136047 1.00099192934522e-07
1.94856798648834 1.00076007925054e-07
1.95133495330811 9.99963774006574e-08
1.95410203933716 9.99951694780066e-08
1.9568680524826 1.00105346234614e-07
1.95979797840118 1.00108096035001e-07
1.96256494522095 1.00113375367528e-07
1.96533203125 1.00105459921451e-07
1.96826195716858 9.99988998273693e-08
1.97102904319763 1.00006261050112e-07
1.9737960100174 1.00062713670468e-07
1.97656297683716 9.99981324412147e-08
1.97949194908142 9.99985729777109e-08
1.98225903511047 1.00393073410032e-07
1.98502600193024 1.00047444107076e-07
1.98795604705811 1.0004426087562e-07
1.99072301387787 1.00014162285333e-07
1.99348998069763 1.00012080395118e-07
1.9962569475174 1.00019875048929e-07
1.99918603897095 9.99984663963005e-08
2.00195288658142 9.99997809003617e-08
2.00471997261047 9.9998793245959e-08
2.00748705863953 1.00019981630339e-07
2.01041698455811 1.0006359474346e-07
2.01318407058716 1.00178468187551e-07
2.01595091819763 9.99969245185639e-08
2.01887989044189 9.99923130962088e-08
2.02164697647095 1.00011639858621e-07
2.0244140625 9.99983527094628e-08
2.02718091011047 1.00125681967711e-07
2.03011107444763 1.00032394811933e-07
2.03287792205811 1.0000010775002e-07
2.03564500808716 1.00007248704514e-07
2.03841090202332 9.9999887481772e-08
2.04134106636047 1.00143715542345e-07
2.04410791397095 9.99950557911689e-08
2.046875 9.99928602141154e-08
2.04980492591858 9.9999013514207e-08
2.05257201194763 1.00347889997465e-07
2.05533909797668 1.00284772486248e-07
2.05810499191284 1.00005159708871e-07
2.06103491783142 1.00033162198088e-07
2.06380200386047 9.99982461280524e-08
2.06656908988953 9.99956100145027e-08
2.0693359375 9.99973650550601e-08
2.07226610183716 9.99985729777109e-08
2.07503294944763 1.00094908361825e-07
2.07779908180237 1.00190675311751e-07
2.08072900772095 1.0030625219315e-07
2.08349609375 1.00070955966203e-07
2.08626294136047 9.9999013514207e-08
2.08903002738953 1.00065676633676e-07
2.09195995330811 9.99979121729666e-08
2.09472703933716 9.99985729777109e-08
2.09749293327332 1.00289952342791e-07
2.10042309761047 1.00162189653474e-07
2.10318994522095 1.00033162198088e-07
2.10595703125 1.00005159708871e-07
2.10872411727905 1.00006147363274e-07
2.11165404319763 9.9999887481772e-08
2.11442089080811 9.99983527094628e-08
2.11718797683716 9.99994540507032e-08
2.11995410919189 1.00099747157856e-07
2.12288403511047 1.00011746440032e-07
2.12565088272095 1.00006147363274e-07
2.12841796875 1.00093480170926e-07
2.13134789466858 1.00214222698014e-07
2.13411498069763 1.00117986789883e-07
2.13688206672668 9.99988998273693e-08
2.13964796066284 9.99988998273693e-08
2.14257788658142 9.99991200956174e-08
2.14534497261047 1.0071987333049e-07
2.14811205863953 1.00000768554764e-07
2.15087890625 1.00019548199271e-07
2.15380907058716 9.99940681367661e-08
2.15657591819763 1.00079851961254e-07
2.15934205055237 1.00003511249724e-07
2.16227197647095 9.99982461280524e-08
2.1650390625 9.99984663963005e-08
2.16780591011047 1.00231716260168e-07
2.17057299613953 1.00132503177974e-07
2.17350292205811 1.00172748318528e-07
2.17627000808716 1.00137562242253e-07
2.17903590202332 1.00001535940919e-07
2.18180298805237 1.00002083058826e-07
2.18473291397095 9.99976919047185e-08
2.1875 9.99968179371535e-08
2.19026708602905 1.00492101751115e-07
2.19319701194763 9.99991200956174e-08
2.19596409797668 1.00083482834634e-07
2.19872999191284 1.00029211580477e-07
2.20149707794189 1.0004853834289e-07
2.20442700386047 1.00028657357143e-07
2.20719408988953 1.00014716508667e-07
2.2099609375 9.99976919047185e-08
2.21289110183716 9.9998793245959e-08
2.21565794944763 1.0009040352088e-07
2.21842408180237 1.00031080307872e-07
2.22119092941284 1.00003077818656e-07
2.22412109375 1.00006261050112e-07
2.22688794136047 1.00034483807576e-07
2.22965502738953 1.0004963968413e-07
2.23242211341858 9.99958302827508e-08
2.23535203933716 9.99995606321136e-08
2.23811793327332 1.00199365249409e-07
2.24088501930237 1.00007028436266e-07
2.24381494522095 1.00028110239236e-07
2.24658203125 1.00060844943073e-07
2.24934911727905 9.99993403638655e-08
2.25211596488953 1.00001535940919e-07
2.25504589080811 1.00001756209167e-07
2.25781297683716 9.99986795591212e-08
2.26057910919189 1.0027266483803e-07
2.26334595680237 9.99991200956174e-08
2.26627588272095 9.9995496327665e-08
2.26904296875 1.00061392060979e-07
2.27181005477905 9.99975853233082e-08
2.27473998069763 1.00039862616086e-07
2.27750706672668 9.99953897462547e-08
2.28027296066284 9.99975853233082e-08
2.28304004669189 1.00044147188783e-07
2.28596997261047 1.00042612416473e-07
2.28873705863953 1.00045795647929e-07
2.29150390625 1.00004719172375e-07
2.29427099227905 9.99952760594169e-08
2.29720091819763 9.99981324412147e-08
2.29996705055237 1.00006147363274e-07
2.30273389816284 9.99993403638655e-08
2.3056640625 9.99968179371535e-08
2.30843091011047 1.00027449434492e-07
2.31119799613953 1.00039976302924e-07
2.31396508216858 1.00026795735175e-07
2.31689500808716 1.00009444281568e-07
2.31966090202332 1.00020756121921e-07
2.32242798805237 9.99997809003617e-08
2.32535791397095 1.00003184400066e-07
2.328125 9.99957165959131e-08
2.33089208602905 1.00001315672671e-07
2.33365893363953 9.99960505509989e-08
2.33658909797668 1.00043045847542e-07
2.33935499191284 1.0167307351594e-07
2.34212207794189 1.0014558426974e-07
2.34488892555237 1.00000441705106e-07
2.34781908988953 9.99997809003617e-08
2.3505859375 9.99970382054016e-08
2.35335302352905 1.00007028436266e-07
2.35628294944763 1.00012734094435e-07
2.35904908180237 1.00173515704682e-07
2.36181592941284 1.00000988823012e-07
2.36458301544189 1.00013835435675e-07
2.36751294136047 9.99993403638655e-08
2.37028002738953 9.99997809003617e-08
2.37304711341858 9.99982461280524e-08
2.37581396102905 1.00005053127461e-07
2.37874293327332 1.00047550688487e-07
2.38151001930237 1.0034403175041e-07
2.38427710533142 1.00564953697813e-07
2.38720703125 1.00005053127461e-07
2.38997411727905 9.99993403638655e-08
2.39274096488953 1.00006147363274e-07
2.39550805091858 9.99991200956174e-08
2.39843702316284 9.99991200956174e-08
2.40120410919189 1.00853775109044e-07
2.40397095680237 1.00098318966957e-07
2.40673804283142 9.99963774006574e-08
2.40966796875 1.00011313008963e-07
2.41243505477905 1.00000988823012e-07
2.41520190238953 1.00000768554764e-07
2.41813206672668 9.99994540507032e-08
2.42089796066284 9.99976919047185e-08
2.42366504669189 1.0004590222934e-07
2.42643189430237 1.0000000116861e-07
2.42936205863953 1.00013835435675e-07
2.43212890625 1.00017132353969e-07
2.43489599227905 1.00001535940919e-07
2.43782591819763 1.00057107488283e-07
2.44059205055237 1.0000658789977e-07
2.44335889816284 9.99975853233082e-08
2.44612598419189 1.00168570327241e-07
2.44905591011047 1.00002417013911e-07
2.45182299613953 9.99985729777109e-08
2.45459008216858 1.00017786053286e-07
2.45735692977905 9.9999887481772e-08
2.46028590202332 9.99982461280524e-08
2.46305298805237 9.99986795591212e-08
2.46582007408142 9.99983527094628e-08
2.46875 9.99982461280524e-08
2.47151708602905 1.00074252884497e-07
2.47428393363953 1.0043408593674e-07
2.47705101966858 1.00057768293027e-07
2.47997999191284 1.00043706652286e-07
2.48274707794189 1.00058976215678e-07
2.48551392555237 9.9999887481772e-08
2.48828101158142 9.99880356289395e-08
2.4912109375 9.99942884050142e-08
2.49397802352905 1.00006040781864e-07
2.49674510955811 1.00054144525075e-07
2.49967408180237 9.99978055915562e-08
2.50244092941284 1.00006914749429e-07
2.50520801544189 1.00011746440032e-07
2.50797510147095 1.00005927095026e-07
2.51090502738953 9.99928602141154e-08
2.51367211341858 9.99970382054016e-08
2.51643896102905 1.00426362337203e-07
2.51920604705811 1.0043309117691e-07
2.52213501930237 1.00145697956577e-07
2.52490210533142 1.00183747520077e-07
2.52766895294189 1.00026575466927e-07
2.53059911727905 1.0075891765382e-07
2.53336596488953 9.99972584736497e-08
2.53613305091858 9.9997144786812e-08
2.53889989852905 1.01549687769875e-07
2.54182910919189 1.00010979053877e-07
2.54459595680237 1.00006367631522e-07
2.54736304283142 9.99995606321136e-08
2.55029296875 1.00216091425409e-07
2.55306005477905 1.00017899740124e-07
2.55582690238953 1.00039201811342e-07
2.55859398841858 9.99997809003617e-08
2.56152296066284 9.99949492097585e-08
2.56429004669189 1.00130634450579e-07
2.56705689430237 1.0008666606609e-07
2.56982398033142 1.00002857550407e-07
2.57275390625 1.00771750055628e-07
2.57552099227905 9.99991200956174e-08
2.57828807830811 9.99992337824551e-08
2.58121705055237 9.9999013514207e-08
2.58398389816284 9.99992337824551e-08
2.58675098419189 1.00025587812524e-07
2.58951807022095 1.0018836604786e-07
2.59244799613953 1.00191670071581e-07
2.59521508216858 1.00010318249133e-07
2.59798192977905 1.00012847781272e-07
2.60074901580811 9.99980258598043e-08
2.60367798805237 1.00045028261775e-07
2.60644507408142 9.99997809003617e-08
2.60921192169189 9.99988998273693e-08
2.61214208602905 1.00147566683972e-07
2.61490893363953 1.00360452393033e-07
2.61767601966858 1.00511414302673e-07
2.62044310569763 1.00000548286516e-07
2.62337207794189 1.00052822915586e-07
2.62613892555237 1.00000875136175e-07
2.62890601158142 9.9998793245959e-08
2.63167309761047 1.0012063000886e-07
2.63460302352905 1.00212020015533e-07
2.63737010955811 1.00120075785526e-07
2.64013695716858 9.99945086732623e-08
2.64306592941284 1.00004498904127e-07
2.64583301544189 9.99926470512946e-08
2.64860010147095 9.99934144374492e-08
2.65136694908142 9.99996672135239e-08
2.65429711341858 9.99985729777109e-08
2.65706396102905 1.00012407244776e-07
2.65983104705811 1.001392107014e-07
2.66276001930237 1.0005601325247e-07
2.66552710533142 1.0006633743842e-07
2.66829395294189 1.00374002443004e-07
2.67106103897095 1.00003951786221e-07
2.67399096488953 1.00002083058826e-07
2.67675805091858 9.99936347056973e-08
2.67952489852905 1.00041184225574e-07
2.68229198455811 1.00022617743889e-07
2.68522095680237 1.00088428212075e-07
2.68798804283142 1.00005600245368e-07
2.69075489044189 9.99995606321136e-08
2.69368505477905 9.9999013514207e-08
2.69645190238953 1.00001315672671e-07
2.69921898841858 9.99983527094628e-08
2.70198607444763 1.00028991312229e-07
2.70491504669189 9.99973650550601e-08
2.70768189430237 9.99969245185639e-08
2.71044898033142 1.00818894566146e-07
2.71321606636047 1.0000000116861e-07
2.71614599227905 9.99908849053099e-08
2.71891307830811 1.00345246778488e-07
2.72167992591858 9.99993403638655e-08
2.72460889816284 9.99994540507032e-08
2.72737598419189 1.01338173408294e-07
2.73014307022095 1.00005706826778e-07
2.73290991783142 9.99986795591212e-08
2.73584008216858 1.00042939266132e-07
2.73860692977905 1.00080406184588e-07
2.74137401580811 1.00006367631522e-07
2.74414110183716 9.99980258598043e-08
2.74707007408142 9.99983527094628e-08
2.74983692169189 1.00794437685181e-07
2.75260400772095 1.00023939353378e-07
2.75553393363953 9.99992337824551e-08
2.75830101966858 1.00542763448175e-07
2.76106810569763 1.00004172054469e-07
2.76383495330811 1.00001315672671e-07
2.76676392555237 9.99993403638655e-08
2.76953101158142 9.99976919047185e-08
2.77229809761047 1.00123813240316e-07
2.77522802352905 1.00086445797842e-07
2.77799510955811 1.00059743601832e-07
2.78076195716858 1.00061832597476e-07
2.78352904319763 1.00126122504207e-07
2.78645801544189 9.99949492097585e-08
2.78922510147095 9.99934144374492e-08
2.79199194908142 9.99960505509989e-08
2.79475903511047 1.00781271328287e-07
2.79768896102905 1.00230835187176e-07
2.80045604705811 1.00438718675377e-07
2.80322289466858 1.0058803212587e-07
2.80615210533142 1.00091284593873e-07
2.80891895294189 1.00001315672671e-07
2.81168603897095 9.99931941692012e-08
2.81445288658142 9.99991200956174e-08
2.81738305091858 9.99991200956174e-08
2.82014989852905 1.00026028349021e-07
2.82291698455811 1.00033823002832e-07
2.82568407058716 1.00206847264417e-07
2.82861304283142 1.00465513241943e-07
2.83137989044189 9.99993403638655e-08
2.83414697647095 1.00013174630931e-07
2.83707690238953 1.00001315672671e-07
2.83984398841858 9.9998793245959e-08
2.84261107444763 1.00265069136185e-07
2.84537792205811 1.0000384520481e-07
2.84830689430237 1.00180010065287e-07
2.85107398033142 1.00029978966631e-07
2.85384106636047 9.99994540507032e-08
2.85660791397095 1.00004278635879e-07
2.85953807830811 1.0004700357058e-07
2.86230492591858 9.99957165959131e-08
2.86507201194763 1.00011199322125e-07
2.86800098419189 1.00214222698014e-07
2.87076807022095 1.00243823908386e-07
2.87353491783142 1.00023939353378e-07
2.87630200386047 1.00074139197659e-07
2.87923192977905 9.99974716364704e-08
2.88199901580811 1.00002857550407e-07
2.88476610183716 9.9997144786812e-08
2.88769507408142 9.99980258598043e-08
2.89046192169189 1.00247348200355e-07
2.89322900772095 1.00004065473058e-07
2.89599609375 9.9992753632705e-08
2.89892601966858 9.99975853233082e-08
2.90169310569763 1.00170545636047e-07
2.90445995330811 9.99996672135239e-08
2.90722703933716 9.99996672135239e-08
2.91015601158142 9.99984663963005e-08
2.91292309761047 1.00020976390169e-07
2.91568994522095 1.0003404327108e-07
2.91862010955811 1.00078970888262e-07
2.92138695716858 1.00047991224983e-07
2.92415404319763 1.0000000116861e-07
2.92692089080811 1.00004498904127e-07
2.92985010147095 9.99972584736497e-08
2.93261694908142 9.99979121729666e-08
2.93538403511047 1.00264628599689e-07
2.93815088272095 1.00058649366019e-07
2.94108104705811 1.00000988823012e-07
2.94384789466858 1.00004392322717e-07
2.94661498069763 1.00007575554173e-07
2.94954395294189 1.00000548286516e-07
2.95231103897095 9.99952760594169e-08
2.95507788658142 9.99986795591212e-08
2.95784497261047 1.00009664549816e-07
2.96077489852905 1.00039095229931e-07
2.96354198455811 1.00035251193731e-07
2.96630907058716 1.00021630089486e-07
2.96907591819763 1.00000768554764e-07
2.97200489044189 1.00000548286516e-07
2.97477197647095 1.00003951786221e-07
2.9775390625 9.99991200956174e-08
2.98046898841858 9.99981324412147e-08
2.98323607444763 1.00017238935379e-07
2.98600292205811 1.00027236271671e-07
2.98877000808716 1.00059743601832e-07
2.99169898033142 1.00089415866478e-07
2.99446606636047 9.99982461280524e-08
2.99723291397095 1.00024045934788e-07
};
\addplot [thick, orangered2308513]
table {%
0 0.00048435918870382
0.00520837306976318 0.000495925254654139
0.0104166269302368 0.000504214433021843
0.015625 0.00050915393512696
0.0208333730697632 0.000510702258907259
0.0260416269302368 0.0005088493344374
0.03125 0.000503616349305958
0.0364583730697632 0.00049505615606904
0.0416666269302368 0.000484246207633987
0.046875 0.000494594918563962
0.0520833730697632 0.000502870418131351
0.0572916269302368 0.000507812364958227
0.0625 0.000509378733113408
0.0677083730697632 0.000507559569086879
0.0729166269302368 0.000502375653013587
0.078125 0.000493878847919405
0.0833333730697632 0.000484133488498628
0.0885416269302368 0.000493274361360818
0.09375 0.00050153600750491
0.0989583730697632 0.000506479875184596
0.104166746139526 0.000508064171299338
0.109375 0.000506278302054852
0.114583253860474 0.000501142465509474
0.119791746139526 0.000492708175443113
0.125 0.000484021089505404
0.130208253860474 0.000491963524837047
0.135416746139526 0.00050021120114252
0.140625 0.000505156989675015
0.145833253860474 0.000506758806295693
0.151041746139526 0.000505005300510675
0.15625 0.000499916903208941
0.161458253860474 0.000491544313263148
0.166666746139526 0.00048390869051218
0.171875 0.000490662408992648
0.177083253860474 0.000498895940836519
0.182291746139526 0.000503843068145216
0.1875 0.000505461823195219
0.192708253860474 0.00050374073907733
0.197916746139526 0.00049869908252731
0.203125 0.000490387203171849
0.208333253860474 0.000483796873595566
0.213541746139526 0.000489370373543352
0.21875 0.000497590110171586
0.223958253860474 0.000502538401633501
0.229166746139526 0.00050417345482856
0.234375 0.000502484035678208
0.239583253860474 0.000497488537803292
0.244791746139526 0.000489236612338573
0.25 0.000483685347717255
0.255208253860474 0.000488087884150445
0.260416746139526 0.000496293185278773
0.265625 0.000501242582686245
0.270833253860474 0.0005028938758187
0.276041746139526 0.000501235190313309
0.28125 0.000496285269036889
0.286458253860474 0.000488092424347997
0.291666746139526 0.000483574083773419
0.296875 0.000486814620671794
0.302083253860474 0.000495005631819367
0.307291746139526 0.000499955611303449
0.3125 0.000501622736919671
0.317708253860474 0.000499994610436261
0.322916746139526 0.000495089334435761
0.328125 0.000486954959342256
0.333333253860474 0.000483462878037244
0.338541746139526 0.000485550321172923
0.34375 0.000493727042339742
0.348958253860474 0.00049867742927745
0.354166746139526 0.000500359805300832
0.359375 0.000498761481139809
0.364583253860474 0.000493900559376925
0.369791746139526 0.000485823868075386
0.375 0.000483352196170017
0.380208253860474 0.000484295131172985
0.385416746139526 0.000492457242216915
0.390625 0.000497407687362283
0.395833253860474 0.000499104964546859
0.401041746139526 0.000497536326292902
0.40625 0.000492719002068043
0.411458253860474 0.000484699150547385
0.416666746139526 0.000483241834444925
0.421875 0.000483048468595371
0.427083253860474 0.000491196056827903
0.432291746139526 0.000496146618388593
0.4375 0.000497858738526702
0.442708253860474 0.00049631908768788
0.447916746139526 0.000491544313263148
0.453125 0.000483580981381238
0.458333253860474 0.000483131472719833
0.463541746139526 0.000482806150102988
0.46875 0.000489943486172706
0.473958253860474 0.000494894222356379
0.479166746139526 0.000496620254125446
0.484375 0.000495109183248132
0.489583253860474 0.000490376958623528
0.494791746139526 0.000482697505503893
0.5 0.00048302169307135
0.505208253860474 0.000482697505503893
0.510416746139526 0.000488699704874307
0.515625 0.00049364980077371
0.520833253860474 0.00049539003521204
0.526041746139526 0.000493906787596643
0.53125 0.000489216181449592
0.536458253860474 0.000482587027363479
0.541666746139526 0.000482911913422868
0.546875 0.000482589384773746
0.552083253860474 0.000487464218167588
0.557291746139526 0.000492413702886552
0.5625 0.000494167441502213
0.567708253860474 0.000492711958941072
0.572916746139526 0.000488062418298796
0.578125 0.000482476811157539
0.583333253860474 0.00048280245391652
0.588541746139526 0.000482481584185734
0.59375 0.000486236909637228
0.598958253860474 0.000491185812279582
0.604166746139526 0.000492952764034271
0.609375 0.000491524289827794
0.614583253860474 0.00048691566917114
0.619791746139526 0.000482366915093735
0.625 0.00048269351827912
0.630208253860474 0.000482373783597723
0.635416746139526 0.000485018012113869
0.640625 0.000489965779706836
0.645833253860474 0.000491745886392891
0.651041746139526 0.000490344129502773
0.65625 0.000485775322886184
0.661458253860474 0.000482257280964404
0.666666746139526 0.000482584349811077
0.671875 0.000482266303151846
0.677083253860474 0.000483806972624734
0.682291746139526 0.000488753896206617
0.6875 0.00049054657574743
0.692708253860474 0.000489171070512384
0.697916746139526 0.000484641670482233
0.703125 0.000482147966977209
0.708333253860474 0.000482476025354117
0.713541746139526 0.000482159084640443
0.71875 0.000482604227727279
0.723958253860474 0.000487549870740622
0.729166746139526 0.000489354773890227
0.734375 0.000488005083752796
0.739583253860474 0.00048351488658227
0.744791746139526 0.000482038914924487
0.75 0.000482367438962683
0.755208253860474 0.000482052419101819
0.760416746139526 0.00048140951548703
0.765625 0.000486353295855224
0.770833253860474 0.000488170422613621
0.776041746139526 0.000486846431158483
0.78125 0.000482394447317347
0.786458253860474 0.000481930183013901
0.791666746139526 0.000482259405544028
0.796875 0.000481945520732552
0.802083253860474 0.000480990012874827
0.807291746139526 0.000485164753627032
0.8125 0.000486993725644425
0.817708253860474 0.000485694530652836
0.822916746139526 0.000481280556414276
0.828125 0.000481821713037789
0.833333253860474 0.000482151663163677
0.838541746139526 0.000481839175336063
0.84375 0.000480885471915826
0.848958253860474 0.000483983632875606
0.854166746139526 0.00048582413000986
0.859375 0.000484549615066499
0.864583253860474 0.000480741873616353
0.869791746139526 0.000481713272165507
0.875 0.000482044211821631
0.880208253860474 0.000481733091874048
0.885416746139526 0.000480781454825774
0.890625 0.000482809875393286
0.895833253860474 0.000484661635709926
0.901041746139526 0.000483411393361166
0.90625 0.000480634189443663
0.911458253860474 0.000481605384266004
0.916666746139526 0.000481936789583415
0.921875 0.000481627066619694
0.927083253860474 0.000480677728774026
0.932291746139526 0.00048164397594519
0.9375 0.000483506388263777
0.942708253860474 0.000482280069263652
0.947916746139526 0.00048052630154416
0.953125 0.000481497525470331
0.958333253860474 0.000481829629279673
0.963541746139526 0.000481521303299814
0.96875 0.000480573769891635
0.973958253860474 0.00048048488679342
0.979166746139526 0.000482358445879072
0.984375 0.000481155613670126
0.989583253860474 0.000480418937513605
0.994791746139526 0.000481390219647437
1 0.000481722789118066
1.00520801544189 0.00048141586012207
1.01041698455811 0.000480470625916496
1.015625 0.000479333306429908
1.02083301544189 0.000481217139167711
1.02604198455811 0.000480037473607808
1.03125 0.00048031160258688
1.03645801544189 0.000481282942928374
1.04166698455811 0.00048704186338
1.046875 0.000516209227498621
1.05208301544189 0.000545525981578976
1.05729198455811 0.000574776902794838
1.0625 0.00060372706502676
1.06770801544189 0.000632034731097519
1.07291698455811 0.000659557990729809
1.078125 0.00068589998409152
1.08333301544189 0.000710717053152621
1.08854198455811 0.000733643304556608
1.09375 0.00048026442527771
1.09895801544189 0.000478689558804035
1.10416698455811 0.00047895556781441
1.109375 0.000478494330309331
1.11458301544189 0.000480098067782819
1.11979198455811 0.00048106923350133
1.125 0.000481403956655413
1.13020801544189 0.000481100927572697
1.13541698455811 0.000480161601444706
1.140625 0.000478589441627264
1.14583301544189 0.000477834924822673
1.15104198455811 0.00047838847967796
1.15625 0.000479991605971009
1.16145801544189 0.00048096282989718
1.16666698455811 0.00048129798960872
1.171875 0.00048099661944434
1.17708301544189 0.000480059068650007
1.18229198455811 0.000478489615488797
1.1875 0.000476720568258315
1.19270801544189 0.000478282920084894
1.19791698455811 0.000479885435197502
1.203125 0.00048085642629303
1.20833301544189 0.000481192575534806
1.21354198455811 0.000480892311315984
1.21875 0.000479956826893613
1.22395801544189 0.000478390051284805
1.22916698455811 0.000476197979878634
1.234375 0.000478177651530132
1.23958301544189 0.00047977952635847
1.24479198455811 0.000480750575661659
1.25 0.000481087190564722
1.25520801544189 0.000480788323329762
1.26041698455811 0.000479854876175523
1.265625 0.000478290545288473
1.27083301544189 0.000476101791718975
1.27604198455811 0.000478073430713266
1.28125 0.000479673937661573
1.28645801544189 0.000480644754134119
1.29166698455811 0.000480981834698468
1.296875 0.000480684073409066
1.30208301544189 0.000479752663522959
1.30729198455811 0.000478191039292142
1.3125 0.000476005341624841
1.31770801544189 0.000477969268104061
1.32291698455811 0.000479569658637047
1.328125 0.000480540533317253
1.33333301544189 0.000480878341477364
1.33854198455811 0.000480581686133519
1.34375 0.000479651818750426
1.34895801544189 0.000478092610137537
1.35416698455811 0.000475909968372434
1.359375 0.000477863533888012
1.36458301544189 0.000479463575175032
1.36979198455811 0.000480434769997373
1.375 0.000480773276649415
1.38020801544189 0.000480478280223906
1.38541698455811 0.000479550712043419
1.390625 0.000477994180982932
1.39583301544189 0.000475814886158332
1.40104198455811 0.000477757566841319
1.40625 0.000479356967844069
1.41145801544189 0.000480328220874071
1.41666698455811 0.000480667717056349
1.421875 0.000480374379549176
1.42708301544189 0.00047944881953299
1.43229198455811 0.00047789525706321
1.4375 0.000475719280075282
1.44270801544189 0.000477653957204893
1.44791698455811 0.000479251466458663
1.453125 0.000480222486658022
1.45833301544189 0.000480562448501587
1.46354198455811 0.000480270216939971
1.46875 0.000479346723295748
1.47395801544189 0.00047779583837837
1.47916698455811 0.000475623179227114
1.484375 0.000477552763186395
1.48958301544189 0.000479148875456303
1.49479198455811 0.000480118906125426
1.5 0.000480458489619195
1.50520801544189 0.000480166869238019
1.51041698455811 0.000479245150927454
1.515625 0.000477696710731834
1.52083301544189 0.000475527107482776
1.52604198455811 0.000477452093036845
1.53125 0.00047904733219184
1.53645801544189 0.000480016897199675
1.54166698455811 0.000480356713524088
1.546875 0.00048006564611569
1.55208301544189 0.000479145179269835
1.55729198455811 0.000477598368888721
1.5625 0.000475431588711217
1.56770801544189 0.000477350404253229
1.57291698455811 0.000478945585200563
1.578125 0.000479914946481586
1.58333301544189 0.000480255199363455
1.58854198455811 0.000479965267004445
1.59375 0.000479046284453943
1.59895801544189 0.000477501627756283
1.60416698455811 0.000475337350508198
1.609375 0.000477247696835548
1.61458301544189 0.00047884279047139
1.61979198455811 0.000479812471894547
1.625 0.000480153685202822
1.63020801544189 0.000479865149827674
1.63541698455811 0.000478947680676356
1.640625 0.000477405439596623
1.64583301544189 0.000475244218250737
1.65104198455811 0.000477144989417866
1.65625 0.000478739209938794
1.66145801544189 0.000479709473438561
1.66666698455811 0.000480051705380902
1.671875 0.000479764508781955
1.67708301544189 0.000478849367937073
1.68229198455811 0.000477309542475268
1.6875 0.000475151085993275
1.69270801544189 0.000477041554404423
1.69791698455811 0.00047863568761386
1.703125 0.000479605980217457
1.70833301544189 0.000479948910651729
1.71354198455811 0.000479663664009422
1.71875 0.000478750531328842
1.72395801544189 0.000477213383419439
1.72916698455811 0.000475058215670288
1.734375 0.000476937595522031
1.73958301544189 0.000478531641419977
1.74479198455811 0.000479502516100183
1.75 0.000479846697999164
1.75520801544189 0.000479562295367941
1.76041698455811 0.000478651199955493
1.765625 0.000477116962429136
1.77083301544189 0.000474964879686013
1.77604198455811 0.000476833141874522
1.78125 0.000478427100460976
1.78645801544189 0.000479398557217792
1.79166698455811 0.000479743699543178
1.796875 0.000479461188660935
1.80208301544189 0.000478552130516618
1.80729198455811 0.000477020075777546
1.8125 0.000474871805636212
1.81770801544189 0.000476728688227013
1.82291698455811 0.000478322326671332
1.828125 0.000479294103570282
1.83333301544189 0.000479640497360379
1.83854198455811 0.000479359616292641
1.84375 0.0004784528282471
1.84895801544189 0.000476923712994903
1.85416698455811 0.000474778207717463
1.859375 0.000476624292787164
1.86458301544189 0.000478217552881688
1.86979198455811 0.000479189649922773
1.875 0.000479537004139274
1.88020801544189 0.000479257781989872
1.88541698455811 0.000478353293146938
1.890625 0.000476827117381617
1.89583301544189 0.000474684668006375
1.90104198455811 0.000476520421216264
1.90625 0.000478112808195874
1.91145801544189 0.000479085225379094
1.91666698455811 0.000479433307191357
1.921875 0.000479155714856461
1.92708301544189 0.000478253525216132
1.93229198455811 0.000476729997899383
1.9375 0.000474591099191457
1.94270801544189 0.000476417102618143
1.94791698455811 0.000478008878417313
1.953125 0.00047898106276989
1.95833301544189 0.00047932961024344
1.96354198455811 0.000479053647723049
1.96875 0.000478153495350853
1.97395801544189 0.00047663290752098
1.97916698455811 0.000474497326649725
1.984375 0.000476314569823444
1.98958301544189 0.000477905239677057
1.99479198455811 0.00047887722030282
2 0.000479226466268301
2.00520801544189 0.000478951638797298
2.01041698455811 0.000478053494589403
2.015625 0.000476535584311932
2.02083301544189 0.00047440329217352
2.02604198455811 0.000476212881039828
2.03125 0.000477802153909579
2.03645801544189 0.000478773901704699
2.04166698455811 0.000498523062560707
2.046875 0.000526317046023905
2.05208301544189 0.000554157246369869
2.05729198455811 0.000581836269702762
2.0625 0.000474309286801144
2.06770801544189 0.000476113025797531
2.07291698455811 0.000477700115879998
2.078125 0.000478670903248712
2.08333301544189 0.000479021051432937
2.08854198455811 0.000478748435853049
2.09375 0.000477854075143114
2.09895801544189 0.000476341258035973
2.10416698455811 0.0004742153105326
2.109375 0.000476013956358656
2.11458301544189 0.000477599678561091
2.11979198455811 0.000478568952530622
2.125 0.000478919013403356
2.13020801544189 0.000478647503769025
2.13541698455811 0.000477754656458274
2.140625 0.00047624425496906
2.14583301544189 0.000474121334264055
2.15104198455811 0.000475915468996391
2.15625 0.000477499794214964
2.16145801544189 0.000478468340588734
2.16666698455811 0.000478817819384858
2.171875 0.000478546891827136
2.17708301544189 0.000477655790746212
2.18229198455811 0.000476147513836622
2.1875 0.000474027649033815
2.19270801544189 0.000475817505503073
2.19791698455811 0.000477400462841615
2.203125 0.000478368281619623
2.20833301544189 0.000478717673104256
2.21354198455811 0.000478446803754196
2.21875 0.000477557216072455
2.22395801544189 0.000476051063742489
2.22916698455811 0.000473934225738049
2.234375 0.000475720327813178
2.23958301544189 0.000477301917271689
2.24479198455811 0.000478269008453935
2.25 0.000478618079796433
2.25520801544189 0.000478347792522982
2.26041698455811 0.000477459165267646
2.265625 0.000475955166621134
2.27083301544189 0.000473840831546113
2.27604198455811 0.000475623179227114
2.28125 0.000477203429909423
2.28645801544189 0.000478170026326552
2.29166698455811 0.000478519301395863
2.296875 0.00047824956709519
2.30208301544189 0.000477361667435616
2.30729198455811 0.000475859298603609
2.3125 0.000473747961223125
2.31770801544189 0.000475526845548302
2.32291698455811 0.000477105961181223
2.328125 0.000478071859106421
2.33333301544189 0.000478421046864241
2.33854198455811 0.000478151661809534
2.34375 0.000477264984510839
2.34895801544189 0.000475764216389507
2.35416698455811 0.000473655381938443
2.359375 0.000475430802907795
2.36458301544189 0.000477008812595159
2.36979198455811 0.000477973982924595
2.375 0.000478323112474754
2.38020801544189 0.0004780545423273
2.38541698455811 0.000477169087389484
2.390625 0.000475670181913301
2.39583301544189 0.000473563093692064
2.40104198455811 0.000475334498332813
2.40625 0.000476911664009094
2.41145801544189 0.000477876630611718
2.41666698455811 0.000478225701954216
2.421875 0.00047795771388337
2.42708301544189 0.000477073510410264
2.43229198455811 0.000475576467579231
2.4375 0.000473471853183582
2.44270801544189 0.000475238746730611
2.44791698455811 0.000476814806461334
2.453125 0.000477779074572027
2.45833301544189 0.000478128291433677
2.46354198455811 0.000477861176477745
2.46875 0.000476978428196162
2.47395801544189 0.000475482986075804
2.47916698455811 0.000473380874609575
2.484375 0.000475143518997356
2.48958301544189 0.000476718239951879
2.49479198455811 0.000477682013297454
2.5 0.000478031462989748
2.50520801544189 0.000477764901006594
2.51041698455811 0.000476883404189721
2.515625 0.000475389824714512
2.52083301544189 0.000473290187073871
2.52604198455811 0.000475048320367932
2.53125 0.000476622197311372
2.53645801544189 0.000477585796033964
2.54166698455811 0.000477935158414766
2.546875 0.000477669178508222
2.55208301544189 0.000476788904052228
2.55729198455811 0.000475297187222168
2.5625 0.000473199790576473
2.56770801544189 0.000474953412776813
2.57291698455811 0.000476526707643643
2.578125 0.000477489578770474
2.58333301544189 0.000477839144878089
2.58854198455811 0.000477574008982629
2.59375 0.000476694927783683
2.59895801544189 0.000475205073598772
2.60416698455811 0.000473109917948022
2.609375 0.000474858505185694
2.61458301544189 0.00047643095604144
2.61979198455811 0.000477393914479762
2.625 0.000477743655210361
2.63020801544189 0.000477479101391509
2.63541698455811 0.000476601271657273
2.640625 0.000475113251013681
2.64583301544189 0.00047302056918852
2.65104198455811 0.000474763626698405
2.65625 0.000476335495477542
2.66145801544189 0.000477297988254577
2.66666698455811 0.000477648194646463
2.671875 0.000477384484838694
2.67708301544189 0.000476508110295981
2.68229198455811 0.000475021719466895
2.6875 0.000472931511467323
2.69270801544189 0.000474668486276641
2.69791698455811 0.000476239802083001
2.703125 0.000477202382171527
2.70833301544189 0.000477553025120869
2.71354198455811 0.000477290130220354
2.71875 0.00047641500714235
2.72395801544189 0.000474930711789057
2.72916698455811 0.000472842715680599
2.734375 0.000474573142128065
2.73958301544189 0.000476143875857815
2.74479198455811 0.000477106485050172
2.75 0.000477457593660802
2.75520801544189 0.000477195833809674
2.76041698455811 0.000476322165923193
2.765625 0.000474839733215049
2.77083301544189 0.000472754472866654
2.77604198455811 0.000474477797979489
2.78125 0.000476048211567104
2.78645801544189 0.000477010908070952
2.79166698455811 0.000477362453239039
2.796875 0.000477101508295164
2.80208301544189 0.000476229353807867
2.80729198455811 0.000474749016575515
2.8125 0.00047266623005271
2.81770801544189 0.000474382191896439
2.82291698455811 0.000475952285341918
2.828125 0.000476915069157258
2.83333301544189 0.000477267079986632
2.83854198455811 0.000477007502922788
2.84375 0.000476136803627014
2.84895801544189 0.000474658590974286
2.85416698455811 0.000472578016342595
2.859375 0.000474286905955523
2.86458301544189 0.000475856417324394
2.86979198455811 0.000476819259347394
2.875 0.000477171968668699
2.88020801544189 0.000476913235615939
2.88541698455811 0.000476044282549992
2.890625 0.000474567932542413
2.89583301544189 0.000472490093670785
2.90104198455811 0.000474191620014608
2.90625 0.000475760811241344
2.91145801544189 0.000476723711472005
2.91666698455811 0.000477076915558428
2.921875 0.000476819259347394
2.92708301544189 0.000475951790576801
2.93229198455811 0.000474477536045015
2.9375 0.000472402170998976
2.94270801544189 0.000474097381811589
2.94791698455811 0.00047566497232765
2.953125 0.000476628221804276
2.95833301544189 0.000476981833344325
2.96354198455811 0.000476725283078849
2.96875 0.000475859560538083
2.97395801544189 0.00047438740148209
2.97916698455811 0.000472314772196114
2.984375 0.000474002910777926
2.98958301544189 0.000475569657282904
2.99479198455811 0.000476532703032717
};
\addplot [thick, orangered2308513]
table {%
0 3.23750537063461e-05
0.00260412693023682 3.25674336636439e-05
0.00520837306976318 3.27049601764884e-05
0.0078125 3.27873676724266e-05
0.0104166269302368 3.28143760270905e-05
0.0130208730697632 3.27859997923952e-05
0.015625 3.27022680721711e-05
0.0208333730697632 3.23745916830376e-05
0.0234375 3.25618566421326e-05
0.0260416269302368 3.26993576891255e-05
0.0286458730697632 3.27817506331485e-05
0.03125 3.28087917296216e-05
0.0338541269302368 3.27804191329051e-05
0.0364583730697632 3.26967383443844e-05
0.0416666269302368 3.23740969179198e-05
0.0442708730697632 3.25562432408333e-05
0.046875 3.26937588397413e-05
0.0494791269302368 3.27761372318491e-05
0.0520833730697632 3.28032110701315e-05
0.0546875 3.27748784911819e-05
0.0598958730697632 3.25525252264924e-05
0.0625 3.23736348946113e-05
0.0651041269302368 3.2550666219322e-05
0.0677083730697632 3.26881599903572e-05
0.0703125 3.27705238305498e-05
0.0729166269302368 3.27975903928746e-05
0.0755208730697632 3.27693378494587e-05
0.0807291269302368 3.25470937241334e-05
0.0833333730697632 3.23731364915147e-05
0.0859375 3.25450928357895e-05
0.0885416269302368 3.26825611409731e-05
0.0911458730697632 3.27649104292504e-05
0.09375 3.27920461131725e-05
0.0989583730697632 3.26802655763458e-05
0.1015625 3.25416622217745e-05
0.104166746139526 3.23726744682062e-05
0.106770753860474 3.2539483072469e-05
0.109375 3.2676962291589e-05
0.111979246139526 3.2759337045718e-05
0.114583253860474 3.27864654536825e-05
0.119791746139526 3.26747758663259e-05
0.122395753860474 3.25362307194155e-05
0.125 3.23721760651097e-05
0.127604246139526 3.25339096889365e-05
0.130208253860474 3.26713670801837e-05
0.1328125 3.27537236444186e-05
0.138020753860474 3.27527195622679e-05
0.140625 3.2669286156306e-05
0.143229246139526 3.25308392348234e-05
0.145833253860474 3.23717140418012e-05
0.1484375 3.25283363054041e-05
0.151041746139526 3.26657718687784e-05
0.153645753860474 3.27481502608862e-05
0.158854246139526 3.27471461787354e-05
0.161458253860474 3.26638000842649e-05
0.1640625 3.25254077324644e-05
0.166666746139526 3.23712520184927e-05
0.169270753860474 3.25227665598504e-05
0.171875 3.26601766573731e-05
0.177083253860474 3.27697307511698e-05
0.1796875 3.2741609174991e-05
0.182291746139526 3.26583140122239e-05
0.184895753860474 3.25199798680842e-05
0.1875 3.23707536153961e-05
0.190104246139526 3.25171968142968e-05
0.192708253860474 3.26545850839466e-05
0.197916746139526 3.27641573676374e-05
0.200520753860474 3.27361085510347e-05
0.203125 3.26528279401828e-05
0.205729246139526 3.25145920214709e-05
0.208333253860474 3.23702915920876e-05
0.2109375 3.2511590688955e-05
0.216145753860474 3.27314010064583e-05
0.21875 3.27585803461261e-05
0.221354246139526 3.27305751852691e-05
0.223958253860474 3.26473418681417e-05
0.2265625 3.25091641570907e-05
0.229166746139526 3.2369793188991e-05
0.231770753860474 3.25060245813802e-05
0.236979246139526 3.27257948811166e-05
0.239583253860474 3.27530433423817e-05
0.2421875 3.27250381815247e-05
0.244791746139526 3.26418594340794e-05
0.247395753860474 3.25037763104774e-05
0.25 3.23693311656825e-05
0.255208253860474 3.26378431054763e-05
0.2578125 3.27202251355629e-05
0.260416746139526 3.27474663208704e-05
0.263020753860474 3.27195084537379e-05
0.265625 3.26364097418264e-05
0.268229246139526 3.2498352084076e-05
0.270833253860474 3.23688364005648e-05
0.276041746139526 3.26322551700287e-05
0.278645753860474 3.27146590279881e-05
0.28125 3.27418965753168e-05
0.283854246139526 3.27139750879724e-05
0.286458253860474 3.26309273077641e-05
0.2890625 3.24929642374627e-05
0.291666746139526 3.23683743772563e-05
0.296875 3.2626667234581e-05
0.299479246139526 3.27090529026464e-05
0.302083253860474 3.27363595715724e-05
0.3046875 3.27084453601856e-05
0.307291746139526 3.26254485116806e-05
0.309895753860474 3.24875400110614e-05
0.315104246139526 3.24837965308689e-05
0.317708253860474 3.26211120409425e-05
0.3203125 3.27034867950715e-05
0.322916746139526 3.27307898260187e-05
0.325520753860474 3.27029483742081e-05
0.328125 3.26200024574064e-05
0.330729246139526 3.24821558024269e-05
0.3359375 3.24782340612728e-05
0.338541746139526 3.26155277434736e-05
0.341145753860474 3.26979243254755e-05
0.34375 3.27252564602531e-05
0.346354246139526 3.26974222844001e-05
0.348958253860474 3.26145236613229e-05
0.354166746139526 3.23669519275427e-05
0.356770753860474 3.2472704333486e-05
0.359375 3.2609976187814e-05
0.361979246139526 3.26923582179006e-05
0.364583253860474 3.27196867146995e-05
0.3671875 3.26919289364014e-05
0.369791746139526 3.26090812450275e-05
0.375 3.23664899042342e-05
0.377604246139526 3.24671455018688e-05
0.380208253860474 3.26043918903451e-05
0.3828125 3.26867957483046e-05
0.385416746139526 3.27141533489339e-05
0.388020753860474 3.26863992086146e-05
0.393229246139526 3.24659667967353e-05
0.395833253860474 3.23659915011376e-05
0.3984375 3.24615830322728e-05
0.401041746139526 3.25988439726643e-05
0.403645753860474 3.26812332787085e-05
0.40625 3.27086236211471e-05
0.408854246139526 3.26808731188066e-05
0.4140625 3.24605862260796e-05
0.416666746139526 3.2365493098041e-05
0.419270753860474 3.24560605804436e-05
0.421875 3.25932960549835e-05
0.424479246139526 3.26756708091125e-05
0.427083253860474 3.27030575135723e-05
0.432291746139526 3.25926885125227e-05
0.434895753860474 3.24552056554239e-05
0.4375 3.23650310747325e-05
0.440104246139526 3.24505017488264e-05
0.442708253860474 3.25877153954934e-05
0.4453125 3.26701483572833e-05
0.447916746139526 3.26975277857855e-05
0.453125 3.25872497342061e-05
0.455729246139526 3.24498250847682e-05
0.458333253860474 3.2364569051424e-05
0.4609375 3.24449792969972e-05
0.463541746139526 3.25821674778126e-05
0.466145753860474 3.26645895256661e-05
0.471354246139526 3.26643712469377e-05
0.473958253860474 3.25818109558895e-05
0.4765625 3.24444445141125e-05
0.479166746139526 3.23640742863063e-05
0.481770753860474 3.24394241033588e-05
0.484375 3.25766231981106e-05
0.486979246139526 3.26590306940489e-05
0.4921875 3.26588851748966e-05
0.494791746139526 3.25763394357637e-05
0.497395753860474 3.24390675814357e-05
0.5 3.23636122629978e-05
0.502604246139526 3.24339016515296e-05
0.505208253860474 3.25710789184086e-05
0.510416746139526 3.26809458783828e-05
0.513020753860474 3.26533991028555e-05
0.515625 3.25709006574471e-05
0.518229246139526 3.243368701078e-05
0.520833253860474 3.23631138599012e-05
0.5234375 3.24283828376792e-05
0.526041746139526 3.25655382766854e-05
0.53125 3.26793306157924e-05
0.533854246139526 3.37259807565715e-05
0.536458253860474 3.47873938153498e-05
0.5390625 3.58567303919699e-05
0.541666746139526 3.69322842743713e-05
0.544270753860474 3.80122946808115e-05
0.546875 3.90952045563608e-05
0.552083253860474 4.12557710660622e-05
0.5546875 4.2333918827353e-05
0.557291746139526 4.34054854849819e-05
0.559895753860474 4.44678371422924e-05
0.5625 4.55187910120003e-05
0.565104246139526 4.65496887045447e-05
0.5703125 4.85668933833949e-05
0.572916746139526 4.95407402922865e-05
0.575520753860474 5.04869203723501e-05
0.578125 5.14008606842253e-05
0.580729246139526 5.22829905094113e-05
0.583333253860474 5.31240002601407e-05
0.5859375 5.39225038664881e-05
0.591145753860474 5.53752506675664e-05
0.59375 5.60216467420105e-05
0.596354246139526 5.66035123483744e-05
0.598958253860474 5.71267191844527e-05
0.6015625 5.75811245653313e-05
0.604166746139526 5.79620245844126e-05
0.609375 5.84843000979163e-05
0.611979246139526 5.86117093916982e-05
0.614583253860474 5.86503992963117e-05
0.6171875 5.85907982895151e-05
0.619791746139526 5.84276931476779e-05
0.622395753860474 5.81560670980252e-05
0.625 5.77711653022561e-05
0.630208253860474 5.66370836168062e-05
0.6328125 5.58806605113205e-05
0.635416746139526 5.64017645956483e-05
0.638020753860474 5.6959870562423e-05
0.640625 5.74517907807603e-05
0.643229246139526 5.78729341214057e-05
0.6484375 5.84831432206556e-05
0.651041746139526 5.86626338190399e-05
0.653645753860474 5.87517170060892e-05
0.65625 3.26422887155786e-05
0.658854246139526 3.26149893226102e-05
0.661458253860474 3.25328728649765e-05
0.6640625 3.23961066897027e-05
0.669270753860474 3.23897038470022e-05
0.671875 3.25267646985594e-05
0.674479246139526 3.26091903843917e-05
0.677083253860474 3.26368062815163e-05
0.6796875 3.26095105265267e-05
0.682291746139526 3.25274450005963e-05
0.6875 3.23593485518359e-05
0.690104246139526 3.23842286888976e-05
0.692708253860474 3.25212313327938e-05
0.6953125 3.26036752085201e-05
0.697916746139526 3.2631287467666e-05
0.700520753860474 3.2604035368422e-05
0.703125 3.25220171362162e-05
0.708333253860474 3.23588501487393e-05
0.7109375 3.23787171510048e-05
0.713541746139526 3.25157343468163e-05
0.716145753860474 3.25981272908393e-05
0.71875 3.26257686538156e-05
0.721354246139526 3.25985929521266e-05
0.7265625 3.23800304613542e-05
0.729166746139526 3.23583881254308e-05
0.731770753860474 3.23732056131121e-05
0.734375 3.25102009810507e-05
0.736979246139526 3.25926157529466e-05
0.739583253860474 3.26202898577321e-05
0.7421875 3.2593117794022e-05
0.747395753860474 3.23747008224018e-05
0.75 3.23578897223342e-05
0.752604246139526 3.23676977131981e-05
0.755208253860474 3.25046676152851e-05
0.7578125 3.25871042150538e-05
0.760416746139526 3.26147746818606e-05
0.765625 3.25057735608425e-05
0.768229246139526 3.23693311656825e-05
0.770833253860474 3.23574276990257e-05
0.7734375 3.23621898132842e-05
0.776041746139526 3.24991706293076e-05
0.778645753860474 3.25815963151399e-05
0.78125 3.26092958857771e-05
0.786458253860474 3.25003493344411e-05
0.7890625 3.23640015267301e-05
0.791666746139526 3.23569656757172e-05
0.794270753860474 3.23566819133703e-05
0.796875 3.24936409015208e-05
0.799479246139526 3.2576088415226e-05
0.8046875 3.25767323374748e-05
0.807291746139526 3.24949614878278e-05
0.809895753860474 3.23586718877777e-05
0.8125 3.23564709105995e-05
0.815104246139526 3.23512103932444e-05
0.817708253860474 3.24881475535221e-05
0.8203125 3.2570580515312e-05
0.825520753860474 3.2571260817349e-05
0.828125 3.24895372614264e-05
0.830729246139526 3.23533422488254e-05
0.833333253860474 3.2356008887291e-05
0.8359375 3.2350500987377e-05
0.838541746139526 3.24826542055234e-05
0.841145753860474 3.25650726153981e-05
0.846354246139526 3.25658256770112e-05
0.848958253860474 3.2484153052792e-05
0.8515625 3.23500753438566e-05
0.854166746139526 3.23555104841944e-05
0.856770753860474 3.23500389640685e-05
0.859375 3.24771281157155e-05
0.864583253860474 3.25873188558035e-05
0.8671875 3.25603541568853e-05
0.869791746139526 3.24787324643694e-05
0.872395753860474 3.234957694076e-05
0.875 3.23550484608859e-05
0.877604246139526 3.234957694076e-05
0.880208253860474 3.24716347677168e-05
0.885416746139526 3.25818473356776e-05
0.888020753860474 3.25549190165475e-05
0.890625 3.24733482557349e-05
0.893229246139526 3.23491149174515e-05
0.895833253860474 3.23545864375774e-05
0.8984375 3.23491149174515e-05
0.903645753860474 3.25485598295927e-05
0.90625 3.25763721775729e-05
0.908854246139526 3.25494511344004e-05
0.911458253860474 3.24679640471004e-05
0.9140625 3.23486201523338e-05
0.916666746139526 3.23540880344808e-05
0.919270753860474 3.23486201523338e-05
0.924479246139526 3.25430555676576e-05
0.927083253860474 3.2570864277659e-05
0.9296875 3.25440196320415e-05
0.932291746139526 3.24625470966566e-05
0.934895753860474 3.23481581290253e-05
0.9375 3.23536260111723e-05
0.942708253860474 3.24551328958478e-05
0.9453125 3.25375549437013e-05
0.947916746139526 3.25653963955119e-05
0.950520753860474 3.25385881296825e-05
0.953125 3.24571628880221e-05
0.955729246139526 3.23476961057168e-05
0.958333253860474 3.23531639878638e-05
0.963541746139526 3.24496468238067e-05
0.966145753860474 3.25320870615542e-05
0.96875 3.25599248753861e-05
0.971354246139526 3.25331238855142e-05
0.973958253860474 3.24517823173665e-05
0.9765625 3.23471977026202e-05
0.981770753860474 3.23471977026202e-05
0.984375 3.24441607517656e-05
0.986979246139526 3.25265864375979e-05
0.989583253860474 3.2554456993239e-05
0.9921875 3.2527696021134e-05
0.994791746139526 3.24463690049015e-05
0.997395753860474 3.23467356793117e-05
1.00260400772095 3.23467356793117e-05
1.00520801544189 3.24386746797245e-05
1.00781202316284 3.25211221934296e-05
1.01041698455811 3.25489854731131e-05
1.01302099227905 3.25222681567539e-05
1.015625 3.24409884342458e-05
1.02083301544189 3.2351745176129e-05
1.02343702316284 3.23462736560032e-05
1.02604198455811 3.24331886076834e-05
1.02864599227905 3.25156252074521e-05
1.03125 3.27955749526154e-05
1.03385400772095 3.38285608449951e-05
1.03645801544189 3.48746652889531e-05
1.04166698455811 3.69852423318662e-05
1.04427099227905 3.8046116969781e-05
1.046875 3.91084286093246e-05
1.04947900772095 4.01653269364033e-05
1.05208301544189 4.12242115999106e-05
1.05468702316284 4.22775774495676e-05
1.05989599227905 4.43574863311369e-05
1.0625 4.53790198662318e-05
1.06510400772095 4.63797514385078e-05
1.06770801544189 4.73665022582281e-05
1.07031202316284 4.83309231640305e-05
1.07291698455811 4.92697363370098e-05
1.07552099227905 5.01796530443244e-05
1.08072900772095 5.18992201250512e-05
1.08333301544189 5.27018200955354e-05
1.08593702316284 5.34614446223713e-05
1.08854198455811 5.41744739166461e-05
1.09114599227905 5.48370699107181e-05
1.09375 5.5445638281526e-05
1.09635400772095 5.59926229470875e-05
1.10156202316284 5.69049225305207e-05
1.10416698455811 5.72579592699185e-05
1.10677099227905 5.75367594137788e-05
1.109375 5.77372375119012e-05
1.11197900772095 5.78529215999879e-05
1.11458301544189 5.78844992560335e-05
1.11979198455811 5.76693200855516e-05
1.12239599227905 5.74133882764727e-05
1.125 5.70520023757126e-05
1.12760400772095 5.65800255571958e-05
1.13020801544189 5.59941581741441e-05
1.13281202316284 5.52993624296505e-05
1.13541698455811 5.58890060347039e-05
1.140625 5.68861214560457e-05
1.14322900772095 5.72854369238485e-05
1.14583301544189 5.76131205889396e-05
1.14843702316284 5.7864799600793e-05
1.15104198455811 5.80361484026071e-05
1.15364599227905 5.81225540372543e-05
1.15885400772095 3.24842949339654e-05
1.16145801544189 3.24033608194441e-05
1.16406202316284 3.23429376294371e-05
1.16666698455811 3.23484055115841e-05
1.16927099227905 3.23429740092251e-05
1.171875 3.23948588629719e-05
1.17447900772095 3.2477306376677e-05
1.17968702316284 3.24788743455429e-05
1.18229198455811 3.23980275425129e-05
1.18489599227905 3.23424756061286e-05
1.1875 3.23479434882756e-05
1.19010400772095 3.23424756061286e-05
1.19270801544189 3.23894200846553e-05
1.19791698455811 3.24998836731538e-05
1.20052099227905 3.24734537571203e-05
1.203125 3.23926542478148e-05
1.20572900772095 3.2341977203032e-05
1.20833301544189 3.23474814649671e-05
1.21093797683716 3.23420135828201e-05
1.21354198455811 3.23839412885718e-05
1.21875 3.24944630847313e-05
1.22135400772095 3.24680695484858e-05
1.22395801544189 3.23872845910955e-05
1.22656297683716 3.23415151797235e-05
1.22916698455811 3.23469866998494e-05
1.23177099227905 3.23415515595116e-05
1.23697900772095 3.24609427480027e-05
1.23958301544189 3.24890024785418e-05
1.24218797683716 3.2462652598042e-05
1.24479198455811 3.23819149343763e-05
1.24739599227905 3.2341053156415e-05
1.25 3.23465246765409e-05
1.25260400772095 3.2341053156415e-05
1.25781297683716 3.24554894177709e-05
1.26041698455811 3.24835818901192e-05
1.26302099227905 3.24572356475983e-05
1.265625 3.23765816574451e-05
1.26822900772095 3.23405583912972e-05
1.27083301544189 3.23460626532324e-05
1.27604198455811 3.23675922118127e-05
1.27864599227905 3.24500397255179e-05
1.28125 3.24781249219086e-05
1.28385400772095 3.24518550769426e-05
1.28645801544189 3.23712156387046e-05
1.28906297683716 3.23400963679887e-05
1.29166698455811 3.23455642501358e-05
1.296875 3.23621170537081e-05
1.29947900772095 3.2444586395286e-05
1.30208301544189 3.2472704333486e-05
1.30468797683716 3.24464381264988e-05
1.30729198455811 3.23658859997522e-05
1.30989599227905 3.23395979648922e-05
1.31510400772095 3.23396343446802e-05
1.31770801544189 3.23566819133703e-05
1.32031297683716 3.2439136703033e-05
1.32291698455811 3.24672873830423e-05
1.32552099227905 3.2441061193822e-05
1.328125 3.23605199810117e-05
1.33072900772095 3.23391359415837e-05
1.33593797683716 3.23391723213717e-05
1.33854198455811 3.23512467730325e-05
1.34114599227905 3.243368701078e-05
1.34375 3.24618340528104e-05
1.34635400772095 3.2435647881357e-05
1.34895801544189 3.23551903420594e-05
1.35416698455811 3.2344145438401e-05
1.35677099227905 3.23387102980632e-05
1.359375 3.23458116326947e-05
1.36197900772095 3.24282409565058e-05
1.36458301544189 3.24564171023667e-05
1.36718797683716 3.24302709486801e-05
1.36979198455811 3.23498279612977e-05
1.375 3.23436834150925e-05
1.37760400772095 3.23382482747547e-05
1.38020801544189 3.23403437505476e-05
1.38281297683716 3.24227949022315e-05
1.38541698455811 3.24510001519229e-05
1.38802099227905 3.24248576362152e-05
1.390625 3.23444983223453e-05
1.39583301544189 3.2343185011996e-05
1.39843797683716 3.2337753509637e-05
1.40104198455811 3.23349486279767e-05
1.40364599227905 3.24173815897666e-05
1.40625 3.24455832014792e-05
1.40885400772095 3.24194843415171e-05
1.41406297683716 3.23372551065404e-05
1.41666698455811 3.23427229886875e-05
1.41927099227905 3.23372914863285e-05
1.421875 3.23294807458296e-05
1.42447900772095 3.24119391734712e-05
1.42708301544189 3.24401698890142e-05
1.42968797683716 3.24141074088402e-05
1.43489599227905 3.23367603414226e-05
1.4375 3.2342260965379e-05
1.44010400772095 3.233682946302e-05
1.44270801544189 3.23240492434707e-05
1.44531297683716 3.2406529498985e-05
1.44791698455811 3.24347565765493e-05
1.453125 3.23284875776153e-05
1.45572900772095 3.23362983181141e-05
1.45833301544189 3.23417662002612e-05
1.46093797683716 3.23363310599234e-05
1.46354198455811 3.23200038110372e-05
1.46614599227905 3.24010870826896e-05
1.46875 3.24293432640843e-05
1.47395801544189 3.23231615766417e-05
1.47656297683716 3.23358362948056e-05
1.47916698455811 3.23413041769527e-05
1.48177099227905 3.23358726745937e-05
1.484375 3.23195417877287e-05
1.48697900772095 3.23956446663942e-05
1.49218797683716 3.23979547829367e-05
1.49479198455811 3.23189415212255e-05
1.49739599227905 3.23353378917091e-05
1.5 3.23408421536442e-05
1.50260400772095 3.23354106512852e-05
1.50520801544189 3.2319083402399e-05
1.50781297683716 3.23902386298869e-05
1.51302099227905 3.23925851262175e-05
1.515625 3.2318479497917e-05
1.51822900772095 3.23348758684006e-05
1.52083301544189 3.23403801303357e-05
1.52343797683716 3.23349486279767e-05
1.52604198455811 3.23185849993024e-05
1.53125 3.29143294948153e-05
1.53385400772095 3.39327925757971e-05
1.53645801544189 3.49630754499231e-05
1.53906297683716 3.59987388947047e-05
1.54166698455811 3.70380294043571e-05
1.54427099227905 3.80790916096885e-05
1.546875 3.91203248000238e-05
1.55208301544189 4.11902328778524e-05
1.55468797683716 4.22188495576847e-05
1.55729198455811 4.32383421866689e-05
1.55989599227905 4.42461969214492e-05
1.5625 4.52400745416526e-05
1.56510400772095 4.62124662590213e-05
1.57031297683716 4.81051793030929e-05
1.57291698455811 4.90143611386884e-05
1.57552099227905 4.9894631956704e-05
1.578125 5.07419426867273e-05
1.58072900772095 5.15568062837701e-05
1.58333301544189 5.23308881383855e-05
1.58593797683716 5.30631405126769e-05
1.59114599227905 5.43884925718885e-05
1.59375 5.49748801859096e-05
1.59635400772095 5.55019796593115e-05
1.59895801544189 5.59739964955952e-05
1.60156297683716 5.63830690225586e-05
1.60416698455811 5.67254537600093e-05
1.609375 5.7194811233785e-05
1.61197900772095 5.73116740270052e-05
1.61458301544189 5.73491270188242e-05
1.61718797683716 5.72999051655643e-05
1.61979198455811 5.71596574445721e-05
1.62239599227905 5.69237963645719e-05
1.625 5.65875416214112e-05
1.63020801544189 5.5594075092813e-05
1.63281297683716 5.49270953342784e-05
1.63541698455811 5.54239122720901e-05
1.63802099227905 5.593830064754e-05
1.640625 5.63923531444743e-05
1.64322900772095 5.6782035244396e-05
1.64583301544189 5.71036398469005e-05
1.65104198455811 5.75261474295985e-05
1.65364599227905 5.76185011595953e-05
1.65625 3.23807071254123e-05
1.65885400772095 3.23550120810978e-05
1.66145801544189 3.2315179851139e-05
1.66406297683716 3.23315762216225e-05
1.66927099227905 3.23316453432199e-05
1.671875 3.23153581121005e-05
1.67447900772095 3.23469139402732e-05
1.67708301544189 3.23753411066718e-05
1.67968797683716 3.23496860801242e-05
1.68229198455811 3.23147178278305e-05
1.68489599227905 3.2331114198314e-05
1.69010400772095 3.23311833199114e-05
1.69270801544189 3.23148597090039e-05
1.69531297683716 3.23415151797235e-05
1.69791698455811 3.23699350701645e-05
1.70052099227905 3.23443200613838e-05
1.703125 3.2314255804522e-05
1.70833301544189 3.23361564369407e-05
1.71093797683716 3.23307249345817e-05
1.71354198455811 3.23143976856954e-05
1.71614599227905 3.23360836773645e-05
1.71875 3.2364569051424e-05
1.72135400772095 3.23389613186009e-05
1.72395801544189 3.23137610394042e-05
1.72916698455811 3.23356580338441e-05
1.73177099227905 3.23302629112732e-05
1.734375 3.23139356623869e-05
1.73697900772095 3.23306885547936e-05
1.73958301544189 3.23591702908743e-05
1.74218797683716 3.23335989378393e-05
1.74739599227905 3.23296953865793e-05
1.75 3.23351960105356e-05
1.75260400772095 3.23298008879647e-05
1.75520801544189 3.23134772770572e-05
1.75781297683716 3.23252934322227e-05
1.76041698455811 3.23538042721339e-05
1.76302099227905 3.23282729368657e-05
1.76822900772095 3.23292333632708e-05
1.77083301544189 3.23347339872271e-05
1.77343797683716 3.23293024848681e-05
1.77604198455811 3.23130152537487e-05
1.77864599227905 3.23198983096518e-05
1.78125 3.23484055115841e-05
1.78645801544189 3.23123422276694e-05
1.78906297683716 3.23287349601742e-05
1.79166698455811 3.23342392221093e-05
1.79427099227905 3.23288404615596e-05
1.796875 3.23125532304402e-05
1.79947900772095 3.23145031870808e-05
1.80208301544189 3.23430431308225e-05
1.80729198455811 3.23118438245729e-05
1.80989599227905 3.23282729368657e-05
1.8125 3.23337771988008e-05
1.81510400772095 3.23283820762299e-05
1.81770801544189 3.23120584653225e-05
1.82031297683716 3.23091117024887e-05
1.82552099227905 3.23122330883052e-05
1.828125 3.23113818012644e-05
1.83072900772095 3.23278109135572e-05
1.83333301544189 3.23333151754923e-05
1.83593797683716 3.23279200529214e-05
1.83854198455811 3.2311596442014e-05
1.84114599227905 3.23037565976847e-05
1.84635400772095 3.23069143632893e-05
1.84895801544189 3.23109234159347e-05
1.85156297683716 3.23273161484394e-05
1.85416698455811 3.23328167723957e-05
1.85677099227905 3.23274216498248e-05
1.859375 3.23111344187055e-05
1.86458301544189 3.23269268847071e-05
1.86718797683716 3.23015556205064e-05
1.86979198455811 3.23104250128381e-05
1.87239599227905 3.23268541251309e-05
1.875 3.23323547490872e-05
1.87760400772095 3.23269596265163e-05
1.88020801544189 3.2310672395397e-05
1.88541698455811 3.23215645039454e-05
1.88802099227905 3.22962368954904e-05
1.890625 3.23099629895296e-05
1.89322900772095 3.23263557220344e-05
1.89583301544189 3.23318963637576e-05
1.89843797683716 3.23264976032078e-05
1.90364599227905 3.22876221616752e-05
1.90625 3.23162093991414e-05
1.90885400772095 3.22908854286652e-05
1.91145801544189 3.23095009662211e-05
1.91406297683716 3.23258973367047e-05
1.91666698455811 3.2331397960661e-05
1.91927099227905 3.23260392178781e-05
1.92447900772095 3.2282554457197e-05
1.92708301544189 3.23108506563585e-05
1.92968797683716 3.22855667036492e-05
1.93229198455811 3.23090062011033e-05
1.93489599227905 3.23254353133962e-05
1.9375 3.23309359373525e-05
1.94010400772095 3.23255408147816e-05
1.94531297683716 3.22820924338885e-05
1.94791698455811 3.23054955515545e-05
1.95052099227905 3.22812411468476e-05
1.953125 3.23085441777948e-05
1.95572900772095 3.23249369102996e-05
1.95833301544189 3.2330473914044e-05
1.96354198455811 3.23087915603537e-05
1.96614599227905 3.228163041058e-05
1.96875 3.23001404467504e-05
1.97135400772095 3.22807827615179e-05
1.97395801544189 3.23080494126771e-05
1.97656297683716 3.23244748869911e-05
1.97916698455811 3.23299791489262e-05
1.984375 3.2308333175024e-05
1.98697900772095 3.22811720252503e-05
1.98958301544189 3.22947853419464e-05
1.99218797683716 3.22802843584213e-05
1.99479198455811 3.23075873893686e-05
1.99739599227905 3.23240165016614e-05
2.00260400772095 3.23241220030468e-05
2.00520801544189 3.23078347719274e-05
2.00781297683716 3.22807100019418e-05
2.01041698455811 3.22894666169304e-05
2.01302099227905 3.22798223351128e-05
2.015625 3.23071253660601e-05
2.01822900772095 3.23235180985648e-05
2.02343797683716 3.23236599797383e-05
2.02604198455811 3.23073727486189e-05
2.02864599227905 3.2280215236824e-05
2.03125 3.3005668228725e-05
2.03385400772095 3.40086589858402e-05
2.03645801544189 3.50222799170297e-05
2.04166698455811 3.70606867363676e-05
2.04427099227905 3.80819328711368e-05
2.046875 3.91024186683353e-05
2.04947900772095 4.0115395677276e-05
2.05208301544189 4.11282308050431e-05
2.05468797683716 4.21336917497683e-05
2.05729198455811 4.31293847213965e-05
2.0625 4.50821935373824e-05
2.06510400772095 4.60298142570537e-05
2.06770801544189 4.6962686610641e-05
2.07031297683716 4.78729234600905e-05
2.07291698455811 4.87576908199117e-05
2.07552099227905 4.96140091854613e-05
2.08072900772095 5.12296937813517e-05
2.08333301544189 5.19829409313388e-05
2.08593797683716 5.26956282556057e-05
2.08854198455811 5.33646816620603e-05
2.09114599227905 5.3986776038073e-05
2.09375 5.45589500688948e-05
2.09635400772095 5.50740805920213e-05
2.10156297683716 5.59386680833995e-05
2.10416698455811 5.62768764211796e-05
2.10677099227905 5.65476693736855e-05
2.109375 5.67471943213604e-05
2.11197900772095 5.68692594242748e-05
2.11458301544189 5.69152944080997e-05
2.11979198455811 5.6753237004159e-05
2.12239599227905 5.65361842745915e-05
2.125 5.6221972045023e-05
2.12760400772095 5.58050596737303e-05
2.13020801544189 5.52821220480837e-05
2.13281297683716 5.46462397323921e-05
2.13541698455811 5.50159384147264e-05
2.140625 5.59672371309716e-05
2.14322900772095 5.63523099117447e-05
2.14583301544189 5.66722264920827e-05
2.14843797683716 5.69227959203999e-05
2.15104198455811 5.71001291973516e-05
2.15364599227905 5.71999007661361e-05
2.15885400772095 3.22765299642924e-05
2.16145801544189 3.23037929774728e-05
2.16406297683716 3.23202184517868e-05
2.16666698455811 3.23257190757431e-05
2.16927099227905 3.23203603329603e-05
2.171875 3.2304109481629e-05
2.17447900772095 3.2276951969834e-05
2.17968797683716 3.22760315611959e-05
2.18229198455811 3.23033309541643e-05
2.18489599227905 3.23197200486902e-05
2.1875 3.23252570524346e-05
2.19010400772095 3.23198983096518e-05
2.19270801544189 3.23036510962993e-05
2.19531297683716 3.22765299642924e-05
2.20052099227905 3.22755731758662e-05
2.203125 3.23028325510677e-05
2.20572900772095 3.23192580253817e-05
2.20833301544189 3.23247950291261e-05
2.21093797683716 3.23194362863433e-05
2.21354198455811 3.23031526932027e-05
2.21875 3.2238065614365e-05
2.22135400772095 3.22751111525577e-05
2.22395801544189 3.2302374165738e-05
2.22656297683716 3.2318799640052e-05
2.22916698455811 3.23243330058176e-05
2.23177099227905 3.23189415212255e-05
2.234375 3.23026906698942e-05
2.23958301544189 3.22376035910565e-05
2.24218797683716 3.22746163874399e-05
2.24479198455811 3.23019121424295e-05
2.24739599227905 3.23183376167435e-05
2.25 3.23238382406998e-05
2.25260400772095 3.2318479497917e-05
2.25781297683716 3.22751111525577e-05
2.26041698455811 3.22371452057268e-05
2.26302099227905 3.22741543641314e-05
2.265625 3.2301450119121e-05
2.26822900772095 3.23178392136469e-05
2.27083301544189 3.23233762173913e-05
2.27343797683716 3.23180174746085e-05
2.27864599227905 3.22746491292492e-05
2.28125 3.22366831824183e-05
2.28385400772095 3.22736923408229e-05
2.28645801544189 3.23009553540032e-05
2.28906297683716 3.23173771903384e-05
2.29166698455811 3.23229141940828e-05
2.296875 3.23012718581595e-05
2.29947900772095 3.22741907439195e-05
2.30208301544189 3.22362247970887e-05
2.30468797683716 3.22732339554932e-05
2.30729198455811 3.23004933306947e-05
2.30989599227905 3.23169188050088e-05
2.3125 3.23224194289651e-05
2.31770801544189 3.23008134728298e-05
2.32031297683716 3.22736923408229e-05
2.32291698455811 3.22357627737802e-05
2.32552099227905 3.22727719321847e-05
2.328125 3.23000313073862e-05
2.33072900772095 3.23164204019122e-05
2.33593797683716 3.23165986628737e-05
2.33854198455811 3.23003514495213e-05
2.34114599227905 3.22732339554932e-05
2.34375 3.22353043884505e-05
2.34635400772095 3.22722771670669e-05
2.34895801544189 3.22995729220565e-05
2.35156297683716 3.23159583786037e-05
2.35677099227905 3.23161366395652e-05
2.359375 3.22998894262128e-05
2.36197900772095 3.22727719321847e-05
2.36458301544189 3.22348460031208e-05
2.36718797683716 3.22718151437584e-05
2.36979198455811 3.229907451896e-05
2.375 3.23210333590396e-05
2.37760400772095 3.23156746162567e-05
2.38020801544189 3.22994310408831e-05
2.38281297683716 3.22723099088762e-05
2.38541698455811 3.22343839798123e-05
2.38802099227905 3.22713531204499e-05
2.390625 3.22986124956515e-05
2.39583301544189 3.23205385939218e-05
2.39843797683716 3.2315179851139e-05
2.40104198455811 3.22989690175746e-05
2.40364599227905 3.22718515235465e-05
2.40625 3.22339255944826e-05
2.40885400772095 3.22708947351202e-05
2.41406202316284 3.2314575946657e-05
2.41666698455811 3.23200765706133e-05
2.41927099227905 3.23147178278305e-05
2.421875 3.2298470614478e-05
2.42447900772095 3.2271389500238e-05
2.42708301544189 3.22334635711741e-05
2.42968702316284 3.22704327118117e-05
2.43489599227905 3.23140775435604e-05
2.4375 3.23196145473048e-05
2.44010400772095 3.2314255804522e-05
2.44270801544189 3.22980122291483e-05
2.44531202316284 3.22709311149083e-05
2.44791698455811 3.22330051858444e-05
2.453125 3.22972300637048e-05
2.45572900772095 3.23136191582307e-05
2.45833301544189 3.23191525239963e-05
2.46093702316284 3.23137937812135e-05
2.46354198455811 3.22975502058398e-05
2.46614599227905 3.22704690915998e-05
2.46875 3.22325431625359e-05
2.47395801544189 3.22967680403963e-05
2.47656202316284 3.23131571349222e-05
2.47916698455811 3.23186905006878e-05
2.48177099227905 3.23133353958838e-05
2.484375 3.22970881825313e-05
2.48697900772095 3.22700070682913e-05
2.48958301544189 3.22320847772062e-05
2.49479198455811 3.22963096550666e-05
2.49739599227905 3.23126951116137e-05
2.5 3.231819573557e-05
2.50260400772095 3.23128733725753e-05
2.50520801544189 3.22966261592228e-05
2.50781202316284 3.22695486829616e-05
2.51302099227905 3.22685918945353e-05
2.515625 3.229581125197e-05
2.51822900772095 3.23122330883052e-05
2.52083301544189 3.23177337122615e-05
2.52343702316284 3.23123749694787e-05
2.52604198455811 3.22961677738931e-05
2.52864599227905 3.22690866596531e-05
2.53385400772095 3.40612750733271e-05
2.53645801544189 3.50587142747827e-05
2.53906202316284 3.60596204700414e-05
2.54166698455811 3.70623129128944e-05
2.54427099227905 3.80650453735143e-05
2.546875 3.90662862628233e-05
2.55208301544189 4.10520769946743e-05
2.55468702316284 4.20368378399871e-05
2.55729198455811 4.30115396738984e-05
2.55989599227905 4.39739669673145e-05
2.5625 4.49219587608241e-05
2.56510400772095 4.58484319096897e-05
2.56770801544189 4.67602731077932e-05
2.57291698455811 4.8514502850594e-05
2.57552099227905 4.93513798573986e-05
2.578125 5.01567410537973e-05
2.58072900772095 5.0931608711835e-05
2.58333301544189 5.16679319844116e-05
2.58593702316284 5.23651433468331e-05
2.59114599227905 5.36298794031609e-05
2.59375 5.41914268978871e-05
2.59635400772095 5.46979208593257e-05
2.59895801544189 5.51538942090701e-05
2.60156202316284 5.55517290194985e-05
2.60416698455811 5.5888023780426e-05
2.60677099227905 5.61592278245371e-05
2.61197900772095 5.64893380214926e-05
2.61458301544189 5.65434456802905e-05
2.61718702316284 5.65168811590411e-05
2.61979198455811 5.640529707307e-05
2.62239599227905 5.62040731892921e-05
2.625 5.59080908715259e-05
2.63020801544189 5.50114091311116e-05
2.63281202316284 5.44003160030115e-05
2.63541698455811 5.46562005183659e-05
2.63802099227905 5.51538942090701e-05
2.640625 5.55957813048735e-05
2.64322900772095 5.5978300224524e-05
2.64583301544189 5.62978857487906e-05
2.65104198455811 5.67323695577215e-05
2.65364599227905 5.68391078559216e-05
2.65625 3.22284395224415e-05
2.65885400772095 3.22653686453123e-05
2.66145801544189 3.22925843647681e-05
2.66406202316284 3.23089698213153e-05
2.66927099227905 3.23091480822768e-05
2.671875 3.22929408866912e-05
2.67447900772095 3.226586341043e-05
2.67708301544189 3.22279447573237e-05
2.67968702316284 3.22649066220038e-05
2.68229198455811 3.22921259794384e-05
2.68489599227905 3.23085077980068e-05
2.69010400772095 3.23086860589683e-05
2.69270801544189 3.22924788633827e-05
2.69531202316284 3.22654013871215e-05
2.69791698455811 3.22275191138033e-05
2.70052099227905 3.22644445986953e-05
2.703125 3.22916639561299e-05
2.70833301544189 3.23135827784427e-05
2.71093702316284 3.23082240356598e-05
2.71354198455811 3.22920168400742e-05
2.71614599227905 3.22649430017918e-05
2.71875 3.22270570904948e-05
2.72135400772095 3.22639862133656e-05
2.72395801544189 3.22912019328214e-05
2.72916698455811 3.23131207551342e-05
2.73177099227905 3.23077656503301e-05
2.734375 3.22915584547445e-05
2.73697900772095 3.22644809784833e-05
2.73958301544189 3.22265987051651e-05
2.74218702316284 3.22635241900571e-05
2.74479198455811 3.22907435474917e-05
2.75 3.23126587318256e-05
2.75260400772095 3.23073036270216e-05
2.75520801544189 3.2291096431436e-05
2.75781202316284 3.22640225931536e-05
2.76041698455811 3.22261403198354e-05
2.76302099227905 3.22630658047274e-05
2.76822900772095 3.23066633427516e-05
2.77083301544189 3.2312200346496e-05
2.77343702316284 3.23068416037131e-05
2.77604198455811 3.22906344081275e-05
2.77864599227905 3.22635605698451e-05
2.78125 3.22256782965269e-05
2.78385400772095 3.22626037814189e-05
2.78906202316284 3.23062049574219e-05
2.79166698455811 3.23117383231875e-05
2.79427099227905 3.23063795804046e-05
2.796875 3.22901760227978e-05
2.79947900772095 3.22630985465366e-05
2.80208301544189 3.22252526530065e-05
2.80729198455811 3.2289361115545e-05
2.80989599227905 3.23057429341134e-05
2.8125 3.2311276299879e-05
2.81510400772095 3.23059211950749e-05
2.81770801544189 3.22897139994893e-05
2.82031202316284 3.2262676540995e-05
2.82291698455811 3.22247942676768e-05
2.828125 3.22888990922365e-05
2.83072900772095 3.23052809108049e-05
2.83333301544189 3.23108142765705e-05
2.83593702316284 3.23054591717664e-05
2.83854198455811 3.22892519761808e-05
2.84114599227905 3.22622145176865e-05
2.84635400772095 3.22612213494722e-05
2.84895801544189 3.2288437068928e-05
2.85156202316284 3.23048188874964e-05
2.85416698455811 3.2310352253262e-05
2.85677099227905 3.23049971484579e-05
2.859375 3.22887935908511e-05
2.86197900772095 3.2261752494378e-05
2.86718702316284 3.22607629641425e-05
2.86979198455811 3.22879750456195e-05
2.87239599227905 3.23043605021667e-05
2.875 3.23098938679323e-05
2.87760400772095 3.23045351251494e-05
2.88020801544189 3.22883315675426e-05
2.88541698455811 3.22234154737089e-05
2.88802099227905 3.2260300940834e-05
2.890625 3.22875166602898e-05
2.89322900772095 3.23038984788582e-05
2.89583301544189 3.23094318446238e-05
2.89843702316284 3.23040767398197e-05
2.90104198455811 3.22878695442341e-05
2.90625 3.22229534504004e-05
2.90885400772095 3.22598425555043e-05
2.91145801544189 3.22870546369813e-05
2.91406202316284 3.23034364555497e-05
2.91666698455811 3.23089698213153e-05
2.91927099227905 3.23036147165112e-05
2.92447900772095 3.22603737004101e-05
2.92708301544189 3.22225314448588e-05
2.92968702316284 3.22593805321958e-05
2.93229198455811 3.22865926136728e-05
2.93489599227905 3.23029744322412e-05
2.9375 3.23085077980068e-05
2.94010400772095 3.23031526932027e-05
2.94531202316284 3.22599116771016e-05
2.94791698455811 3.22220694215503e-05
2.95052099227905 3.22589185088873e-05
2.953125 3.22861342283431e-05
2.95572900772095 3.23025160469115e-05
2.95833301544189 3.23080494126771e-05
2.96354198455811 3.22865234920755e-05
2.96614599227905 3.22594860335812e-05
2.96875 3.22216110362206e-05
2.97135400772095 3.22584601235576e-05
2.97395801544189 3.22857085848227e-05
2.97656202316284 3.2302054023603e-05
2.97916698455811 3.23075873893686e-05
2.984375 3.2286061468767e-05
2.98697900772095 3.22590276482515e-05
2.98958301544189 3.22211853927001e-05
2.99218702316284 3.22580344800372e-05
2.99479198455811 3.22852465615142e-05
2.99739599227905 3.23016283800825e-05
};
\addplot [thick, orangered2308513]
table {%
0 2.0579489046213e-06
0.00260412693023682 2.06318418349838e-06
0.00520837306976318 2.06492700272065e-06
0.0078125 2.06317281481461e-06
0.01171875 2.06097888622025e-06
0.0143228769302368 2.06447134587506e-06
0.0169271230697632 2.0644645246648e-06
0.0208333730697632 2.05794435714779e-06
0.0234375 2.06314120987372e-06
0.0260416269302368 2.06488380172232e-06
0.0299478769302368 2.06094273380586e-06
0.0325521230697632 2.0609359125956e-06
0.03515625 2.06442587113997e-06
0.0377603769302368 2.06442132366647e-06
0.0416666269302368 2.05794003704796e-06
0.0442708730697632 2.06309596251231e-06
0.046875 2.0648385543609e-06
0.05078125 2.06089748644445e-06
0.0533853769302368 2.06089066523418e-06
0.0559896230697632 2.06438289751532e-06
0.0598958730697632 2.06306185646099e-06
0.0625 2.0579377633112e-06
0.0651041269302368 2.06305048777722e-06
0.0677083730697632 2.06479307962582e-06
0.0716146230697632 2.06085451281979e-06
0.07421875 2.06084769160952e-06
0.0768228769302368 2.0643376501539e-06
0.0807291269302368 2.06301888283633e-06
0.0833333730697632 2.05793321583769e-06
0.0859375 2.06300524041581e-06
0.08984375 2.06431036531285e-06
0.0924478769302368 2.06080926545837e-06
0.0950521230697632 2.06080244424811e-06
0.0989583730697632 2.06472736863361e-06
0.1015625 2.06297363547492e-06
0.104166746139526 2.05793094210094e-06
0.106770753860474 2.06296226679115e-06
0.110677123069763 2.06426511795144e-06
0.11328125 2.06076401809696e-06
0.115885376930237 2.0607571968867e-06
0.119791746139526 2.0646821212722e-06
0.122395753860474 2.06293043447658e-06
0.125 2.05792639462743e-06
0.12890625 2.06422646442661e-06
0.131510376930237 2.0642219169531e-06
0.134114623069763 2.0607210444723e-06
0.13671875 2.06071194952528e-06
0.140625 2.06463892027386e-06
0.143229246139526 2.06288518711517e-06
0.145833253860474 2.05792184715392e-06
0.149739623069763 2.0641812170652e-06
0.15234375 2.06417666959169e-06
0.154947876930237 2.06067807084764e-06
0.158854246139526 2.06285130843753e-06
0.161458253860474 2.06459367291245e-06
0.1640625 2.07365815185767e-06
0.16796875 2.10723896998388e-06
0.170572876930237 2.12958389056439e-06
0.173177123069763 2.15161776395689e-06
0.17578125 2.17291062654112e-06
0.1796875 2.20518631977029e-06
0.182291746139526 2.22398671212432e-06
0.184895753860474 2.24332688958384e-06
0.188802123069763 2.27142527364776e-06
0.19140625 2.28917360800551e-06
0.194010376930237 2.30630598707648e-06
0.197916746139526 2.33095647672599e-06
0.200520753860474 2.34638355323114e-06
0.203125 2.36110895457387e-06
0.205729246139526 2.37512585954391e-06
0.209635376930237 2.3947941372171e-06
0.212239623069763 2.40725012190524e-06
0.21484375 2.41862085204048e-06
0.21875 2.43617114392691e-06
0.221354246139526 2.4439618755423e-06
0.223958253860474 2.45258797804127e-06
0.227864623069763 2.46593754127389e-06
0.23046875 2.48188462137477e-06
0.233072876930237 2.49695585807785e-06
0.236979246139526 2.51781534643669e-06
0.239583253860474 2.53058328780753e-06
0.2421875 2.54225756179949e-06
0.244791746139526 2.55319218922523e-06
0.248697876930237 2.5675940378278e-06
0.251302123069763 2.57592091656988e-06
0.25390625 2.65427206613822e-06
0.2578125 2.78294260169787e-06
0.260416746139526 2.87164880319324e-06
0.263020753860474 2.96168923341611e-06
0.266927123069763 3.10638802147878e-06
0.26953125 3.20130266118213e-06
0.272135376930237 3.29356566908245e-06
0.274739623069763 3.38765084961778e-06
0.278645753860474 3.53733753399865e-06
0.28125 3.63952494808473e-06
0.283854246139526 3.74254341295455e-06
0.287760376930237 3.90052537113661e-06
0.290364623069763 4.0075551623886e-06
0.29296875 4.11635573982494e-06
0.296875 4.28142629971262e-06
0.299479246139526 4.39439918409334e-06
0.302083253860474 4.50811558039277e-06
0.305989623069763 4.68097414341173e-06
0.30859375 4.79801110486733e-06
0.311197876930237 4.91620403408888e-06
0.313802123069763 5.03555520481314e-06
0.317708253860474 5.21664742336725e-06
0.3203125 5.33770435140468e-06
0.322916746139526 5.46152887181961e-06
0.326822876930237 5.64771835342981e-06
0.329427123069763 3.50511322722014e-06
0.33203125 3.55199040313892e-06
0.3359375 3.61565116691054e-06
0.338541746139526 3.65324103768216e-06
0.341145753860474 3.68660857930081e-06
0.34375 3.71548435396107e-06
0.34765625 3.74941191694234e-06
0.350260376930237 3.76566686099977e-06
0.352864623069763 3.77599667444883e-06
0.356770753860474 3.78070103579375e-06
0.359375 3.77579362975666e-06
0.361979246139526 3.76377784050419e-06
0.365885376930237 3.75907393390662e-06
0.368489623069763 3.77982951249578e-06
0.37109375 3.79516200155194e-06
0.375 3.80729034077376e-06
0.377604246139526 3.80764572582848e-06
0.380208253860474 3.80144251721504e-06
0.3828125 3.7883301047259e-06
0.38671875 3.75994090973109e-06
0.389322876930237 3.78058894057176e-06
0.391927123069763 3.79582866116834e-06
0.395833253860474 3.80781716557976e-06
0.3984375 3.80807205146994e-06
0.401041746139526 3.80174310521397e-06
0.404947876930237 3.77916148863733e-06
0.407552123069763 3.76012667402392e-06
0.41015625 3.78075083062868e-06
0.412760376930237 3.79595371668984e-06
0.416666746139526 3.80787969334051e-06
0.419270753860474 3.80808887712192e-06
0.421875 3.80171377400984e-06
0.42578125 3.77905348614149e-06
0.428385376930237 3.76031243831676e-06
0.430989623069763 3.78090453523328e-06
0.434895753860474 3.80153005608008e-06
0.4375 3.80795086130092e-06
0.440104246139526 3.80812230105221e-06
0.442708253860474 3.80170126845769e-06
0.446614623069763 3.77897890757595e-06
0.44921875 3.76047341887897e-06
0.451822876930237 3.78104141418589e-06
0.455729246139526 3.60340527549852e-06
0.458333253860474 3.6108747281105e-06
0.4609375 3.63403046321764e-06
0.46484375 3.66327458323212e-06
0.467447876930237 3.67934990208596e-06
0.470052123069763 3.69255940313451e-06
0.473958253860474 3.70696398022119e-06
0.4765625 3.71304145119211e-06
0.479166746139526 3.71937812815304e-06
0.481770753860474 3.74386672774563e-06
0.485677123069763 3.77533342543757e-06
0.48828125 3.79233370040311e-06
0.490885376930237 3.80633309760015e-06
0.494791746139526 3.8218026929826e-06
0.497395753860474 3.8280850276351e-06
0.5 3.83272799808765e-06
0.50390625 3.86469537261291e-06
0.506510376930237 3.88608532375656e-06
0.509114623069763 3.90427430829732e-06
0.51171875 3.91921230402659e-06
0.515625 3.93564141631941e-06
0.518229246139526 3.94226708522183e-06
0.520833253860474 3.94573135054088e-06
0.524739623069763 3.96976156480378e-06
0.52734375 3.99238160753157e-06
0.529947876930237 4.01164970753598e-06
0.533854246139526 4.07549532610574e-06
0.536458253860474 4.16816646975349e-06
0.5390625 4.26166252509574e-06
0.54296875 4.40299118054099e-06
0.545572876930237 4.49829622084508e-06
0.548177123069763 4.59419106846326e-06
0.55078125 4.69112546852557e-06
0.5546875 4.8384440560767e-06
0.557291746139526 4.9369914449926e-06
0.559895753860474 5.03690989717143e-06
0.563802123069763 5.18859451403841e-06
0.56640625 5.29140879734769e-06
0.569010376930237 5.39553138878546e-06
0.572916746139526 5.55452606931794e-06
0.575520753860474 5.66278185942792e-06
0.578125 4.26291217081598e-06
0.580729246139526 4.27155191573547e-06
0.584635376930237 4.27640861744294e-06
0.587239623069763 4.28450175604667e-06
0.58984375 4.31093576480635e-06
0.59375 4.34338517152355e-06
0.596354246139526 4.35984020441538e-06
0.598958253860474 4.37242397310911e-06
0.602864623069763 4.38370125266374e-06
0.60546875 4.38613233200158e-06
0.608072876930237 4.39482391811907e-06
0.611979246139526 4.43498402091791e-06
0.614583253860474 4.45645173385856e-06
0.6171875 4.47524598712334e-06
0.619791746139526 4.48707896794076e-06
0.623697876930237 4.49877506980556e-06
0.626302123069763 4.50151765107876e-06
0.62890625 4.50422157882713e-06
0.6328125 4.54620521850302e-06
0.635416746139526 4.56862244391232e-06
0.638020753860474 4.58681688542129e-06
0.641927123069763 4.60583760286681e-06
0.64453125 4.61295849163434e-06
0.647135376930237 4.61564331999398e-06
0.649739623069763 4.61387526229373e-06
0.653645753860474 4.65268476546044e-06
0.65625 4.67653080704622e-06
0.658854246139526 4.69519636681071e-06
0.662760376930237 4.71508565169643e-06
0.665364623069763 4.72260308015393e-06
0.66796875 4.72543024443439e-06
0.671875 4.73054842586862e-06
0.674479246139526 4.75942624689196e-06
0.677083253860474 4.78394531455706e-06
0.680989623069763 4.81189681522665e-06
0.68359375 4.82451378047699e-06
0.686197876930237 4.83235453430098e-06
0.688802123069763 4.8353958845837e-06
0.692708253860474 4.83561871078564e-06
0.6953125 4.86629733131849e-06
0.697916746139526 4.89150124849402e-06
0.701822876930237 4.92059416501434e-06
0.704427123069763 4.93379957333673e-06
0.70703125 4.94201367473579e-06
0.7109375 4.94525920657907e-06
0.713541746139526 4.94072764922748e-06
0.716145753860474 4.97223118145484e-06
0.71875 4.99883435622905e-06
0.72265625 5.02894681631005e-06
0.725260376930237 5.04271429235814e-06
0.727864623069763 5.05129810335347e-06
0.731770753860474 5.05443267684313e-06
0.734375 5.05308435094776e-06
0.736979246139526 5.08436096424703e-06
0.740885376930237 5.12344195158221e-06
0.743489623069763 5.14319117428386e-06
0.74609375 5.15730516781332e-06
0.75 5.16997079103021e-06
0.752604246139526 5.16947147843894e-06
0.755208253860474 5.16481941303937e-06
0.7578125 5.19547529620468e-06
0.76171875 5.23591643286636e-06
0.764322876930237 5.25615678270697e-06
0.766927123069763 5.27088195667602e-06
0.770833253860474 5.28255623066798e-06
0.7734375 5.28351893080981e-06
0.776041746139526 5.27863085153513e-06
0.779947876930237 5.31723753738333e-06
0.782552123069763 5.34381479155854e-06
0.78515625 5.3647490858566e-06
0.787760376930237 5.37999676453182e-06
0.791666746139526 5.39213169759023e-06
0.794270753860474 5.39302573088207e-06
0.796875 5.38846825293149e-06
0.80078125 5.42432781003299e-06
0.803385376930237 5.45179909750004e-06
0.805989623069763 5.47344461665489e-06
0.809895753860474 5.49489277545945e-06
0.8125 5.50208915228723e-06
0.815104246139526 5.50274762645131e-06
0.817708253860474 5.497765414475e-06
0.821614623069763 5.60281660000328e-06
0.82421875 5.69488611290581e-06
0.826822876930237 5.78966364628286e-06
0.830729246139526 5.60422540729633e-06
0.833333253860474 5.61137994736782e-06
0.8359375 5.61272963750525e-06
0.83984375 5.60257694814936e-06
0.842447876930237 5.63797857466852e-06
0.845052123069763 5.66724747841363e-06
0.848958253860474 5.69952135265339e-06
0.8515625 5.71333657717332e-06
0.854166746139526 5.72063072468154e-06
0.856770753860474 5.72175486013293e-06
0.860677123069763 5.71402688365197e-06
0.86328125 5.75036028749309e-06
0.865885376930237 5.78043500354397e-06
0.869791746139526 5.8137934502156e-06
0.872395753860474 5.8278219512431e-06
0.875 5.83537712373072e-06
0.87890625 5.83454448133125e-06
0.881510376930237 5.82587699682335e-06
0.884114623069763 5.86161513638217e-06
0.88671875 5.89260116612422e-06
0.890625 5.92691321799066e-06
0.893229246139526 5.94127959629986e-06
0.895833253860474 5.94913262830232e-06
0.899739623069763 5.94835501033231e-06
0.90234375 5.93946015214897e-06
0.904947876930237 5.96836071053986e-06
0.908854246139526 6.01368856223417e-06
0.911458253860474 6.03545140620554e-06
0.9140625 6.05071863901685e-06
0.91796875 6.05997320235474e-06
0.920572876930237 6.05775812800857e-06
0.923177123069763 6.04871229370474e-06
0.92578125 6.07527590545942e-06
0.9296875 6.12218900641892e-06
0.932291746139526 6.14428336120909e-06
0.934895753860474 6.15967019257369e-06
0.938802123069763 6.16957231613924e-06
0.94140625 6.16731040281593e-06
0.944010376930237 6.15801354797441e-06
0.947916746139526 6.1997425291338e-06
0.950520753860474 6.22991638010717e-06
0.953125 6.25294887868222e-06
0.955729246139526 6.26880091658677e-06
0.959635376930237 6.27903000349761e-06
0.962239623069763 6.27681765763555e-06
0.96484375 6.26729342911858e-06
0.96875 6.30673639534507e-06
0.971354246139526 6.33757053947193e-06
0.973958253860474 6.36125241726404e-06
0.977864623069763 6.38294068266987e-06
0.98046875 6.38812207398587e-06
0.983072876930237 6.38590563539765e-06
0.986979246139526 6.38020810583839e-06
0.989583253860474 6.41926908429014e-06
0.9921875 6.45240970698069e-06
0.994791746139526 6.47531214781338e-06
0.998697876930237 6.49738922220422e-06
1.00130200386047 6.50288484393968e-06
1.00390601158142 6.500457857328e-06
1.00781297683716 6.49097910354612e-06
1.01041698455811 6.53094775771024e-06
1.01302099227905 6.56344718663604e-06
1.01692700386047 6.59777424516506e-06
1.01953101158142 6.61096419207752e-06
1.02213501930237 6.61638159726863e-06
1.02473998069763 6.61399189993972e-06
1.02864599227905 6.59702072880464e-06
1.03125 6.43169278191635e-06
1.03385400772095 6.46441503704409e-06
1.03776001930237 6.49818821329973e-06
1.04036498069763 6.51024311082438e-06
1.04296898841858 6.51388972983113e-06
1.046875 6.50354149911436e-06
1.04947900772095 6.50657011647127e-06
1.05208301544189 6.54871246297262e-06
1.05598998069763 6.59609395370353e-06
1.05859398841858 6.61702097204397e-06
1.06119799613953 6.62936872686259e-06
1.06380200386047 6.63311084281304e-06
1.06770801544189 6.62255934003042e-06
1.07031297683716 6.62263209960656e-06
1.07291698455811 6.66581127006793e-06
1.07682299613953 6.71434236210189e-06
1.07942700386047 6.73578506393824e-06
1.08203101158142 6.7484361352399e-06
1.08593797683716 6.75088131174562e-06
1.08854198455811 6.74151169732795e-06
1.09114599227905 6.73835165798664e-06
1.09375 3.69845088243892e-06
1.09765601158142 3.73136685993813e-06
1.10026001930237 3.74662613467081e-06
1.10286498069763 3.75601689484029e-06
1.10677099227905 3.75928038920392e-06
1.109375 3.7534196053457e-06
1.11197900772095 3.74055093743664e-06
1.11588501930237 3.74447108697495e-06
1.11848998069763 3.76446814698284e-06
1.12109398841858 3.77904939341533e-06
1.125 3.79006496586953e-06
1.12760400772095 3.78971549253038e-06
1.13020801544189 3.78277718482423e-06
1.13281297683716 3.76893467546324e-06
1.13671898841858 3.745482672457e-06
1.13932299613953 3.76538582713692e-06
1.14192700386047 3.7798793073307e-06
1.14583301544189 3.79076413992152e-06
1.14843797683716 3.79028983843455e-06
1.15104198455811 3.78324239136418e-06
1.15494799613953 3.75959393750236e-06
1.15755200386047 3.74567594008113e-06
1.16015601158142 3.76554703507281e-06
1.16276001930237 3.780008000831e-06
1.16666698455811 3.79082666768227e-06
1.16927099227905 3.79030643671285e-06
1.171875 3.78320919480757e-06
1.17578101158142 3.9482533793489e-06
1.17838501930237 4.12095505453181e-06
1.18098998069763 4.29064039053628e-06
1.18489599227905 4.53828579338733e-06
1.1875 4.6996833589219e-06
1.19010400772095 4.85443979414413e-06
1.19270801544189 5.00562282468309e-06
1.19661498069763 5.22749542142265e-06
1.19921898841858 5.38226595381275e-06
1.20182299613953 5.53049494556035e-06
1.20572900772095 5.73982606510981e-06
1.20833301544189 5.87026488574338e-06
1.21093702316284 2.60137585428311e-06
1.21484398841858 2.78111292573158e-06
1.21744799613953 2.89892113869428e-06
1.22005200386047 3.01450563711114e-06
1.22395801544189 3.18355978379259e-06
1.22656202316284 3.29315344060888e-06
1.22916698455811 3.39999223797349e-06
1.23177099227905 3.50440132024232e-06
1.23567700386047 3.65616642739042e-06
1.23828101158142 3.75433887711552e-06
1.24088501930237 3.8500670598296e-06
1.24479198455811 3.98908241550089e-06
1.24739599227905 4.078861365997e-06
1.25 4.1663497540867e-06
1.25390601158142 4.29280771641061e-06
1.25651001930237 4.37423932453385e-06
1.25911498069763 4.45310615759809e-06
1.26171898841858 4.52969334219233e-06
1.265625 4.640048246074e-06
1.26822900772095 4.71025805381942e-06
1.27083301544189 4.77825506095542e-06
1.27473998069763 4.87559782413882e-06
1.27734398841858 4.93769084641826e-06
1.27994799613953 4.99750103699625e-06
1.28385400772095 5.08319408254465e-06
1.28645801544189 5.13778422828182e-06
1.28906202316284 5.19065179105382e-06
1.29296898841858 5.26640451425919e-06
1.29557299613953 5.3153230510361e-06
1.29817700386047 5.36295874553616e-06
1.30078101158142 5.40993414688273e-06
1.30468702316284 5.48010166312451e-06
1.30729198455811 5.52583333046641e-06
1.30989599227905 5.57262001166237e-06
1.31380200386047 5.64457513974048e-06
1.31640601158142 5.69642452319385e-06
1.31901001930237 5.75169269723119e-06
1.32291698455811 5.84079361942713e-06
1.32552099227905 5.90536092204275e-06
1.328125 3.46607407664123e-06
1.33072900772095 3.51334324477648e-06
1.33463501930237 3.57788235305634e-06
1.33723998069763 3.61602042175946e-06
1.33984398841858 3.65045048056345e-06
1.34375 3.69379222320276e-06
1.34635400772095 3.71648798136448e-06
1.34895801544189 3.73430953004572e-06
1.35286498069763 3.75037961930502e-06
1.35546898841858 3.75390595763747e-06
1.35807299613953 3.75108788830403e-06
1.36197900772095 3.73405941900273e-06
1.36458301544189 3.72773865819909e-06
1.36718702316284 3.75002537111868e-06
1.36979198455811 3.76710181626549e-06
1.37369799613953 3.78215850105335e-06
1.37630200386047 3.78467575501418e-06
1.37890601158142 3.78080903828959e-06
1.38281202316284 3.76226171283633e-06
1.38541698455811 3.74090836885443e-06
1.38802099227905 3.75101376448583e-06
1.39192700386047 3.77439687326842e-06
1.39453101158142 3.7828810945939e-06
1.39713501930237 3.78529921363224e-06
1.39973998069763 3.78130721401249e-06
1.40364599227905 3.76254661205166e-06
1.40625 3.74103160538652e-06
1.40885400772095 3.75119907403132e-06
1.41276001930237 3.77452101929521e-06
1.41536498069763 3.78295590053312e-06
1.41796898841858 3.78531581191055e-06
1.421875 3.77671813112102e-06
1.42447900772095 3.93844675272703e-06
1.42708301544189 4.11392966270796e-06
1.43098998069763 4.36932850789162e-06
1.43359398841858 4.53383290732745e-06
1.43619799613953 4.69332508146181e-06
1.43880200386047 4.8476540541742e-06
1.44270801544189 5.06831429447629e-06
1.44531202316284 5.21730044056312e-06
1.44791698455811 5.36627476321883e-06
1.45182299613953 5.57803741685348e-06
1.45442700386047 5.71035798202502e-06
1.45703101158142 5.83557584832306e-06
1.46093702316284 2.88339538201399e-06
1.46354198455811 3.01474392472301e-06
1.46614599227905 3.14803287437826e-06
1.46875 3.27861062032753e-06
1.47265601158142 3.4686474918999e-06
1.47526001930237 3.59112982550869e-06
1.47786498069763 3.71000146515144e-06
1.48177099227905 3.88176977139665e-06
1.484375 3.9918600123201e-06
1.48697900772095 4.09818221669411e-06
1.49088501930237 4.25129246650613e-06
1.49348998069763 4.34888261224842e-06
1.49609398841858 4.44314810010837e-06
1.5 4.57811302112532e-06
1.50260400772095 4.66351684735855e-06
1.50520801544189 4.74564012620249e-06
1.50781202316284 4.82438144899788e-06
1.51171898841858 4.93559309688862e-06
1.51432299613953 5.00550186188775e-06
1.51692700386047 5.07177128383773e-06
1.52083301544189 5.16492127644597e-06
1.52343702316284 5.22284835824394e-06
1.52604198455811 5.27707197761629e-06
1.52994799613953 5.35268736712169e-06
1.53255200386047 5.39921711606439e-06
1.53515601158142 5.44281556358328e-06
1.53776001930237 5.48366460861871e-06
1.54166698455811 5.54014013687265e-06
1.54427099227905 5.57514113097568e-06
1.546875 5.60846683583804e-06
1.55078101158142 5.65525715501281e-06
1.55338501930237 5.68545237911167e-06
1.55598998069763 5.71526288695168e-06
1.55989599227905 5.76029378862586e-06
1.5625 5.79155221203109e-06
1.56510400772095 5.82403527005226e-06
1.56770801544189 5.85909901928972e-06
1.57161498069763 5.91741991229355e-06
1.57421898841858 5.9634871831804e-06
1.57682299613953 6.01667397859273e-06
1.58072900772095 3.67429174730205e-06
1.58333301544189 3.73428906641493e-06
1.58593702316284 3.78640470444225e-06
1.58984398841858 3.84754412152688e-06
1.59244799613953 3.87595673601027e-06
1.59505200386047 3.89399110645172e-06
1.59895801544189 3.90100058211829e-06
1.60156202316284 3.89215347240679e-06
1.60416698455811 3.87236241294886e-06
1.60677099227905 3.84162603950244e-06
1.61067700386047 3.84237682737876e-06
1.61328101158142 3.87036016036291e-06
1.61588501930237 3.888462742907e-06
1.61979198455811 3.89624938179622e-06
1.62239599227905 3.88812122764648e-06
1.625 3.86911551686353e-06
1.62890601158142 3.81997779186349e-06
1.63151001930237 3.83916767532355e-06
1.63411498069763 3.86687315767631e-06
1.63671898841858 3.88486978408764e-06
1.640625 3.89281149182352e-06
1.64322900772095 3.8849507291161e-06
1.64583301544189 3.86630836146651e-06
1.64973998069763 3.81783092961996e-06
1.65234398841858 3.83636142942123e-06
1.65494799613953 3.86382998840418e-06
1.65885400772095 3.88692615160835e-06
1.66145801544189 3.88968828701763e-06
1.66406202316284 3.88198714063037e-06
1.66796898841858 3.85033354177722e-06
1.67057299613953 3.81561403628439e-06
1.67317700386047 3.92375022784108e-06
1.67578101158142 4.10255825045169e-06
1.67968702316284 4.36229174738401e-06
1.68229198455811 4.52687936558505e-06
1.68489599227905 4.6864975047356e-06
1.68880200386047 4.91443370265188e-06
1.69140601158142 5.05819662066642e-06
1.69401001930237 5.20771982337465e-06
1.69791698455811 5.42487578059081e-06
1.70052099227905 5.5602254178666e-06
1.703125 3.31171827383514e-06
1.70572900772095 3.32442186845583e-06
1.70963501930237 3.32960894411372e-06
1.71223998069763 3.32389981849701e-06
1.71484398841858 3.38175323122414e-06
1.71875 3.59977912012255e-06
1.72135400772095 3.73991861124523e-06
1.72395801544189 3.87619047614862e-06
1.72786498069763 4.07227025789325e-06
1.73046898841858 4.19740672441549e-06
1.73307299613953 4.31792750532622e-06
1.73697900772095 4.48997661806061e-06
1.73958301544189 4.59898546978366e-06
1.74218702316284 4.70347231384949e-06
1.74479198455811 4.80313974549063e-06
1.74869799613953 4.94434743814054e-06
1.75130200386047 5.03264755025157e-06
1.75390601158142 5.11654434376396e-06
1.75781202316284 5.23388735018671e-06
1.76041698455811 5.30614534000051e-06
1.76302099227905 5.37405185241369e-06
1.76692700386047 5.46725823369343e-06
1.76953101158142 5.52388610230992e-06
1.77213501930237 5.57605335416156e-06
1.77473998069763 5.62369723411393e-06
1.77864599227905 5.68746281714994e-06
1.78125 5.72541875953902e-06
1.78385400772095 5.75836520511075e-06
1.78776001930237 5.80178630116279e-06
1.79036498069763 5.82640768698184e-06
1.79296898841858 5.84825011173962e-06
1.796875 5.87637168791844e-06
1.79947900772095 5.89216142543592e-06
1.80208301544189 5.90675472267321e-06
1.80598998069763 5.92709557167836e-06
1.80859398841858 5.94048378843581e-06
1.81119799613953 5.95455003349343e-06
1.81380200386047 5.97639336774591e-06
1.81770801544189 6.00540806772187e-06
1.82031202316284 6.02198088017758e-06
1.82291698455811 6.04685328653431e-06
1.82682299613953 6.09689959674142e-06
1.82942700386047 4.10790835303487e-06
1.83203101158142 4.18002719015931e-06
1.83593702316284 4.27215672971215e-06
1.83854198455811 4.3211480260652e-06
1.84114599227905 4.3591844587354e-06
1.84375 4.38571350969141e-06
1.84765601158142 4.40306348536978e-06
1.85026001930237 4.39933319285046e-06
1.85286498069763 4.38321967521915e-06
1.85677099227905 4.33552395406878e-06
1.859375 4.31621174357133e-06
1.86197900772095 4.35353558714269e-06
1.86588501930237 4.38879624198307e-06
1.86848998069763 4.3977875066048e-06
1.87109398841858 4.39474206359591e-06
1.875 4.36701202488621e-06
1.87760400772095 4.33283048550948e-06
1.88020801544189 4.31305215897737e-06
1.88281202316284 4.34999992648955e-06
1.88671898841858 4.38502956967568e-06
1.88932299613953 4.39409041064209e-06
1.89192700386047 4.39124960394111e-06
1.89583301544189 4.36403570347466e-06
1.89843702316284 4.33029072155477e-06
1.90104198455811 4.310244548833e-06
1.90494799613953 4.36124764746637e-06
1.90755200386047 4.38169445260428e-06
1.91015601158142 4.39074847236043e-06
1.91276001930237 4.38801589552895e-06
1.91666698455811 4.36115215052268e-06
1.91927099227905 4.32773367720074e-06
1.921875 4.30767568104784e-06
1.92578101158142 4.35832771472633e-06
1.92838501930237 4.37865037383744e-06
1.93098998069763 4.49826666226727e-06
1.93489599227905 4.73396721645258e-06
1.9375 4.88368777951109e-06
1.94010400772095 5.02419516124064e-06
1.94270801544189 5.17311082148808e-06
1.94661498069763 5.38598987986916e-06
1.94921898841858 5.51862422071281e-06
1.95182299613953 5.64427136851009e-06
1.95572900772095 3.76865318685304e-06
1.95833301544189 3.77351011593419e-06
1.96093702316284 3.76985349248571e-06
1.96484398841858 3.7484817312361e-06
1.96744799613953 3.85660359825124e-06
1.97005200386047 4.04673528464627e-06
1.97395801544189 4.30013369623339e-06
1.97656202316284 4.44930401499732e-06
1.97916698455811 4.57384203400579e-06
1.98177099227905 4.68090229333029e-06
1.98567700386047 4.82121504319366e-06
1.98828101158142 4.93914922117256e-06
1.99088501930237 5.0513867790869e-06
1.99479198455811 5.20900084666209e-06
1.99739599227905 5.30705392520758e-06
2 5.39951361133717e-06
2.00390601158142 5.52726532987435e-06
2.00651001930237 5.60547459826921e-06
2.00911498069763 5.67789811611874e-06
2.01171898841858 5.74484465687419e-06
2.015625 5.83481323701562e-06
2.01822900772095 5.88754437558237e-06
2.02083301544189 5.93500772083644e-06
2.02473998069763 5.99596023675986e-06
2.02734398841858 6.03016542299883e-06
2.02994799613953 6.05929471930722e-06
2.03385400772095 6.09395510764443e-06
2.03645801544189 6.11140967521351e-06
2.03906202316284 6.12482426731731e-06
2.04296898841858 6.1374666984193e-06
2.04557299613953 6.14200325799175e-06
2.04817700386047 6.14987129665678e-06
2.05078101158142 6.18074591329787e-06
2.05468702316284 6.21772551312461e-06
2.05729198455811 6.2365002122533e-06
2.05989599227905 6.25095117356977e-06
2.06380200386047 6.2653257373313e-06
2.06640601158142 6.27061126579065e-06
2.06901001930237 6.27304189038114e-06
2.07291698455811 6.31512784821098e-06
2.07552099227905 6.34006210020743e-06
2.078125 4.52892754765344e-06
2.08072900772095 4.6136015043885e-06
2.08463501930237 4.72391548100859e-06
2.08723998069763 4.78435504192021e-06
2.08984398841858 4.83302346765413e-06
2.09375 4.8824117584445e-06
2.09635400772095 4.89883768750587e-06
2.09895801544189 4.90168395117507e-06
2.10286498069763 4.88003752252553e-06
2.10546898841858 4.84805332234828e-06
2.10807299613953 4.80191101814853e-06
2.11197900772095 4.84695146951708e-06
2.11458301544189 4.87647048430517e-06
2.11718702316284 4.89317699248204e-06
2.11979198455811 4.89660578750772e-06
2.12369799613953 4.87606894239434e-06
2.12630200386047 4.84486599816591e-06
2.12890601158142 4.79944992548553e-06
2.13281202316284 4.84327028971165e-06
2.13541698455811 4.87259012516006e-06
2.13802099227905 4.88927298647468e-06
2.14192700386047 4.88957903144183e-06
2.14453101158142 4.87275610794313e-06
2.14713501930237 4.84196743855136e-06
2.14973998069763 4.79702111988445e-06
2.15364599227905 4.84002748635248e-06
2.15625 4.86916178488173e-06
2.15885400772095 4.88577916257782e-06
2.16276001930237 4.88620844407706e-06
2.16536498069763 4.86959515910712e-06
2.16796898841858 4.83910844195634e-06
2.171875 4.79624668514589e-06
2.17447900772095 4.83706844534026e-06
2.17708301544189 4.86602493765531e-06
2.18098998069763 4.88603154735756e-06
2.18359398841858 4.88306022816687e-06
2.18619799613953 4.86660701426445e-06
2.18880200386047 4.99320094604627e-06
2.19270801544189 5.2148266149743e-06
2.19531202316284 5.35399840373429e-06
2.19791698455811 5.48361640539952e-06
2.20182299613953 5.7439742704446e-06
2.20442700386047 4.20531341660535e-06
2.20703101158142 4.21440518039162e-06
2.21093702316284 4.21011327489396e-06
2.21354198455811 4.24676682087011e-06
2.21614599227905 4.49664184998255e-06
2.21875 4.72966576126055e-06
2.22265601158142 5.04616491525667e-06
2.22526001930237 5.23246262673638e-06
2.22786498069763 4.79438813272282e-06
2.23177099227905 5.00865189678734e-06
2.234375 5.14328166900668e-06
2.23697900772095 5.27100337421871e-06
2.24088501930237 5.45017701369943e-06
2.24348998069763 5.56104350835085e-06
2.24609398841858 5.66526932743727e-06
2.25 5.80893811275018e-06
2.25260400772095 5.89599903833005e-06
2.25520801544189 5.97647886024788e-06
2.25781202316284 6.05028662903351e-06
2.26171898841858 6.14804184806417e-06
2.26432299613953 6.20498622083687e-06
2.26692700386047 6.25515986030223e-06
2.27083301544189 6.31840839560027e-06
2.27343702316284 6.35265314485878e-06
2.27604198455811 6.38030633126618e-06
2.27994799613953 6.4108380684047e-06
2.28255200386047 6.42383793092449e-06
2.28515601158142 6.43159410174121e-06
2.28776001930237 6.4342284531449e-06
2.29166698455811 6.48460400043405e-06
2.29427099227905 6.53451979815145e-06
2.296875 6.57181908536586e-06
2.30078101158142 6.60253544992884e-06
2.30338501930237 6.60529076412786e-06
2.30598998069763 6.59301667838008e-06
2.30989599227905 6.55981602903921e-06
2.3125 6.55656867820653e-06
2.31510400772095 6.58403223496862e-06
2.31770801544189 6.61583680994227e-06
2.32161498069763 6.65167908664444e-06
2.32421898841858 6.66799269311014e-06
2.32682299613953 6.67855829306063e-06
2.33072900772095 4.83379290017183e-06
2.33333301544189 4.82985115013435e-06
2.33593702316284 4.83519943372812e-06
2.33984398841858 4.90763977722963e-06
2.34244799613953 4.94191044708714e-06
2.34505200386047 4.96429447593982e-06
2.34895801544189 4.97430619361694e-06
2.35156202316284 4.96460506838048e-06
2.35416698455811 4.94125924888067e-06
2.35677099227905 4.90392312713084e-06
2.36067700386047 4.9057271098718e-06
2.36328101158142 4.93981633553631e-06
2.36588501930237 4.9620002755546e-06
2.36979198455811 4.97177825309336e-06
2.37239599227905 4.97685732625541e-06
2.375 4.97235669172369e-06
2.37890601158142 4.94143296236871e-06
2.38151001930237 4.92704384669196e-06
2.38411498069763 4.97279370392789e-06
2.38671898841858 5.008349489799e-06
2.390625 5.04118634125916e-06
2.39322900772095 5.04855916005909e-06
2.39583301544189 5.04363379150163e-06
2.39973998069763 5.01210661241203e-06
2.40234398841858 4.99840098200366e-06
2.40494799613953 5.04436457049451e-06
2.40885400772095 5.09377605339978e-06
2.41145801544189 5.11279858983471e-06
2.41406297683716 5.11981488671154e-06
2.41796898841858 5.10730569658335e-06
2.42057299613953 5.08252469444415e-06
2.42317700386047 5.0733697207761e-06
2.42578101158142 5.11946655024076e-06
2.42968797683716 5.16966429131571e-06
2.43229198455811 5.18787692271871e-06
2.43489599227905 5.19477362104226e-06
2.43880200386047 5.18160913998145e-06
2.44140601158142 5.18723345521721e-06
2.44401001930237 5.32416606802144e-06
2.44791698455811 5.21525589647354e-06
2.45052099227905 5.69356097912532e-06
2.453125 4.66239589513862e-06
2.45572900772095 4.63557762486744e-06
2.45963501930237 4.58080285170581e-06
2.46223998069763 4.53487382401363e-06
2.46484398841858 4.48166792921256e-06
2.46875 4.55889630757156e-06
2.47135400772095 4.7372586777783e-06
2.47395801544189 4.90932643515407e-06
2.47786498069763 5.15415786139783e-06
2.48046898841858 5.30828356204438e-06
2.48307299613953 5.45484090253012e-06
2.48697900772095 5.6601525102451e-06
2.48958301544189 5.78735671297181e-06
2.49218797683716 5.90678746448248e-06
2.49479198455811 6.01810097577982e-06
2.49869799613953 6.17052091911319e-06
2.50130200386047 6.26212795395986e-06
2.50390601158142 6.34598882243154e-06
2.50781297683716 6.45708041702164e-06
2.51041698455811 6.52107428322779e-06
2.51302099227905 6.57749296806287e-06
2.51692700386047 6.64752496959409e-06
2.51953101158142 6.68484517518664e-06
2.52213501930237 6.71468160362565e-06
2.52473998069763 6.73707927489886e-06
2.52864599227905 6.75769661029335e-06
2.53125 6.76532090437831e-06
2.53385400772095 6.8656304392789e-06
2.53776001930237 6.99534348314046e-06
2.54036498069763 7.06703804098652e-06
2.54296898841858 7.12616201781202e-06
2.546875 7.18987621439737e-06
2.54947900772095 7.2146431193687e-06
2.55208301544189 7.22448021406308e-06
2.55598998069763 7.20954358257586e-06
2.55859398841858 7.17861212251591e-06
2.56119799613953 7.12990276952041e-06
2.56380200386047 7.12628707333351e-06
2.56770801544189 7.1901445153344e-06
2.57031297683716 7.21502328815404e-06
2.57291698455811 7.22475806469447e-06
2.57682299613953 7.20943262422225e-06
2.57942700386047 5.31706245965324e-06
2.58203101158142 5.30745637661312e-06
2.58593797683716 5.26854455529246e-06
2.58854198455811 5.28460986970458e-06
2.59114599227905 5.32703143107938e-06
2.59375 5.35880917595932e-06
2.59765601158142 5.38529820914846e-06
2.60026001930237 5.38799531568657e-06
2.60286498069763 5.37814230483491e-06
2.60677099227905 5.33880074726767e-06
2.609375 5.3557973842544e-06
2.61197900772095 5.39855909664766e-06
2.61588501930237 5.44230761079234e-06
2.61848998069763 5.45705734111834e-06
2.62109398841858 5.45964030607138e-06
2.625 5.43956593901385e-06
2.62760400772095 5.40961309525301e-06
2.63020801544189 5.42697262062575e-06
2.63281297683716 5.46999035577755e-06
2.63671898841858 5.51399079995463e-06
2.63932299613953 5.52875235371175e-06
2.64192700386047 5.53122981727938e-06
2.64583301544189 5.51079529031995e-06
2.64843797683716 5.48040225112345e-06
2.65104198455811 5.49789820070146e-06
2.65494799613953 5.55880296815303e-06
2.65755200386047 5.58541614736896e-06
2.66015601158142 5.60019680051482e-06
2.66276001930237 5.60257694814936e-06
2.66666698455811 5.58175634068903e-06
2.66927099227905 5.55098404220189e-06
2.671875 5.57309112991788e-06
2.67578101158142 5.63362846150994e-06
2.67838501930237 5.66031394555466e-06
2.68098998069763 5.67516190130846e-06
2.68489599227905 5.67359165870585e-06
2.6875 5.65681602893164e-06
2.69010400772095 5.62492596145603e-06
2.69270801544189 5.64593892704579e-06
2.69661498069763 5.21168385603232e-06
2.69921898841858 5.58070223632967e-06
2.70182299613953 6.05812374487869e-06
2.70572900772095 5.15255669597536e-06
2.70833301544189 5.11569623995456e-06
2.71093797683716 5.07042932440527e-06
2.71484398841858 4.98679082738818e-06
2.71744799613953 4.9211398618354e-06
2.72005200386047 4.97377641295316e-06
2.72395801544189 5.25235509485356e-06
2.72656297683716 5.42843281436944e-06
2.72916698455811 5.59617683393299e-06
2.73177099227905 5.75562171434285e-06
2.73567700386047 5.97850021222257e-06
2.73828101158142 6.11619589108159e-06
2.74088501930237 6.24498306933674e-06
2.74479198455811 6.42126406091847e-06
2.74739599227905 6.52760718367063e-06
2.75 6.62500997350435e-06
2.75390601158142 6.7538990151661e-06
2.75651001930237 6.8287172325654e-06
2.75911498069763 6.8944336817367e-06
2.76171898841858 6.9514262577286e-06
2.765625 7.02045826983522e-06
2.76822900772095 7.05533147993265e-06
2.77083301544189 7.08189736542408e-06
2.77473998069763 7.10599624653696e-06
2.77734398841858 7.17902184987906e-06
2.77994799613953 7.30202600607299e-06
2.78385400772095 7.46608020563144e-06
2.78645801544189 7.56083227315685e-06
2.78906297683716 7.64292781241238e-06
2.79296898841858 7.74173440731829e-06
2.79557299613953 7.7899094321765e-06
2.79817700386047 7.82322604209185e-06
2.80078101158142 7.84087205829564e-06
2.80468797683716 7.8361817941186e-06
2.80729198455811 7.81140715844231e-06
2.80989599227905 7.76791694079293e-06
2.81380200386047 7.74198088038247e-06
2.81640601158142 7.79028596298303e-06
2.81901001930237 7.82364713813877e-06
2.82291698455811 7.84394615038764e-06
2.82552099227905 7.83643099566689e-06
2.828125 5.80659116167226e-06
2.83072900772095 5.79227071284549e-06
2.83463501930237 5.7454631132714e-06
2.83723998069763 5.78716617383179e-06
2.83984398841858 5.8278219512431e-06
2.84375 5.86738451602287e-06
2.84635400772095 5.87871409152285e-06
2.84895801544189 5.87737804380595e-06
2.85286498069763 5.85062662139535e-06
2.85546898841858 5.8156897466688e-06
2.85807299613953 5.85783209317015e-06
2.86197900772095 5.9151334426133e-06
2.86458301544189 5.9388080444478e-06
2.86718797683716 5.95019719185075e-06
2.86979198455811 5.94886478211265e-06
2.87369799613953 5.92186552239582e-06
2.87630200386047 5.8866135077551e-06
2.87890601158142 5.92845572100487e-06
2.88281297683716 5.98625092607108e-06
2.88541698455811 6.01014426138136e-06
2.88802099227905 6.02166346652666e-06
2.89192700386047 6.01463307248196e-06
2.89453101158142 5.99306395088206e-06
2.89713501930237 5.9575058912742e-06
2.89973998069763 5.99884424445918e-06
2.90364599227905 6.05715285928454e-06
2.90625 6.08108166488819e-06
2.90885400772095 6.09283779340331e-06
2.91276001930237 6.08576419836027e-06
2.91536498069763 6.06399999014684e-06
2.91796898841858 6.02815953243407e-06
2.921875 6.09602921031183e-06
2.92447900772095 6.13160682405578e-06
2.92708301544189 6.15582302998519e-06
2.93098998069763 6.16852275925339e-06
2.93359398841858 6.16032639300101e-06
2.93619799613953 6.13831571172341e-06
2.93880200386047 6.1022237787256e-06
2.94270801544189 6.16857687418815e-06
2.94531297683716 5.72590897718328e-06
2.94791698455811 5.72653152630664e-06
2.95182299613953 6.18143803876592e-06
2.95442700386047 5.68393579669646e-06
2.95703101158142 5.64968422622769e-06
2.96093797683716 5.58059173272341e-06
2.96354198455811 5.52282472199295e-06
2.96614599227905 5.45623061043443e-06
2.96875 5.38106041858555e-06
2.97265601158142 5.4979950618872e-06
2.97526001930237 5.6892927204899e-06
2.97786498069763 5.87172780797118e-06
2.98177099227905 6.12798567090067e-06
2.984375 6.28727411822183e-06
2.98697900772095 6.43601606498123e-06
2.99088501930237 6.64109802528401e-06
2.99348998069763 6.76517265674192e-06
2.99609398841858 6.87929559717304e-06
};
\addplot [thick, orangered2308513]
table {%
0 1.29167744944425e-07
0.00260412693023682 1.2927728221257e-07
0.005859375 1.29215550259687e-07
0.00846350193023682 1.29270318893759e-07
0.01171875 1.39528168574543e-07
0.0149739980697632 1.38992859888276e-07
0.017578125 1.43306763789042e-07
0.0208333730697632 1.48776223340974e-07
0.0234375 1.53228626231794e-07
0.0266927480697632 1.58894877699822e-07
0.0299478769302368 1.64677686598225e-07
0.0325521230697632 1.69393644000593e-07
0.0358072519302368 1.75395740598105e-07
0.0384114980697632 1.80296055418694e-07
0.0416666269302368 1.86506213140092e-07
0.044921875 1.92821218547579e-07
0.0475260019302368 1.97940224211379e-07
0.05078125 2.04451040985987e-07
0.0533853769302368 2.09725143918149e-07
0.056640625 2.16401559782753e-07
0.0598958730697632 2.23168214574798e-07
0.0625 2.28604406515842e-07
0.0657552480697632 2.35557280348075e-07
0.0690103769302368 2.42552204099411e-07
0.0716146230697632 2.48201530439474e-07
0.0748697519302368 2.55323413966835e-07
0.0774739980697632 2.61082703900684e-07
0.0807291269302368 2.68326317609535e-07
0.083984375 2.75613786016038e-07
0.0865885019302368 2.81482840591707e-07
0.08984375 2.88805296122518e-07
0.0924478769302368 2.94771353992473e-07
0.095703125 3.02196525581166e-07
0.0989583730697632 3.09646168261679e-07
0.1015625 3.15569792519454e-07
0.104817748069763 3.23097850696286e-07
0.107421875 3.29082951111559e-07
0.110677123069763 3.36552545832092e-07
0.113932251930237 3.44007332842011e-07
0.116536498069763 3.4996719477931e-07
0.119791746139526 3.5738855785894e-07
0.122395753860474 3.63300529215849e-07
0.125651001930237 3.70645125258307e-07
0.12890625 3.85811148362336e-07
0.131510376930237 3.99678071971721e-07
0.134765625 4.16634065913968e-07
0.138020753860474 4.33182663073239e-07
0.140625 4.45791499714687e-07
0.143880248069763 4.61718940414357e-07
0.146484375 4.73741977202735e-07
0.149739623069763 4.88098066853127e-07
0.152994751930237 5.01589966006577e-07
0.155598998069763 5.11984865170234e-07
0.158854246139526 5.24102972576657e-07
0.161458253860474 5.33030174665328e-07
0.164713501930237 5.43284500054142e-07
0.16796875 5.52223070826585e-07
0.170572876930237 5.59103000341565e-07
0.173828125 5.66124015222158e-07
0.176432251930237 5.7075243375948e-07
0.1796875 5.75527451474045e-07
0.182942748069763 5.78803053485899e-07
0.185546875 5.80371022351756e-07
0.188802123069763 5.8094161659028e-07
0.19140625 5.80376138259453e-07
0.194661498069763 5.82972916163271e-07
0.197916746139526 5.84136444103933e-07
0.200520753860474 5.83990242830623e-07
0.203776001930237 5.82400957682694e-07
0.20703125 5.83890198413428e-07
0.209635376930237 5.84217900723161e-07
0.212890625 5.83247583563207e-07
0.215494751930237 5.82700295126415e-07
0.21875 5.83865869430156e-07
0.222005248069763 5.83512758112192e-07
0.224609375 5.82104974000686e-07
0.227864623069763 5.82851953367935e-07
0.23046875 5.83172663937148e-07
0.233723998069763 5.9523142681428e-07
0.236979246139526 6.34657396858529e-07
0.239583253860474 6.6623579186853e-07
0.242838501930237 7.05662500877224e-07
0.245442748069763 7.37112316073762e-07
0.248697876930237 7.76110539391084e-07
0.251953125 6.00707664943911e-07
0.254557371139526 6.05593584168673e-07
0.2578125 6.12651945175458e-07
0.260416746139526 6.22067545918981e-07
0.263671875 6.4386949816253e-07
0.266927123069763 6.67470942516957e-07
0.26953125 6.84762255787064e-07
0.272786498069763 7.05820582425076e-07
0.276041746139526 7.26129201211734e-07
0.278645753860474 7.42065765280131e-07
0.281901001930237 7.61289470574411e-07
0.284505128860474 7.75781643369555e-07
0.287760376930237 7.92153684869845e-07
0.291015625 8.06506022854592e-07
0.293619871139526 8.16624833532842e-07
0.296875 8.27556334570545e-07
0.299479246139526 8.35576258850779e-07
0.302734375 8.43656380311586e-07
0.305989623069763 8.49776256472978e-07
0.30859375 8.5286734474721e-07
0.311848998069763 8.55512155339966e-07
0.314453125 8.55737596339168e-07
0.317708253860474 8.5931918647475e-07
0.320963501930237 8.63344098434027e-07
0.323567628860474 8.7808928128652e-07
0.326822876930237 8.95676748768892e-07
0.329427123069763 9.09263349058165e-07
0.332682371139526 9.25412336982845e-07
0.3359375 9.40227039336605e-07
0.338541746139526 9.5118042509057e-07
0.341796875 8.62354113451147e-07
0.345052123069763 8.63301465869881e-07
0.34765625 8.62414708535653e-07
0.350911498069763 8.60844295402785e-07
0.353515625 8.62439321736019e-07
0.356770753860474 8.62454498928855e-07
0.360026001930237 8.71092822762876e-07
0.362630128860474 8.78478829235974e-07
0.365885376930237 8.88297279288963e-07
0.368489623069763 7.11234179107123e-07
0.371744871139526 7.49127252674953e-07
0.375 5.90213915074855e-07
0.377604246139526 6.07024162491143e-07
0.380859375 6.26447956619813e-07
0.383463501930237 6.40303653653973e-07
0.38671875 6.59983186324098e-07
0.389973998069763 6.80148048104456e-07
0.392578125 6.94738957918162e-07
0.395833253860474 7.12688176918164e-07
0.3984375 7.2960875741046e-07
0.401692628860474 7.48915908843628e-07
0.404947876930237 7.65769470945088e-07
0.407552123069763 7.82649067332386e-07
0.410807371139526 8.09621099051583e-07
0.4140625 8.387197567572e-07
0.416666746139526 8.60640170685656e-07
0.419921875 8.86346867901011e-07
0.422526001930237 9.05258900729677e-07
0.42578125 9.26658913158462e-07
0.429036498069763 9.45071860769531e-07
0.431640625 9.5774896635703e-07
0.434895753860474 9.71394797488756e-07
0.4375 9.8056636943511e-07
0.440755128860474 9.88769897958264e-07
0.444010376930237 9.93185267361696e-07
0.446614623069763 1.00938746072643e-06
0.449869871139526 9.90865260064311e-07
0.452473998069763 9.909686013998e-07
0.455729246139526 9.9373392004054e-07
0.458984375 9.92436412161624e-07
0.461588501930237 9.8904899914487e-07
0.46484375 9.93351022771094e-07
0.468098998069763 9.93619323708117e-07
0.470703125 9.90850026028056e-07
0.473958253860474 9.92134573607473e-07
0.4765625 9.93974026641808e-07
0.479817628860474 9.92696868706844e-07
0.483072876930237 9.90303988146479e-07
0.485677123069763 9.9343606052571e-07
0.488932371139526 9.93847379504587e-07
0.491536498069763 9.9129943009757e-07
0.494791746139526 8.78485593602818e-07
0.498046875 7.62473177928769e-07
0.500651001930237 5.86746807584859e-07
0.50390625 5.98572512444662e-07
0.506510376930237 6.07974016020307e-07
0.509765625 6.19629929587973e-07
0.513020753860474 6.36074219073635e-07
0.515625 6.59411682590871e-07
0.518880128860474 6.8539861786121e-07
0.521484375 7.02922761774971e-07
0.524739623069763 7.22580523415672e-07
0.527994871139526 7.47289561786602e-07
0.530598998069763 7.73926160491101e-07
0.533854246139526 8.0638386634746e-07
0.537109375 8.40238783439418e-07
0.539713501930237 8.66580649017124e-07
0.54296875 8.99074962035229e-07
0.545572876930237 9.23101652006153e-07
0.548828125 9.33253829771274e-07
0.552083253860474 9.54485244619718e-07
0.5546875 8.4851575365974e-07
0.557942628860474 8.54138079375844e-07
0.560546875 8.57003215060104e-07
0.563802123069763 8.5797290694245e-07
0.567057371139526 8.58871146647289e-07
0.569661498069763 8.61923410866439e-07
0.572916746139526 8.63300499531761e-07
0.575520753860474 8.6288736156348e-07
0.578776001930237 8.25345864541305e-07
0.58203125 7.60959380841086e-07
0.584635376930237 7.70945121075783e-07
0.587890625 5.9794388107548e-07
0.590494871139526 5.98880831148563e-07
0.59375 6.00460339228448e-07
0.597005128860474 6.06796959345957e-07
0.599609375 6.08988159456203e-07
0.602864623069763 6.07871868396614e-07
0.606119871139526 6.41113388155645e-07
0.608723998069763 6.84766007452708e-07
0.611979246139526 7.41319809094421e-07
0.614583253860474 7.87767532983707e-07
0.617838501930237 8.46136003929132e-07
0.62109375 7.3644980602694e-07
0.623697876930237 7.70030624153151e-07
0.626953125 6.50759147902136e-07
0.629557371139526 6.75725175369735e-07
0.6328125 7.0321920020433e-07
0.636067628860474 7.26867824596411e-07
0.638671875 7.45417082725908e-07
0.641927123069763 7.68723793953541e-07
0.64453125 7.87790895628859e-07
0.647786498069763 8.12143355233275e-07
0.651041746139526 8.36369338230725e-07
0.653645753860474 8.5503791069641e-07
0.656901001930237 8.76338276611932e-07
0.659505128860474 8.91417869297584e-07
0.662760376930237 9.07833850760653e-07
0.666015625 8.7184105268534e-07
0.668619871139526 8.9360906940783e-07
0.671875 9.18906096103456e-07
0.675130128860474 9.41791313380236e-07
0.677734375 9.58266582529177e-07
0.680989623069763 8.50666822316271e-07
0.68359375 8.55294274515472e-07
0.686848998069763 8.57862744396698e-07
0.690104246139526 8.57524639741314e-07
0.692708253860474 8.59697593114106e-07
0.695963501930237 8.62712056459713e-07
0.698567628860474 8.63005766404967e-07
0.701822876930237 8.17301156530448e-07
0.705078125 8.29015050385351e-07
0.707682371139526 8.34882996514352e-07
0.7109375 8.37804009279353e-07
0.713541746139526 8.47956016514217e-07
0.716796875 8.58004966630688e-07
0.720052123069763 8.63164984821196e-07
0.72265625 8.67907999690942e-07
0.725911498069763 8.80126833635586e-07
0.728515625 8.86431507751695e-07
0.731770753860474 8.89825912508968e-07
0.735026001930237 9.02471242625325e-07
0.737630128860474 9.10531127829017e-07
0.740885376930237 9.16192107069946e-07
0.744140625 9.23646098272002e-07
0.746744871139526 9.33445505779673e-07
0.75 9.41288874400925e-07
0.752604246139526 9.43875136272254e-07
0.755859375 9.54543907027983e-07
0.759114623069763 9.64598029895569e-07
0.76171875 9.68983158600167e-07
0.764973998069763 9.74653175944695e-07
0.767578125 9.84832581707451e-07
0.770833253860474 8.32631940284045e-07
0.774088501930237 8.63017135088739e-07
0.776692628860474 8.84312328253145e-07
0.779947876930237 9.07948503936495e-07
0.782552123069763 9.25034441934258e-07
0.785807371139526 8.24805965748965e-07
0.7890625 8.54635288760619e-07
0.791666746139526 8.77227762430266e-07
0.794921875 9.03740442481649e-07
0.797526001930237 9.23414916087495e-07
0.80078125 9.45717488320952e-07
0.804036498069763 9.65636559158156e-07
0.806640625 8.17032912436844e-07
0.809895753860474 8.17147736142942e-07
0.813151001930237 8.19718650291179e-07
0.815755128860474 8.25784582048072e-07
0.819010376930237 8.28254428597575e-07
0.821614623069763 8.26068458081863e-07
0.824869871139526 8.33455146675988e-07
0.828125 8.3808458839485e-07
0.830729246139526 8.37749723814341e-07
0.833984375 8.40596783291403e-07
0.836588501930237 8.46228886075551e-07
0.83984375 8.48505521844345e-07
0.843098998069763 8.47272019655065e-07
0.845703125 8.54235622682609e-07
0.848958253860474 8.58466705722094e-07
0.8515625 8.58001214965043e-07
0.854817628860474 8.61680234720552e-07
0.858072876930237 8.67708877194673e-07
0.860677123069763 8.68842391810176e-07
0.863932371139526 8.6906374008322e-07
0.8671875 8.76777107805538e-07
0.869791746139526 8.82024835391348e-07
0.873046875 8.78005380400282e-07
0.875651001930237 8.83626171344076e-07
0.87890625 8.89191085207131e-07
0.882161498069763 8.897175121092e-07
0.884765625 8.90799526587216e-07
0.888020753860474 8.98035125374008e-07
0.890625 9.0035030098079e-07
0.893880128860474 8.98631867585209e-07
0.897135376930237 9.06292200397729e-07
0.899739623069763 9.10020389710553e-07
0.902994871139526 9.10194273728848e-07
0.905598998069763 9.12277300813003e-07
0.908854246139526 9.19075603178499e-07
0.912109375 9.21077855764452e-07
0.914713501930237 9.1910794708383e-07
0.91796875 9.27447729281994e-07
0.920572876930237 9.30876581151097e-07
0.923828125 9.32446766910289e-07
0.927083253860474 9.53849394136341e-07
0.9296875 9.38601488087443e-07
0.932942628860474 9.42346730425925e-07
0.936197876930237 9.39584140269289e-07
0.938802123069763 9.45917918215855e-07
0.942057371139526 9.5204865147025e-07
0.944661498069763 9.52425068589946e-07
0.947916746139526 9.52241009599675e-07
0.951171875 9.60499619395705e-07
0.953776001930237 9.62848957897222e-07
0.95703125 9.60220290835423e-07
0.959635376930237 9.6661983661761e-07
0.962890625 9.72344423644245e-07
0.966145753860474 9.72121370068635e-07
0.96875 9.73350665844919e-07
0.972005128860474 9.81054199655773e-07
0.974609375 9.83153654487978e-07
0.977864623069763 9.80426420937874e-07
0.981119871139526 9.89053319244704e-07
0.983723998069763 9.9282431165193e-07
0.986979246139526 9.92344894257258e-07
0.989583253860474 9.95001414594299e-07
0.992838501930237 9.10644075702294e-07
0.99609375 9.99664052869775e-07
0.998697876930237 9.97642132460896e-07
1.00195300579071 9.27435507946939e-07
1.00520801544189 9.32255318275566e-07
1.00781202316284 9.32496902805724e-07
1.01106798648834 9.42935685088742e-07
1.01367199420929 9.4864810762374e-07
1.01692700386047 9.51430024542788e-07
1.02018201351166 1.00115346413077e-06
1.0227860212326 1.00791339718853e-06
1.02604198455811 9.69575921772048e-07
1.02864599227905 9.69657889982045e-07
1.03190100193024 8.84924247657182e-07
1.03515601158142 8.653503300593e-07
1.03776001930237 8.72132090989908e-07
1.04101598262787 8.74510078574531e-07
1.04361999034882 8.72224973136326e-07
1.046875 8.83933751083532e-07
1.05013000965118 9.14882321012556e-07
1.05273401737213 8.87213388978125e-07
1.05598998069763 8.96223696145171e-07
1.05859398841858 9.02950944237091e-07
1.06184899806976 9.02691226656316e-07
1.06510400772095 9.0554021880962e-07
1.06770801544189 9.14943598218088e-07
1.0709639787674 8.77277841482282e-07
1.07421898841858 8.768637940193e-07
1.07682299613953 8.79836989042815e-07
1.08007800579071 8.83868722212355e-07
1.08268201351166 8.8462991243432e-07
1.08593702316284 8.84175449300528e-07
1.08919298648834 8.89778050350287e-07
1.09179699420929 8.91573506578425e-07
1.09505200386047 8.91001036507078e-07
1.09765601158142 8.94004529072845e-07
1.1009110212326 8.98051894182572e-07
1.10416698455811 8.98631867585209e-07
1.10677099227905 8.98394091564114e-07
1.11002600193024 9.03988564004976e-07
1.11263000965118 9.05746048829315e-07
1.11588501930237 9.2589209543803e-07
1.11914098262787 9.09344237243204e-07
1.12174499034882 9.12239272565785e-07
1.125 9.12717155188147e-07
1.12760400772095 9.12647976747394e-07
1.13085901737213 9.18198111321544e-07
1.13411498069763 9.19972137580771e-07
1.13671898841858 9.19048375180864e-07
1.13997399806976 9.23580159906123e-07
1.14322900772095 9.26759639696684e-07
1.14583301544189 9.26777943277557e-07
1.1490889787674 9.28348356410424e-07
1.15169298648834 9.32407829168369e-07
1.15494799613953 9.34080105707835e-07
1.15820300579071 9.32475415993395e-07
1.16080701351166 9.37820686885971e-07
1.16406202316284 9.40909671953705e-07
1.16666698455811 9.40819802508486e-07
1.16992199420929 9.42620999921928e-07
1.17317700386047 9.47222190461616e-07
1.17578101158142 9.48177444115572e-07
1.1790360212326 9.4678239292989e-07
1.18164098262787 9.21396463127166e-07
1.18489599227905 9.3739760131939e-07
1.18815100193024 9.48391914334934e-07
1.19075500965118 9.53599112563097e-07
1.19401001930237 9.56000803853385e-07
1.19661498069763 9.5504503860866e-07
1.19986999034882 9.58468604039808e-07
1.203125 9.62720037023246e-07
1.20572900772095 9.63014940680296e-07
1.20898401737213 9.62472654464364e-07
1.21223998069763 9.68605490925256e-07
1.21484398841858 9.70245764619904e-07
1.21809899806976 9.68688482316793e-07
1.22070300579071 9.72578277469438e-07
1.22395801544189 9.76853698375635e-07
1.2272139787674 9.76829028331849e-07
1.22981798648834 9.76666001406556e-07
1.23307299613953 9.82779170044523e-07
1.23567700386047 9.84407733994885e-07
1.23893201351166 9.82793267212401e-07
1.24218797683716 9.88000579127402e-07
1.24479198455811 9.91027377494902e-07
1.24804699420929 9.90951207313628e-07
1.25065100193024 9.90911985354614e-07
1.25390601158142 9.96978656075953e-07
1.2571610212326 9.98538553176331e-07
1.25976598262787 9.96866901914473e-07
1.26302099227905 1.00223246590758e-06
1.265625 8.61997250467539e-07
1.26888000965118 8.47632122713549e-07
1.27213501930237 8.31292823022522e-07
1.27473998069763 8.50049673317699e-07
1.27799499034882 8.73716373916977e-07
1.28125 8.94512140803272e-07
1.28385400772095 9.09378172764264e-07
1.28710901737213 8.37537299958058e-07
1.2897139787674 8.60711963923677e-07
1.29296898841858 8.88863155523723e-07
1.29622399806976 9.15527436973207e-07
1.29882800579071 9.35437924454163e-07
1.30208301544189 9.57883685259731e-07
1.30468797683716 6.47138165277283e-07
1.30794298648834 6.49373077976634e-07
1.31119799613953 6.4956986989273e-07
1.31380200386047 7.98825624315214e-07
1.31705701351166 7.83439190854551e-07
1.3196610212326 7.69687403590069e-07
1.32291698455811 7.50858987430547e-07
1.32617199420929 8.23206391942222e-07
1.32877600193024 8.02391866727703e-07
1.33203101158142 7.75641979089414e-07
1.3352860212326 7.76879517161433e-07
1.33789098262787 7.96680581061082e-07
1.34114599227905 8.19025046894239e-07
1.34375 8.34968261642643e-07
1.34700500965118 8.52391792705021e-07
1.35026001930237 8.67435517193371e-07
1.35286498069763 7.52202311105066e-07
1.35611999034882 7.97003394836793e-07
1.35872399806976 8.32940997952392e-07
1.36197900772095 8.76775231972715e-07
1.36523401737213 9.17602505978721e-07
1.3678389787674 8.87423823314748e-07
1.37109398841858 8.16899273559102e-07
1.37369799613953 8.43151667595521e-07
1.37695300579071 8.23795005544525e-07
1.38020801544189 8.4978466929897e-07
1.38281297683716 7.27290910162992e-07
1.38606798648834 7.61204262289539e-07
1.38867199420929 7.85553822879592e-07
1.39192700386047 8.62525496359012e-07
1.39518201351166 8.50034780341957e-07
1.3977860212326 8.55649318509677e-07
1.40104198455811 8.75704415648215e-07
1.40429699420929 8.93280400759977e-07
1.40690100193024 8.1655309713824e-07
1.41015601158142 8.40313475691801e-07
1.41276001930237 8.5948431660654e-07
1.41601598262787 8.86095790519903e-07
1.41927099227905 9.11388269742019e-07
1.421875 9.30384089770087e-07
1.42513000965118 9.51973390783678e-07
1.42773401737213 9.67242044680461e-07
1.43098998069763 7.02112856743042e-07
1.43424499034882 7.02118256867834e-07
1.43684899806976 7.03068678831187e-07
1.44010400772095 8.00278542101296e-07
1.44270801544189 7.89449018157029e-07
1.4459639787674 7.74110560541885e-07
1.44921898841858 8.4447651715891e-07
1.45182299613953 8.25860752229346e-07
1.45507800579071 8.02000784005941e-07
1.45768201351166 7.82284814704326e-07
1.46093797683716 7.94163611317344e-07
1.46419298648834 8.15954479094216e-07
1.46679699420929 8.31380418730987e-07
1.47005200386047 8.48133879571833e-07
1.47330701351166 8.62415674873773e-07
1.4759110212326 8.72295856879646e-07
1.47916698455811 7.71831025758729e-07
1.48177099227905 8.07613673714513e-07
1.48502600193024 8.51761228659598e-07
1.48828101158142 8.93768969945086e-07
1.49088501930237 9.24666892387904e-07
1.49414098262787 9.17267072964023e-07
1.49674499034882 7.79066226641589e-07
1.5 8.17271541109221e-07
1.50325500965118 8.45239981117629e-07
1.50585901737213 7.40221821615705e-07
1.50911498069763 7.74021373217693e-07
1.51171898841858 7.97746679381817e-07
1.51497399806976 8.23655739168316e-07
1.51822900772095 8.64751939388952e-07
1.52083301544189 8.60859415752202e-07
1.5240889787674 8.77110267083481e-07
1.52669298648834 8.88371403107158e-07
1.52994799613953 8.22019615043246e-07
1.53320300579071 8.44680528189201e-07
1.53580701351166 8.61980197441881e-07
1.53906297683716 8.85378085513366e-07
1.54231798648834 9.09312291241804e-07
1.54492199420929 9.27305165987491e-07
1.54817700386047 9.47946318774484e-07
1.55078101158142 9.62729586717614e-07
1.5540360212326 9.78562752607104e-07
1.55729198455811 7.55333132929081e-07
1.55989599227905 7.5632067364495e-07
1.56315100193024 8.13331951121654e-07
1.56575500965118 8.05402578407666e-07
1.56901001930237 7.93696358414309e-07
1.57226598262787 7.80011987444595e-07
1.57486999034882 8.4632273456009e-07
1.578125 8.25159247597185e-07
1.58072900772095 8.07745834663365e-07
1.58398401737213 7.92643504610169e-07
1.58723998069763 8.14299653484341e-07
1.58984398841858 8.29423811410379e-07
1.59309899806976 8.45538863813999e-07
1.59570300579071 8.56587405451137e-07
1.59895801544189 7.72944474647375e-07
1.6022139787674 7.75647947648395e-07
1.60481798648834 7.98577445948467e-07
1.60807299613953 8.44028818391962e-07
1.61132800579071 8.8818217136577e-07
1.61393201351166 8.52433004183695e-07
1.61718797683716 8.93703258952883e-07
1.61979198455811 9.23822597087565e-07
1.62304699420929 8.03850355168834e-07
1.62630200386047 8.35237813134881e-07
1.62890601158142 7.86890097970172e-07
1.6321610212326 7.88133490914333e-07
1.63476598262787 8.07437231742369e-07
1.63802099227905 8.31892691621761e-07
1.64127600193024 8.75907289810129e-07
1.64388000965118 8.70176108946907e-07
1.64713501930237 8.77291370215971e-07
1.64973998069763 8.49902221489174e-07
1.65299499034882 8.37468292047561e-07
1.65625 8.50756521231233e-07
1.65885400772095 8.67165056206431e-07
1.66210901737213 8.86532745880686e-07
1.6647139787674 9.04760099729174e-07
1.66796898841858 9.26265215639432e-07
1.67122399806976 9.4582338761029e-07
1.67382800579071 9.5990606041596e-07
1.67708301544189 9.75239800027339e-07
1.6803389787674 8.11563950264826e-07
1.68294298648834 8.12497432889359e-07
1.68619799613953 8.16260012470593e-07
1.68880200386047 8.20931859379925e-07
1.69205701351166 8.20039133486716e-07
1.69531297683716 8.25998597520083e-07
1.69791698455811 8.3388715665933e-07
1.70117199420929 8.45275224037323e-07
1.70377600193024 8.33586909720907e-07
1.70703101158142 8.4423550106294e-07
1.7102860212326 8.50377375627431e-07
1.71289098262787 8.49865841701103e-07
1.71614599227905 8.53849314808031e-07
1.71875 8.27647170353885e-07
1.72200500965118 8.28077133974148e-07
1.72526001930237 8.31395027489634e-07
1.72786498069763 8.31662532618793e-07
1.73111999034882 8.32100965908467e-07
1.734375 8.62974502524594e-07
1.73697900772095 8.97100903785031e-07
1.74023401737213 8.69497057465196e-07
1.7428389787674 9.01120699836611e-07
1.74609398841858 8.41111045701837e-07
1.74934899806976 8.4112485865262e-07
1.75195300579071 8.41074097479577e-07
1.75520801544189 8.45045065034356e-07
1.75781297683716 8.46112754970818e-07
1.76106798648834 8.45837803353788e-07
1.76432299613953 8.55421035339532e-07
1.76692700386047 8.66154493905924e-07
1.77018201351166 8.69424468419311e-07
1.7727860212326 8.63701529851824e-07
1.77604198455811 8.54615564094274e-07
1.77929699420929 8.583705835008e-07
1.78190100193024 8.7401861037506e-07
1.78515601158142 8.92380512595992e-07
1.78776001930237 9.06764967112395e-07
1.79101598262787 9.27082226098719e-07
1.79427099227905 9.45609485825116e-07
1.796875 9.58982241172635e-07
1.80013000965118 9.73539840742887e-07
1.80338501930237 9.65983304013207e-07
1.80598998069763 8.6808626065249e-07
1.80924499034882 8.70806900366006e-07
1.81184899806976 8.69917187173996e-07
1.81510400772095 8.7042644736357e-07
1.81835901737213 8.75060436555941e-07
1.8209639787674 8.75549631018657e-07
1.82421898841858 8.74312320320314e-07
1.82682299613953 8.77573597790615e-07
1.83007800579071 8.80462209806865e-07
1.83333301544189 8.79054880442709e-07
1.83593797683716 8.79809931575437e-07
1.83919298648834 8.84605583451048e-07
1.84179699420929 8.8519925611763e-07
1.84505200386047 8.82606116192619e-07
1.84830701351166 8.88197803305957e-07
1.8509110212326 8.90241267370584e-07
1.85416698455811 8.88925626441051e-07
1.85677099227905 8.89617865595937e-07
1.86002600193024 8.94492529823765e-07
1.86328101158142 9.12999780666723e-07
1.86588501930237 9.42247424973175e-07
1.86914098262787 9.15233954401629e-07
1.87239599227905 9.00040902251931e-07
1.875 8.98701898677245e-07
1.87825500965118 9.00426414318645e-07
1.88085901737213 9.04018349956459e-07
1.88411498069763 9.0450879497439e-07
1.88736999034882 9.04795854239637e-07
1.88997399806976 9.07343576272979e-07
1.89322900772095 9.0961884779972e-07
1.89583301544189 9.09199457055365e-07
1.8990889787674 9.10654080144013e-07
1.90234398841858 9.14003749130643e-07
1.90494799613953 9.13998746909783e-07
1.90820300579071 9.1578078809107e-07
1.91080701351166 9.17408101486217e-07
1.91406297683716 9.27158566810249e-07
1.91731798648834 9.44542762226774e-07
1.91992199420929 9.57084694164223e-07
1.92317700386047 9.70889345808246e-07
1.92578101158142 9.65600520430598e-07
1.9290360212326 9.72757675299363e-07
1.93229198455811 9.27987571230915e-07
1.93489599227905 9.29453904063848e-07
1.93815100193024 9.31363217659964e-07
1.94140601158142 9.32211321469367e-07
1.94401001930237 9.33901674216031e-07
1.94726598262787 9.35976288474194e-07
1.94986999034882 9.37639470066642e-07
1.953125 9.37506683840184e-07
1.95638000965118 9.40126938075991e-07
1.95898401737213 9.4259098659677e-07
1.96223998069763 9.43371617267985e-07
1.96484398841858 9.43435850331298e-07
1.96809899806976 9.46992372519162e-07
1.97135400772095 9.48764750319242e-07
1.97395801544189 9.48347121720872e-07
1.9772139787674 1.00099634892103e-06
1.97981798648834 1.00800525615341e-06
1.98307299613953 9.54148958953738e-07
1.98632800579071 9.5460791271762e-07
1.98893201351166 9.57858446781756e-07
1.99218797683716 9.59581598181103e-07
1.99479198455811 9.59097064878733e-07
1.99804699420929 9.6186954579025e-07
2.00130200386047 9.64604396358482e-07
2.00390601158142 9.64926471169747e-07
2.00716090202332 9.65705453381815e-07
2.01041698455811 9.69474740486476e-07
2.01302099227905 9.7059523795906e-07
2.01627588272095 9.69662096395041e-07
2.01887989044189 9.73129431258712e-07
2.02213501930237 9.75821421889123e-07
2.02539110183716 9.75886791820813e-07
2.02799510955811 9.7674865173758e-07
2.03125 9.80493155111617e-07
2.03385400772095 9.81563857749279e-07
2.03710889816284 9.8055238595407e-07
2.04036498069763 9.84746179710783e-07
2.04296898841858 9.86661689239554e-07
2.04622411727905 9.86655209089804e-07
2.04882788658142 9.78874368229299e-07
2.05208301544189 9.30373857954692e-07
2.05533909797668 8.85610461409669e-07
2.05794310569763 8.95081996077352e-07
2.06119799613953 9.05279762264399e-07
2.06380200386047 9.89478053270432e-07
2.06705689430237 8.25386678116047e-07
2.07031297683716 8.22330150640482e-07
2.07291698455811 8.2108329024777e-07
2.07617211341858 9.53720586949203e-07
2.07942700386047 8.57791121688933e-07
2.08203101158142 8.47105525281222e-07
2.08528590202332 8.3245555515532e-07
2.08789110183716 9.20706781926128e-07
2.09114599227905 9.02988631423796e-07
2.09440088272095 8.82980259575561e-07
2.09700489044189 8.65381707626511e-07
2.10026001930237 8.41436133214302e-07
2.10286498069763 8.38334017316811e-07
2.10612010955811 8.38426046811946e-07
2.109375 8.64673154410411e-07
2.11197900772095 8.97194468052476e-07
2.11523389816284 9.33966248339857e-07
2.11783909797668 8.9978897221954e-07
2.12109398841858 8.48300601319352e-07
2.12434911727905 8.50533297125367e-07
2.12695288658142 8.50395110774116e-07
2.13020801544189 8.52721314004157e-07
2.13281297683716 8.55554446843598e-07
2.13606810569763 8.56731332987692e-07
2.13932299613953 8.34850936826115e-07
2.14192700386047 8.51036759286217e-07
2.14518189430237 8.70228632265935e-07
2.14843797683716 8.88262150056107e-07
2.15104198455811 9.01694704680267e-07
2.15429711341858 9.17234842745529e-07
2.15690088272095 9.28530823784968e-07
2.16015601158142 9.41148357469501e-07
2.16341090202332 9.51887727751455e-07
2.16601610183716 9.59183353188564e-07
2.16927099227905 9.70884002526873e-07
2.171875 9.79092533270887e-07
2.17512989044189 9.87627458925999e-07
2.17838501930237 9.41008863719617e-07
2.18098998069763 8.8818319454731e-07
2.18424510955811 8.9950151505036e-07
2.18684911727905 9.07148375972611e-07
2.19010400772095 7.96281767634355e-07
2.19335889816284 7.97334223534563e-07
2.19596409797668 8.26341477022652e-07
2.19921898841858 8.84305563886301e-07
2.20247411727905 8.73654983024608e-07
2.20507788658142 8.65018819240504e-07
2.20833301544189 8.53342271511792e-07
2.21093797683716 9.33320450258179e-07
2.21419310569763 9.18521777748538e-07
2.21744799613953 9.01429416444444e-07
2.22005200386047 8.86054920101742e-07
2.22330689430237 8.6471965232704e-07
2.22591090202332 8.46004070353956e-07
2.22916698455811 8.20592106265394e-07
2.23242211341858 8.39761923998594e-07
2.23502588272095 8.7330209908032e-07
2.23828101158142 9.12176176370849e-07
2.24088501930237 9.4002371042734e-07
2.24414110183716 9.13493124699016e-07
2.24739599227905 8.16088856936403e-07
2.25 8.15725115899113e-07
2.25325489044189 8.22303093173105e-07
2.25585889816284 8.19342517388577e-07
2.25911498069763 8.26640928153211e-07
2.26237010955811 8.47861997499422e-07
2.26497411727905 8.63704372022767e-07
2.26822900772095 8.82271820046299e-07
2.27148389816284 8.99527208275686e-07
2.27408909797668 9.12358473215136e-07
2.27734398841858 9.27112807858066e-07
2.27994799613953 9.37698189318326e-07
2.28320288658142 9.49400430272362e-07
2.28645801544189 9.59245539888798e-07
2.28906297683716 9.65781850936764e-07
2.29231810569763 9.7360509698774e-07
2.29492211341858 9.8100895229436e-07
2.29817700386047 9.88649389910279e-07
2.30143189430237 8.82248571087985e-07
2.30403590202332 8.8062660097421e-07
2.30729198455811 8.92988168743614e-07
2.30989599227905 9.0159278443025e-07
2.31315088272095 8.37373590911739e-07
2.31640601158142 8.40127142964775e-07
2.31901001930237 8.41594157918735e-07
2.32226610183716 8.4165327507435e-07
2.32487010955811 8.88683587163541e-07
2.328125 8.800572572909e-07
2.33137989044189 8.71115787504095e-07
2.33398389816284 8.63087279867614e-07
2.33723998069763 9.31312058582989e-07
2.34049510955811 9.17065676730999e-07
2.34309911727905 9.04032219750661e-07
2.34635400772095 8.85540430317633e-07
2.34895801544189 8.68963525135769e-07
2.35221409797668 8.52838354603591e-07
2.35546898841858 8.51993206651969e-07
2.35807299613953 8.54748805068084e-07
2.36132788658142 8.89364912382007e-07
2.36393189430237 9.19131139198726e-07
2.36718797683716 8.91658714863297e-07
2.37044310569763 9.26256063848996e-07
2.37304711341858 8.60066791119607e-07
2.37630200386047 8.59388080698409e-07
2.37890601158142 8.62131628309726e-07
2.38216090202332 8.63758430114103e-07
2.38541698455811 8.63363084135926e-07
2.38802099227905 8.7735878651074e-07
2.39127588272095 8.95547941581754e-07
2.39387989044189 9.08989875370025e-07
2.39713501930237 9.24468906760012e-07
2.40039110183716 9.3843146942163e-07
2.40299510955811 9.48426247759926e-07
2.40625 9.5935718036344e-07
2.40950489044189 9.68319454841549e-07
2.41210889816284 9.7409906629764e-07
2.41536498069763 9.79561377789651e-07
2.41796898841858 9.84814278126578e-07
2.42122411727905 9.91427896224195e-07
2.42447900772095 9.96478433989978e-07
2.42708301544189 8.84062842487765e-07
2.43033909797668 8.85830218066985e-07
2.43294310569763 8.95310961368523e-07
2.43619799613953 9.05447791410552e-07
2.43945288658142 8.82182746408944e-07
2.44205689430237 8.84635710463044e-07
2.44531202316284 8.85813733475516e-07
2.44791698455811 8.8529060349174e-07
2.45117211341858 8.92525520157506e-07
2.45442700386047 8.89339503373776e-07
2.45703101158142 8.89443981577642e-07
2.46028590202332 8.89535783699102e-07
2.46289110183716 8.92000457497488e-07
2.46614599227905 9.17399006539199e-07
2.46940088272095 9.01943280950945e-07
2.47200489044189 8.94560287179047e-07
2.47526001930237 8.96585902410152e-07
2.47851610183716 8.9650814061315e-07
2.48112010955811 8.96771950920083e-07
2.484375 8.99641804608109e-07
2.48697900772095 9.00426414318645e-07
2.49023389816284 9.32387365537579e-07
2.49348998069763 9.05627700831246e-07
2.49609398841858 9.03810928321036e-07
2.49934911727905 9.03728562207107e-07
2.50195288658142 9.04155285752495e-07
2.50520801544189 9.07045773601567e-07
2.50846409797668 9.07790990822832e-07
2.51106810569763 9.06864556782239e-07
2.51432299613953 9.09831612716516e-07
2.51692700386047 9.23002346553403e-07
2.52018189430237 9.37942218115495e-07
2.52343702316284 9.51275467286905e-07
2.52604198455811 9.60663101068349e-07
2.52929711341858 9.70818973655696e-07
2.53190088272095 9.77560830506263e-07
2.53515601158142 9.84207872534171e-07
2.53841090202332 9.88745000540803e-07
2.54101610183716 9.90994749372476e-07
2.54427099227905 9.96021299215499e-07
2.54752588272095 9.1760654186146e-07
2.55012989044189 9.31614806631842e-07
2.55338501930237 8.83571829035645e-07
2.55598998069763 8.88949045929621e-07
2.55924510955811 9.01406679076899e-07
2.5625 8.40122538647847e-07
2.56510400772095 8.26164580303157e-07
2.56835889816284 8.07912556410884e-07
2.57096409797668 7.92774926594575e-07
2.57421898841858 9.02782403500169e-07
2.57747411727905 8.97996699222858e-07
2.58007788658142 8.94262711881311e-07
2.58333301544189 8.8881239435068e-07
2.58593702316284 8.8321780822298e-07
2.58919310569763 8.74010936513514e-07
2.59244799613953 9.15377654564509e-07
2.59505200386047 9.03556895082147e-07
2.59830689430237 8.86510349573655e-07
2.60156202316284 8.66774769292533e-07
2.60416698455811 8.49013417791866e-07
2.60742211341858 8.43347038426145e-07
2.61002588272095 8.78568528150936e-07
2.61328101158142 8.88666988885234e-07
2.61653590202332 9.25732479117869e-07
2.61914110183716 9.1203094143566e-07
2.62239599227905 8.10105689197371e-07
2.625 8.35417552025319e-07
2.62825489044189 8.63274919993273e-07
2.63151001930237 8.87326393694821e-07
2.63411498069763 9.04156308934034e-07
2.63737010955811 9.22658841773227e-07
2.63997411727905 9.35754314923543e-07
2.64322900772095 9.50309811287298e-07
2.64648389816284 9.63032903200656e-07
2.64908909797668 9.71923896031512e-07
2.65234398841858 9.81403331934416e-07
2.65494799613953 9.87516841632896e-07
2.65820288658142 9.93344428934506e-07
2.66145801544189 9.97057441054494e-07
2.66406202316284 8.24669257326605e-07
2.66731810569763 8.42490010199981e-07
2.67057299613953 9.07830894902872e-07
2.67317700386047 9.2362074610719e-07
2.67643189430237 8.96277811079926e-07
2.67903590202332 8.87029273144435e-07
2.68229198455811 8.99106566976116e-07
2.68554711341858 8.5844595787421e-07
2.68815088272095 8.45895385737094e-07
2.69140601158142 8.29239922950364e-07
2.69401001930237 8.20247123556328e-07
2.69726610183716 9.14976737931283e-07
2.70052099227905 9.11126164737652e-07
2.703125 9.08720437564625e-07
2.70637989044189 9.05648619209387e-07
2.70898389816284 9.024395239976e-07
2.71223998069763 8.96679409834178e-07
2.71549510955811 9.26433074255328e-07
2.71809911727905 9.16726435207238e-07
2.72135400772095 9.02570320704399e-07
2.72395801544189 8.89401064796402e-07
2.72721409797668 8.70449355261371e-07
2.73046898841858 8.48658316954243e-07
2.73307299613953 8.67317396568978e-07
2.73632788658142 9.07827882201673e-07
2.73958301544189 8.60702527916146e-07
2.74218702316284 8.90689022980951e-07
2.74544310569763 9.24641483379673e-07
2.74804711341858 8.44576675262942e-07
2.75130200386047 8.68635424922104e-07
2.75455689430237 8.94387426342291e-07
2.75716090202332 9.12232223981846e-07
2.76041698455811 9.31508395751734e-07
2.76302099227905 9.44826979321078e-07
2.76627588272095 9.59240196607425e-07
2.76953101158142 9.71518488768197e-07
2.77213501930237 9.79847527560196e-07
2.77539110183716 9.88532178780588e-07
2.77799510955811 9.94024162537244e-07
2.78125 9.99028770820587e-07
2.78450489044189 1.00183524409658e-06
2.78710889816284 8.64383650878153e-07
2.79036498069763 8.67147889493936e-07
2.79296898841858 8.67449784891505e-07
2.79622411727905 8.68080519467185e-07
2.79947900772095 9.07012918105465e-07
2.80208301544189 8.98769997093041e-07
2.80533909797668 8.96137123618246e-07
2.80859398841858 8.7641620893919e-07
2.81119799613953 8.78395894687856e-07
2.81445288658142 8.78396861025976e-07
2.81705689430237 8.79474782777834e-07
2.82031202316284 9.2522748218471e-07
2.82356810569763 9.22579829421011e-07
2.82617211341858 9.21422781630099e-07
2.82942700386047 9.20370212043053e-07
2.83203101158142 9.19185652037413e-07
2.83528590202332 9.1641845756385e-07
2.83854198455811 9.1136627133892e-07
2.84114599227905 9.27579094422981e-07
2.84440088272095 9.16030160169612e-07
2.84700489044189 9.05179376786691e-07
2.85026001930237 8.98588439213199e-07
2.85351610183716 9.00824886684859e-07
2.85612010955811 9.00546012871928e-07
2.859375 9.02445492556581e-07
2.86197900772095 9.05326487554703e-07
2.86523389816284 9.06412594758876e-07
2.86848998069763 9.06095181107958e-07
2.87109398841858 9.09852587938076e-07
2.87434911727905 9.12058965241158e-07
2.87760400772095 9.11306244688603e-07
2.88020801544189 9.17991485493985e-07
2.88346409797668 9.38393384330993e-07
2.88606810569763 9.52228504047525e-07
2.88932299613953 9.66841753324843e-07
2.89257788658142 9.78872208179382e-07
2.89518189430237 9.23216191495158e-07
2.89843702316284 9.22361095945234e-07
2.90104198455811 9.24893299725227e-07
2.90429711341858 9.28200563521386e-07
2.90755200386047 9.28546114664641e-07
2.91015601158142 9.28318797832617e-07
2.91341090202332 9.32725242819288e-07
2.91601610183716 9.34183674417e-07
2.91927099227905 9.33220007937052e-07
2.92252588272095 9.36811090923584e-07
2.92512989044189 9.39191181714705e-07
2.92838501930237 9.39436631597346e-07
2.93098998069763 9.39555263812508e-07
2.93424510955811 9.43973589073721e-07
2.9375 9.45427814258437e-07
2.94010400772095 9.44298051308579e-07
2.94335889816284 9.48212800722104e-07
2.94661498069763 9.5086505780273e-07
2.94921898841858 9.50751257278171e-07
2.95247411727905 9.51803031057352e-07
2.95507788658142 9.55103814703762e-07
2.95833301544189 9.56524672801606e-07
2.96158909797668 9.5494021934428e-07
2.96419310569763 9.59182330007025e-07
2.96744799613953 9.61843056757061e-07
2.97005200386047 9.17681120427005e-07
2.97330689430237 9.60733814281411e-07
2.97656202316284 9.17777811082487e-07
2.97916698455811 9.20288357519894e-07
2.98242211341858 9.22217282095517e-07
2.98502588272095 9.22252752388886e-07
2.98828101158142 9.22554534099618e-07
2.99153590202332 9.25309734611801e-07
2.99414110183716 9.26007942325668e-07
2.99739599227905 9.65376784733962e-07
};
\addplot [thick, orangered2308513]
table {%
0 1.50271315391137e-08
0.0029296875 1.50251846520177e-08
0.005859375 1.5027394439926e-08
0.0087890625 1.51574592877068e-08
0.01171875 1.55503965260095e-08
0.0149739980697632 1.67688778418551e-08
0.0179036855697632 1.86477144836772e-08
0.0208333730697632 2.06105372768661e-08
0.0237630605697632 2.26542287151688e-08
0.0266927480697632 2.47407889730766e-08
0.0299478769302368 2.70859761286601e-08
0.0328775644302368 2.92232673615445e-08
0.0358072519302368 3.13885912817113e-08
0.0387369394302368 3.35806582540954e-08
0.0419921875 3.60343683780684e-08
0.044921875 3.82526152975515e-08
0.0478515625 4.04761948402665e-08
0.05078125 4.27028545857411e-08
0.0537109375 4.49235351140942e-08
0.0569661855697632 4.73741472717393e-08
0.0598958730697632 4.95600005478991e-08
0.0628255605697632 5.17244629349989e-08
0.0657552480697632 5.38548725614874e-08
0.0686849355697632 5.59426638346849e-08
0.0719400644302368 5.82161838735828e-08
0.0748697519302368 6.02022893758658e-08
0.0777994394302368 6.21306455172999e-08
0.0807291269302368 6.39886224007569e-08
0.083984375 6.59678178749346e-08
0.0869140625 6.7661162006516e-08
0.08984375 6.92631516585607e-08
0.0927734375 7.07685288148241e-08
0.095703125 7.21671113979028e-08
0.0989583730697632 7.35919556404951e-08
0.101887941360474 7.47498773989719e-08
0.104817748069763 7.57776135174026e-08
0.107747435569763 7.66703323051843e-08
0.110677123069763 7.74315438434314e-08
0.113932251930237 7.80987221560281e-08
0.116862058639526 7.85796174795905e-08
0.119791746139526 7.91479877193524e-08
0.122721433639526 7.95601877712215e-08
0.1259765625 7.98282897562785e-08
0.12890625 7.98938799562166e-08
0.1318359375 7.98903698751019e-08
0.134765625 7.9918706319404e-08
0.1376953125 7.9912567230167e-08
0.140950441360474 7.98909809418547e-08
0.143880248069763 7.9928362595183e-08
0.146809935569763 7.98625663378516e-08
0.149739623069763 7.9928362595183e-08
0.152994751930237 7.99032662257559e-08
0.155924558639526 7.99123043293548e-08
0.158854246139526 7.99200208234652e-08
0.161783933639526 7.98908956767264e-08
0.164713501930237 7.9928362595183e-08
0.16796875 8.21002146267347e-08
0.1708984375 8.46100718376874e-08
0.173828125 8.71592220619277e-08
0.1767578125 8.97466350124887e-08
0.1796875 8.31601383310954e-08
0.182942748069763 8.49378878342577e-08
0.185872435569763 8.65309459641139e-08
0.188802123069763 8.81164368138343e-08
0.191731810569763 8.96938345817944e-08
0.194987058639526 9.14497633175415e-08
0.197916746139526 9.30165455770293e-08
0.200846433639526 9.45691525089387e-08
0.203776001930237 9.61065111937387e-08
0.206705689430237 9.76271508079662e-08
0.2099609375 9.00604391063098e-08
0.212890625 9.13930549018005e-08
0.2158203125 9.27292944652436e-08
0.21875 9.40311721819853e-08
0.2216796875 9.53111296553288e-08
0.224934935569763 7.98623034370394e-08
0.227864623069763 7.9928362595183e-08
0.230794310569763 7.9891862014847e-08
0.233723998069763 7.9918706319404e-08
0.236979246139526 8.04138124976816e-08
0.239908933639526 8.20099472775837e-08
0.242838501930237 8.3600482980728e-08
0.245768189430237 8.51863219963889e-08
0.248697876930237 8.67662208747788e-08
0.251953125 8.85111788306858e-08
0.2548828125 9.00709196116622e-08
0.2578125 9.16207198997654e-08
0.2607421875 9.31834733819414e-08
0.263997435569763 9.49041876197043e-08
0.266927123069763 9.64376738465944e-08
0.269856810569763 8.88426967549094e-08
0.272786498069763 9.0207201708381e-08
0.275716066360474 9.15538436174756e-08
0.278971433639526 9.30232886275917e-08
0.281901001930237 9.43236955208704e-08
0.284830689430237 9.56031271925895e-08
0.287760376930237 8.60769588939547e-08
0.290690064430237 8.67244054347793e-08
0.2939453125 8.76424834928002e-08
0.296875 8.83317667899064e-08
0.2998046875 8.88898270545724e-08
0.302734375 8.93142129143598e-08
0.305989623069763 8.96284717555318e-08
0.308919310569763 9.00679566484541e-08
0.311848998069763 9.3341270712699e-08
0.314778566360474 9.64865023433958e-08
0.317708253860474 1.00009771131226e-07
0.320963501930237 9.19825708933786e-08
0.323893189430237 9.35291097903246e-08
0.326822876930237 9.50739789118416e-08
0.329752564430237 9.75263390046166e-08
0.332682371139526 9.96213742610053e-08
0.3359375 9.8146799132337e-08
0.3388671875 9.50758618500913e-08
0.341796875 9.72776916796647e-08
0.3447265625 1.00126456459293e-07
0.347981810569763 9.58962260710905e-08
0.350911498069763 9.3341270712699e-08
0.353841066360474 9.46487190844891e-08
0.356770753860474 9.49567180441591e-08
0.359700441360474 9.79594716454812e-08
0.362955689430237 1.0133850736338e-07
0.365885376930237 9.41412920951734e-08
0.368815064430237 9.43175848533429e-08
0.371744871139526 9.61867385740334e-08
0.375 9.43851290458042e-08
0.3779296875 9.34560162590969e-08
0.380859375 9.42906694945123e-08
0.3837890625 9.48251326349236e-08
0.38671875 9.65605764235988e-08
0.389973998069763 9.87036656852069e-08
0.392903566360474 9.70188196447452e-08
0.395833253860474 1.00622493448554e-07
0.398762941360474 9.75669323111106e-08
0.401692628860474 1.0125353355761e-07
0.404947876930237 9.75931797597696e-08
0.407877564430237 1.00600288988062e-07
0.410807371139526 9.64114192925081e-08
0.413737058639526 9.84950503379878e-08
0.4169921875 9.5704791647222e-08
0.419921875 9.01902623695605e-08
0.4228515625 9.36622868152881e-08
0.42578125 9.20069140875057e-08
0.4287109375 9.36896498160422e-08
0.431966066360474 9.53475520759639e-08
0.434895753860474 9.77745457930723e-08
0.437825441360474 9.95094282529863e-08
0.440755128860474 9.11585473772902e-08
0.443684935569763 9.31193469000391e-08
0.446940064430237 9.52116607777498e-08
0.449869871139526 9.71038645047884e-08
0.452799558639526 9.55297778659769e-08
0.455729246139526 9.71744640310135e-08
0.458984375 9.76275771336077e-08
0.4619140625 9.98317162270723e-08
0.46484375 9.53838892314707e-08
0.4677734375 9.60722204013109e-08
0.470703125 9.63998800784793e-08
0.473958253860474 9.71677422967332e-08
0.476887941360474 9.64678577020095e-08
0.479817628860474 9.73683071947562e-08
0.482747435569763 9.95671385339847e-08
0.485677123069763 9.61923376507912e-08
0.488932371139526 9.76679999098451e-08
0.491862058639526 9.89635537962386e-08
0.494791746139526 9.59110693088405e-08
0.497721433639526 9.62704191920238e-08
0.5009765625 9.72421361211673e-08
0.50390625 9.77647758304556e-08
0.5068359375 9.90071384876501e-08
0.509765625 9.94719613345296e-08
0.5126953125 9.95548958826475e-08
0.515950441360474 9.87511441508104e-08
0.518880128860474 9.82438308483324e-08
0.521809816360474 9.78345724433893e-08
0.524739623069763 9.79919576593602e-08
0.527994871139526 9.67985656075143e-08
0.530924558639526 9.79496803665825e-08
0.533854246139526 9.71823652662351e-08
0.536783933639526 9.84072769938393e-08
0.539713501930237 9.94833229128744e-08
0.54296875 9.73551621541446e-08
0.5458984375 9.86776598210781e-08
0.548828125 9.83570487278485e-08
0.5517578125 9.94556899058807e-08
0.5546875 9.60277191097703e-08
0.557942628860474 9.59430934699412e-08
0.560872316360474 9.53509058376767e-08
0.563802123069763 9.66538138413853e-08
0.566731810569763 9.57600789774915e-08
0.569987058639526 9.90919630794451e-08
0.572916746139526 9.58744337253847e-08
0.575846433639526 9.77829159864996e-08
0.578776001930237 9.79024861180733e-08
0.581705689430237 9.90018094171319e-08
0.5849609375 9.92171607094861e-08
0.587890625 9.9899367000944e-08
0.5908203125 9.95164270989335e-08
0.59375 9.36200308387924e-08
0.5966796875 9.63680264476352e-08
0.599934816360474 9.67800772855298e-08
0.602864623069763 9.95768658640372e-08
0.605794310569763 9.94708742041439e-08
0.608723998069763 9.68512949839351e-08
0.611979246139526 9.59383470444664e-08
0.614908933639526 9.65134105967991e-08
0.617838501930237 9.85601715797202e-08
0.620768189430237 1.01308359035102e-07
0.623697876930237 9.66180593309218e-08
0.626953125 9.6551460160299e-08
0.6298828125 9.64371480449699e-08
0.6328125 9.72832481238584e-08
0.6357421875 9.7034373425231e-08
0.638997316360474 9.85011041620965e-08
0.641927123069763 1.00647469025716e-07
0.644856810569763 9.64305826300915e-08
0.647786498069763 9.61134745125491e-08
0.650716066360474 9.61123092224625e-08
0.653971433639526 9.64173452189243e-08
0.656901001930237 9.89084796287898e-08
0.659830689430237 9.70017737245144e-08
0.662760376930237 9.51215923805648e-08
0.665690183639526 9.6480782474373e-08
0.6689453125 9.78655094741043e-08
0.671875 9.1244359623488e-08
0.6748046875 9.2932332051987e-08
0.677734375 9.44424556337253e-08
0.680989623069763 9.57734300754964e-08
0.683919310569763 9.76677867470244e-08
0.686848998069763 9.74842606638049e-08
0.689778566360474 9.72496110307475e-08
0.692708253860474 9.68555511349223e-08
0.695963501930237 9.94290516587171e-08
0.698893189430237 9.53440988382681e-08
0.701822876930237 9.73374199020327e-08
0.704752683639526 1.00191670071581e-07
0.707682371139526 9.47731919609396e-08
0.7109375 9.65678950137772e-08
0.7138671875 9.7803528831264e-08
0.716796875 9.89773596415944e-08
0.7197265625 9.67557483022574e-08
0.722981810569763 9.77546861236078e-08
0.725911498069763 9.93617135236491e-08
0.728841066360474 9.61612869332384e-08
0.731770753860474 9.84693144800985e-08
0.734700441360474 9.43973574862866e-08
0.737955689430237 9.56256940298772e-08
0.740885376930237 9.54916075102119e-08
0.743815183639526 9.60659960469457e-08
0.746744871139526 9.64691295735065e-08
0.75 9.68095150710724e-08
0.7529296875 9.74234879436153e-08
0.755859375 9.78406973217716e-08
0.7587890625 9.82837491392274e-08
0.76171875 9.88254384992615e-08
0.764973998069763 9.91509523373679e-08
0.767903566360474 9.98049713984983e-08
0.770833253860474 1.00235347133548e-07
0.773762941360474 9.73158336137203e-08
0.776692628860474 9.876176676471e-08
0.779947876930237 9.60969046559512e-08
0.782877683639526 9.77460956619325e-08
0.785807371139526 1.00173409123272e-07
0.788737058639526 9.71676357153228e-08
0.7919921875 9.97171270000763e-08
0.794921875 9.72341283045353e-08
0.7978515625 9.65786028928051e-08
0.80078125 9.55315613282437e-08
0.8037109375 9.65192370472323e-08
0.806966066360474 9.75482876697242e-08
0.809895753860474 9.84461792086222e-08
0.812825441360474 9.94997080283611e-08
0.815755128860474 9.95410118775908e-08
0.818684816360474 9.55710106609331e-08
0.821940183639526 1.00545960890486e-07
0.824869871139526 9.57462020778621e-08
0.827799558639526 9.64277191428664e-08
0.830729246139526 9.89142350249494e-08
0.833984375 9.50314031911148e-08
0.8369140625 9.56921795136623e-08
0.83984375 9.63595638836523e-08
0.8427734375 9.7110792296462e-08
0.845703125 9.7728282355547e-08
0.848958253860474 9.85780275186698e-08
0.851887941360474 9.91970097174999e-08
0.854817628860474 9.99190064021604e-08
0.857747316360474 9.78827046083097e-08
0.860677123069763 9.89012036711756e-08
0.863932371139526 9.97049767192948e-08
0.866862058639526 9.91032820252258e-08
0.869791746139526 9.95705278228343e-08
0.872721433639526 9.38235729108783e-08
0.8759765625 9.76969545263273e-08
0.87890625 9.95264741732171e-08
0.8818359375 9.47657028405047e-08
0.884765625 9.70535509736692e-08
0.8876953125 9.83558621214797e-08
0.890950441360474 9.81605907668381e-08
0.893880128860474 9.93917197433802e-08
0.896809816360474 9.96544144982181e-08
0.899739623069763 9.3944692025616e-08
0.902994871139526 9.2501416304458e-08
0.905924558639526 9.45386275930105e-08
0.908854246139526 9.63223314442985e-08
0.911783933639526 9.77465290930013e-08
0.914713501930237 9.87444153111028e-08
0.91796875 9.77491012577048e-08
0.9208984375 9.77007132973995e-08
0.923828125 9.88556081438219e-08
0.9267578125 9.95300837303148e-08
0.9296875 9.57912007493178e-08
0.932942628860474 9.58286534569197e-08
0.935872316360474 9.6191598686346e-08
0.938802123069763 9.93073996369276e-08
0.941731810569763 9.78701351073141e-08
0.944987058639526 9.92981341596533e-08
0.947916746139526 9.45968778864881e-08
0.950846433639526 9.83213084282397e-08
0.953776001930237 9.84863959274662e-08
0.956705689430237 9.83723822400862e-08
0.9599609375 9.79162422254376e-08
0.962890625 9.73495986045236e-08
0.9658203125 9.74000613496173e-08
0.96875 9.81230883212447e-08
0.9716796875 9.90065913697435e-08
0.974934816360474 9.98818165953708e-08
0.977864623069763 9.93096946899641e-08
0.980794310569763 9.98096822968364e-08
0.983723998069763 9.96742173242637e-08
0.986979246139526 9.53056868979729e-08
0.989908933639526 9.68046265370504e-08
0.992838501930237 9.80255308036249e-08
0.995768189430237 9.67618021263661e-08
0.998697876930237 9.76917036155101e-08
1.00195300579071 9.64863957619855e-08
1.00488305091858 9.25419456621057e-08
1.00781297683716 9.17677027700847e-08
1.01074194908142 9.44435996075299e-08
1.0139969587326 9.96679787590438e-08
1.01692700386047 9.68103677223553e-08
1.01985704898834 9.57376826704603e-08
1.0227860212326 9.58825410179998e-08
1.02571594715118 9.71525935256068e-08
1.02897095680237 9.82099663815461e-08
1.03190100193024 9.67199511592298e-08
1.03483104705811 9.73522773506375e-08
1.03776001930237 9.72979918856254e-08
1.04068994522095 9.89214044011533e-08
1.04394495487213 9.30523995634758e-08
1.046875 9.51478114075144e-08
1.04980504512787 9.66910747024485e-08
1.05273401737213 9.77452430106496e-08
1.05598998069763 9.43647151530058e-08
1.05891895294189 9.52431307155166e-08
1.06184899806976 9.48550180623897e-08
1.06477904319763 9.51166825302607e-08
1.06770801544189 9.35192474571522e-08
1.0709639787674 9.47684100083279e-08
1.07389295101166 9.6512991376585e-08
1.07682299613953 9.60823456352955e-08
1.0797530412674 9.74403917552991e-08
1.08268201351166 1.00056887220035e-07
1.08593797683716 9.87334658475447e-08
1.08886694908142 1.00373014788602e-07
1.09179699420929 9.66372581956421e-08
1.09472703933716 9.7573895629921e-08
1.09798204898834 9.87881207947794e-08
1.1009110212326 9.92865807347698e-08
1.10384094715118 9.60864596777355e-08
1.10677099227905 9.72593241499453e-08
1.10970103740692 9.6611266542368e-08
1.11295604705811 9.60639923164308e-08
1.11588501930237 9.64649942147844e-08
1.11881494522095 9.68027151770912e-08
1.12174499034882 9.72393578990705e-08
1.125 9.82807293326005e-08
1.12793004512787 9.87103803140599e-08
1.13085901737213 9.97528246671209e-08
1.13378894329071 9.87833459475951e-08
1.13671898841858 9.92244579833823e-08
1.13997399806976 9.96067157643665e-08
1.14290404319763 9.75827845195454e-08
1.14583301544189 1.00151410720173e-07
1.14876294136047 9.69911297943327e-08
1.15169298648834 9.77319345452088e-08
1.15494799613953 1.00097764743623e-07
1.1578780412674 1.01628991444613e-07
1.16080701351166 9.83585621838756e-08
1.16373705863953 9.84417525273784e-08
1.16699194908142 9.77353664666225e-08
1.16992199420929 9.70676197198372e-08
1.17285203933716 9.60076889100492e-08
1.17578101158142 9.88469253115909e-08
1.17871105670929 9.50911029917734e-08
1.18196594715118 9.6745864652803e-08
1.18489599227905 9.7935384246739e-08
1.18782603740692 9.88737340890111e-08
1.19075500965118 9.95498652400784e-08
1.19368505477905 9.68065378970095e-08
1.19693994522095 9.6507051239314e-08
1.19986999034882 9.68357696251587e-08
1.20279896259308 9.7122097031388e-08
1.20572900772095 9.74429568145752e-08
1.20898401737213 9.77877476771027e-08
1.21191394329071 9.80539525130553e-08
1.21484398841858 9.83732491022238e-08
1.21777296066284 9.86171073691366e-08
1.22070300579071 9.8957144700762e-08
1.22395801544189 9.92666286947497e-08
1.22688794136047 1.00108316303249e-07
1.22981798648834 9.98624116732572e-08
1.2327469587326 9.95923912228136e-08
1.23567700386047 1.00014055703923e-07
1.23893201351166 9.57665946543784e-08
1.24186205863953 9.71383045111907e-08
1.24479198455811 9.85163524092059e-08
1.24772095680237 9.89840955867294e-08
1.25097703933716 9.95207969367584e-08
1.25390601158142 9.86865416052751e-08
1.25683605670929 9.93274653637854e-08
1.25976598262787 9.75931797597696e-08
1.26269495487213 9.60477493094913e-08
1.26595103740692 9.86500339195118e-08
1.26888000965118 1.01585818867989e-07
1.27181005477905 9.79387166921697e-08
1.27473998069763 9.8133327242067e-08
1.27799499034882 9.71712665887026e-08
1.28092396259308 9.7401027687738e-08
1.28385400772095 9.61436583679642e-08
1.28678405284882 9.63852784252595e-08
1.2897139787674 9.75184164531129e-08
1.29296898841858 9.85159260835644e-08
1.29589796066284 9.97714479922251e-08
1.29882800579071 9.9766516825639e-08
1.30175805091858 9.85508705753091e-08
1.30468702316284 9.90968587188945e-08
1.30794298648834 9.94377842289396e-08
1.3108719587326 1.00042278461387e-07
1.31380200386047 1.00056453788966e-07
1.31673204898834 9.91935280580947e-08
1.31998705863953 9.95551090454683e-08
1.32291698455811 1.00015370207984e-07
1.32584595680237 9.81691030688125e-08
1.32877600193024 9.83574821589173e-08
1.33170604705811 9.94873659010409e-08
1.33496105670929 1.00233151556495e-07
1.33789098262787 9.95381697066477e-08
1.34081995487213 9.98362068571623e-08
1.34375 9.99721123662312e-08
1.34668004512787 9.69475806300579e-08
1.34993505477905 9.50734602156444e-08
1.35286498069763 9.65473248015769e-08
1.35579395294189 1.00060958629911e-07
1.35872399806976 9.66613526998117e-08
1.36197900772095 9.48535614497814e-08
1.36490905284882 9.66370521382487e-08
1.3678389787674 9.85186261459603e-08
1.37076795101166 1.01321148804345e-07
1.37369799613953 9.9181434620732e-08
1.37695300579071 9.96609799130965e-08
1.37988305091858 9.99210882923762e-08
1.38281202316284 9.76193277324455e-08
1.38574194908142 9.6630898838157e-08
1.3889969587326 9.80064811528791e-08
1.39192700386047 1.00068753283722e-07
1.39485704898834 9.9565276912017e-08
1.3977860212326 1.0034975872486e-07
1.40071594715118 9.75632872268761e-08
1.40397095680237 9.84752617227969e-08
1.40690100193024 9.9105889717066e-08
1.40983104705811 9.98885099079416e-08
1.41276001930237 9.55283141479413e-08
1.41568994522095 1.00494638388682e-07
1.41894495487213 9.86544748116103e-08
1.421875 9.99602605133987e-08
1.42480504512787 9.69321476418372e-08
1.42773401737213 9.80889467427914e-08
1.43098998069763 9.90703128422865e-08
1.43391895294189 9.93581181774061e-08
1.43684899806976 9.97419817849732e-08
1.43977904319763 9.45509839311853e-08
1.44270801544189 1.00717329587496e-07
1.4459639787674 9.90985995485971e-08
1.44889295101166 9.93257245340828e-08
1.45182299613953 9.72470459714714e-08
1.4547530412674 9.804286094095e-08
1.45768201351166 9.82787824455045e-08
1.46093702316284 9.81286945034299e-08
1.46386694908142 9.82634631441215e-08
1.46679699420929 9.8267129544638e-08
1.46972703933716 9.81389263188248e-08
1.47298204898834 9.84410988280615e-08
1.4759110212326 9.87191626222739e-08
1.47884094715118 9.91147075524168e-08
1.48177099227905 9.94303590573509e-08
1.48470103740692 9.97520572809663e-08
1.48795604705811 1.00166808181257e-07
1.49088501930237 9.92840725189126e-08
1.49381494522095 9.97814169068079e-08
1.49674499034882 1.00137448555415e-07
1.5 9.59493036134518e-08
1.50293004512787 9.57852108740553e-08
1.50585901737213 9.78100800352877e-08
1.50878894329071 9.98226141746272e-08
1.51171898841858 9.81752492634769e-08
1.51497399806976 9.59080210805041e-08
1.51790404319763 9.74087299709936e-08
1.52083301544189 9.90733610706229e-08
1.52376294136047 9.19734830517882e-08
1.52669298648834 9.89348762914233e-08
1.52994799613953 9.89867032785696e-08
1.5328780412674 9.89936594919527e-08
1.53580701351166 9.86959705073787e-08
1.53873705863953 1.00196949404108e-07
1.54199194908142 9.63241291174199e-08
1.54492199420929 9.74498064465479e-08
1.54785203933716 9.80551320139966e-08
1.55078101158142 9.81378533992938e-08
1.55371105670929 9.87833459475951e-08
1.55696594715118 9.93822268924305e-08
1.55989599227905 1.00273105374526e-07
1.56282603740692 9.49013738704707e-08
1.56575500965118 9.73529168390996e-08
1.56868505477905 9.88575621363452e-08
1.57193994522095 9.9613501447493e-08
1.57486999034882 9.82541834559925e-08
1.57779896259308 9.7215128391781e-08
1.58072900772095 9.9410492282459e-08
1.58398401737213 9.9090549099401e-08
1.58691394329071 9.58586454657961e-08
1.58984398841858 9.99881422103499e-08
1.59277296066284 9.97500890775882e-08
1.59570300579071 9.95263675918068e-08
1.59895801544189 9.94897675354878e-08
1.60188794136047 9.67418287700639e-08
1.60481798648834 9.70878701878064e-08
1.6077469587326 9.79177485760374e-08
1.61067700386047 9.63212727356222e-08
1.61393201351166 9.79421557190108e-08
1.61686205863953 1.00895974242121e-07
1.61979198455811 9.94819018274029e-08
1.62272095680237 9.97853604189913e-08
1.62597703933716 9.71545190964207e-08
1.62890601158142 9.89726842703931e-08
1.63183605670929 9.99717855165727e-08
1.63476598262787 9.72735278992332e-08
1.63769495487213 9.76000364971696e-08
1.64095103740692 9.87515775818792e-08
1.64388000965118 9.93541888760774e-08
1.64681005477905 9.63593507208316e-08
1.64973998069763 9.55415302428264e-08
1.65299499034882 9.99057263584291e-08
1.65592396259308 9.83904229201471e-08
1.65885400772095 9.86299966143633e-08
1.66178405284882 9.84842358775495e-08
1.6647139787674 9.77127285750612e-08
1.66796898841858 9.73272662463387e-08
1.67089796066284 9.68382209975971e-08
1.67382800579071 9.83288686029482e-08
1.67675805091858 9.93714266428469e-08
1.67968702316284 9.98534233076498e-08
1.68294298648834 9.85094317229596e-08
1.6858719587326 9.64504849321202e-08
1.68880200386047 9.64071844578029e-08
1.69173204898834 9.8842477314065e-08
1.69498705863953 9.72146949607122e-08
1.69791698455811 9.79663568045908e-08
1.70084595680237 9.92206494743186e-08
1.70377600193024 1.00632000510359e-07
1.70670604705811 9.98305083044215e-08
1.70996105670929 9.99608076313052e-08
1.71289098262787 9.87315189604487e-08
1.71581995487213 1.00129859958997e-07
1.71875 9.94188980030231e-08
1.72168004512787 9.98662486040303e-08
1.72493505477905 9.99055131956084e-08
1.72786498069763 1.00117333090566e-07
1.73079395294189 9.88701529536229e-08
1.73372399806976 9.91206903222519e-08
1.73697900772095 9.92344837413839e-08
1.73990905284882 9.96669982100684e-08
1.7428389787674 1.00142834469352e-07
1.74576795101166 1.00032174543685e-07
1.74869799613953 1.00084356802199e-07
1.75195300579071 9.96235627326314e-08
1.75488305091858 9.98159350729111e-08
1.75781202316284 9.99639908627614e-08
1.76074194908142 9.79930305788912e-08
1.7639969587326 9.99079219354826e-08
1.76692700386047 9.89395445571972e-08
1.76985704898834 9.69703606301664e-08
1.7727860212326 9.80211183332358e-08
1.77571594715118 9.66643227684472e-08
1.77897095680237 1.00362875343762e-07
1.78190100193024 9.62379687052817e-08
1.78483104705811 9.72196119164437e-08
1.78776001930237 9.78962475528533e-08
1.79068994522095 9.83462484782649e-08
1.79394495487213 9.86201413866183e-08
1.796875 9.9116121532461e-08
1.79980504512787 9.97683784476067e-08
1.80273401737213 9.92033264424208e-08
1.80598998069763 9.97162530325113e-08
1.80891895294189 9.96239961637002e-08
1.81184899806976 9.97588500695201e-08
1.81477904319763 1.00012627513024e-07
1.81770801544189 9.75463620989103e-08
1.8209639787674 9.89560575703763e-08
1.82389295101166 9.94102791196383e-08
1.82682299613953 9.79365637476803e-08
1.8297530412674 9.9421519905718e-08
1.83268201351166 9.7869914839066e-08
1.83593702316284 9.73088845057646e-08
1.83886694908142 9.63626334282708e-08
1.84179699420929 9.99184521788266e-08
1.84472703933716 9.85990311619389e-08
1.84798204898834 9.65759525684007e-08
1.8509110212326 9.79228005348887e-08
1.85384094715118 9.91426745144963e-08
1.85677099227905 9.91762121316242e-08
1.85970103740692 9.58990682420335e-08
1.86295604705811 9.68607594131754e-08
1.86588501930237 9.80966987640386e-08
1.86881494522095 9.89948532037488e-08
1.87174499034882 9.71850298014942e-08
1.875 9.86834010063831e-08
1.87793004512787 9.95376225887412e-08
1.88085901737213 9.84763417477552e-08
1.88378894329071 9.93046782582496e-08
1.88671898841858 9.87989707823544e-08
1.88997399806976 9.84785017976719e-08
1.89290404319763 9.88081865216373e-08
1.89583301544189 9.89190169775611e-08
1.89876294136047 9.86426655913419e-08
1.90169298648834 9.79297922754085e-08
1.90494799613953 9.90343167472929e-08
1.9078780412674 1.00397592461832e-07
1.91080701351166 9.67560680464885e-08
1.91373705863953 9.73329292719427e-08
1.91699194908142 9.86880550613023e-08
1.91992199420929 9.99942884050142e-08
1.92285203933716 9.79709824378006e-08
1.92578101158142 9.80302701236724e-08
1.92871105670929 9.87499504390144e-08
1.93196594715118 9.94006725818508e-08
1.93489599227905 9.90507373899163e-08
1.93782603740692 9.94443354329633e-08
1.94075500965118 9.98504603444417e-08
1.94368505477905 9.93905189261568e-08
1.94693994522095 1.00036899652878e-07
1.94986999034882 9.91215642898169e-08
1.95279896259308 1.00320129092779e-07
1.95572900772095 9.96837385969229e-08
1.95898401737213 9.98070532887141e-08
1.96191394329071 9.93992514963793e-08
1.96484398841858 9.82732828447297e-08
1.96777296066284 9.85796546615347e-08
1.97070300579071 9.94869253645447e-08
1.97395801544189 9.7286559253007e-08
1.97688794136047 9.85537909059531e-08
1.97981798648834 9.93788447090083e-08
1.9827469587326 9.96217011106637e-08
1.98567700386047 9.77732526052932e-08
1.98893201351166 9.88207773389149e-08
1.99186205863953 9.93736080090457e-08
1.99479198455811 9.96689664134465e-08
1.99772095680237 9.94208662064011e-08
2.00097703933716 9.74477742943236e-08
2.00390601158142 9.86223085419624e-08
2.0068359375 9.93507001112448e-08
2.00976610183716 9.90358373087474e-08
2.01269507408142 1.00412911763215e-07
2.01595091819763 9.94202054016569e-08
2.01887989044189 1.00333899410998e-07
2.02181005477905 9.77452430106496e-08
2.02473998069763 9.7873034121676e-08
2.02799510955811 9.99875950924434e-08
2.03092408180237 9.91792603599606e-08
2.03385400772095 9.98575870880813e-08
2.03678393363953 9.88575621363452e-08
2.03971409797668 9.90458417504669e-08
2.04296898841858 9.93325954823376e-08
2.04589796066284 9.94488118521986e-08
2.04882788658142 9.97595108742644e-08
2.05175805091858 9.99240512555843e-08
2.05468702316284 9.87099468829911e-08
2.05794310569763 1.00129092572843e-07
2.06087207794189 9.77851684069719e-08
2.06380200386047 9.82924888148773e-08
2.06673192977905 9.91233051195195e-08
2.06998705863953 9.96157965005295e-08
2.07291698455811 9.94402995502242e-08
2.07584595680237 9.96802356212356e-08
2.07877588272095 9.81870016403263e-08
2.08170604705811 9.72394644804808e-08
2.0849609375 9.63411537213688e-08
2.08789110183716 9.68487441355137e-08
2.09082007408142 9.8404250081785e-08
2.09375 9.64538742209697e-08
2.09667992591858 9.78575585008912e-08
2.09993505477905 9.62246602398409e-08
2.10286498069763 9.61736432714133e-08
2.10579395294189 9.76097851435043e-08
2.10872411727905 9.89182566968339e-08
2.11197900772095 9.71504618973995e-08
2.11490893363953 1.00310657558111e-07
2.11783909797668 9.92390596366022e-08
2.12076807022095 1.00031080307872e-07
2.12369799613953 9.82009069616652e-08
2.12695288658142 9.91401734040664e-08
2.12988305091858 1.0024448471313e-07
2.13281202316284 9.95410118775908e-08
2.13574194908142 9.97381519596274e-08
2.13899707794189 9.83781092145364e-08
2.14192700386047 9.8423484473642e-08
2.14485692977905 9.8230131584387e-08
2.14778590202332 9.81840884151097e-08
2.15071606636047 9.86729986607315e-08
2.15397095680237 9.89669217688061e-08
2.15690088272095 9.74265930153706e-08
2.15983104705811 9.84136505621791e-08
2.16276001930237 9.99107783172803e-08
2.16568994522095 9.69909166315119e-08
2.16894507408142 9.82089929379981e-08
2.171875 9.80694565555496e-08
2.17480492591858 9.77177663230577e-08
2.17773389816284 9.87155814868856e-08
2.18098998069763 9.94334143911146e-08
2.18391895294189 9.95581714846594e-08
2.18684911727905 9.92518067732817e-08
2.18977904319763 9.9795109065326e-08
2.19270801544189 9.99499434328754e-08
2.19596409797668 9.69543947348939e-08
2.19889307022095 9.9044214607602e-08
2.20182299613953 1.00082601761642e-07
2.20475292205811 9.95428734995585e-08
2.20768189430237 9.84577468443604e-08
2.21093702316284 9.89335688927895e-08
2.21386694908142 9.8957144700762e-08
2.21679711341858 9.97429694393759e-08
2.21972703933716 9.99978055915562e-08
2.22298192977905 9.88983828165146e-08
2.22591090202332 9.78213563485042e-08
2.22884106636047 9.79515135668407e-08
2.23177099227905 9.91526931670705e-08
2.23470091819763 1.00010979053877e-07
2.23795604705811 9.84557999572644e-08
2.24088501930237 9.94538353893404e-08
2.24381494522095 9.95845184093014e-08
2.24674510955811 1.00135800096268e-07
2.25 9.6661139536991e-08
2.25292992591858 9.6799631421618e-08
2.25585889816284 9.99939615553558e-08
2.2587890625 9.70972493519184e-08
2.26171898841858 9.73409441940021e-08
2.26497411727905 9.92579103353819e-08
2.26790404319763 9.94235946905064e-08
2.27083301544189 9.99455593841958e-08
2.27376294136047 9.99637705945133e-08
2.27669310569763 9.95453817154157e-08
2.27994799613953 9.9994402091852e-08
2.28287792205811 9.85286874310987e-08
2.28580689430237 9.86681243375642e-08
2.28873705863953 9.89767059422775e-08
2.29199194908142 1.00122719004503e-07
2.29492211341858 9.87238237826205e-08
2.29785203933716 9.89855095667735e-08
2.30078101158142 9.91658666293915e-08
2.3037109375 9.96062823332977e-08
2.30696606636047 9.95943594261917e-08
2.30989599227905 9.98407045926797e-08
2.31282591819763 9.95275684090302e-08
2.31575489044189 9.97614790776424e-08
2.31868505477905 9.6423697470982e-08
2.32193994522095 9.81738494942874e-08
2.32487010955811 9.8019611982636e-08
2.32779908180237 9.75266587488477e-08
2.33072900772095 9.78649765670525e-08
2.33398389816284 9.81625305485068e-08
2.3369140625 9.84265113856964e-08
2.33984398841858 9.8511705459714e-08
2.34277296066284 9.8762740208258e-08
2.34570288658142 9.99842981741494e-08
2.34895801544189 9.93524409409474e-08
2.35188794136047 9.99868277062888e-08
2.35481810569763 9.86357377996683e-08
2.35774707794189 9.88748212193968e-08
2.36067700386047 9.91708759556786e-08
2.36393189430237 9.92100837038379e-08
2.36686205863953 9.96497107053074e-08
2.36979198455811 9.93386990444378e-08
2.37272095680237 9.93069662058588e-08
2.37597703933716 9.99556490910436e-08
2.37890601158142 9.62503321488839e-08
2.3818359375 9.68665077039077e-08
2.38476610183716 9.67658380091052e-08
2.38769507408142 9.7556110745245e-08
2.39095091819763 9.88585426853206e-08
2.39387989044189 9.96585711732223e-08
2.39681005477905 9.81033778657547e-08
2.39973998069763 9.97508564637428e-08
2.40299510955811 9.93858293441008e-08
2.40592408180237 9.97030085159167e-08
2.40885400772095 9.98070532887141e-08
2.41178393363953 9.94650832808475e-08
2.41471409797668 9.87130945873105e-08
2.41796898841858 9.94265434428598e-08
2.42089796066284 1.00210591824634e-07
2.42382788658142 9.91260264981975e-08
2.42675805091858 9.91254793802909e-08
2.42968797683716 9.927023114642e-08
2.43294310569763 9.96709346168245e-08
2.43587207794189 9.79729151140418e-08
2.43880200386047 9.80908865244601e-08
2.44173192977905 9.82606565003152e-08
2.44498705863953 1.00504131239632e-07
2.44791698455811 9.8544589377525e-08
2.45084595680237 9.87416015618692e-08
2.45377588272095 9.7504390339509e-08
2.45670604705811 9.86293500204738e-08
2.4599609375 9.89624666658528e-08
2.46289110183716 9.99928602141154e-08
2.46582007408142 9.98066198576453e-08
2.46875 9.80941123884804e-08
2.47167992591858 9.76921299411515e-08
2.47493505477905 9.80799015337652e-08
2.47786498069763 9.86099664146423e-08
2.48079395294189 9.88563684245491e-08
2.48372411727905 9.96156899191192e-08
2.48697900772095 9.98779796645977e-08
2.48990893363953 1.00003184400066e-07
2.49283909797668 9.98864280177258e-08
2.49576807022095 1.00602278507722e-07
2.49869799613953 9.69421520835567e-08
2.50195288658142 9.57658556899332e-08
2.50488305091858 9.64959312454994e-08
2.50781297683716 9.60744372946465e-08
2.51074194908142 9.81945476041801e-08
2.51399707794189 1.00101061661917e-07
2.51692700386047 9.99411682300888e-08
2.51985692977905 9.94897675354878e-08
2.52278590202332 9.99137341750611e-08
2.52571606636047 9.68648024013419e-08
2.52897095680237 9.84688810490297e-08
2.53190088272095 9.88708066529398e-08
2.53483104705811 9.95286626448433e-08
2.53776001930237 9.99947289415104e-08
2.54068994522095 9.82744694510984e-08
2.54394507408142 9.74180309754047e-08
2.546875 9.85533574748843e-08
2.54980492591858 9.87289183740359e-08
2.55273389816284 9.94088580341668e-08
2.55598998069763 9.96854936374802e-08
2.55891895294189 9.92576971725612e-08
2.56184911727905 9.78703482701349e-08
2.56477904319763 9.63736326298203e-08
2.56770801544189 9.48940837020018e-08
2.57096409797668 9.83160219902857e-08
2.57389307022095 9.99154963210458e-08
2.57682299613953 9.92399336041672e-08
2.57975292205811 9.99096769760399e-08
2.58268189430237 1.00056453788966e-07
2.58593797683716 9.99758498210213e-08
2.58886694908142 1.00143935810593e-07
2.59179711341858 9.8747023002943e-08
2.59472703933716 9.80374821324403e-08
2.59798192977905 9.89495418934894e-08
2.60091090202332 9.94494655515155e-08
2.60384106636047 9.68157891634291e-08
2.60677099227905 9.80354357693614e-08
2.60970091819763 9.94263231746118e-08
2.61295604705811 1.00123266122409e-07
2.61588501930237 1.00092272248276e-07
2.61881494522095 9.97233655652963e-08
2.62174510955811 9.85025110367133e-08
2.625 9.88001644941505e-08
2.62792992591858 9.92108439845651e-08
2.63085889816284 9.92791626686085e-08
2.6337890625 9.98058524714907e-08
2.63671898841858 9.99005749235948e-08
2.63997411727905 9.89352031410817e-08
2.64290404319763 9.98955300701709e-08
2.64583301544189 9.79248468979677e-08
2.64876294136047 9.67960147590929e-08
2.65169310569763 9.65755262427592e-08
2.65494799613953 9.75799991920212e-08
2.65787792205811 9.86231754041e-08
2.66080689430237 9.92846196368191e-08
2.66373705863953 9.75720695350901e-08
2.66699194908142 9.85626655847227e-08
2.66992211341858 9.71895133261569e-08
2.67285203933716 9.84739614295904e-08
2.67578101158142 9.94839766121913e-08
2.6787109375 9.987611804263e-08
2.68196606636047 9.928058375408e-08
2.68489599227905 9.83553221090006e-08
2.68782591819763 9.64184039276006e-08
2.69075489044189 9.61794484055645e-08
2.69368505477905 1.00069854624962e-07
2.69693994522095 9.91049091680907e-08
2.69987010955811 9.98732687662596e-08
2.70279908180237 9.94227207229414e-08
2.70572900772095 9.97033353655752e-08
2.70898389816284 9.98380755845574e-08
2.7119140625 9.96060620650496e-08
2.71484398841858 9.68334319395581e-08
2.71777296066284 9.81401129251935e-08
2.72070288658142 9.90060513572644e-08
2.72395801544189 9.95362015032697e-08
2.72688794136047 9.83686021527319e-08
2.72981810569763 9.9108611095744e-08
2.73274707794189 9.79255929678402e-08
2.73567700386047 9.85008909992757e-08
2.73893189430237 9.86765726906924e-08
2.74186205863953 9.95986226826062e-08
2.74479198455811 9.73910800894373e-08
2.74772095680237 9.59149701884598e-08
2.75097703933716 9.74676765963522e-08
2.75390601158142 9.6082771960937e-08
2.7568359375 9.62311048624542e-08
2.75976610183716 9.81091972107606e-08
2.76269507408142 1.0024921692775e-07
2.76595091819763 9.72329488035939e-08
2.76887989044189 9.76315490675006e-08
2.77181005477905 9.75983240891765e-08
2.77473998069763 9.69098010727976e-08
2.77799510955811 9.64732578268013e-08
2.78092408180237 1.00218180421052e-07
2.78385400772095 9.78304868226587e-08
2.78678393363953 9.861906136166e-08
2.78971409797668 9.91897124436036e-08
2.79296898841858 9.95620013100051e-08
2.79589796066284 1.00019434512433e-07
2.79882788658142 9.83872894266824e-08
2.80175805091858 9.95743505427527e-08
2.80468797683716 9.6737579724504e-08
2.80794310569763 9.81477654704577e-08
2.81087207794189 9.72295381984623e-08
2.81380200386047 9.80186456445153e-08
2.81673192977905 9.76535261543177e-08
2.81998705863953 9.78687353381247e-08
2.82291698455811 9.87601396218452e-08
2.82584595680237 9.96705011857557e-08
2.82877588272095 9.84628272249211e-08
2.83170604705811 9.88025448123153e-08
2.8349609375 1.00208609410402e-07
2.83789110183716 9.92330697613397e-08
2.84082007408142 9.94276305732456e-08
2.84375 9.9476658022013e-08
2.84667992591858 9.91151409834856e-08
2.84993505477905 9.95384965563062e-08
2.85286498069763 9.83510020091671e-08
2.85579395294189 9.85943771070197e-08
2.85872411727905 9.92727322568498e-08
2.86197900772095 9.90658577393333e-08
2.86490893363953 9.91305952879884e-08
2.86783909797668 9.94637758822137e-08
2.87076807022095 9.96110927076188e-08
2.87369799613953 9.98377416294716e-08
2.87695288658142 9.7210538285708e-08
2.87988305091858 9.83811290211634e-08
2.88281297683716 9.53059000607936e-08
2.88574194908142 9.63208464099807e-08
2.88899707794189 9.91006672279582e-08
2.89192700386047 9.96708280354142e-08
2.89485692977905 9.9879734705155e-08
2.89778590202332 9.72086127148941e-08
2.90071606636047 9.82302381657973e-08
2.90397095680237 9.89851827171151e-08
2.90690088272095 9.94256694752949e-08
2.90983104705811 9.7747815175353e-08
2.91276001930237 9.91212374401584e-08
2.91568994522095 9.8044907304029e-08
2.91894507408142 9.90316024740423e-08
2.921875 9.95880213849887e-08
2.92480492591858 9.96316558143917e-08
2.92773389816284 9.57570236437277e-08
2.93098998069763 9.7648268138073e-08
2.93391895294189 9.88334676321756e-08
2.93684911727905 9.78608909463219e-08
2.93977904319763 9.74640386175452e-08
2.94270801544189 9.87582993161595e-08
2.94596409797668 9.56483745540027e-08
2.94889307022095 9.45298097576597e-08
2.95182299613953 9.62482218369587e-08
2.95475292205811 9.63982955681786e-08
2.95768189430237 1.0017373597293e-07
2.96093797683716 9.61534780685724e-08
2.96386694908142 9.55464614094126e-08
2.96679711341858 9.69680229445657e-08
2.96972703933716 9.77320411266192e-08
2.97298192977905 9.8001748938259e-08
2.97591090202332 9.90928370470101e-08
2.97884106636047 9.93484050582083e-08
2.98177099227905 9.98036568944372e-08
2.98470091819763 9.66275024438801e-08
2.98795604705811 1.00184074369736e-07
2.99088501930237 9.67661577533363e-08
2.99381494522095 9.81104903985397e-08
2.99674510955811 9.71147358086455e-08
};
\draw (axis cs:2.5,0.0004779467) ++(0pt,3pt) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\epsilon_r = 1e-03$};
\draw (axis cs:2.5,3.231747e-05) ++(0pt,3pt) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\epsilon_r = 1e-04$};
\draw (axis cs:2.5,9.903442e-06) ++(0pt,3pt) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\epsilon_r = 1e-05$};
\draw (axis cs:2.5,9.998126e-07) ++(0pt,3pt) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\epsilon_r = 1e-06$};
\draw (axis cs:2.5,9.999713e-08) ++(0pt,3pt) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\epsilon_r = 1e-07$};
\end{axis}

\end{tikzpicture}


==> figures/advection_time-w40_time_vs_erri0.25.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orangered2308513}{RGB}{230,85,13}
\definecolor{steelblue49130189}{RGB}{49,130,189}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=-0.1499186, xmax=3.1482906,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle E_{\infty}\)},
ymajorgrids,
ymin=9.25072953555911e-10, ymax=0.034222691488879,
ymode=log,
ytick style={color=black}
]
\addplot [thick, steelblue49130189]
table {%
0 3.05619010987357e-07
0.00520837306976318 2.91807191388216e-05
0.0104166269302368 5.87157956033479e-05
0.015625 8.80113293533213e-05
0.0208333730697632 0.000116474671813194
0.0260416269302368 0.000145804573548958
0.03125 0.0001760294981068
0.0364583730697632 0.000205225034733303
0.0416666269302368 0.000232800739468075
0.046875 0.000262270419625565
0.0520833730697632 0.000293186516501009
0.0572916269302368 0.000322285457514226
0.0625 0.000348978384863585
0.0677083730697632 0.000378578755771741
0.0729166269302368 0.000410187582019717
0.078125 0.000439192954218015
0.0833333730697632 0.000465008022729307
0.0885416269302368 0.000494730425998569
0.09375 0.00052703294204548
0.0989583730697632 0.000555948063265532
0.104166746139526 0.000580890628043562
0.109375 0.000610725779552013
0.114583253860474 0.000643723527900875
0.119791746139526 0.000672551279421896
0.125 0.000696626026183367
0.130208253860474 0.000726565020158887
0.135416746139526 0.000760259572416544
0.140625 0.000789003155659884
0.145833253860474 0.000812215090263635
0.151041746139526 0.000842249079141766
0.15625 0.000876641424838454
0.161458253860474 0.000905304623302072
0.166666746139526 0.000927658576983958
0.171875 0.000957779004238546
0.177083253860474 0.000992870191112161
0.182291746139526 0.00102145480923355
0.1875 0.00104295590426773
0.192708253860474 0.00107315520290285
0.197916746139526 0.00110894604586065
0.203125 0.00113745615817606
0.208333253860474 0.00115810928400606
0.213541746139526 0.00118837703485042
0.21875 0.00122486986219883
0.223958253860474 0.00125330779701471
0.229166746139526 0.00127311726100743
0.234375 0.0013034458970651
0.239583253860474 0.00134064082521945
0.244791746139526 0.00136901088990271
0.25 0.00138798111584038
0.255208253860474 0.00141836190596223
0.260416746139526 0.00145626184530556
0.265625 0.00148456636816263
0.270833253860474 0.00150270236190408
0.276041746139526 0.00153312692418694
0.28125 0.00157173105981201
0.286458253860474 0.00159997248556465
0.291666746139526 0.00161727936938405
0.296875 0.00164773990400136
0.302083253860474 0.00168705126270652
0.307291746139526 0.00171523168683052
0.3125 0.00173171446658671
0.317708253860474 0.00176220259163529
0.322916746139526 0.00180222128983587
0.328125 0.00183034501969814
0.333333253860474 0.00184600637294352
0.338541746139526 0.00187651545275003
0.34375 0.00191724090836942
0.348958253860474 0.00194531108718365
0.354166746139526 0.00196015741676092
0.359375 0.00199067778885365
0.364583253860474 0.00203211302869022
0.369791746139526 0.00206013047136366
0.375 0.00207416596822441
0.380208253860474 0.00210469076409936
0.385416746139526 0.00214683683589101
0.390625 0.00217480561695993
0.395833253860474 0.00218803388997912
0.401041746139526 0.00221855542622507
0.40625 0.00226141302846372
0.411458253860474 0.0022893357090652
0.416666746139526 0.00230176141485572
0.421875 0.00233227107673883
0.427083253860474 0.00237584067508578
0.432291746139526 0.00240372167900205
0.4375 0.00241534877568483
0.442708253860474 0.00244583957828581
0.447916746139526 0.00249012373387814
0.453125 0.00251796329393983
0.458333253860474 0.00252879736945033
0.463541746139526 0.00255926162935793
0.46875 0.00260425941087306
0.473958253860474 0.00263206101953983
0.479166746139526 0.00264210673049092
0.484375 0.00267253560014069
0.489583253860474 0.00271824887022376
0.494791746139526 0.00274601601995528
0.5 0.00275527569465339
0.505208253860474 0.00278566498309374
0.510416746139526 0.0028320939745754
0.515625 0.00285982759669423
0.520833253860474 0.00286830705590546
0.526041746139526 0.00289864744991064
0.53125 0.00294579332694411
0.536458253860474 0.0029734973795712
0.541666746139526 0.00298120081424713
0.546875 0.00301148532889783
0.552083253860474 0.00305934948846698
0.557291746139526 0.00308702629990876
0.5625 0.0030939569696784
0.567708253860474 0.00312417768873274
0.572916746139526 0.00317276152782142
0.578125 0.00320041365921497
0.583333253860474 0.00320657598786056
0.588541746139526 0.00323672709055245
0.59375 0.00328603107482195
0.598958253860474 0.00331366062164307
0.604166746139526 0.00331905856728554
0.609375 0.00334913097321987
0.614583253860474 0.00339915626682341
0.619791746139526 0.00342676602303982
0.625 0.00343140447512269
0.630208253860474 0.00346139259636402
0.635416746139526 0.00351213989779353
0.640625 0.00353973265737295
0.645833253860474 0.00354361534118652
0.651041746139526 0.00357351289130747
0.65625 0.0036249803379178
0.661458253860474 0.00365255936048925
0.666666746139526 0.00365569069981575
0.671875 0.00368548952974379
0.677083253860474 0.00373768131248653
0.682291746139526 0.00376524520106614
0.6875 0.0037676312495023
0.692708253860474 0.00379732297733426
0.697916746139526 0.00385024026036263
0.703125 0.00387779553420842
0.708333253860474 0.00387943512760103
0.713541746139526 0.00390901835635304
0.71875 0.0039626588113606
0.723958253860474 0.00399020593613386
0.729166746139526 0.00399110838770866
0.734375 0.00402056984603405
0.739583253860474 0.00407493812963367
0.744791746139526 0.00410247920081019
0.75 0.00410264590755105
0.755208253860474 0.00413198256865144
0.760416746139526 0.00418707588687539
0.765625 0.00421461602672935
0.770833253860474 0.00421404931694269
0.776041746139526 0.00424325512722135
0.78125 0.00429907627403736
0.786458253860474 0.00432661455124617
0.791666746139526 0.00432532047852874
0.796875 0.00435438891872764
0.802083253860474 0.00441093603149056
0.807291746139526 0.00443847710266709
0.8125 0.00443645985797048
0.817708253860474 0.00446538301184773
0.822916746139526 0.0045226588845253
0.828125 0.00455020507797599
0.833333253860474 0.00454746559262276
0.838541746139526 0.00457623833790421
0.84375 0.00463424390181899
0.848958253860474 0.00466179428622127
0.854166746139526 0.0046583404764533
0.859375 0.00468695536255836
0.864583253860474 0.0047456924803555
0.869791746139526 0.00477324984967709
0.875 0.00476908544078469
0.880208253860474 0.00479753455147147
0.885416746139526 0.00485700136050582
0.890625 0.00488457269966602
0.895833253860474 0.00487969722598791
0.901041746139526 0.00490797637030482
0.90625 0.00496817659586668
0.911458253860474 0.00499575911089778
0.916666746139526 0.0049901781603694
0.921875 0.00501828501001
0.927083253860474 0.00507921352982521
0.932291746139526 0.00510681234300137
0.9375 0.00510053103789687
0.942708253860474 0.00512845395132899
0.947916746139526 0.00519011588767171
0.953125 0.00521773286163807
0.958333253860474 0.00521075120195746
0.963541746139526 0.00523848691955209
0.96875 0.00530088413506746
0.973958253860474 0.0053285202011466
0.979166746139526 0.00532084377482533
0.984375 0.00534838438034058
0.989583253860474 0.00541151408106089
0.994791746139526 0.00543917156755924
1 0.0054308082908392
1.00520801544189 0.00545814773067832
1.01041698455811 0.00552201224491
1.015625 0.00554969534277916
1.02083301544189 0.00554064195603132
1.02604198455811 0.00556777603924274
1.03125 0.00563237629830837
1.03645801544189 0.00566008407622576
1.04166698455811 0.00565034803003073
1.046875 0.00567727163434029
1.05208301544189 0.00574260577559471
1.05729198455811 0.0057703428901732
1.0625 0.0057599269784987
1.06770801544189 0.0057866326533258
1.07291698455811 0.0058527048677206
1.078125 0.00588046992197633
1.08333301544189 0.00586937833577394
1.08854198455811 0.00589586002752185
1.09375 0.00596266891807318
1.09895801544189 0.00599046563729644
1.10416698455811 0.00597870070487261
1.109375 0.00600495655089617
1.11458301544189 0.00607250165194273
1.11979198455811 0.00610033143311739
1.125 0.00608789920806885
1.13020801544189 0.00611391616985202
1.13541698455811 0.0061822016723454
1.140625 0.00621006730943918
1.14583301544189 0.00619696918874979
1.15104198455811 0.00622274866327643
1.15625 0.00629176944494247
1.16145801544189 0.00631967419758439
1.16666698455811 0.00630591250956059
1.171875 0.00633144658058882
1.17708301544189 0.00640120916068554
1.18229198455811 0.00642915442585945
1.1875 0.00641473149880767
1.19270801544189 0.00644001318141818
1.19791698455811 0.00651051476597786
1.203125 0.00653849914669991
1.20833301544189 0.00652342662215233
1.21354198455811 0.00654845358803868
1.21875 0.0066196913830936
1.22395801544189 0.00664772186428308
1.22916698455811 0.00663199322298169
1.234375 0.00665675662457943
1.23958301544189 0.0067287371493876
1.24479198455811 0.00675681373104453
1.25 0.00674043456092477
1.25520801544189 0.00676493858918548
1.26041698455811 0.00683766044676304
1.265625 0.00686578499153256
1.27083301544189 0.00684875808656216
1.27604198455811 0.00687298038974404
1.28125 0.00694644404575229
1.28645801544189 0.00697461748495698
1.29166698455811 0.00695695029571652
1.296875 0.00698089972138405
1.30208301544189 0.00705510284751654
1.30729198455811 0.00708332424983382
1.3125 0.0070650209672749
1.31770801544189 0.00708869658410549
1.32291698455811 0.0071636401116848
1.328125 0.00719191692769527
1.33333301544189 0.00717297475785017
1.33854198455811 0.00719636026769876
1.34375 0.00727204699069262
1.34895801544189 0.00730037875473499
1.35416698455811 0.00728080701082945
1.359375 0.0073038823902607
1.36458301544189 0.00738031882792711
1.36979198455811 0.00740870647132397
1.375 0.00738850794732571
1.38020801544189 0.00741128157824278
1.38541698455811 0.00748845562338829
1.390625 0.00751690845936537
1.39583301544189 0.00749608129262924
1.40104198455811 0.00751855503767729
1.40625 0.00759647553786635
1.41145801544189 0.00762498704716563
1.41666698455811 0.00760353496298194
1.421875 0.0076257111504674
1.42708301544189 0.00770437391474843
1.43229198455811 0.00773294223472476
1.4375 0.0077108689583838
1.44270801544189 0.00773274246603251
1.44791698455811 0.00781214470043778
1.453125 0.00784077681601048
1.45833301544189 0.00781808700412512
1.46354198455811 0.00783965364098549
1.46875 0.00791979767382145
1.47395801544189 0.00794849637895823
1.47916698455811 0.00792519003152847
1.484375 0.00794643722474575
1.48958301544189 0.00802732445299625
1.49479198455811 0.00805609114468098
1.5 0.0080321691930294
1.50520801544189 0.00805308856070042
1.51041698455811 0.00813472643494606
1.515625 0.00816355925053358
1.52083301544189 0.00813903193920851
1.52604198455811 0.00815961603075266
1.53125 0.00824199896305799
1.53645801544189 0.00827090349048376
1.54166698455811 0.00824577361345291
1.546875 0.0082660149782896
1.55208301544189 0.00834914576262236
1.55729198455811 0.00837812758982182
1.5625 0.00835239607840776
1.56770801544189 0.0083722835406661
1.57291698455811 0.00845616869628429
1.578125 0.00848522316664457
1.58333301544189 0.00845889374613762
1.58854198455811 0.00847842916846275
1.59375 0.00856306217610836
1.59895801544189 0.00859219674021006
1.60416698455811 0.00856527220457792
1.609375 0.0085844499990344
1.61458301544189 0.00866983179003
1.61979198455811 0.00869904272258282
1.625 0.00867153145372868
1.63020801544189 0.00869034137576818
1.63541698455811 0.00877647288143635
1.640625 0.00880577322095633
1.64583301544189 0.00877766869962215
1.65104198455811 0.00879611447453499
1.65625 0.00888299755752087
1.66145801544189 0.00891237333416939
1.66666698455811 0.00888368953019381
1.671875 0.00890176743268967
1.67708301544189 0.00898939277976751
1.68229198455811 0.0090188579633832
1.6875 0.00898959022015333
1.69270801544189 0.00900729466229677
1.69791698455811 0.00909567438066006
1.703125 0.00912521779537201
1.70833301544189 0.00909536983817816
1.71354198455811 0.00911270175129175
1.71875 0.0092018274590373
1.72395801544189 0.00923146307468414
1.72916698455811 0.00920103490352631
1.734375 0.0092179924249649
1.73958301544189 0.00930786598473787
1.74479198455811 0.00933758169412613
1.75 0.00930658355355263
1.75520801544189 0.00932316202670336
1.76041698455811 0.00941378250718117
1.765625 0.00944359228014946
1.77083301544189 0.00941201578825712
1.77604198455811 0.00942821241915226
1.78125 0.00951958261430264
1.78645801544189 0.00954947527498007
1.79166698455811 0.00951733533293009
1.796875 0.00953314825892448
1.80208301544189 0.00962526071816683
1.80729198455811 0.00965524651110172
1.8125 0.00962253473699093
1.81770801544189 0.00963796116411686
1.82291698455811 0.00973082426935434
1.828125 0.00976089853793383
1.83333301544189 0.00972762517631054
1.83854198455811 0.00974265858530998
1.84375 0.00983626581728458
1.84895801544189 0.00986643880605698
1.85416698455811 0.0098326001316309
1.859375 0.00984723959118128
1.86458301544189 0.00994159560650587
1.86979198455811 0.00997186079621315
1.875 0.00993745867162943
1.88020801544189 0.0099517023190856
1.88541698455811 0.0100468108430505
1.890625 0.0100771589204669
1.89583301544189 0.0100422091782093
1.90104198455811 0.0100560504943132
1.90625 0.0101519003510475
1.91145801544189 0.0101823499426246
1.91666698455811 0.0101468404754996
1.921875 0.0101602803915739
1.92708301544189 0.0102568808943033
1.93229198455811 0.0102874310687184
1.9375 0.0102513609454036
1.94270801544189 0.0102643892168999
1.94791698455811 0.0103617403656244
1.953125 0.0103923892602324
1.95833301544189 0.0103557696565986
1.96354198455811 0.0103683900088072
1.96875 0.010466480627656
1.97395801544189 0.0104972310364246
1.97916698455811 0.0104600703343749
1.984375 0.0104722706601024
1.98958301544189 0.0105711091309786
1.99479198455811 0.0106019703671336
2 0.0105642611160874
2.00520801544189 0.0105760293081403
2.01041698455811 0.0106756212189794
2.015625 0.0107065811753273
2.02083301544189 0.0106683298945427
2.02604198455811 0.0106796799227595
2.03125 0.0107800206169486
2.03645801544189 0.0108110904693604
2.04166698455811 0.0107722887769341
2.046875 0.0107832113280892
2.05208301544189 0.0108843091875315
2.05729198455811 0.010915469378233
2.0625 0.0108761498704553
2.06770801544189 0.01088663097471
2.07291698455811 0.010988469235599
2.078125 0.0110197495669127
2.08333301544189 0.0109798908233643
2.08854198455811 0.0109899286180735
2.09375 0.0110925296321511
2.09895801544189 0.0111239105463028
2.10416698455811 0.0110835209488869
2.109375 0.0110931200906634
2.11458301544189 0.0111964596435428
2.11979198455811 0.011227959766984
2.125 0.0111870411783457
2.13020801544189 0.0111961895599961
2.13541698455811 0.0113002909347415
2.140625 0.0113318990916014
2.14583301544189 0.0112904496490955
2.15104198455811 0.011299149133265
2.15625 0.0114040011540055
2.16145801544189 0.0114357210695744
2.16666698455811 0.0113937510177493
2.171875 0.0114019922912121
2.17708301544189 0.0115075893700123
2.18229198455811 0.011539438739419
2.1875 0.0114969406276941
2.19270801544189 0.0115047190338373
2.19791698455811 0.011611070483923
2.203125 0.0116430399939418
2.20833301544189 0.0116000194102526
2.21354198455811 0.0116073386743665
2.21875 0.0117144398391247
2.22395801544189 0.0117465201765299
2.22916698455811 0.0117030013352633
2.234375 0.0117098391056061
2.23958301544189 0.0118177011609077
2.24479198455811 0.0118499016389251
2.25 0.0118058612570167
2.25520801544189 0.0118122305721045
2.26041698455811 0.0119208386167884
2.265625 0.0119531685486436
2.27083301544189 0.0119086103513837
2.27604198455811 0.011914499104023
2.28125 0.0120238699018955
2.28645801544189 0.0120563106611371
2.29166698455811 0.0120112588629127
2.296875 0.0120166605338454
2.30208301544189 0.0121267791837454
2.30729198455811 0.01215935125947
2.3125 0.0121137909591198
2.31770801544189 0.0121187204495072
2.32291698455811 0.0122295897454023
2.328125 0.0122622894123197
2.33333301544189 0.0122162196785212
2.33854198455811 0.0122206602245569
2.34375 0.0123322894796729
2.34895801544189 0.0123651213943958
2.35416698455811 0.0123185506090522
2.359375 0.0123224696144462
2.36458301544189 0.012434858828783
2.36979198455811 0.0124678192660213
2.375 0.0124207595363259
2.38020801544189 0.0124241691082716
2.38541698455811 0.0125373201444745
2.390625 0.0125704118981957
2.39583301544189 0.0125228613615036
2.40104198455811 0.0125257698819041
2.40625 0.012639669701457
2.41145801544189 0.012672902084887
2.41666698455811 0.0126248495653272
2.421875 0.0126272682100534
2.42708301544189 0.0127419196069241
2.43229198455811 0.012775270268321
2.4375 0.0127267390489578
2.44270801544189 0.0127286603674293
2.44791698455811 0.0128440596163273
2.453125 0.0128775499761105
2.45833301544189 0.0128285214304924
2.46354198455811 0.0128299295902252
2.46875 0.0129460906609893
2.47395801544189 0.0129797188565135
2.47916698455811 0.0129302013665438
2.484375 0.0129310991615057
2.48958301544189 0.0130480220541358
2.49479198455811 0.0130817787721753
2.5 0.0130317788571119
2.50520801544189 0.0130321579053998
2.51041698455811 0.0131498286500573
2.515625 0.0131837287917733
2.52083301544189 0.0131332501769066
2.52604198455811 0.0131331020966172
2.53125 0.0132515309378505
2.53645801544189 0.0132855698466301
2.54166698455811 0.0132346097379923
2.546875 0.0132339298725128
2.55208301544189 0.013353118672967
2.55729198455811 0.0133873000741005
2.5625 0.0133358696475625
2.56770801544189 0.0133346505463123
2.57291698455811 0.0134546020999551
2.578125 0.0134889213368297
2.58333301544189 0.0134370187297463
2.58854198455811 0.013435248285532
2.59375 0.0135559597983956
2.59895801544189 0.0135904299095273
2.60416698455811 0.0135380700230598
2.609375 0.0135357510298491
2.61458301544189 0.0136572187766433
2.61979198455811 0.0136918416246772
2.625 0.0136390011757612
2.63020801544189 0.0136361299082637
2.63541698455811 0.0137583622708917
2.640625 0.0137931313365698
2.64583301544189 0.0137398317456245
2.65104198455811 0.0137364119291306
2.65625 0.013859398663044
2.66145801544189 0.0138943120837212
2.66666698455811 0.0138405496254563
2.671875 0.0138365803286433
2.67708301544189 0.0139603177085519
2.68229198455811 0.0139953903853893
2.6875 0.0139411715790629
2.69270801544189 0.01393664162606
2.69791698455811 0.0140611389651895
2.703125 0.0140963597223163
2.70833301544189 0.014041680842638
2.71354198455811 0.0140365976840258
2.71875 0.0141618605703115
2.72395801544189 0.0141972322016954
2.72916698455811 0.0141420913860202
2.734375 0.0141364485025406
2.73958301544189 0.0142624611034989
2.74479198455811 0.0142979901283979
2.75 0.0142423994839191
2.75520801544189 0.0142362006008625
2.76041698455811 0.0143629685044289
2.765625 0.0143986409530044
2.77083301544189 0.014342600479722
2.77604198455811 0.0143358381465077
2.78125 0.0144633697345853
2.78645801544189 0.014499188400805
2.79166698455811 0.0144427008926868
2.796875 0.0144353806972504
2.80208301544189 0.0145636620000005
2.80729198455811 0.014599640853703
2.8125 0.0145426979288459
2.81770801544189 0.0145348198711872
2.82291698455811 0.0146638480946422
2.828125 0.0146999778226018
2.83333301544189 0.0146425915881991
2.83854198455811 0.0146341491490602
2.84375 0.014763941988349
2.84895801544189 0.014800219796598
2.85416698455811 0.0147423902526498
2.859375 0.014733380638063
2.86458301544189 0.0148639185354114
2.86979198455811 0.0149003611877561
2.875 0.0148420780897141
2.88020801544189 0.0148325115442276
2.88541698455811 0.0149638010188937
2.890625 0.0150004010647535
2.89583301544189 0.0149416821077466
2.90104198455811 0.0149315390735865
2.90625 0.0150635801255703
2.91145801544189 0.0151003301143646
2.91666698455811 0.0150411697104573
2.921875 0.0150304595008492
2.92708301544189 0.0151632511988282
2.93229198455811 0.015200168825686
2.9375 0.0151405679062009
2.94270801544189 0.0151292802765965
2.94791698455811 0.0152628319337964
2.953125 0.0152998995035887
2.95833301544189 0.0152398608624935
2.96354198455811 0.0152279986068606
2.96875 0.0153622990474105
2.97395801544189 0.0153995314612985
2.97916698455811 0.0153390606865287
2.984375 0.0153266116976738
2.98958301544189 0.0154616581276059
2.99479198455811 0.0154990600422025
};
\addplot [thick, steelblue49130189]
table {%
0 1.18890239875213e-08
0.00260412693023682 1.84646353318385e-06
0.00520837306976318 3.69864187632629e-06
0.0078125 5.5471396080975e-06
0.0104166269302368 7.3825681283779e-06
0.0130208730697632 9.23191873880569e-06
0.015625 1.10954524643603e-05
0.0208333730697632 1.47644932440016e-05
0.0234375 1.66167374118231e-05
0.0260416269302368 1.84916189027717e-05
0.0286458730697632 2.03377712750807e-05
0.03125 2.21458121814067e-05
0.0338541269302368 2.40009285334963e-05
0.0364583730697632 2.58871659752913e-05
0.0416666269302368 2.9526501748478e-05
0.0442708730697632 3.13844902848359e-05
0.046875 3.32820527546573e-05
0.0494791269302368 3.51258713635616e-05
0.0520833730697632 3.69065455743112e-05
0.0546875 3.87673971999902e-05
0.0598958730697632 4.25189900852274e-05
0.0625 4.42860000475775e-05
0.0651041269302368 4.61496965726838e-05
0.0677083730697632 4.80699636682402e-05
0.0703125 4.9911453970708e-05
0.0729166269302368 5.16648105985951e-05
0.0755208730697632 5.3531341109192e-05
0.0807291269302368 5.73033030377701e-05
0.0833333730697632 5.90429735893849e-05
0.0859375 6.09123235335574e-05
0.0885416269302368 6.28553461865522e-05
0.0911458730697632 6.46944899926893e-05
0.09375 6.6420529037714e-05
0.0989583730697632 7.02470642863773e-05
0.1015625 7.20851458027028e-05
0.104166746139526 7.37974769435823e-05
0.106770753860474 7.56724402890541e-05
0.109375 7.76381566538475e-05
0.111979246139526 7.94750667409971e-05
0.114583253860474 8.11737700132653e-05
0.119791746139526 8.50286814966239e-05
0.122395753860474 8.68643983267248e-05
0.125 8.85494737303816e-05
0.127604246139526 9.0430025011301e-05
0.130208253860474 9.24184787436388e-05
0.1328125 9.425309690414e-05
0.138020753860474 9.78078242042102e-05
0.140625 9.98077157419175e-05
0.143229246139526 0.000101641096989624
0.145833253860474 0.000103298923932016
0.1484375 0.000105185121356044
0.151041746139526 0.000107196225144435
0.153645753860474 0.000109028602309991
0.158854246139526 0.000112561574496794
0.161458253860474 0.000114584188850131
0.1640625 0.000116415409138426
0.166666746139526 0.000118045871204231
0.169270753860474 0.000119937612907961
0.171875 0.000121971512271557
0.177083253860474 0.000125418533571064
0.1796875 0.000127312916447408
0.182291746139526 0.000129358202684671
0.184895753860474 0.000131187087390572
0.1875 0.000132790431962349
0.190104246139526 0.00013468750694301
0.192708253860474 0.000136744172777981
0.197916746139526 0.000140161690069363
0.200520753860474 0.000142061631777324
0.203125 0.000144129589898512
0.205729246139526 0.000145956335472874
0.208333253860474 0.000147532395203598
0.2109375 0.000149434985360131
0.216145753860474 0.000153340050019324
0.21875 0.000154902518261224
0.221354246139526 0.000156807684106752
0.223958253860474 0.000158898532390594
0.2265625 0.000160723007866181
0.229166746139526 0.000162271870067343
0.231770753860474 0.000164179946295917
0.236979246139526 0.000168105398188345
0.239583253860474 0.000169640712556429
0.2421875 0.000171551422681659
0.244791746139526 0.000173664884641767
0.247395753860474 0.00017548723553773
0.25 0.000177008914761245
0.255208253860474 0.000181047071237117
0.2578125 0.000182868272531778
0.260416746139526 0.000184376505785622
0.263020753860474 0.000186292541911826
0.265625 0.00018842876306735
0.268229246139526 0.000190248902072199
0.270833253860474 0.000191743456525728
0.276041746139526 0.000195809770957567
0.278645753860474 0.000197628818568774
0.28125 0.000199109752429649
0.283854246139526 0.000201031070901081
0.286458253860474 0.000203190109459683
0.2890625 0.000205007934710011
0.291666746139526 0.000206475466256961
0.296875 0.000210569749469869
0.299479246139526 0.000212386657949537
0.302083253860474 0.000213840539800003
0.3046875 0.000215767155168578
0.307291746139526 0.000217948851059191
0.309895753860474 0.000219764755456708
0.315104246139526 0.00022313414956443
0.317708253860474 0.000225327370571904
0.3203125 0.000227142023504712
0.322916746139526 0.000228568897000514
0.325520753860474 0.000230500620091334
0.328125 0.000232705162488855
0.330729246139526 0.000234518840443343
0.3359375 0.000237866348470561
0.338541746139526 0.000240082415984944
0.341145753860474 0.000241894886130467
0.34375 0.00024329473671969
0.346354246139526 0.000245231611188501
0.348958253860474 0.000247458956437185
0.354166746139526 0.000250656565185636
0.356770753860474 0.000252596131758764
0.359375 0.000254834856605157
0.361979246139526 0.000256645260378718
0.364583253860474 0.000258017971646041
0.3671875 0.000259960128460079
0.369791746139526 0.000262210262008011
0.375 0.000265378679614514
0.377604246139526 0.000267323426669464
0.380208253860474 0.000269584881607443
0.3828125 0.000271393219009042
0.385416746139526 0.000272738776402548
0.388020753860474 0.000274686026386917
0.393229246139526 0.000278766150586307
0.395833253860474 0.000280098291113973
0.3984375 0.000282048044027761
0.401041746139526 0.000284332461887971
0.403645753860474 0.000286138529190794
0.40625 0.000287457136437297
0.408854246139526 0.000289409508695826
0.4140625 0.00029351023840718
0.416666746139526 0.000294815370580181
0.419270753860474 0.000296770158456638
0.421875 0.000299077393719926
0.424479246139526 0.000300881307339296
0.427083253860474 0.000302172964438796
0.432291746139526 0.00030644895741716
0.434895753860474 0.000308251823298633
0.4375 0.000309530092636123
0.440104246139526 0.000311489886371419
0.442708253860474 0.000313819735310972
0.4453125 0.000315621786285192
0.447916746139526 0.000316886405926198
0.453125 0.000321190193062648
0.455729246139526 0.000322990934364498
0.458333253860474 0.000324242166243494
0.4609375 0.000326207024045289
0.463541746139526 0.000328559806803241
0.466145753860474 0.000330359616782516
0.471354246139526 0.000333564647007734
0.473958253860474 0.000335928809363395
0.4765625 0.000337727629812434
0.479166746139526 0.000338951853336766
0.481770753860474 0.000340921600582078
0.484375 0.000343297200743109
0.486979246139526 0.000345094944350421
0.4921875 0.000348278088495135
0.494791746139526 0.000350664922734722
0.497395753860474 0.00035246173501946
0.5 0.000353658979292959
0.502604246139526 0.00035563376150094
0.505208253860474 0.000358032062649727
0.510416746139526 0.000361011741915718
0.513020753860474 0.000362988736014813
0.515625 0.000365398533176631
0.518229246139526 0.000367193249985576
0.520833253860474 0.000368363660527393
0.5234375 0.00037034327397123
0.526041746139526 0.000372764450730756
0.53125 0.000375715113477781
0.533854246139526 0.000377697113435715
0.536458253860474 0.00038012964068912
0.5390625 0.000381922465749085
0.541666746139526 0.000383065838832408
0.544270753860474 0.00038505025440827
0.546875 0.000387494394090027
0.552083253860474 0.000390416069421917
0.5546875 0.000392402813304216
0.557291746139526 0.00039485830347985
0.559895753860474 0.000396648945752531
0.5625 0.000397765630623326
0.565104246139526 0.000399754877435043
0.5703125 0.000404011370847002
0.572916746139526 0.000405114522436634
0.575520753860474 0.000407106301281601
0.578125 0.000409584521548823
0.580729246139526 0.000411373097449541
0.583333253860474 0.000412463065003976
0.5859375 0.000414456852013245
0.591145753860474 0.000418734241975471
0.59375 0.000419810734456405
0.596354246139526 0.000421806937083602
0.598958253860474 0.000424308032961562
0.6015625 0.000426094920840114
0.604166746139526 0.000427157763624564
0.609375 0.000431669061072171
0.611979246139526 0.000433454813901335
0.614583253860474 0.000434504268923774
0.6171875 0.000436505390098318
0.619791746139526 0.000439029274275526
0.622395753860474 0.000440813775639981
0.625 0.000441850017523393
0.630208253860474 0.000446388788986951
0.6328125 0.000448172446340322
0.635416746139526 0.000449195416877046
0.638020753860474 0.000451201020041481
0.640625 0.000453747838037089
0.643229246139526 0.000455530389444903
0.6484375 0.000458548020105809
0.651041746139526 0.000461106188595295
0.653645753860474 0.000462887925095856
0.65625 0.00046388412010856
0.658854246139526 0.000465894176159054
0.661458253860474 0.000468464015284553
0.6640625 0.000470244733151048
0.669270753860474 0.000473240041173995
0.671875 0.00047582114348188
0.674479246139526 0.000477600726298988
0.677083253860474 0.000478570000268519
0.6796875 0.000480585120385513
0.682291746139526 0.000483177631394938
0.6875 0.000485912169096991
0.690104246139526 0.00048792953020893
0.692708253860474 0.000490533420816064
0.6953125 0.000492311257403344
0.697916746139526 0.000493253755848855
0.700520753860474 0.000495273328851908
0.703125 0.000497888773679733
0.708333253860474 0.000500594731420279
0.7109375 0.000502616458106786
0.713541746139526 0.000505243253428489
0.716145753860474 0.000507019285578281
0.71875 0.000507935008499771
0.721354246139526 0.000509959005285054
0.7265625 0.000514372193720192
0.729166746139526 0.000515274645294994
0.731770753860474 0.000517301145009696
0.734375 0.000519950699526817
0.736979246139526 0.000521724577993155
0.739583253860474 0.00052261381642893
0.7421875 0.000524642411619425
0.747395753860474 0.000529076380189508
0.75 0.000529952230863273
0.752604246139526 0.000531983037944883
0.755208253860474 0.000534655526280403
0.7578125 0.000536427483893931
0.760416746139526 0.000537290121428668
0.765625 0.000542007095646113
0.768229246139526 0.000543778005521744
0.770833253860474 0.000544627371709794
0.7734375 0.000546662544365972
0.776041746139526 0.000549357791896909
0.778645753860474 0.000551128236111253
0.78125 0.000551963923498988
0.786458253860474 0.000556708255317062
0.7890625 0.000558477535378188
0.791666746139526 0.000559299776796252
0.794270753860474 0.000561339489649981
0.796875 0.000564057612791657
0.799479246139526 0.00056582601973787
0.8046875 0.00056867697276175
0.807291746139526 0.000571406737435609
0.809895753860474 0.000573173980228603
0.8125 0.000573970028199255
0.815104246139526 0.00057601387379691
0.817708253860474 0.000578755047172308
0.8203125 0.000580521416850388
0.825520753860474 0.000583350367378443
0.828125 0.00058610294945538
0.830729246139526 0.000587868504226208
0.833333253860474 0.000588637718465179
0.8359375 0.000590685871429741
0.838541746139526 0.000593449920415878
0.841145753860474 0.000595214427448809
0.846354246139526 0.000598021026235074
0.848958253860474 0.000600796367507428
0.8515625 0.000602560234256089
0.854166746139526 0.000603302614763379
0.856770753860474 0.000605355598963797
0.859375 0.000608142581768334
0.864583253860474 0.000610634568147361
0.8671875 0.000612689240369946
0.869791746139526 0.000615487690083683
0.872395753860474 0.000617249635979533
0.875 0.000617965706624091
0.877604246139526 0.000620022241491824
0.880208253860474 0.000622832274530083
0.885416746139526 0.000625295913778245
0.888020753860474 0.000627354835160077
0.890625 0.000630176335107535
0.893229246139526 0.000631936243735254
0.895833253860474 0.000632625946309417
0.8984375 0.000634687021374702
0.903645753860474 0.000639278790913522
0.90625 0.000639955047518015
0.908854246139526 0.000642018159851432
0.911458253860474 0.000644862418994308
0.9140625 0.000646620756015182
0.916666746139526 0.000647283857688308
0.919270753860474 0.000649348832666874
0.924479246139526 0.000653961964417249
0.927083253860474 0.000654611736536026
0.9296875 0.000656678806990385
0.932291746139526 0.000659545999951661
0.934895753860474 0.000661302590742707
0.9375 0.000661938975099474
0.942708253860474 0.000666887150146067
0.9453125 0.000668642693199217
0.947916746139526 0.000669265922624618
0.950520753860474 0.000671337300445884
0.953125 0.00067422742722556
0.955729246139526 0.000675981922540814
0.958333253860474 0.000676591880619526
0.963541746139526 0.0006815668893978
0.966145753860474 0.000683320628013462
0.96875 0.000683917722199112
0.971354246139526 0.00068599299993366
0.973958253860474 0.000688906118739396
0.9765625 0.000690658984240144
0.981770753860474 0.000693320122081786
0.984375 0.000696244474966079
0.986979246139526 0.000697996467351913
0.989583253860474 0.000698566902428865
0.9921875 0.000700646254699677
0.994791746139526 0.000703582190908492
0.997395753860474 0.000705333310179412
1.00260400772095 0.000707972038071603
1.00520801544189 0.000710919557604939
1.00781202316284 0.000712669803760946
1.01041698455811 0.000713213405106217
1.01302099227905 0.000715297122951597
1.015625 0.000718256167601794
1.02083301544189 0.000720536103472114
1.02343702316284 0.000722621742170304
1.02604198455811 0.000725592020899057
1.02864599227905 0.000727340404409915
1.03125 0.00072785810334608
1.03385400772095 0.000729945313651115
1.03645801544189 0.000732927117496729
1.04166698455811 0.000735178997274488
1.04427099227905 0.00073726853588596
1.046875 0.000740262039471418
1.04947900772095 0.000742008734960109
1.05208301544189 0.000742499716579914
1.05468702316284 0.000744591292459518
1.05989599227905 0.000749341968912631
1.0625 0.000749819679185748
1.06510400772095 0.000751913292333484
1.06770801544189 0.000754929380491376
1.07031202316284 0.000756674504373223
1.07291698455811 0.000757139467168599
1.07552099227905 0.000759234768338501
1.08072900772095 0.000764006690587848
1.08333301544189 0.000764458149205893
1.08593702316284 0.000766555196605623
1.08854198455811 0.000769594451412559
1.09114599227905 0.0007713379454799
1.09375 0.0007717763655819
1.09635400772095 0.000773875624872744
1.10156202316284 0.000778668560087681
1.10416698455811 0.000779094058088958
1.10677099227905 0.000781195180024952
1.109375 0.000784257252234966
1.11197900772095 0.000785999000072479
1.11458301544189 0.000786410761065781
1.11979198455811 0.000791587634012103
1.12239599227905 0.000793328275904059
1.125 0.000793727289419621
1.12760400772095 0.000795832078438252
1.13020801544189 0.00079891731729731
1.13281202316284 0.000800657318904996
1.13541698455811 0.000801042886450887
1.140625 0.000806246651336551
1.14322900772095 0.000807985314168036
1.14583301544189 0.000808358017820865
1.14843702316284 0.00081046688137576
1.15104198455811 0.000813574879430234
1.15364599227905 0.000815313251223415
1.15885400772095 0.000817783176898956
1.16145801544189 0.000820903049316257
1.16406202316284 0.000822640373371542
1.16666698455811 0.000822986359708011
1.16927099227905 0.000825099006760865
1.171875 0.000828229880426079
1.17447900772095 0.000829966797027737
1.17968702316284 0.000832413963507861
1.18229198455811 0.000835556536912918
1.18489599227905 0.000837292696814984
1.1875 0.000837612722534686
1.19010400772095 0.000839728745631874
1.19270801544189 0.000842882785946131
1.19791698455811 0.000844924477860332
1.20052099227905 0.000847042712848634
1.203125 0.000850208394695073
1.20572900772095 0.000851942226290703
1.20833301544189 0.000852236000355333
1.21093797683716 0.000854355690535158
1.21354198455811 0.000857533130329102
1.21875 0.000859547057189047
1.22135400772095 0.000861668377183378
1.22395801544189 0.000864856876432896
1.22656297683716 0.00086658971849829
1.22916698455811 0.000866857124492526
1.23177099227905 0.000868980714585632
1.23697900772095 0.000873912591487169
1.23958301544189 0.0008741669007577
1.24218797683716 0.000876292062457651
1.24479198455811 0.000879503786563873
1.24739599227905 0.000881234474945813
1.25 0.000881475920323282
1.25260400772095 0.000883602886460721
1.25781297683716 0.000888556241989136
1.26041698455811 0.000888784066773951
1.26302099227905 0.000890913011971861
1.265625 0.000894147844519466
1.26822900772095 0.000895876903086901
1.27083301544189 0.000896092329639941
1.27604198455811 0.000901468505617231
1.27864599227905 0.000903197331354022
1.28125 0.00090339919552207
1.28385400772095 0.000905531807802618
1.28645801544189 0.000908789283130318
1.28906297683716 0.000910517119336873
1.29166698455811 0.000910706119611859
1.296875 0.00091610912932083
1.29947900772095 0.000917835743166506
1.30208301544189 0.000918011646717787
1.30468797683716 0.000920147926080972
1.30729198455811 0.000923428102396429
1.30989599227905 0.000925154308788478
1.31510400772095 0.000927454850170761
1.31770801544189 0.000930746784433722
1.32031297683716 0.000932472350541502
1.32291698455811 0.000932621827814728
1.32552099227905 0.000934761308599263
1.328125 0.000938064767979085
1.33072900772095 0.000939789460971951
1.33593797683716 0.0009420674177818
1.33854198455811 0.000945382169447839
1.34114599227905 0.000947106280364096
1.34375 0.00094722950598225
1.34635400772095 0.000949372770264745
1.34895801544189 0.000952699105255306
1.35416698455811 0.000954532937612385
1.35677099227905 0.00095667754067108
1.359375 0.000960015226155519
1.36197900772095 0.000961737474426627
1.36458301544189 0.00096183514688164
1.36718797683716 0.000963981379754841
1.36979198455811 0.000967330648563802
1.375 0.000969136832281947
1.37760400772095 0.000971284927800298
1.38020801544189 0.00097464572172612
1.38281297683716 0.000976366398390383
1.38541698455811 0.000976437702775002
1.38802099227905 0.000978587428107858
1.390625 0.000981959979981184
1.39583301544189 0.000983738456852734
1.39843797683716 0.000985889579169452
1.40104198455811 0.000989273772574961
1.40364599227905 0.000990993110463023
1.40625 0.000991038279607892
1.40885400772095 0.000993191264569759
1.41406297683716 0.000998305040411651
1.41666698455811 0.000998337403871119
1.41927099227905 0.00100049201864749
1.421875 0.00100389926228672
1.42447900772095 0.00100561697036028
1.42708301544189 0.00100563571322709
1.42968797683716 0.00100779277272522
1.43489599227905 0.00101292785257101
1.4375 0.00101293402258307
1.44010400772095 0.00101509224623442
1.44270801544189 0.00101852184161544
1.44531297683716 0.00102023873478174
1.44791698455811 0.00102023198269308
1.453125 0.00102583307307214
1.45572900772095 0.00102754926774651
1.45833301544189 0.00102752901148051
1.46093797683716 0.00102969002909958
1.46354198455811 0.00103314290754497
1.46614599227905 0.00103485828731209
1.46875 0.0010348247596994
1.47395801544189 0.00104045285843313
1.47656297683716 0.00104216614272445
1.47916698455811 0.00104212085716426
1.48177099227905 0.00104428513441235
1.484375 0.00104776106309146
1.48697900772095 0.00104947481304407
1.49218797683716 0.00105158216319978
1.49479198455811 0.00105507019907236
1.49739599227905 0.0010567819699645
1.5 0.00105671002529562
1.50260400772095 0.00105887779500335
1.50520801544189 0.00106237723957747
1.50781297683716 0.00106408912688494
1.51302099227905 0.00106617319397628
1.515625 0.00106968428008258
1.51822900772095 0.00107139511965215
1.52083301544189 0.00107129686512053
1.52343797683716 0.00107346812728792
1.52604198455811 0.0010769902728498
1.53125 0.00107859016861767
1.53385400772095 0.00108076189644635
1.53645801544189 0.00108429614920169
1.53906297683716 0.00108600582461804
1.54166698455811 0.0010858818423003
1.54427099227905 0.0010880563640967
1.546875 0.00109160121064633
1.55208301544189 0.00109317305032164
1.55468797683716 0.00109534885268658
1.55729198455811 0.00109890603926033
1.55989599227905 0.00110061396844685
1.5625 0.00110046414192766
1.56510400772095 0.00110264122486115
1.57031297683716 0.00110791705083102
1.57291698455811 0.00110775406938046
1.57552099227905 0.00110993278212845
1.578125 0.0011135129025206
1.58072900772095 0.00111521908547729
1.58333301544189 0.00111504399683326
1.58593797683716 0.00111722410656512
1.59114599227905 0.00112252112012357
1.59375 0.00112233310937881
1.59635400772095 0.0011245139176026
1.59895801544189 0.00112811685539782
1.60156297683716 0.00112982315476984
1.60416698455811 0.00112962094135582
1.609375 0.00113541923929006
1.61197900772095 0.00113712274469435
1.61458301544189 0.00113690923899412
1.61718797683716 0.00113909400533885
1.61979198455811 0.00114271987695247
1.62239599227905 0.00114442373160273
1.625 0.00114419625606388
1.63020801544189 0.00115002004895359
1.63281297683716 0.00115172273945063
1.63541698455811 0.00115148315671831
1.63802099227905 0.00115366990212351
1.640625 0.00115731998812407
1.64322900772095 0.00115902198012918
1.64583301544189 0.00115876877680421
1.65104198455811 0.00116461818106472
1.65364599227905 0.00116632005665451
1.65625 0.00116605381481349
1.65885400772095 0.00116824510041624
1.66145801544189 0.00117191672325134
1.66406297683716 0.00117361778393388
1.66927099227905 0.00117553095333278
1.671875 0.00117921514902264
1.67447900772095 0.00118091504555196
1.67708301544189 0.00118062272667885
1.67968797683716 0.00118281610775739
1.68229198455811 0.00118651206139475
1.68489599227905 0.00118821079377085
1.69010400772095 0.001190101262182
1.69270801544189 0.00119380827527493
1.69531297683716 0.00119550689123571
1.69791698455811 0.00119518989231437
1.70052099227905 0.00119738606736064
1.703125 0.00120110379066318
1.70833301544189 0.00120247213635594
1.71093797683716 0.00120466912630945
1.71354198455811 0.00120839884039015
1.71614599227905 0.00121009699068964
1.71875 0.00120975426398218
1.72135400772095 0.00121195323299617
1.72395801544189 0.00121569412294775
1.72916698455811 0.00121703499462456
1.73177099227905 0.00121923512779176
1.734375 0.00122298777569085
1.73697900772095 0.00122468499466777
1.73958301544189 0.00122431525960565
1.74218797683716 0.00122651702258736
1.74739599227905 0.00123197713401169
1.75 0.00123159505892545
1.75260400772095 0.00123379775322974
1.75520801544189 0.00123757496476173
1.75781297683716 0.00123926985543221
1.76041698455811 0.00123887532390654
1.76302099227905 0.00124107883311808
1.76822900772095 0.00124656117986888
1.77083301544189 0.00124615279491991
1.77343797683716 0.00124835886526853
1.77604198455811 0.00125215796288103
1.77864599227905 0.00125385215505958
1.78125 0.00125343236140907
1.78645801544189 0.00125944917090237
1.78906297683716 0.00126114278100431
1.79166698455811 0.00126070878468454
1.79427099227905 0.0012629171833396
1.796875 0.00126674037892371
1.79947900772095 0.00126843200996518
1.80208301544189 0.0012679856736213
1.80729198455811 0.00127402972429991
1.80989599227905 0.00127572135534137
1.8125 0.00127526198048145
1.81510400772095 0.00127747340593487
1.81770801544189 0.00128131883684546
1.82031297683716 0.00128301023505628
1.82552099227905 0.00128474971279502
1.828125 0.00128860713448375
1.83072900772095 0.00129029829986393
1.83333301544189 0.00128981319721788
1.83593797683716 0.00129202706739306
1.83854198455811 0.00129589496646076
1.84114599227905 0.00129758496768773
1.84635400772095 0.00129930290859193
1.84895801544189 0.00130318326409906
1.85156297683716 0.00130487198475748
1.85416698455811 0.00130436208564788
1.85677099227905 0.00130657805129886
1.859375 0.00131047004833817
1.86458301544189 0.00131163536570966
1.86718797683716 0.00131385214626789
1.86979198455811 0.00131775566842407
1.87239599227905 0.00131944380700588
1.875 0.00131890783086419
1.87760400772095 0.0013211261248216
1.88020801544189 0.00132504105567932
1.88541698455811 0.00132617994677275
1.88802099227905 0.00132840021979064
1.890625 0.00133232574444264
1.89322900772095 0.00133401271887124
1.89583301544189 0.00133345113135874
1.89843797683716 0.00133567326702178
1.90364599227905 0.00134129670914263
1.90625 0.00134072173386812
1.90885400772095 0.00134294491726905
1.91145801544189 0.00134689419064671
1.91406297683716 0.00134857965167612
1.91666698455811 0.00134799198713154
1.91927099227905 0.00135021610185504
1.92447900772095 0.001355862012133
1.92708301544189 0.00135526224039495
1.92968797683716 0.00135748717002571
1.93229198455811 0.00136145984288305
1.93489599227905 0.00136314402334392
1.9375 0.00136253132950515
1.94010400772095 0.00136475765611976
1.94531297683716 0.00137042533606291
1.94791698455811 0.0013698001857847
1.95052099227905 0.00137202721089125
1.953125 0.00137602281756699
1.95572900772095 0.00137770606670529
1.95833301544189 0.00137706787791103
1.96354198455811 0.00138330366462469
1.96614599227905 0.00138498609885573
1.96875 0.00138433533720672
1.97135400772095 0.00138656538911164
1.97395801544189 0.00139058427885175
1.97656297683716 0.0013922662474215
1.97916698455811 0.0013916022144258
1.984375 0.00139786314684898
1.98697900772095 0.00139954476617277
1.98958301544189 0.00139886804390699
1.99218797683716 0.00140109995845705
1.99479198455811 0.00140514236409217
1.99739599227905 0.00140682270284742
2.00260400772095 0.00140836660284549
2.00520801544189 0.00141241995152086
2.00781297683716 0.0014140997081995
2.01041698455811 0.00141339807305485
2.01302099227905 0.00141563301440328
2.015625 0.00141969788819551
2.01822900772095 0.00142137764487416
2.02343797683716 0.00142289767973125
2.02604198455811 0.00142697489354759
2.02864599227905 0.00142865383531898
2.03125 0.00142792623955756
2.03385400772095 0.0014301628107205
2.03645801544189 0.00143425213173032
2.04166698455811 0.00143518939148635
2.04427099227905 0.00143742724321783
2.046875 0.00144152692519128
2.04947900772095 0.00144320481922477
2.05208301544189 0.00144245161209255
2.05468797683716 0.00144469121005386
2.05729198455811 0.00144880288280547
2.0625 0.00144971394911408
2.06510400772095 0.00145195436198264
2.06770801544189 0.00145607721060514
2.07031297683716 0.00145775440614671
2.07291698455811 0.0014569751219824
2.07552099227905 0.00145921728108078
2.08072900772095 0.00146502698771656
2.08333301544189 0.00146423582918942
2.08593797683716 0.00146647787187248
2.08854198455811 0.00147062493488193
2.09114599227905 0.00147230026777834
2.09375 0.0014714963035658
2.09635400772095 0.00147373974323273
2.10156297683716 0.0014795723836869
2.10416698455811 0.00147875468246639
2.10677099227905 0.00148100021760911
2.109375 0.00148516963236034
2.11197900772095 0.00148684438318014
2.11458301544189 0.00148601375985891
2.11979198455811 0.00149244128260761
2.12239599227905 0.00149411533493549
2.125 0.00149327318649739
2.12760400772095 0.00149552023503929
2.13020801544189 0.0014997124671936
2.13281297683716 0.00150138465687633
2.13541698455811 0.00150053016841412
2.140625 0.00150698330253363
2.14322900772095 0.00150865537580103
2.14583301544189 0.0015077869175002
2.14843797683716 0.0015100366435945
2.15104198455811 0.00151425215881318
2.15364599227905 0.00151592399924994
2.15885400772095 0.00151729444041848
2.16145801544189 0.00152152171358466
2.16406297683716 0.00152319320477545
2.16666698455811 0.00152229960076511
2.16927099227905 0.00152455095667392
2.171875 0.00152879010420293
2.17447900772095 0.00153046124614775
2.17968797683716 0.00153180782217532
2.18229198455811 0.00153605779632926
2.18489599227905 0.00153772928752005
2.1875 0.00153681018855423
2.19010400772095 0.00153906282503158
2.19270801544189 0.00154332537204027
2.19531297683716 0.00154499534983188
2.20052099227905 0.0015463181771338
2.203125 0.00155059236567467
2.20572900772095 0.00155226164497435
2.20833301544189 0.00155131774954498
2.21093797683716 0.00155357283074409
2.21354198455811 0.00155785761307925
2.21875 0.00155857112258673
2.22135400772095 0.00156082725152373
2.22395801544189 0.00156512437388301
2.22656297683716 0.0015667921397835
2.22916698455811 0.00156582309864461
2.23177099227905 0.00156808027531952
2.234375 0.00157238868996501
2.23958301544189 0.0015730750747025
2.24218797683716 0.00157533318269998
2.24479198455811 0.00157965288963169
2.24739599227905 0.00158131960779428
2.25 0.00158032600302249
2.25260400772095 0.00158258504234254
2.25781297683716 0.00158858415670693
2.26041698455811 0.00158757634926587
2.26302099227905 0.00158983701840043
2.265625 0.00159417977556586
2.26822900772095 0.00159584614448249
2.27083301544189 0.00159482576418668
2.27343797683716 0.00159708794672042
2.27864599227905 0.00160310778301209
2.28125 0.0016020757611841
2.28385400772095 0.00160433771088719
2.28645801544189 0.00160870421677828
2.28906297683716 0.00161036988720298
2.29166698455811 0.0016093251761049
2.296875 0.0016159659717232
2.29947900772095 0.00161763012874871
2.30208301544189 0.00161657284479588
2.30468797683716 0.00161883654072881
2.30729198455811 0.00162322737742215
2.30989599227905 0.00162489106878638
2.3125 0.00162382004782557
2.31770801544189 0.00163048750255257
2.32031297683716 0.00163214968051761
2.32291698455811 0.00163106666877866
2.32552099227905 0.00163333280943334
2.328125 0.00163774588145316
2.33072900772095 0.0016394091071561
2.33593797683716 0.00164058129303157
2.33854198455811 0.00164500495884567
2.34114599227905 0.00164666830096394
2.34375 0.00164555863011628
2.34635400772095 0.00164782674983144
2.34895801544189 0.00165226263925433
2.35156297683716 0.00165392528288066
2.35677099227905 0.0016550732543692
2.359375 0.00165952136740088
2.36197900772095 0.00166118307970464
2.36458301544189 0.0016600489616394
2.36718797683716 0.00166231882758439
2.36979198455811 0.00166677823290229
2.375 0.00166729348711669
2.37760400772095 0.00166956405155361
2.38020801544189 0.00167403451632708
2.38281297683716 0.00167569506447762
2.38541698455811 0.00167453731410205
2.38802099227905 0.00167680764570832
2.390625 0.00168129114899784
2.39583301544189 0.00168178032618016
2.39843797683716 0.00168405217118561
2.40104198455811 0.00168854580260813
2.40364599227905 0.00169020588509738
2.40625 0.00168902229052037
2.40885400772095 0.00169129460118711
2.41406202316284 0.00169745984021574
2.41666698455811 0.00169626285787672
2.41927099227905 0.00169853738043457
2.421875 0.00170305464416742
2.42447900772095 0.00170471309684217
2.42708301544189 0.00170350447297096
2.42968702316284 0.00170577934477478
2.43489599227905 0.0017119663534686
2.4375 0.00171074504032731
2.44010400772095 0.00171302119269967
2.44270801544189 0.00171756092458963
2.44531202316284 0.00171921937726438
2.44791698455811 0.00171798525843769
2.453125 0.00172481301706284
2.45572900772095 0.00172647088766098
2.45833301544189 0.00172522396314889
2.46093702316284 0.00172750139608979
2.46354198455811 0.00173206522595137
2.46614599227905 0.0017337225144729
2.46875 0.00173246278427541
2.47395801544189 0.00173931650351733
2.47656202316284 0.00174097297713161
2.47916698455811 0.00173970137257129
2.48177099227905 0.00174197973683476
2.484375 0.00174656743183732
2.48697900772095 0.00174822309054434
2.48958301544189 0.00174693751614541
2.49479198455811 0.00175381673034281
2.49739599227905 0.0017554716905579
2.5 0.00175417494028807
2.50260400772095 0.00175645586568862
2.50520801544189 0.00176106626167893
2.50781202316284 0.00176272122189403
2.51302099227905 0.00176369305700064
2.515625 0.00176831462886184
2.51822900772095 0.00176996865775436
2.52083301544189 0.00176864664535969
2.52343702316284 0.00177092896774411
2.52604198455811 0.00177556264679879
2.52864599227905 0.00177721655927598
2.53385400772095 0.00177816522773355
2.53645801544189 0.00178281008265913
2.53906202316284 0.001784463878721
2.54166698455811 0.00178311741910875
2.54427099227905 0.00178539962507784
2.546875 0.00179005751851946
2.55208301544189 0.00179035135079175
2.55468702316284 0.00179263507016003
2.55729198455811 0.001797302858904
2.55989599227905 0.00179895630571991
2.5625 0.00179758411832154
2.56510400772095 0.00179986911825836
2.56770801544189 0.00180454878136516
2.57291698455811 0.00180481735151261
2.57552099227905 0.00180710258428007
2.578125 0.0018117941217497
2.58072900772095 0.00181344605516642
2.58333301544189 0.00181204883847386
2.58593702316284 0.00181433523539454
2.59114599227905 0.00182069011498243
2.59375 0.00181928125675768
2.59635400772095 0.001821567886509
2.59895801544189 0.00182628293987364
2.60156202316284 0.00182793394196779
2.60416698455811 0.0018265115795657
2.60677099227905 0.00182879925705492
2.61197900772095 0.0018351764883846
2.61458301544189 0.00183374236803502
2.61718702316284 0.00183603004552424
2.61979198455811 0.00184076942969114
2.62239599227905 0.00184241938404739
2.625 0.00184097152668983
2.63020801544189 0.00184801104478538
2.63281202316284 0.00184966041706502
2.63541698455811 0.00184820080175996
2.63802099227905 0.00185049115680158
2.640625 0.00185525161214173
2.64322900772095 0.00185690226498991
2.64583301544189 0.00185542984399945
2.65104198455811 0.00186249287799001
2.65364599227905 0.00186414190102369
2.65625 0.00186265760567039
2.65885400772095 0.0018649494741112
2.66145801544189 0.00186973379459232
2.66406202316284 0.00187138200271875
2.66927099227905 0.00187217723578215
2.671875 0.00187697296496481
2.67447900772095 0.00187862128950655
2.67708301544189 0.00187711196485907
2.67968702316284 0.00187940418254584
2.68229198455811 0.00188421213533729
2.68489599227905 0.00188585964497179
2.69010400772095 0.00188663101289421
2.69270801544189 0.00189145118929446
2.69531202316284 0.00189309776760638
2.69791698455811 0.0018915644614026
2.70052099227905 0.00189385656267405
2.703125 0.00189868896268308
2.70833301544189 0.00189878907985985
2.71093702316284 0.00190108269453049
2.71354198455811 0.0019059261539951
2.71614599227905 0.00190757168456912
2.71875 0.00190601299982518
2.72135400772095 0.00190830801147968
2.72395801544189 0.00191316253039986
2.72916698455811 0.00191323715262115
2.73177099227905 0.00191553344484419
2.734375 0.00192039902321994
2.73697900772095 0.00192204432096332
2.73958301544189 0.0019204611890018
2.74218702316284 0.0019227567827329
2.74479198455811 0.00192763423547149
2.75 0.00192768301349133
2.75260400772095 0.00192997965496033
2.75520801544189 0.00193486921489239
2.75781202316284 0.0019365141633898
2.76041698455811 0.00193490530364215
2.76302099227905 0.0019372021779418
2.76822900772095 0.00194374832790345
2.77083301544189 0.00194212701171637
2.77343702316284 0.00194442493375391
2.77604198455811 0.0019493370782584
2.77864599227905 0.00195098051335663
2.78125 0.001949347788468
2.78385400772095 0.00195164571050555
2.78906202316284 0.0019582137465477
2.79166698455811 0.00195656856521964
2.79427099227905 0.00195886753499508
2.796875 0.0019638033118099
2.79947900772095 0.00196544593200088
2.80208301544189 0.00196378817781806
2.80729198455811 0.00197103549726307
2.80989599227905 0.00197267765179276
2.8125 0.00197100732475519
2.81510400772095 0.00197330676019192
2.81770801544189 0.00197826605290174
2.82031202316284 0.00197990867309272
2.82291698455811 0.00197822577320039
2.828125 0.00198549684137106
2.83072900772095 0.00198713899590075
2.83333301544189 0.00198544352315366
2.83593702316284 0.00198774342425168
2.83854198455811 0.00199272693134844
2.84114599227905 0.00199436955153942
2.84635400772095 0.00199496210552752
2.84895801544189 0.00199995678849518
2.85156202316284 0.00200159777887166
2.85416698455811 0.00199987785890698
2.85677099227905 0.00200218032114208
2.859375 0.0020071854814887
2.86197900772095 0.00200882693752646
2.86718702316284 0.00200939597561955
2.86979198455811 0.00201441370882094
2.87239599227905 0.00201605446636677
2.875 0.00201430986635387
2.87760400772095 0.00201661349274218
2.88020801544189 0.00202164240181446
2.88541698455811 0.00202152482233942
2.88802099227905 0.0020238277502358
2.890625 0.00202886923216283
2.89322900772095 0.00203050952404737
2.89583301544189 0.00202873907983303
2.89843702316284 0.0020310424733907
2.90104198455811 0.00203609629534185
2.90625 0.00203595333732665
2.90885400772095 0.00203825696371496
2.91145801544189 0.00204332219436765
2.91406202316284 0.00204496155492961
2.91666698455811 0.0020431661978364
2.91927099227905 0.00204547145403922
2.92447900772095 0.00205218628980219
2.92708301544189 0.00205037882551551
2.92968702316284 0.00205268431454897
2.93229198455811 0.00205777166411281
2.93489599227905 0.00205941032618284
2.9375 0.00205759075470269
2.94010400772095 0.00205989647656679
2.94531202316284 0.00206663366407156
2.94791698455811 0.0020648033823818
2.95052099227905 0.0020671091042459
2.953125 0.0020722197368741
2.95572900772095 0.00207385746762156
2.95833301544189 0.00207201391458511
2.96354198455811 0.00207944354042411
2.96614599227905 0.00208108010701835
2.96875 0.00207922444678843
2.97135400772095 0.0020815315656364
2.97395801544189 0.00208666524849832
2.97656202316284 0.00208830158226192
2.97916698455811 0.00208643381483853
2.984375 0.00209388649091125
2.98697900772095 0.00209552398882806
2.98958301544189 0.00209364271722734
2.99218702316284 0.00209594960324466
2.99479198455811 0.00210110750049353
2.99739599227905 0.0021027447655797
};
\addplot [thick, steelblue49130189]
table {%
0 1.60256576009488e-07
0.00390625 3.47397588029708e-07
0.0078125 6.94817572366446e-07
0.01171875 1.04181890492328e-06
0.015625 1.38894461088057e-06
0.01953125 1.73697389982408e-06
0.0234375 2.08443475457898e-06
0.02734375 2.43089129980945e-06
0.03125 2.77786898550403e-06
0.03515625 3.12652809952851e-06
0.0403646230697632 3.58970669367409e-06
0.0442708730697632 3.93722757507931e-06
0.0481771230697632 4.2829542508116e-06
0.0520833730697632 4.62972820969298e-06
0.0559896230697632 4.97922974318499e-06
0.0598958730697632 5.32679132447811e-06
0.0638021230697632 5.67197230338934e-06
0.0677083730697632 6.01860347160255e-06
0.0716146230697632 6.36872982795467e-06
0.0755208730697632 6.71633324600407e-06
0.0807291269302368 7.17951070328127e-06
0.0846353769302368 7.52396408643108e-06
0.0885416269302368 7.8703960753046e-06
0.0924478769302368 8.22136917122407e-06
0.0963541269302368 8.56902533996617e-06
0.100260376930237 8.91292620508466e-06
0.104166746139526 9.25921540329e-06
0.108072876930237 9.6108196885325e-06
0.111979246139526 9.95851769403089e-06
0.115885376930237 1.03018701338442e-05
0.12109375 1.07648547782446e-05
0.125 1.11109357021633e-05
0.12890625 1.14633830889943e-05
0.1328125 1.1811141121143e-05
0.13671875 1.21537714221631e-05
0.140625 1.24996977319825e-05
0.14453125 1.28527735796524e-05
0.1484375 1.32005816340097e-05
0.15234375 1.3542656233767e-05
0.157552123069763 1.40056163218105e-05
0.161458253860474 1.43513507282478e-05
0.165364623069763 1.47052642205381e-05
0.169270753860474 1.50531232065987e-05
0.173177123069763 1.53944802150363e-05
0.177083253860474 1.57400718308054e-05
0.180989623069763 1.60946037794929e-05
0.184895753860474 1.64425109687727e-05
0.188802123069763 1.67833186424104e-05
0.192708253860474 1.71287647390272e-05
0.197916746139526 1.75916466105264e-05
0.201822876930237 1.79470480361488e-05
0.205729246139526 1.82949806912802e-05
0.209635376930237 1.86350644071354e-05
0.213541746139526 1.89803031389602e-05
0.217447876930237 1.93363321159268e-05
0.221354246139526 1.96843157027615e-05
0.225260376930237 2.00238700927002e-05
0.229166746139526 2.03689451154787e-05
0.233072876930237 2.07256107387366e-05
0.23828125 2.11886690522078e-05
0.2421875 2.1536739950534e-05
0.24609375 2.1875534002902e-05
0.25 2.22204398596659e-05
0.25390625 2.25779203901766e-05
0.2578125 2.29260203923332e-05
0.26171875 2.32642578339437e-05
0.265625 2.36090145335766e-05
0.26953125 2.39671426243149e-05
0.274739623069763 2.44302027567755e-05
0.278645753860474 2.47783591476036e-05
0.282552123069763 2.51158908213256e-05
0.286458253860474 2.54604256042512e-05
0.290364623069763 2.58193813351681e-05
0.294270753860474 2.61675886576995e-05
0.298177123069763 2.65045709966216e-05
0.302083253860474 2.68489566224162e-05
0.305989623069763 2.72085708274972e-05
0.309895753860474 2.7556779969018e-05
0.315104246139526 2.80198564723833e-05
0.319010376930237 2.83561148535227e-05
0.322916746139526 2.87003167613875e-05
0.326822876930237 2.90607549686683e-05
0.330729246139526 2.940902231785e-05
0.334635376930237 2.97447368211579e-05
0.338541746139526 3.00887768389657e-05
0.342447876930237 3.04498644254636e-05
0.346354246139526 3.07982045342214e-05
0.350260376930237 3.11333315039519e-05
0.35546875 3.15962279273663e-05
0.359375 3.19400714943185e-05
0.36328125 3.23019812640268e-05
0.3671875 3.26503541145939e-05
0.37109375 3.29847644024994e-05
0.375 3.33284951921087e-05
0.37890625 3.36910416081082e-05
0.3828125 3.40394799422938e-05
0.38671875 3.43733590852935e-05
0.390625 3.47169188898988e-05
0.395833253860474 3.51797134499066e-05
0.399739623069763 3.55430784111377e-05
0.403645753860474 3.58915494871326e-05
0.407552123069763 3.6224697396392e-05
0.411458253860474 3.65680862159934e-05
0.415364623069763 3.69320805475581e-05
0.419270753860474 3.72806207451504e-05
0.423177123069763 3.76131974917371e-05
0.427083253860474 3.79564517061226e-05
0.432291746139526 3.84192135243211e-05
0.436197876930237 3.87840445910115e-05
0.440104246139526 3.9132653910201e-05
0.444010376930237 3.94645066990051e-05
0.447916746139526 3.98075171688106e-05
0.451822876930237 4.01730030716863e-05
0.455729246139526 4.05216378567275e-05
0.459635376930237 4.08529776905198e-05
0.463541746139526 4.11958426411729e-05
0.467447876930237 4.15619324485306e-05
0.47265625 4.20249307353515e-05
0.4765625 4.23735873482656e-05
0.48046875 4.2704170482466e-05
0.484375 4.30468753620517e-05
0.48828125 4.34138273703866e-05
0.4921875 4.37625203630887e-05
0.49609375 4.40926087321714e-05
0.5 4.44351389887743e-05
0.50390625 4.48027058155276e-05
0.5078125 4.51514461019542e-05
0.513020753860474 4.5614448026754e-05
0.516927123069763 4.59437760582659e-05
0.520833253860474 4.62860989500768e-05
0.524739623069763 4.66545279778074e-05
0.528645753860474 4.70033337478526e-05
0.532552123069763 4.73320869787131e-05
0.536458253860474 4.76742825412657e-05
0.540364623069763 4.80433191114571e-05
0.544270753860474 4.83921976410784e-05
0.549479246139526 4.88551631860901e-05
0.553385376930237 4.91832033731043e-05
0.557291746139526 4.95251879328862e-05
0.561197876930237 4.98950721521396e-05
0.565104246139526 5.02439906995278e-05
0.569010376930237 5.05714706378058e-05
0.572916746139526 5.09133242303506e-05
0.576822876930237 5.12838341819588e-05
0.580729246139526 5.16328291269019e-05
0.584635376930237 5.19597742822953e-05
0.58984375 5.24224960827269e-05
0.59375 5.27641750522889e-05
0.59765625 5.31354926351923e-05
0.6015625 5.34845203219447e-05
0.60546875 5.38107233296614e-05
0.609375 5.41522313142195e-05
0.61328125 5.45242146472447e-05
0.6171875 5.48732641618699e-05
0.62109375 5.519896876649e-05
0.625 5.55403239559382e-05
0.630208253860474 5.60030130145606e-05
0.634114623069763 5.63758258067537e-05
0.638020753860474 5.67249553569127e-05
0.641927123069763 5.70498705201317e-05
0.645833253860474 5.73910765524488e-05
0.649739623069763 5.77645041630603e-05
0.653645753860474 5.81136191613041e-05
0.657552123069763 5.84380213695113e-05
0.661458253860474 5.87790746067185e-05
0.665364623069763 5.91531534155365e-05
0.670572876930237 5.96160170971416e-05
0.674479246139526 5.99652630626224e-05
0.678385376930237 6.02888758294284e-05
0.682291746139526 6.06297471676953e-05
0.686197876930237 6.10046190558933e-05
0.690104246139526 6.13539159530774e-05
0.694010376930237 6.16770339547656e-05
0.697916746139526 6.20177161181346e-05
0.701822876930237 6.2393221014645e-05
0.70703125 6.28561028861441e-05
0.7109375 6.32053852314129e-05
0.71484375 6.3527790189255e-05
0.71875 6.38683122815564e-05
0.72265625 6.42446539131925e-05
0.7265625 6.45939871901646e-05
0.73046875 6.49158537271433e-05
0.734375 6.52562230243348e-05
0.73828125 6.56332485959865e-05
0.7421875 6.59825964248739e-05
0.747395753860474 6.6445478296373e-05
0.751302123069763 6.67665954097174e-05
0.755208253860474 6.710671732435e-05
0.759114623069763 6.74845796311274e-05
0.763020753860474 6.78340293234214e-05
0.766927123069763 6.81545934639871e-05
0.770833253860474 6.84945771354251e-05
0.774739623069763 6.88730651745573e-05
0.778645753860474 6.9222558522597e-05
0.782552123069763 6.95425842422992e-05
0.787760376930237 7.00052260071971e-05
0.791666746139526 7.03450132277794e-05
0.795572876930237 7.07243307260796e-05
0.799479246139526 7.10738531779498e-05
0.803385376930237 7.13931876816787e-05
0.807291746139526 7.17328584869392e-05
0.811197876930237 7.21127726137638e-05
0.815104246139526 7.24623896530829e-05
0.819010376930237 7.2781098424457e-05
0.82421875 7.32437256374396e-05
0.828125 7.35832290956751e-05
0.83203125 7.39640090614557e-05
0.8359375 7.43136333767325e-05
0.83984375 7.46316218283027e-05
0.84375 7.49709797673859e-05
0.84765625 7.53524072933942e-05
0.8515625 7.57020243327133e-05
0.85546875 7.60195325710811e-05
0.859375 7.63587377150543e-05
0.864583253860474 7.68213358242065e-05
0.868489623069763 7.72035273257643e-05
0.872395753860474 7.75532971601933e-05
0.876302123069763 7.78700195951387e-05
0.880208253860474 7.82089846325107e-05
0.884114623069763 7.85918746259995e-05
0.888020753860474 7.89416080806404e-05
0.891927123069763 7.92578211985528e-05
0.895833253860474 7.95967134763487e-05
0.899739623069763 7.99801564426161e-05
0.904947876930237 8.04429582785815e-05
0.908854246139526 8.07927644927986e-05
0.912760376930237 8.11081990832463e-05
0.916666746139526 8.14468658063561e-05
0.920572876930237 8.18312255432829e-05
0.924479246139526 8.21811190689914e-05
0.928385376930237 8.24959934107028e-05
0.932291746139526 8.28345364425331e-05
0.936197876930237 8.32195073598996e-05
0.940104246139526 8.35693717817776e-05
0.9453125 8.40321808937006e-05
0.94921875 8.43463712953962e-05
0.953125 8.46846960484982e-05
0.95703125 8.50705109769478e-05
0.9609375 8.54203753988259e-05
0.96484375 8.57340128277428e-05
0.96875 8.60722357174382e-05
0.97265625 8.64586763782427e-05
0.9765625 8.68087154231034e-05
0.981770753860474 8.72714517754503e-05
0.985677123069763 8.75842888490297e-05
0.989583253860474 8.79222789080814e-05
0.993489623069763 8.83095635799691e-05
0.997395753860474 8.86596026248299e-05
1.00130200386047 8.89720395207405e-05
1.00520801544189 8.93098040251061e-05
1.00911498069763 8.96977799129672e-05
1.01302099227905 9.00478771654889e-05
1.01692700386047 9.03596592252143e-05
1.02213501930237 9.08221700228751e-05
1.02604198455811 9.11598472157493e-05
1.02994799613953 9.1548623458948e-05
1.03385400772095 9.18986843316816e-05
1.03776001930237 9.22097824513912e-05
1.04166698455811 9.2547335952986e-05
1.04557299613953 9.29367161006667e-05
1.04947900772095 9.32868642848916e-05
1.05338501930237 9.35974239837378e-05
1.05729198455811 9.39347955863923e-05
1.0625 9.43972554523498e-05
1.06640601158142 9.47874505072832e-05
1.07031297683716 9.51376787270419e-05
1.07421898841858 9.54474817262962e-05
1.078125 9.5784678705968e-05
1.08203101158142 9.61755431490019e-05
1.08593797683716 9.65258077485487e-05
1.08984398841858 9.68350286711939e-05
1.09375 9.71721165115014e-05
1.09895801544189 9.76345472736284e-05
1.10286498069763 9.80261756922118e-05
1.10677099227905 9.83764839475043e-05
1.11067700386047 9.86850209301338e-05
1.11458301544189 9.90219195955433e-05
1.11848998069763 9.9414202850312e-05
1.12239599227905 9.97645474853925e-05
1.12630200386047 0.000100072604254819
1.13020801544189 0.000100409219157882
1.13411498069763 0.000100802186352666
1.13932299613953 0.000101264820841607
1.14322900772095 0.000101615325547755
1.14713501930237 0.000101922487374395
1.15104198455811 0.000102258985862136
1.15494799613953 0.000102652826171834
1.15885400772095 0.000103003207186703
1.16276001930237 0.000103309925179929
1.16666698455811 0.000103646278148517
1.17057299613953 0.00010404071508674
1.17447900772095 0.000104391197965015
1.17968797683716 0.000104853897937573
1.18359398841858 0.000105159830127377
1.1875 0.000105496008472983
1.19140601158142 0.000105891209386755
1.19531297683716 0.000106241801404394
1.19921898841858 0.000106547217001207
1.203125 0.000106883198895957
1.20703101158142 0.000107279120129533
1.21093702316284 0.000107629697595257
1.21614599227905 0.000108092332084198
1.22005200386047 0.000108396998257376
1.22395801544189 0.000108732900116593
1.22786498069763 0.000109129621705506
1.23177099227905 0.000109480177343357
1.23567700386047 0.000109784414235037
1.23958301544189 0.00011012008326361
1.24348998069763 0.000110517379653174
1.24739599227905 0.000110868131741881
1.25130200386047 0.000111171706521418
1.25651001930237 0.00011163412273163
1.26041698455811 0.000111969609861262
1.26432299613953 0.000112367772089783
1.26822900772095 0.000112718516902532
1.27213501930237 0.000113021393190138
1.27604198455811 0.00011335682211211
1.27994799613953 0.000113755479105748
1.28385400772095 0.000114106303954031
1.28776001930237 0.000114408700028434
1.29166698455811 0.000114743888843805
1.296875 0.000115206174086779
1.30078101158142 0.000115605886094272
1.30468702316284 0.000115956681838725
1.30859398841858 0.000116258299385663
1.3125 0.000116593277198263
1.31640601158142 0.000116993629490025
1.32031202316284 0.000117344512545969
1.32421898841858 0.000117645475256722
1.328125 0.000117980373033788
1.33203101158142 0.000118381321954075
1.33723998069763 0.000118843774544075
1.34114599227905 0.000119194781291299
1.34505200386047 0.000119495110993739
1.34895801544189 0.000119829812319949
1.35286498069763 0.000120231503387913
1.35677099227905 0.000120582502859179
1.36067700386047 0.000120882214105222
1.36458301544189 0.000121216813568026
1.36848998069763 0.000121619079436641
1.37369799613953 0.000122081706649624
1.37760400772095 0.000122432727948762
1.38151001930237 0.00012273172615096
1.38541698455811 0.000123066100059077
1.38932299613953 0.00012346928997431
1.39322900772095 0.000123820282169618
1.39713501930237 0.000124118785606697
1.40104198455811 0.000124453115859069
1.40494799613953 0.000124856931506656
1.40885400772095 0.000125208025565371
1.41406202316284 0.000125670514535159
1.41796898841858 0.000125968290376477
1.421875 0.000126302329590544
1.42578101158142 0.00012670700380113
1.42968702316284 0.000127058068756014
1.43359398841858 0.000127355277072638
1.4375 0.000127689214423299
1.44140601158142 0.000128094528918155
1.44531202316284 0.000128445710288361
1.44921898841858 0.000128742423839867
1.45442700386047 0.000129204694530927
1.45833301544189 0.000129538428154774
1.46223998069763 0.000129944484797306
1.46614599227905 0.00013029579713475
1.47005200386047 0.000130591681227088
1.47395801544189 0.000130925269331783
1.47786498069763 0.000131331995362416
1.48177099227905 0.000131683293147944
1.48567700386047 0.000131978711578995
1.49088501930237 0.000132440982270055
1.49479198455811 0.000132774395751767
1.49869799613953 0.000133181893033907
1.50260400772095 0.000133533307234757
1.50651001930237 0.000133827881654724
1.51041698455811 0.00013416119327303
1.51432299613953 0.000134569403599016
1.51822900772095 0.000134920686832629
1.52213501930237 0.000135214912006631
1.52604198455811 0.000135548019898124
1.53125 0.000136010174173862
1.53515601158142 0.000136419213959016
1.53906202316284 0.000136770686367527
1.54296898841858 0.000137064125738107
1.546875 0.000137397029902786
1.55078101158142 0.000137806622660719
1.55468702316284 0.00013815809506923
1.55859398841858 0.000138450865051709
1.5625 0.000138783711008728
1.56640601158142 0.000139193987706676
1.5709639787674 0.000139608004246838
1.57291698455811 0.000139706608024426
1.57486999034882 0.000139927506097592
1.57682299613953 0.000140114920213819
1.57942700386047 0.000140295407618396
1.58333301544189 0.000140627918881364
1.58723998069763 0.00014103899593465
1.59114599227905 0.000141390570206568
1.59440100193024 0.000141573866130784
1.59635400772095 0.000141851531225257
1.60026001930237 0.000142142132972367
1.60416698455811 0.000142474469612353
1.60677099227905 0.000142774821142666
1.60872399806976 0.000142917153425515
1.61197900772095 0.000143235665746033
1.61588501930237 0.000143526500323787
1.61848998069763 0.000143808079883456
1.62044298648834 0.00014387811825145
1.62239599227905 0.000144157369504683
1.625 0.000144316290970892
1.62695300579071 0.000144538775202818
1.62890601158142 0.000144726713187993
1.63281202316284 0.000145078389323317
1.63671898841858 0.000145368510857224
1.63867199420929 0.000145602680277079
1.640625 0.000145698242704384
1.64453101158142 0.000146111618960276
1.64843702316284 0.0001464632950956
1.65039098262787 0.000146604885230772
1.65299499034882 0.000146844424307346
1.65494799613953 0.000147032464155927
1.65690100193024 0.000147100203321315
1.65885400772095 0.000147381899296306
1.66145801544189 0.000147539918543771
1.66536498069763 0.000147954226122238
1.66861999034882 0.000148226667079143
1.67057299613953 0.000148414997966029
1.67317700386047 0.000148592473124154
1.67708301544189 0.000148924125824124
1.68098998069763 0.000149338215123862
1.68294298648834 0.000149404309922829
1.68489599227905 0.000149687708471902
1.68684899806976 0.000149828629218973
1.68880200386047 0.0001499737118138
1.69075500965118 0.000150209772982635
1.69270801544189 0.00015030283248052
1.6946610212326 0.000150527514051646
1.69661498069763 0.000150716034113429
1.69921898841858 0.000150891879457049
1.70117199420929 0.000151128406287171
1.703125 0.000151220941916108
1.70703101158142 0.000151636835653335
1.71093702316284 0.000151988715515472
1.71289098262787 0.000152129126945511
1.71484398841858 0.000152273831190541
1.71679699420929 0.000152510925545357
1.71875 0.000152602719026618
1.72070300579071 0.000152828157297336
1.72330701351166 0.000153047381900251
1.72526001930237 0.000153191955178045
1.7272139787674 0.000153429471538402
1.72916698455811 0.000153520726598799
1.73111999034882 0.000153746499563567
1.73307299613953 0.000153935427078977
1.73567700386047 0.000154110879520886
1.73958301544189 0.000154441862832755
1.7428389787674 0.000154811976244673
1.74479198455811 0.000154902518261224
1.74869799613953 0.000155319416080602
1.75260400772095 0.00015567138325423
1.75520801544189 0.000155825196998194
1.7571610212326 0.000156051886733621
1.75911498069763 0.000156240901560523
1.76106798648834 0.000156302150571719
1.76302099227905 0.00015659055497963
1.76497399806976 0.000156729962327518
1.76822900772095 0.000157051399582997
1.77213501930237 0.000157336864504032
1.77539098262787 0.000157652975758538
1.77734398841858 0.000157796705025248
1.78125 0.000158127280883491
1.78515601158142 0.000158546419697814
1.78710901737213 0.000158605966134928
1.78906202316284 0.000158896174980327
1.79101598262787 0.000159035116666928
1.79296898841858 0.00015917862765491
1.79492199420929 0.000159418588737026
1.79817700386047 0.000159638409968466
1.80208301544189 0.00015996879665181
1.8053389787674 0.000160341674927622
1.80729198455811 0.000160429277457297
1.80989599227905 0.000160738622071221
1.81380200386047 0.000161022573593073
1.81705701351166 0.000161340067279525
1.81901001930237 0.000161483170813881
1.8209639787674 0.000161724121426232
1.82291698455811 0.00016181098180823
1.82552099227905 0.000162120137247257
1.82747399806976 0.000162258322234266
1.82942700386047 0.000162401178386062
1.83138000965118 0.000162642609211616
1.83333301544189 0.000162728974828497
1.8352860212326 0.000162958007422276
1.83723998069763 0.000163147778948769
1.83919298648834 0.000163204211276025
1.84114599227905 0.000163497723406181
1.84309899806976 0.000163635646458715
1.84570300579071 0.000163876306032762
1.84765601158142 0.000164066150318831
1.84960901737213 0.000164121913257986
1.85156202316284 0.000164416080224328
1.85351598262787 0.000164553784998134
1.85546898841858 0.00016469630645588
1.85742199420929 0.000164938610396348
1.859375 0.000165023753652349
1.86132800579071 0.000165253659361042
1.86393201351166 0.000165471996297128
1.86588501930237 0.000165614401339553
1.8678389787674 0.000165856967214495
1.86979198455811 0.000165941659361124
1.87174499034882 0.000166171943419613
1.87369799613953 0.00016636197688058
1.87565100193024 0.000166416240972467
1.87760400772095 0.00016671213961672
1.87955701351166 0.000166849204106256
1.88151001930237 0.000166991419973783
1.88411498069763 0.000167280260939151
1.88606798648834 0.000167333811987191
1.88802099227905 0.000167630423675291
1.88997399806976 0.000167767415405251
1.89192700386047 0.000167909398442134
1.89388000965118 0.000168153026606888
1.89583301544189 0.000168236496392637
1.8977860212326 0.000168467449839227
1.89973998069763 0.000168657803442329
1.90169298648834 0.000168710394063964
1.90429699420929 0.000169071441632695
1.90625 0.00016915425658226
1.90820300579071 0.000169385733897798
1.91015601158142 0.000169576102052815
1.91210901737213 0.000169627950526774
1.91406202316284 0.000169926308444701
1.91601598262787 0.000170062834513374
1.91796898841858 0.000170204424648546
1.91992199420929 0.000170449042343535
1.92252600193024 0.000170545725268312
1.92447900772095 0.000170844563399442
1.92643201351166 0.000170980900293216
1.92838501930237 0.000171122315805405
1.9303389787674 0.000171367297298275
1.93229198455811 0.000171448977198452
1.93424499034882 0.00017168115300592
1.93619799613953 0.000171871826751158
1.93815100193024 0.000171922132722102
1.94010400772095 0.000172222149558365
1.94270801544189 0.000172366853803396
1.9446610212326 0.000172599422512576
1.94661498069763 0.000172790067153983
1.94856798648834 0.000172839791048318
1.95052099227905 0.00017314036085736
1.95247399806976 0.000173276232089847
1.95442700386047 0.000173417181940749
1.95638000965118 0.000173663065652363
1.95833301544189 0.000173743552295491
1.9602860212326 0.000173976630321704
1.96289098262787 0.000174194239662029
1.96484398841858 0.0001743351604091
1.96679699420929 0.000174581495230086
1.96875 0.000174661443452351
1.97070300579071 0.000174894783413038
1.97265601158142 0.000175085675437003
1.97460901737213 0.000175133827724494
1.97656297683716 0.000175436085555702
1.97851598262787 0.000175571360159665
1.98046898841858 0.000175712135387585
1.98307299613953 0.000176003988599405
1.98502600193024 0.000176051427843049
1.98697900772095 0.000176354398718104
1.98893201351166 0.000176489411387593
1.99088501930237 0.000176629953784868
1.9928389787674 0.000176877190824598
1.99479198455811 0.000176955960341729
1.99674499034882 0.000177190144313499
1.99869799613953 0.000177381283720024
2.00130200386047 0.000177547888597474
2.00325489044189 0.00017779553309083
2.00520801544189 0.000177873836946674
2.00716090202332 0.000178108341060579
2.00911498069763 0.000178299509570934
2.01106810569763 0.000178345319000073
2.01302099227905 0.000178649977897294
2.01497411727905 0.000178784583113156
2.01692700386047 0.000178924688952975
2.01887989044189 0.00017917288641911
2.02148389816284 0.000179262919118628
2.02343797683716 0.000179568247403949
2.02539110183716 0.000179702561581507
2.02734398841858 0.000179842609213665
2.02929711341858 0.000180091185029596
2.03125 0.0001801682083169
2.03320288658142 0.000180403469130397
2.03515601158142 0.000180595015990548
2.03710889816284 0.000180639239260927
2.03906202316284 0.00018094562983606
2.04166698455811 0.000181085939402692
2.04362010955811 0.000181321607669815
2.04557299613953 0.000181513227289543
2.04752588272095 0.000181556781171821
2.04947900772095 0.00018186382658314
2.05143189430237 0.000181997558684088
2.05338501930237 0.000182137184310704
2.05533909797668 0.000182386836968362
2.05729198455811 0.000182462637894787
2.05989599227905 0.000182781965122558
2.06184911727905 0.00018291556625627
2.06380200386047 0.000183055090019479
2.06575489044189 0.000183304990059696
2.06770801544189 0.000183380281669088
2.06966090202332 0.00018361680849921
2.07161498069763 0.00018380863184575
2.07356810569763 0.000183850614121184
2.07552099227905 0.000184159318450838
2.07747411727905 0.00018429261399433
2.08007788658142 0.000184534786967561
2.08203101158142 0.000184726653969847
2.08398389816284 0.000184768126928248
2.08593702316284 0.00018507735512685
2.08789110183716 0.000185210607014596
2.08984398841858 0.000185349650564604
2.09375 0.000185676879482344
2.09765601158142 0.000186108649359085
2.09960889816284 0.000186149016371928
2.10156202316284 0.000186459423275664
2.10416698455811 0.000186596953426488
2.10612010955811 0.000186834557098337
2.10807299613953 0.000187026758794673
2.11002588272095 0.000187066500075161
2.11197900772095 0.000187377518159337
2.11393189430237 0.000187510158866644
2.11588501930237 0.000187648765859194
2.11783909797668 0.000187900703167543
2.11979198455811 0.000187973550055176
2.12239599227905 0.000188296398846433
2.12760400772095 0.000188758625881746
2.13020801544189 0.000188895864994265
2.13216090202332 0.000189134327229112
2.13411498069763 0.000189326718100347
2.13606810569763 0.000189364756806754
2.13802099227905 0.000189677521120757
2.13997411727905 0.000189809696166776
2.14192700386047 0.000189948026672937
2.14387989044189 0.000190200749784708
2.14648389816284 0.000190282327821478
2.14843702316284 0.000190595746971667
2.15039110183716 0.000190727630979382
2.15234398841858 0.000190865684999153
2.15625 0.000191192360944115
2.16015601158142 0.000191626662854105
2.16210889816284 0.000191663057194091
2.16406202316284 0.000191977494978346
2.16601610183716 0.000192109175259247
2.16796898841858 0.000192246967344545
2.17057299613953 0.000192544714082032
2.17252588272095 0.000192580540897325
2.17447900772095 0.00019289564806968
2.17643189430237 0.000193027110071853
2.17838501930237 0.000193164814845659
2.18033909797668 0.000193418949493207
2.18229198455811 0.000193488827790134
2.18489599227905 0.000193814455997199
2.18880200386047 0.000194085645489395
2.19205689430237 0.000194408552488312
2.19466090202332 0.000194651511264965
2.19791698455811 0.000194871550775133
2.20182299613953 0.000195307438843884
2.20442700386047 0.00019546844123397
2.20637989044189 0.000195723579963669
2.20833301544189 0.000195792250451632
2.21028590202332 0.000196033055544831
2.21223998069763 0.000196226217667572
2.21419310569763 0.000196259512449615
2.21875 0.000196712222532369
2.22265601158142 0.000197148881852627
2.22460889816284 0.000197181463590823
2.22656202316284 0.000197499975911342
2.23046898841858 0.000197769695660099
2.234375 0.000198095571249723
2.23632788658142 0.000198337249457836
2.23828101158142 0.000198530615307391
2.24023389816284 0.000198562222067267
2.24218702316284 0.000198881753021851
2.24479198455811 0.000199013142264448
2.24739599227905 0.000199341506231576
2.25130200386047 0.000199610454728827
2.25455689430237 0.000199934540432878
2.25651001930237 0.000200070906430483
2.25911498069763 0.000200372072868049
2.26302099227905 0.000200725597096607
2.26627588272095 0.000200864931684919
2.26822900772095 0.000201186194317415
2.27018189430237 0.000201315895537846
2.27278590202332 0.000201559290871955
2.27473998069763 0.000201752918655984
2.27669310569763 0.000201782269869
2.27994799613953 0.000202213530428708
2.28385400772095 0.000202567083761096
2.28645801544189 0.000202697454369627
2.28841090202332 0.000202940849703737
2.29166698455811 0.000203157775104046
2.29557299613953 0.000203597446670756
2.29817700386047 0.00020375543681439
2.30078101158142 0.000204057228984311
2.30468702316284 0.000204410738660954
2.30859398841858 0.000204677766305394
2.3125 0.000205002987058833
2.31640601158142 0.000205443502636626
2.31835889816284 0.000205470234504901
2.32031202316284 0.000205794785870239
2.32421898841858 0.000206061362405308
2.328125 0.000206386277568527
2.33072900772095 0.000206717493711039
2.33333301544189 0.000206845768843777
2.33723998069763 0.000207287055673078
2.34114599227905 0.000207640929147601
2.34505200386047 0.000207906574360095
2.34830689430237 0.000208232013392262
2.35026001930237 0.00020836693875026
2.35286498069763 0.000208670986467041
2.35677099227905 0.000209024801733904
2.36002588272095 0.000209157951758243
2.36262989044189 0.000209550213185139
2.36588501930237 0.000209749559871852
2.36979198455811 0.000210074183996767
2.37369799613953 0.000210517042432912
2.37760400772095 0.000210870741284452
2.38020801544189 0.000210997081012465
2.38216090202332 0.000211243255762383
2.38541698455811 0.00021145744540263
2.38932299613953 0.000211900769500062
2.39192700386047 0.000212055892916396
2.39453101158142 0.000212360537261702
2.39843702316284 0.000212714425288141
2.40234398841858 0.000212978149647824
2.40625 0.000213302380871028
2.41015601158142 0.00021374665084295
2.41210889816284 0.000213767416425981
2.41406202316284 0.000214098137803376
2.41796898841858 0.000214361352846026
2.421875 0.000214685569517314
2.42447900772095 0.0002150207728846
2.42708301544189 0.000215144988032989
2.43098998069763 0.00021559014567174
2.43489599227905 0.000215944077353925
2.43880200386047 0.000216206579352729
2.44205689430237 0.000216533357161097
2.44401001930237 0.000216666885535233
2.44661498069763 0.000216973858186975
2.45052099227905 0.000217327920836397
2.45442700386047 0.000217589840758592
2.45963501930237 0.000218051660340279
2.46223998069763 0.00021835915686097
2.46419310569763 0.00021837666281499
2.46744799613953 0.000218819594010711
2.47135400772095 0.000219173656660132
2.47395801544189 0.000219295936403796
2.47591090202332 0.00021954505064059
2.47916698455811 0.000219756184378639
2.48307299613953 0.0002202032628702
2.48697900772095 0.000220557500142604
2.49218702316284 0.000221019552554935
2.49609398841858 0.000221279842662625
2.5 0.000221603448153473
2.50390601158142 0.000222051356104203
2.50781202316284 0.000222405520617031
2.51171898841858 0.000222665374167264
2.515625 0.000222988674067892
2.51953101158142 0.000223437411477789
2.52343702316284 0.000223791575990617
2.52864599227905 0.000224253628402948
2.53190088272095 0.000224375413381495
2.53385400772095 0.000224714036448859
2.53580689430237 0.000224838790018111
2.53776001930237 0.000224970659473911
2.53971409797668 0.000225238327402622
2.54166698455811 0.000225291383685544
2.54362010955811 0.000225542462430894
2.54557299613953 0.000225738680455834
2.54752588272095 0.000225750947720371
2.55012989044189 0.000226156073040329
2.55208301544189 0.000226208721869625
2.55403590202332 0.00022646009165328
2.55598998069763 0.000226656353333965
2.55794310569763 0.000226668053073809
2.55989599227905 0.00022700839326717
2.56184911727905 0.000227132550207898
2.56380200386047 0.000227264128625393
2.56575489044189 0.000227532655117102
2.56770801544189 0.000227584634558298
2.57031202316284 0.000227926095249131
2.57226610183716 0.000228050121222623
2.57421898841858 0.000228181495913304
2.57617211341858 0.000228450357099064
2.578125 0.000228501769015566
2.58007788658142 0.00022875405556988
2.58203101158142 0.000228950550081208
2.58398389816284 0.000228960605454631
2.58593702316284 0.000229302619118243
2.58789110183716 0.000229426397709176
2.59049510955811 0.000229671626584604
2.59244799613953 0.000229868281167001
2.59440088272095 0.000229877623496577
2.59635400772095 0.000230220248340629
2.59830689430237 0.000230343881412409
2.60026001930237 0.000230474804993719
2.60221409797668 0.000230744844884612
2.60416698455811 0.000230794888921082
2.60612010955811 0.00023104804859031
2.60872411727905 0.000231261365115643
2.61067700386047 0.00023139217228163
2.61262989044189 0.000231662517762743
2.61458301544189 0.000231712125241756
2.61653590202332 0.000231965517741628
2.61848998069763 0.000232162346947007
2.62044310569763 0.000232170132221654
2.62239599227905 0.000232514517847449
2.62434911727905 0.00023263759794645
2.62630200386047 0.000232768157729879
2.62890601158142 0.000233080034377053
2.63085889816284 0.000233087077504024
2.63281202316284 0.000233432176173665
2.63476610183716 0.000233554979786277
2.63671898841858 0.000233685408602469
2.63867211341858 0.00023395664175041
2.640625 0.00023400507052429
2.64257788658142 0.000234259307035245
2.64453101158142 0.000234456412727013
2.64648389816284 0.00023446258273907
2.64908909797668 0.000234874445595779
2.65104198455811 0.000234922292293049
2.65299510955811 0.00023517687804997
2.65494799613953 0.000235373983741738
2.65690088272095 0.000235379542573355
2.65885400772095 0.000235726358368993
2.66080689430237 0.000235848550801165
2.66276001930237 0.000235978717682883
2.66471409797668 0.000236250925809145
2.66731810569763 0.000236296444199979
2.66927099227905 0.000236643842072226
2.67122411727905 0.00023676612181589
2.67317700386047 0.000236895866692066
2.67512989044189 0.000237168482271954
2.67708301544189 0.000237215237575583
2.67903590202332 0.000237470609135926
2.68098998069763 0.000237668064073659
2.68294310569763 0.000237671847571619
2.68489599227905 0.000238020351389423
2.6875 0.000238132357480936
2.68945288658142 0.000238388078287244
2.69140601158142 0.000238585635088384
2.69335889816284 0.000238588778302073
2.69531202316284 0.000238937835092656
2.69726610183716 0.000239059590967372
2.69921898841858 0.000239189161220565
2.70117211341858 0.000239462577155791
2.703125 0.000239508066442795
2.70507788658142 0.000239764340221882
2.70768189430237 0.000239977001911029
2.70963501930237 0.000240106281125918
2.71158909797668 0.000240380206378177
2.71354198455811 0.000240425215451978
2.71549510955811 0.000240681678405963
2.71744799613953 0.000240879424382001
2.71940088272095 0.000240881141507998
2.72135400772095 0.000241231959080324
2.72330689430237 0.000241353031015024
2.72526001930237 0.000241482121055014
2.72786498069763 0.000241797039052472
2.72981810569763 0.000241797970375046
2.73177099227905 0.000242149457335472
2.73372411727905 0.000242270456510596
2.73567700386047 0.000242399240960367
2.73762989044189 0.000242674199398607
2.73958301544189 0.000242718029767275
2.74153590202332 0.000242975336732343
2.74348998069763 0.00024317335919477
2.74609398841858 0.000243316506384872
2.74804711341858 0.000243591828620993
2.75 0.000243635164224543
2.75195288658142 0.000243892762227915
2.75390601158142 0.000244090741034597
2.75585889816284 0.000244090202613734
2.75781202316284 0.00024444327573292
2.75976610183716 0.000244563823798671
2.76171898841858 0.000244692346313968
2.76367211341858 0.000244968134211376
2.76627588272095 0.000245007016928867
2.76822900772095 0.00024536089040339
2.77018189430237 0.000245481060119346
2.77213501930237 0.000245609524426982
2.77408909797668 0.000245885690674186
2.77604198455811 0.000245927803916857
2.77799510955811 0.000246186216827482
2.77994799613953 0.000246384559432045
2.78190088272095 0.000246382260229439
2.78385400772095 0.000246737152338028
2.78645801544189 0.000246844865614548
2.78841090202332 0.000247103569563478
2.79036498069763 0.000247301970375702
2.79231810569763 0.000247299263719469
2.79427099227905 0.000247654534177855
2.79622411727905 0.000247774471063167
2.79817700386047 0.000247902353294194
2.80012989044189 0.000248179596383125
2.80208301544189 0.000248220341745764
2.80468702316284 0.000248572032433003
2.80664110183716 0.000248691736487672
2.80859398841858 0.000248819560511038
2.81054711341858 0.000249097152845934
2.8125 0.000249137345235795
2.81445288658142 0.000249397067818791
2.81640601158142 0.000249595672357827
2.81835889816284 0.000249591161264107
2.82031202316284 0.000249948352575302
2.82226610183716 0.000250067620072514
2.82487010955811 0.000250314449658617
2.82682299613953 0.000250513083301485
2.82877588272095 0.000250507990131155
2.83072900772095 0.00025086582172662
2.83268189430237 0.000250984827289358
2.83463501930237 0.000251112302066758
2.83658909797668 0.000251390796620399
2.83854198455811 0.000251429853960872
2.84049510955811 0.000251690449658781
2.84244799613953 0.000251889228820801
2.84505200386047 0.000252029334660619
2.84700489044189 0.000252308294875547
2.84895801544189 0.000252346944762394
2.85091090202332 0.000252607656875625
2.85286498069763 0.000252806581556797
2.85481810569763 0.000252799945883453
2.85677099227905 0.000253159494604915
2.85872411727905 0.000253278063610196
2.86067700386047 0.000253405043622479
2.86262989044189 0.000253684556810185
2.86523389816284 0.00025371671654284
2.86718702316284 0.000254076876444742
2.86914110183716 0.000254195329034701
2.87109398841858 0.000254322221735492
2.87304711341858 0.000254602025961503
2.875 0.000254639337072149
2.87695288658142 0.000254901038715616
2.87890601158142 0.00025510010891594
2.88085889816284 0.00025509184342809
2.88346409797668 0.000255519466008991
2.88541698455811 0.00025555634056218
2.88737010955811 0.00025581827503629
2.88932299613953 0.000256017490755767
2.89127588272095 0.000256008643191308
2.89322900772095 0.000256370520219207
2.89518189430237 0.000256488332524896
2.89713501930237 0.000256614817772061
2.89908909797668 0.000256895582424477
2.90104198455811 0.000256931845797226
2.90364599227905 0.000257287960266694
2.90559911727905 0.000257405510637909
2.90755200386047 0.000257531879469752
2.90950489044189 0.000257813080679625
2.91145801544189 0.000257848761975765
2.91341090202332 0.000258111453149468
2.91536498069763 0.000258310901699588
2.91731810569763 0.000258300424320623
2.91927099227905 0.000258663960266858
2.92122411727905 0.000258781277807429
2.92382788658142 0.000259028747677803
2.92578101158142 0.000259228341747075
2.92773389816284 0.000259217078564689
2.92968702316284 0.000259581371210515
2.93164110183716 0.000259698514128104
2.93359398841858 0.00025982444640249
2.93554711341858 0.000260106578934938
2.9375 0.000260141008766368
2.93945288658142 0.000260404631262645
2.94205689430237 0.000260615721344948
2.94401001930237 0.000260741508100182
2.94596409797668 0.000261023931670934
2.94791698455811 0.000261057895841077
2.94987010955811 0.00026132186758332
2.95182299613953 0.000261521636275575
2.95377588272095 0.000261508859694004
2.95572900772095 0.000261874782154337
2.95768189430237 0.000261991401202977
2.95963501930237 0.000262116984231398
2.96223998069763 0.00026243893080391
2.96419310569763 0.0002624255430419
2.96614599227905 0.000262792163994163
2.96809911727905 0.000262908608419821
2.97005200386047 0.000263033929513767
2.97200489044189 0.000263317400822416
2.97395801544189 0.000263350200839341
2.97591090202332 0.000263614900177345
2.97786498069763 0.000263814843492582
2.97981810569763 0.000263800495304167
2.98242211341858 0.000264234753558412
2.984375 0.000264266942394897
2.98632788658142 0.000264532136498019
2.98828101158142 0.000264732196228579
2.99023389816284 0.000264717062236741
2.99218702316284 0.000265085429418832
2.99414110183716 0.000265201437287033
2.99609398841858 0.000265326380031183
2.99804711341858 0.000265610869973898
};
\addplot [thick, steelblue49130189]
table {%
0 2.0454736571196e-08
0.00651037693023682 7.24113320416109e-08
0.013671875 1.52048798440774e-07
0.0208333730697632 2.3168743723545e-07
0.0279947519302368 3.11365425886834e-07
0.03515625 3.9102030768845e-07
0.0423177480697632 4.70626702053778e-07
0.048828125 5.43078726877866e-07
0.0559896230697632 6.2273522871692e-07
0.0631510019302368 7.02318743606156e-07
0.0703125 7.81942219418852e-07
0.0774739980697632 8.61683076891495e-07
0.0846353769302368 9.41341625093628e-07
0.091796875 1.02089427400642e-06
0.0983072519302368 1.09339453047141e-06
0.10546875 1.17305478397611e-06
0.112630248069763 1.25258554817265e-06
0.119791746139526 1.33219407416618e-06
0.126953125 1.41199666359171e-06
0.134114623069763 1.49165987295419e-06
0.141276001930237 1.57115823640197e-06
0.147786498069763 1.6437077192677e-06
0.154947876930237 1.72337240655906e-06
0.162109375 1.80284769157879e-06
0.169270753860474 1.88244212040445e-06
0.176432251930237 1.96230735127756e-06
0.18359375 2.04197522180039e-06
0.190755248069763 2.1214182197582e-06
0.197265625 2.19401658796414e-06
0.204427123069763 2.27368582272902e-06
0.211588501930237 2.35310676544032e-06
0.21875 2.43268550548237e-06
0.225911498069763 2.51261508310563e-06
0.233072876930237 2.59228613685991e-06
0.240234375 2.67167456513562e-06
0.246744751930237 2.74432204605546e-06
0.25390625 2.82399446405179e-06
0.261067628860474 2.95575091513456e-06
0.268229246139526 3.11873168357124e-06
0.275390625 3.28265582538734e-06
0.282552123069763 3.44717000189121e-06
0.289713501930237 3.61190564035496e-06
0.296223998069763 3.76491038878157e-06
0.303385376930237 3.93480331695173e-06
0.310546875 4.10456323152175e-06
0.317708253860474 4.27379427492269e-06
0.324869871139526 4.44208944827551e-06
0.33203125 4.61410809293739e-06
0.339192628860474 4.78722404295695e-06
0.345703125 4.94366850034567e-06
0.352864623069763 5.11448888573796e-06
0.360026001930237 5.28599684912479e-06
0.3671875 5.46182855032384e-06
0.374348998069763 5.63539788345224e-06
0.381510376930237 5.80625965085346e-06
0.388671875 5.98213773628231e-06
0.395182371139526 6.14205055171624e-06
0.40234375 6.3162442529574e-06
0.409505128860474 6.48683271720074e-06
0.416666746139526 6.66597225063015e-06
0.423828125 6.84194128552917e-06
0.430989623069763 7.01374756317819e-06
0.438151001930237 7.19155787010095e-06
0.444661498069763 7.35291996534215e-06
0.451822876930237 7.52748428567429e-06
0.458984375 7.70044971432071e-06
0.466145753860474 7.88091892900411e-06
0.473307371139526 8.05621948529733e-06
0.478515625 8.18481203168631e-06
0.481770753860474 8.26474843051983e-06
0.4853515625 8.34840830066241e-06
0.488932371139526 8.44185433379607e-06
0.492512941360474 8.52931043482386e-06
0.49609375 8.61294302012539e-06
0.499674558639526 8.70660642249277e-06
0.503255128860474 8.79412073118147e-06
0.506510376930237 8.94731238076929e-06
0.510091066360474 8.94842196430545e-06
0.513671875 8.96044639375759e-06
0.517252683639526 8.96976780495606e-06
0.520833253860474 8.98112011782359e-06
0.5244140625 8.99217138794484e-06
0.527994871139526 9.00125905900495e-06
0.53125 9.01188013813226e-06
0.534830689430237 9.02427655091742e-06
0.538411498069763 9.04151329450542e-06
0.5419921875 9.08877063920954e-06
0.545572876930237 9.14759766601492e-06
0.549153566360474 9.23207062442088e-06
0.552734375 9.32106922846287e-06
0.555989623069763 9.39411893341457e-06
0.5595703125 9.4823672043276e-06
0.563151001930237 9.56994335865602e-06
0.566731810569763 9.65050367085496e-06
0.5703125 9.74001704889815e-06
0.573893189430237 9.82734945864649e-06
0.577473998069763 9.90755324892234e-06
0.580729246139526 1.00178795037209e-05
0.584309816360474 1.0031285455625e-05
0.587890625 1.00417328212643e-05
0.591471433639526 1.00524548543035e-05
0.595052123069763 1.00611669040518e-05
0.5986328125 1.00732149803662e-05
0.602213501930237 1.00834395198035e-05
0.60546875 1.00916022347519e-05
0.609049558639526 1.01034647741471e-05
0.612630128860474 1.01138093668851e-05
0.6162109375 1.01230416476028e-05
0.619791746139526 1.01349296528497e-05
0.623372316360474 1.01446603366639e-05
0.626953125 1.01549458122463e-05
0.630208253860474 1.01652312878286e-05
0.6337890625 1.01750692920177e-05
0.637369871139526 1.01851737781544e-05
0.640950441360474 1.01965752037358e-05
0.64453125 1.02057374533615e-05
0.648112058639526 1.0216656846751e-05
0.651692628860474 1.02285766843124e-05
0.654947876930237 1.02408930615638e-05
0.658528566360474 1.02871090348344e-05
0.662109375 1.03135043900693e-05
0.665690183639526 1.03986694739433e-05
0.669270753860474 1.04758964880602e-05
0.6728515625 1.05624485513545e-05
0.676432371139526 1.06476345536066e-05
0.6796875 1.07145742731518e-05
0.683268189430237 1.08061358332634e-05
0.686848998069763 1.0889054465224e-05
0.6904296875 1.09660331872874e-05
0.694010376930237 1.10569990283693e-05
0.697591066360474 1.11392000690103e-05
0.701171875 1.12179841380566e-05
0.704427123069763 1.13784153654706e-05
0.7080078125 1.13877385956584e-05
0.711588501930237 1.13954183689202e-05
0.715169310569763 1.14071226562373e-05
0.71875 1.14163949547219e-05
0.722330689430237 1.14263893919997e-05
0.7255859375 1.14365811896278e-05
0.729166746139526 1.14459899123176e-05
0.732747316360474 1.14556960397749e-05
0.736328125 1.14670338007272e-05
0.739908933639526 1.14756994662457e-05
0.743489623069763 1.14866916192113e-05
0.7470703125 1.149727813754e-05
0.750325441360474 1.15053344416083e-05
0.75390625 1.15160391942482e-05
0.757487058639526 1.1526804883033e-05
0.761067628860474 1.15349075713311e-05
0.7646484375 1.15469956654124e-05
0.768229246139526 1.1556597200979e-05
0.771809816360474 1.15651018859353e-05
0.775065183639526 1.15828543130192e-05
0.778645753860474 1.1630362678261e-05
0.7822265625 1.16453638838721e-05
0.785807371139526 1.17075414891588e-05
0.789387941360474 1.17843146654195e-05
0.79296875 1.18721318358439e-05
0.796549558639526 1.19493670354132e-05
0.7998046875 1.20228405648959e-05
0.803385376930237 1.21082193800248e-05
0.806966066360474 1.21827770271921e-05
0.810546875 1.226759468409e-05
0.814127683639526 1.2352284102235e-05
0.817708253860474 1.24260795928421e-05
0.8212890625 1.25129899970489e-05
0.824544310569763 1.26678414744674e-05
0.828125 1.26770246424712e-05
0.831705689430237 1.26852255561971e-05
0.835286498069763 1.26946579257492e-05
0.8388671875 1.27059947772068e-05
0.842447876930237 1.27140610857168e-05
0.846028566360474 1.27250095829368e-05
0.849283933639526 1.27346957015106e-05
0.852864623069763 1.27429339045193e-05
0.8564453125 1.27535859064665e-05
0.860026001930237 1.27641624203534e-05
0.863606810569763 1.27714938571444e-05
0.8671875 1.27837138279574e-05
0.870768189430237 1.27933735711849e-05
0.8740234375 1.28004412545124e-05
0.877604246139526 1.28123365357169e-05
0.881184816360474 1.28222154671676e-05
0.884765625 1.28301444419776e-05
0.888346433639526 1.28419969769311e-05
0.891927123069763 1.28519832287566e-05
0.8955078125 1.28620349642006e-05
0.898762941360474 1.28719375425135e-05
0.90234375 1.28810288515524e-05
0.905924558639526 1.28901256175595e-05
0.909505128860474 1.29017362269224e-05
0.9130859375 1.29099971672986e-05
0.916666746139526 1.29196960187983e-05
0.920247316360474 1.2930709090142e-05
0.923502683639526 1.29385198306409e-05
0.927083253860474 1.29473446577322e-05
0.9306640625 1.29587933770381e-05
0.934244871139526 1.29667923829402e-05
0.937825441360474 1.29770896819537e-05
0.94140625 1.29876943901763e-05
0.944987058639526 1.29948839457938e-05
0.9482421875 1.30050466395915e-05
0.951822876930237 1.30159460240975e-05
0.955403566360474 1.30234220705461e-05
0.958984375 1.30348234961275e-05
0.962565183639526 1.30448170239106e-05
0.966145753860474 1.30520229504327e-05
0.969401001930237 1.30630196508719e-05
0.972981810569763 1.30732350953622e-05
0.9765625 1.30801272462122e-05
0.980143189430237 1.3092756489641e-05
0.983723998069763 1.31020460685249e-05
0.9873046875 1.31105944092269e-05
0.990885376930237 1.31222732306924e-05
0.994140625 1.31305896502454e-05
0.997721433639526 1.31388669615262e-05
1.00130200386047 1.31507167679956e-05
1.00488305091858 1.3159266927687e-05
1.0084639787674 1.31691967908409e-05
1.01204395294189 1.31801034513046e-05
1.015625 1.31877177409478e-05
1.01888000965118 1.31975966723985e-05
1.02246105670929 1.32086861412972e-05
1.02604198455811 1.32164759634179e-05
1.0296219587326 1.32277709781192e-05
1.03320300579071 1.32379263959592e-05
1.03678405284882 1.32452250909409e-05
1.04036498069763 1.32576942633023e-05
1.04361999034882 1.3266590940475e-05
1.04720103740692 1.32736577143078e-05
1.05078101158142 1.32862842292525e-05
1.05436205863953 1.32956529341755e-05
1.05794298648834 1.33043567984714e-05
1.06152296066284 1.33160328914528e-05
1.06510400772095 1.33244866447058e-05
1.06835901737213 1.33328721858561e-05
1.07193994522095 1.33447201733361e-05
1.07552099227905 1.33533230837202e-05
1.07910203933716 1.33633848236059e-05
1.08268201351166 1.33743060359848e-05
1.08626294136047 1.33819730763207e-05
1.08984398841858 1.33936446218286e-05
1.09309899806976 1.34030597109813e-05
1.09668004512787 1.34108904603636e-05
1.10026001930237 1.34223073473549e-05
1.10384094715118 1.34324500322691e-05
1.10742199420929 1.3439958820527e-05
1.1110030412674 1.34523752421956e-05
1.11458301544189 1.34615947899874e-05
1.1178389787674 1.3468543329509e-05
1.12141895294189 1.34811189127504e-05
1.125 1.34905058075674e-05
1.12858104705811 1.34993515530368e-05
1.1321610212326 1.35110212795553e-05
1.13574194908142 1.35194059112109e-05
1.13932299613953 1.35296077132807e-05
1.14257800579071 1.35406935442006e-05
1.14615905284882 1.35514319481445e-05
1.14973998069763 1.35877553475439e-05
1.15331995487213 1.36178050524904e-05
1.15690100193024 1.36407152240281e-05
1.16048204898834 1.37266233650735e-05
1.16406297683716 1.38028990477324e-05
1.16731798648834 1.38749355755863e-05
1.17089796066284 1.3959375792183e-05
1.17447900772095 1.40333077069954e-05
1.17806005477905 1.41159989652806e-05
1.18164098262787 1.43201223181677e-05
1.18522095680237 1.43234401548398e-05
1.18847703933716 1.43278757605003e-05
1.19205701351166 1.43391753226751e-05
1.19563794136047 1.43493498399039e-05
1.19921898841858 1.43562838275102e-05
1.20279896259308 1.43687257150305e-05
1.20638000965118 1.43779107020237e-05
1.20996105670929 1.43864535857574e-05
1.21321594715118 1.43968509291881e-05
1.21679699420929 1.44062114486587e-05
1.2203780412674 1.44144551086356e-05
1.22395801544189 1.44261548484792e-05
1.22753894329071 1.44345840453752e-05
1.23111999034882 1.44444293255219e-05
1.23470103740692 1.44552022902644e-05
1.23795604705811 1.44629329952295e-05
1.2415360212326 1.4472479961114e-05
1.24511694908142 1.44834330058075e-05
1.24869799613953 1.44911000461434e-05
1.25227904319763 1.45022731885547e-05
1.25585901737213 1.45122603498749e-05
1.25943994522095 1.45191133924527e-05
1.26269495487213 1.45311378219048e-05
1.26627600193024 1.45383673952892e-05
1.26985704898834 1.45704070746433e-05
1.27343702316284 1.45998728839913e-05
1.27701795101166 1.46026468428317e-05
1.28059899806976 1.46104730447405e-05
1.28418004512787 1.46215461427346e-05
1.28743505477905 1.4630297300755e-05
1.29101598262787 1.46385727930465e-05
1.29459595680237 1.46484762808541e-05
1.29817700386047 1.4658741747553e-05
1.30175805091858 1.46671291076927e-05
1.3053389787674 1.46772945299745e-05
1.30891895294189 1.46874826896237e-05
1.31217396259308 1.46955799209536e-05
1.31575500965118 1.47048285725759e-05
1.31933605670929 1.47155369631946e-05
1.32291698455811 1.47242963066674e-05
1.3264969587326 1.47340479088598e-05
1.33007800579071 1.4744486179552e-05
1.33365905284882 1.47598248076974e-05
1.33691394329071 1.47979571920587e-05
1.34049499034882 1.48378667290672e-05
1.34407603740692 1.48748122228426e-05
1.34765601158142 1.49170900840545e-05
1.35123705863953 1.49558100019931e-05
1.35481798648834 1.4994711818872e-05
1.35839796066284 1.50358118844451e-05
1.36165404319763 1.50708183355164e-05
1.36523401737213 1.510972106189e-05
1.36881494522095 1.51508365888731e-05
1.37239599227905 1.51883450598689e-05
1.37597703933716 1.52292568600387e-05
1.37955701351166 1.52691718540154e-05
1.38313794136047 1.53060318552889e-05
1.38639295101166 1.53442615555832e-05
1.38997399806976 1.53841738210758e-05
1.39355504512787 1.54210247274023e-05
1.39713501930237 1.5463394447579e-05
1.40071594715118 1.55020843521925e-05
1.40429699420929 1.55409743456403e-05
1.4078780412674 1.55821344378637e-05
1.41113305091858 1.56170917762211e-05
1.4147139787674 1.56559781316901e-05
1.41829395294189 1.56971491378499e-05
1.421875 1.57345766638173e-05
1.42545604705811 1.57755403051851e-05
1.4290360212326 1.58154616656248e-05
1.43229198455811 1.58495859068353e-05
1.4358719587326 1.58905513671925e-05
1.43945300579071 1.5930485460558e-05
1.44303405284882 1.59672235895414e-05
1.44661498069763 1.60097060870612e-05
1.45019495487213 1.60483723448124e-05
1.45377600193024 1.60872368724085e-05
1.45703101158142 1.61247262440156e-05
1.46061205863953 1.61633852258092e-05
1.46419298648834 1.62022261065431e-05
1.46777296066284 1.62434607773321e-05
1.47135400772095 1.62808137247339e-05
1.47493505477905 1.63218373927521e-05
1.47851598262787 1.63617769430857e-05
1.48177099227905 1.6395801139879e-05
1.484375 1.64245575433597e-05
1.48665404319763 1.64508710440714e-05
1.48844397068024 1.64716384460917e-05
1.49023401737213 1.6489679182996e-05
1.49202501773834 1.65095880220179e-05
1.49381494522095 1.65309011208592e-05
1.49544298648834 1.65471356012858e-05
1.49723303318024 1.65670408023288e-05
1.49902296066284 1.65883557201596e-05
1.50081396102905 1.66069439728744e-05
1.50260400772095 1.66256431839429e-05
1.50439500808716 1.66475274454569e-05
1.50618505477905 1.66666377481306e-05
1.50781202316284 1.66830977832433e-05
1.50960302352905 1.67049638548633e-05
1.51236999034882 1.67353100550827e-05
1.51416003704071 1.6754982425482e-05
1.51595103740692 1.67718972079456e-05
1.51790404319763 1.6795613191789e-05
1.52050805091858 1.68243514053756e-05
1.52213501930237 1.6843221601448e-05
1.52392601966858 1.68606693478068e-05
1.52604198455811 1.68841961567523e-05
1.52848303318024 1.69118047779193e-05
1.53027296066284 1.69331524375593e-05
1.53206396102905 1.69517170434119e-05
1.53450500965118 1.69780741998693e-05
1.53645801544189 1.69991344591836e-05
1.53824901580811 1.70210605574539e-05
1.54003894329071 1.70401708601275e-05
1.54264295101166 1.7068912711693e-05
1.5452469587326 1.70976672961842e-05
1.54736304283142 1.71192696143407e-05
1.54947900772095 1.71427800523816e-05
1.55175805091858 1.71691517607542e-05
1.55452501773834 1.71991505339975e-05
1.55631494522095 1.72205218404997e-05
1.55908203125 1.72509899130091e-05
1.56184899806976 1.72813033714192e-05
1.56363904476166 1.73009721038397e-05
1.56640601158142 1.73317712324206e-05
1.56868505477905 1.73563184944214e-05
1.57080101966858 1.73778844327899e-05
1.57291698455811 1.74014257936506e-05
1.57552099227905 1.77498659468256e-05
1.57910203933716 1.77784404513659e-05
1.58170604705811 1.77813108166447e-05
1.58431005477905 1.77912897925125e-05
1.5865889787674 1.7802407455747e-05
1.5900069475174 1.78123009391129e-05
1.59277296066284 1.78233549377182e-05
1.5953780412674 1.78277969098417e-05
1.59830701351166 1.78400932782097e-05
1.60107398033142 1.78509089892032e-05
1.60384094715118 1.78616719495039e-05
1.60644495487213 1.78724822035292e-05
1.60921204090118 1.78778591362061e-05
1.61263000965118 1.78877562575508e-05
1.61523401737213 1.78977934410796e-05
1.6178389787674 1.79080743691884e-05
1.6212569475174 1.79180660779821e-05
1.62369799613953 1.79237922566244e-05
1.6266280412674 1.79345206561266e-05
1.62939500808716 1.79455309989862e-05
1.63248705863953 1.79572380147874e-05
1.63509094715118 1.79676317202393e-05
1.63769495487213 1.79782091436209e-05
1.64127600193024 1.79835406015627e-05
1.64355504512787 1.79937505890848e-05
1.64615905284882 1.80038496182533e-05
1.64957702159882 1.80148836079752e-05
1.65234398841858 1.80245770025067e-05
1.65494799613953 1.80283386725932e-05
1.65852904319763 1.80413080670405e-05
1.66210901737213 1.80540100700455e-05
1.66536498069763 1.80646966327913e-05
1.66894495487213 1.80792412720621e-05
1.67252600193024 1.80849401658634e-05
1.67610704898834 1.80953084054636e-05
1.67968702316284 1.81094201252563e-05
1.68326795101166 1.81210343725979e-05
1.68684899806976 1.8133056073566e-05
1.69010400772095 1.81407031050185e-05
1.69368505477905 1.8151960830437e-05
1.69726598262787 1.81633040483575e-05
1.70084595680237 1.81777486432111e-05
1.70442700386047 1.81878094736021e-05
1.70800805091858 1.82022140506888e-05
1.7115889787674 1.82079311343841e-05
1.71484398841858 1.82179883267963e-05
1.71842396259308 1.82315961865243e-05
1.72200500965118 1.82449530257145e-05
1.72558605670929 1.82544099516235e-05
1.72916698455811 1.82629100891063e-05
1.7327469587326 1.82744443009142e-05
1.73632800579071 1.82850999408402e-05
1.73958301544189 1.82998228410725e-05
1.74316394329071 1.83123647730099e-05
1.74674499034882 1.83167085197056e-05
1.75032603740692 1.83306092367275e-05
1.75244104862213 1.83402735274285e-05
1.75520801544189 1.83508673217148e-05
1.75699901580811 1.83558659045957e-05
1.75862598419189 1.83619940798962e-05
1.76041698455811 1.8369777535554e-05
1.76318395137787 1.83800657396205e-05
1.76497399806976 1.83854153874563e-05
1.76676404476166 1.83950069185812e-05
1.76855504512787 1.8404138245387e-05
1.77132201194763 1.84091095434269e-05
1.77392601966858 1.84192795131821e-05
1.77571594715118 1.84256696229568e-05
1.77848303318024 1.84363962034695e-05
1.78125 1.84471064130776e-05
1.78401696681976 1.84523541975068e-05
1.78678405284882 1.84625478141243e-05
1.7897139787674 1.84725231520133e-05
1.79231798648834 1.84828295459738e-05
1.79492199420929 1.84934451681329e-05
1.7985030412674 1.84969594556605e-05
1.80110704898834 1.85061417141696e-05
1.80371105670929 1.85158351087011e-05
1.80696594715118 1.85291773959761e-05
1.80956995487213 1.85397984751035e-05
1.81217396259308 1.85426288226154e-05
1.81510400772095 1.85558474186109e-05
1.81787097454071 1.85663011507131e-05
1.8209639787674 1.85764347406803e-05
1.82356798648834 1.85864737431984e-05
1.82617199420929 1.85969856829615e-05
1.82942700386047 1.86009474418825e-05
1.83203101158142 1.86108954949304e-05
1.83463501930237 1.86210145329824e-05
1.83805298805237 1.86321794899413e-05
1.84081995487213 1.86431680049282e-05
1.84342396259308 1.86462802957976e-05
1.84635400772095 1.86592442332767e-05
1.84895801544189 1.86695524462266e-05
1.85188794136047 1.86801735253539e-05
1.85449194908142 1.86908218893223e-05
1.85725903511047 1.86959932761965e-05
1.86067700386047 1.87054374691797e-05
1.86328101158142 1.87153818842489e-05
1.86686205863953 1.87262339750305e-05
1.87011694908142 1.87413934327196e-05
1.87369799613953 1.87462701433105e-05
1.87727904319763 1.87567911780206e-05
1.88085901737213 1.87711721082451e-05
1.88443994522095 1.87819532584399e-05
1.88802099227905 1.87947025551694e-05
1.89160203933716 1.88091944437474e-05
1.89485704898834 1.88133672054391e-05
1.89843702316284 1.88250414794311e-05
1.90071594715118 1.88343437912408e-05
1.9025069475174 1.88446865649894e-05
1.90429699420929 1.88531303138006e-05
1.90608704090118 1.88538760994561e-05
1.9078780412674 1.88631311175413e-05
1.90950500965118 1.88718113349751e-05
1.9112960100174 1.88778212759644e-05
1.91308605670929 1.88875437743263e-05
1.91487598419189 1.88908834388712e-05
1.91666698455811 1.88971062016208e-05
1.91845703125 1.89056772796903e-05
1.9202469587326 1.89153543033171e-05
1.921875 1.89255952136591e-05
1.92366504669189 1.89428283192683e-05
1.92545604705811 1.89689071703469e-05
1.92724597454071 1.8979428205057e-05
1.9290360212326 1.89993188541848e-05
1.93082702159882 1.90240534720942e-05
1.93261694908142 1.90331211342709e-05
1.93424499034882 1.90528171515325e-05
1.93603503704071 1.90776008821558e-05
1.93782603740692 1.90866740013007e-05
1.93961596488953 1.9109194909106e-05
1.94140601158142 1.91326435015071e-05
1.94319701194763 1.91402505151927e-05
1.94498705863953 1.91654853551881e-05
1.94661498069763 1.91862018255051e-05
1.94840502738953 1.91937870113179e-05
1.95019495487213 1.92189872905146e-05
1.95198595523834 1.92411152966088e-05
1.95377600193024 1.92472216440365e-05
1.95556604862213 1.9275179511169e-05
1.95719397068024 1.92946808965644e-05
1.95898401737213 1.93007617781404e-05
1.96077501773834 1.93286905414425e-05
1.96256494522095 1.93494561244734e-05
1.96435499191284 1.93540254258551e-05
1.9671219587326 1.93972955457866e-05
1.96891295909882 1.9407840227359e-05
1.97054004669189 1.94242984434823e-05
1.97233104705811 1.9450846593827e-05
1.97509801387787 1.94643071154132e-05
1.97688794136047 1.94965396076441e-05
1.97965502738953 1.95150860236026e-05
1.98242199420929 1.95542725123232e-05
1.98421204090118 1.95678239833796e-05
1.98632800579071 1.95878801605431e-05
1.98893201351166 1.96193250303622e-05
1.9915360212326 1.9641374819912e-05
1.99511694908142 1.96757591766072e-05
1.99772095680237 1.97106783161871e-05
2.00032591819763 1.97292993107112e-05
2.00341796875 1.97703702724539e-05
2.00602197647095 1.97823555936338e-05
2.0087890625 1.98256911971839e-05
2.01155591011047 1.98386260308325e-05
2.01432299613953 1.98824127437547e-05
2.01757788658142 1.99089099623961e-05
2.02018189430237 1.99406294996152e-05
2.02278590202332 1.9962404621765e-05
2.02604198455811 1.99966034415411e-05
2.02864599227905 2.00270787900081e-05
2.03173804283142 2.00504891836317e-05
2.03352904319763 2.00752710952656e-05
2.03548192977905 2.00991999008693e-05
2.03906202316284 2.01341208594386e-05
2.04166698455811 2.01572347577894e-05
2.04394507408142 2.01822822418762e-05
2.04720091819763 2.02111314138165e-05
2.05012989044189 2.02502706088126e-05
2.0537109375 2.02769679162884e-05
2.05729198455811 2.0317907910794e-05
2.06087207794189 2.03611198230647e-05
2.06445288658142 2.03904037334723e-05
2.06770801544189 2.04250227398006e-05
2.0712890625 2.04682382900501e-05
2.07487010955811 2.04974294319982e-05
2.07845091819763 2.05324777198257e-05
2.08203101158142 2.05785636353539e-05
2.08561205863953 2.06104468816193e-05
2.08919310569763 2.06393178814324e-05
2.09244799613953 2.0685689378297e-05
2.09602904319763 2.07174889510497e-05
2.09960889816284 2.07464199775131e-05
2.10318994522095 2.07954526558751e-05
2.10677099227905 2.08300261874683e-05
2.11035203933716 2.08525889320299e-05
2.11393189430237 2.09046720556216e-05
2.11718797683716 2.09371064556763e-05
2.12076807022095 2.09596692002378e-05
2.12434911727905 2.10117887036176e-05
2.12792992591858 2.10491489269771e-05
2.12971997261047 2.10661655728472e-05
2.13151001930237 2.10722737392643e-05
2.13330101966858 2.11049446079414e-05
2.13492798805237 2.11197111639194e-05
2.13671898841858 2.11257411137922e-05
2.13850903511047 2.11584701901302e-05
2.14029908180237 2.11739243241027e-05
2.14209008216858 2.11829010368092e-05
2.14387989044189 2.12141585507197e-05
2.14550805091858 2.12274626392173e-05
2.14729809761047 2.1236368411337e-05
2.14908909797668 2.12676823139191e-05
2.15087890625 2.12815102713648e-05
2.15266895294189 2.12934082810534e-05
2.15445995330811 2.13231905945577e-05
2.15625 2.13353905564873e-05
2.15787792205811 2.13468956644647e-05
2.15966796875 2.13767307286616e-05
2.16145801544189 2.13889379665488e-05
2.16324901580811 2.14038082049228e-05
2.1650390625 2.14321225939784e-05
2.16682910919189 2.14426672755508e-05
2.16862010955811 2.14605915971333e-05
2.17024707794189 2.14856536331354e-05
2.17203807830811 2.14962001336971e-05
2.17382788658142 2.15140735235764e-05
2.17561793327332 2.15409017982893e-05
2.17740893363953 2.15497730096104e-05
2.17919898033142 2.1570722310571e-05
2.18098998069763 2.15960080822697e-05
2.18261694908142 2.16033113247249e-05
2.18440794944763 2.16242424357915e-05
2.18619799613953 2.16495427594054e-05
2.18798804283142 2.16567241295706e-05
2.18977904319763 2.16807766264537e-05
2.19156908988953 2.17045217141276e-05
2.19335889816284 2.17099805013277e-05
2.19498705863953 2.17342840187484e-05
2.19677710533142 2.1758063667221e-05
2.19856810569763 2.17635115404846e-05
2.20035791397095 2.179069815611e-05
2.20214796066284 2.18128880078439e-05
2.20393896102905 2.18166005652165e-05
2.20572900772095 2.18469704122981e-05
2.20735692977905 2.1866433598916e-05
2.20914697647095 2.18701316043735e-05
2.21093702316284 2.19005032704445e-05
2.21272802352905 2.1921096049482e-05
2.21451807022095 2.19491303141695e-05
2.21630907058716 2.19500707316911e-05
2.21809911727905 2.19600497075589e-05
2.21972703933716 2.19684898183914e-05
2.22151708602905 2.19992416532477e-05
2.22330689430237 2.20094607357169e-05
2.22509789466858 2.20239398913691e-05
2.22688794136047 2.2052710846765e-05
2.22867798805237 2.20612600969616e-05
2.23046898841858 2.20797501242487e-05
2.23209595680237 2.21051213884493e-05
2.23388695716858 2.21137888729572e-05
2.23567700386047 2.21323934965767e-05
2.23860692977905 2.21661739487899e-05
2.24218702316284 2.22067810682347e-05
2.24576807022095 2.2231055481825e-05
2.24934911727905 2.22724174818723e-05
2.25130200386047 2.22910093725659e-05
2.25309205055237 2.23180959437741e-05
2.25585889816284 2.2329346393235e-05
2.25764989852905 2.2363499738276e-05
2.26009106636047 2.23782371904235e-05
2.26269507408142 2.24142604565714e-05
2.26481103897095 2.24314208026044e-05
2.26660203933716 2.24430477828719e-05
2.26936793327332 2.24822633754229e-05
2.27213501930237 2.2503156287712e-05
2.27539110183716 2.25378225877648e-05
2.27799510955811 2.25684289034689e-05
2.28059911727905 2.25909880100517e-05
2.28385400772095 2.26312313316157e-05
2.28645801544189 2.26430383918341e-05
2.28906202316284 2.26843949349131e-05
2.29231810569763 2.27009386435384e-05
2.29508495330811 2.27459731831914e-05
2.29785203933716 2.27618111239281e-05
2.30061793327332 2.28013577725505e-05
2.30322289466858 2.28185872401809e-05
2.30631494522095 2.28566004807362e-05
2.30891895294189 2.28817352763144e-05
2.3125 2.29091874643927e-05
2.31510400772095 2.29505003517261e-05
2.31770801544189 2.29624474741286e-05
2.3212890625 2.30133555305656e-05
2.32454395294189 2.30414207180729e-05
2.328125 2.30689875024837e-05
2.33170604705811 2.311992830073e-05
2.33528590202332 2.31537651416147e-05
2.33886694908142 2.32056081586052e-05
2.34244799613953 2.32165166380582e-05
2.34602904319763 2.32565707847243e-05
2.34928393363953 2.32729689741973e-05
2.35286498069763 2.33170394494664e-05
2.35644507408142 2.33601913350867e-05
2.36002588272095 2.33852879318874e-05
2.36360692977905 2.34212893701624e-05
2.36718702316284 2.3468499421142e-05
2.37076807022095 2.34974268096266e-05
2.37402296066284 2.35266252275323e-05
2.37630200386047 2.3556323867524e-05
2.37809205055237 2.35774896282237e-05
2.37988305091858 2.35762981901644e-05
2.38167309761047 2.36119176406646e-05
2.38346409797668 2.36311370827025e-05
2.38525390625 2.36286978179123e-05
2.38688206672668 2.3664761101827e-05
2.38867211341858 2.36839696299285e-05
2.39046192169189 2.36815249081701e-05
2.39225292205811 2.37202730204444e-05
2.39404296875 2.37375206779689e-05
2.39583301544189 2.37387721426785e-05
2.39762401580811 2.37756285059731e-05
2.39925098419189 2.3790435079718e-05
2.40104198455811 2.37916628975654e-05
2.40283203125 2.38285501836799e-05
2.40462207794189 2.38438333326485e-05
2.40641307830811 2.38487809838261e-05
2.40820288658142 2.38837910728762e-05
2.40999293327332 2.38970897044055e-05
2.41162109375 2.39017081185011e-05
2.41341090202332 2.39367673202651e-05
2.41520190238953 2.39500695897732e-05
2.41699194908142 2.39587225223659e-05
2.41878294944763 2.39918645092985e-05
2.42057299613953 2.40031677094521e-05
2.42236304283142 2.40155841311207e-05
2.42496705055237 2.4053822926362e-05
2.42675805091858 2.40527660935186e-05
2.42854809761047 2.40882854996016e-05
2.43033909797668 2.41077068494633e-05
2.43310499191284 2.41288380493643e-05
2.43489599227905 2.41562211158453e-05
2.43652296066284 2.41618963627843e-05
2.43831396102905 2.418185431452e-05
2.44108104705811 2.42149326368235e-05
2.44384789466858 2.42414807871683e-05
2.44563794136047 2.42649675783468e-05
2.44840502738953 2.42806127062067e-05
2.45117211341858 2.43199392571114e-05
2.45377588272095 2.4337381546502e-05
2.45654296875 2.43736976699438e-05
2.45963501930237 2.44036873482401e-05
2.46223998069763 2.44441816903418e-05
2.46484398841858 2.44545972236665e-05
2.46842408180237 2.44673810811946e-05
2.47102904319763 2.45113969867816e-05
2.47395801544189 2.45270912273554e-05
2.47672510147095 2.45652536250418e-05
2.47949194908142 2.45865157921799e-05
2.48225903511047 2.46179861278506e-05
2.48502588272095 2.46454092120985e-05
2.48828101158142 2.46685012825765e-05
2.49186205863953 2.47193656832678e-05
2.49511694908142 2.47436419158475e-05
2.49869799613953 2.47735442826524e-05
2.50227904319763 2.4824432330206e-05
2.50585889816284 2.48554424615577e-05
2.50943994522095 2.48767119046533e-05
2.51302099227905 2.49317272391636e-05
2.51660203933716 2.49666536547011e-05
2.51985692977905 2.49822005571332e-05
2.52343702316284 2.50372013397282e-05
2.52701807022095 2.50721113843611e-05
2.53059911727905 2.50878074439242e-05
2.53417992591858 2.51439523708541e-05
2.53776001930237 2.51828259933973e-05
2.54134106636047 2.52022418862907e-05
2.54459595680237 2.52496320172213e-05
2.54817700386047 2.52884747169446e-05
2.55175805091858 2.53078615060076e-05
2.55533909797668 2.53557846008334e-05
2.55891895294189 2.53985817835201e-05
2.5625 2.54217393376166e-05
2.56575489044189 2.54615715675754e-05
2.56738305091858 2.54663536907174e-05
2.56917309761047 2.55022532655858e-05
2.57096409797668 2.55144914262928e-05
2.57275390625 2.55234299402218e-05
2.57454395294189 2.55572758760536e-05
2.57633495330811 2.55673239735188e-05
2.578125 2.55803242907859e-05
2.57975292205811 2.56101702689193e-05
2.58154296875 2.5620265660109e-05
2.58333301544189 2.56332095887046e-05
2.58512401580811 2.56650328083197e-05
2.5869140625 2.56947787420359e-05
2.58870410919189 2.57062347372994e-05
2.59049510955811 2.57125011557946e-05
2.59212207794189 2.57104402408004e-05
2.59391307830811 2.57376104855211e-05
2.59570288658142 2.57611045526573e-05
2.59749293327332 2.57579085882753e-05
2.59928393363953 2.57920673902845e-05
2.60107398033142 2.58130876318319e-05
2.60286498069763 2.58076470345259e-05
2.60449194908142 2.58439413300948e-05
2.60628294944763 2.58649197348859e-05
2.60807299613953 2.58596392086474e-05
2.60986304283142 2.58989930443931e-05
2.61165404319763 2.59176540566841e-05
2.61344408988953 2.59125026786933e-05
2.61507201194763 2.59512544289464e-05
2.61686205863953 2.59699245361844e-05
2.61865210533142 2.59648495557485e-05
2.62044310569763 2.60063334280858e-05
2.62223291397095 2.60226988757495e-05
2.62402296066284 2.60220422205748e-05
2.62581396102905 2.60612996498821e-05
2.62744092941284 2.60751530731795e-05
2.62923192977905 2.60745237028459e-05
2.63102197647095 2.61137447523652e-05
2.63281202316284 2.61278273683274e-05
2.63460302352905 2.61315854004351e-05
2.63639307022095 2.61686236626701e-05
2.63818407058716 2.61803779721959e-05
2.63981103897095 2.61841141764307e-05
2.64160203933716 2.62211688095704e-05
2.64339208602905 2.62329467659583e-05
2.64518189430237 2.62410703726346e-05
2.64697289466858 2.62758985627443e-05
2.64876294136047 2.62853336607805e-05
2.65055298805237 2.62978337559616e-05
2.65218091011047 2.63284855464008e-05
2.65397095680237 2.63379988609813e-05
2.65576195716858 2.63504371105228e-05
2.65755200386047 2.63830625044648e-05
2.65934205055237 2.63902184087783e-05
2.66113305091858 2.64070586126763e-05
2.66292309761047 2.64374612015672e-05
2.66455101966858 2.64429199887672e-05
2.66634106636047 2.64597056229832e-05
2.66829395294189 2.64916525338776e-05
2.67089796066284 2.64951722783735e-05
2.67447900772095 2.65489870798774e-05
2.67708301544189 2.65724629571196e-05
2.6806640625 2.65984999714419e-05
2.68391895294189 2.664983185241e-05
2.6875 2.66779061348643e-05
2.69108104705811 2.67040468315827e-05
2.69466090202332 2.6757787054521e-05
2.69824194908142 2.67900049948366e-05
2.70182299613953 2.68068361037876e-05
2.70540404319763 2.68649400823051e-05
2.70865893363953 2.68955154751893e-05
2.71223998069763 2.69124702754198e-05
2.71582007408142 2.69658885372337e-05
2.71940088272095 2.70029831881402e-05
2.72298192977905 2.70203036052408e-05
2.72656202316284 2.70650180027587e-05
2.73014307022095 2.71101653197547e-05
2.73339796066284 2.71245753538096e-05
2.73697900772095 2.71687476924853e-05
2.74056005477905 2.72143970505567e-05
2.74414110183716 2.72376237262506e-05
2.74772095680237 2.72716788458638e-05
2.75130200386047 2.73221194220241e-05
2.75341796875 2.7320018489263e-05
2.75504589080811 2.73533951258287e-05
2.7568359375 2.73767109320033e-05
2.75862598419189 2.73723835562123e-05
2.76041698455811 2.74090434686514e-05
2.76220703125 2.74299054581206e-05
2.76399707794189 2.74230096692918e-05
2.765625 2.7461486752145e-05
2.76741504669189 2.74823596555507e-05
2.76920604705811 2.74754802376265e-05
2.77099609375 2.75169913948048e-05
2.77278590202332 2.75353959295899e-05
2.77457690238953 2.75296533800429e-05
2.77636694908142 2.75723050435772e-05
2.77799510955811 2.75879010587232e-05
2.77978491783142 2.75821766990703e-05
2.78157591819763 2.76248192676576e-05
2.78336596488953 2.76407772616949e-05
2.78515601158142 2.76396549452329e-05
2.78694701194763 2.76799546554685e-05
2.78873705863953 2.76934206340229e-05
2.79036498069763 2.76922055491013e-05
2.79215502738953 2.77325216302415e-05
2.79394507408142 2.77460130746476e-05
2.79573607444763 2.77495164482389e-05
2.79752588272095 2.77874751191121e-05
2.79931592941284 2.77984599961201e-05
2.80110692977905 2.78066418104572e-05
2.80273389816284 2.78400930255884e-05
2.80452489852905 2.78510997304693e-05
2.80631494522095 2.78592342510819e-05
2.80810499191284 2.78948627965292e-05
2.80989599227905 2.79033465631073e-05
2.81168603897095 2.79161558864871e-05
2.81347703933716 2.79494015558157e-05
2.81510400772095 2.79559990303824e-05
2.81689500808716 2.79687719739741e-05
2.81868505477905 2.80020485661225e-05
2.82047510147095 2.80080748780165e-05
2.82226610183716 2.80255171674071e-05
2.82405591011047 2.80563981505111e-05
2.82584595680237 2.80599088000599e-05
2.82747411727905 2.80781841865974e-05
2.82942700386047 2.81105731119169e-05
2.83203101158142 2.8113012376707e-05
2.83382201194763 2.81536304100882e-05
2.83561205863953 2.81672655546572e-05
2.83789110183716 2.82046203210484e-05
2.84016895294189 2.82123928627698e-05
2.84179711341858 2.82021737803007e-05
2.84358692169189 2.82429209619295e-05
2.84602904319763 2.8259826649446e-05
2.84814500808716 2.82804357993882e-05
2.84993505477905 2.8308737455518e-05
2.85172510147095 2.83074332401156e-05
2.85351610183716 2.83359477180056e-05
2.85514307022095 2.83603494608542e-05
2.85693407058716 2.83590725302929e-05
2.85872411727905 2.83878889604239e-05
2.86051392555237 2.84133657260099e-05
2.86230492591858 2.84093730442692e-05
2.86409497261047 2.84434554487234e-05
2.86588501930237 2.84662619378651e-05
2.86751294136047 2.84614488919033e-05
2.86930298805237 2.84956258838065e-05
2.87109398841858 2.85184123640647e-05
2.87288403511047 2.85117421299219e-05
2.87467408180237 2.855108868971e-05
2.87646508216858 2.85712521872483e-05
2.87825489044189 2.8561875296873e-05
2.87988305091858 2.86033628071891e-05
2.88167309761047 2.86235008388758e-05
2.88346409797668 2.86141676042462e-05
2.88525390625 2.86586891888874e-05
2.88704395294189 2.86761896859389e-05
2.88883495330811 2.86705217149574e-05
2.89046192169189 2.87110324279638e-05
2.89225292205811 2.87285347440047e-05
2.89404296875 2.87228576780763e-05
2.89583301544189 2.87661569018383e-05
2.89762401580811 2.87810689769685e-05
2.8994140625 2.87803432001965e-05
2.90120410919189 2.8821134037571e-05
2.90283203125 2.88335104414728e-05
2.90462207794189 2.88327501039021e-05
2.90641307830811 2.88735536742024e-05
2.90820288658142 2.8885857318528e-05
2.90999293327332 2.88900118903257e-05
2.91178393363953 2.89283234451432e-05
2.91357398033142 2.89379804598866e-05
2.91520190238953 2.89424606307875e-05
2.91699194908142 2.89807776425732e-05
2.91878294944763 2.89904528472107e-05
2.92057299613953 2.89995259663556e-05
2.92236304283142 2.90353364107432e-05
2.92415404319763 2.90423831756925e-05
2.92594408988953 2.90564166789409e-05
2.92757201194763 2.90878251689719e-05
2.92936205863953 2.90949174086563e-05
2.93115210533142 2.91089127131272e-05
2.93294310569763 2.91422329610214e-05
2.93473291397095 2.91466185444733e-05
2.93652296066284 2.91656015178887e-05
2.93831396102905 2.91963588097133e-05
2.93994092941284 2.91991800622782e-05
2.94173192977905 2.92181339318631e-05
2.94352197647095 2.92489148705499e-05
2.94531202316284 2.92506811092608e-05
2.94710302352905 2.9274617190822e-05
2.94889307022095 2.93028515443439e-05
2.95068407058716 2.93019511445891e-05
2.95231103897095 2.93271532427752e-05
2.95410203933716 2.93554385280004e-05
2.95589208602905 2.93545672320761e-05
2.95768189430237 2.9383460059762e-05
2.95947289466858 2.94091842079069e-05
2.96126294136047 2.94055989797926e-05
2.96305298805237 2.94478923024144e-05
2.96468091011047 2.94576257147128e-05
2.96647095680237 2.94465025945101e-05
2.96826195716858 2.9488530344679e-05
2.97005200386047 2.95064401143463e-05
2.97184205055237 2.94973051495617e-05
2.97363305091858 2.95425525109749e-05
2.97542309761047 2.95573154289741e-05
2.97705101966858 2.95492027362343e-05
2.97884106636047 2.95941717922688e-05
2.98063206672668 2.96088619506918e-05
2.98242211341858 2.96064899885096e-05
2.98421192169189 2.96486159641063e-05
2.98600292205811 2.96604339382611e-05
2.98779296875 2.96635607810458e-05
2.98942089080811 2.97005826723762e-05
2.9912109375 2.97123569907853e-05
2.99300098419189 2.97156857413938e-05
2.99479198455811 2.97549613605952e-05
2.99658203125 2.97639453492593e-05
2.99837207794189 2.9772607376799e-05
};
\addplot [thick, steelblue49130189]
table {%
0 2.99156699412606e-09
0.00553381443023682 7.90386600613147e-09
0.0110677480697632 1.53892258936139e-08
0.0166015625 2.30837837733588e-08
0.0224609375 3.12303214400345e-08
0.0279947519302368 3.89256769040003e-08
0.0335286855697632 4.66201690585422e-08
0.0390625 5.43132401276125e-08
0.044921875 6.24621065981046e-08
0.0504556894302368 7.01565738836507e-08
0.0559896230697632 8.02986761527791e-08
0.0618489980697632 9.50698080259826e-08
0.0673828125 1.10248748796948e-07
0.0729166269302368 1.26620562923563e-07
0.0784505605697632 1.44253945677519e-07
0.0843099355697632 1.6420139559159e-07
0.08984375 1.84228994726254e-07
0.0953775644302368 2.05365125793833e-07
0.100911498069763 2.27574886935145e-07
0.106770753860474 2.52199299666245e-07
0.1123046875 2.76473343774342e-07
0.117838501930237 3.01669757618583e-07
0.123697876930237 3.29442286783888e-07
0.129231810569763 3.56493842446071e-07
0.134765625 3.84287488941482e-07
0.140299558639526 4.12737136912256e-07
0.146158933639526 4.43788252368904e-07
0.151692748069763 4.73664499622828e-07
0.1572265625 5.04087665831321e-07
0.162760376930237 5.35175900040485e-07
0.168619751930237 5.68482221297018e-07
0.174153566360474 6.00536850470235e-07
0.1796875 6.32912190212664e-07
0.185546875 6.67600659198797e-07
0.191080689430237 7.00866678471357e-07
0.196614623069763 7.34274692604231e-07
0.2021484375 7.68061511280393e-07
0.2080078125 8.04189369318919e-07
0.213541746139526 8.3849971588279e-07
0.219075441360474 8.72933981099777e-07
0.224934935569763 9.0967773758166e-07
0.23046875 9.44749160680658e-07
0.236002564430237 9.79924948296684e-07
0.241536498069763 1.01520367934427e-06
0.247395753860474 1.05271362826898e-06
0.2529296875 1.08823132904945e-06
0.258463501930237 1.12384248041053e-06
0.263997435569763 1.15964314773009e-06
0.269856810569763 1.19767537398729e-06
0.275390625 1.23377947147674e-06
0.280924558639526 1.26995792015805e-06
0.286783933639526 1.30827265820699e-06
0.292317628860474 1.34460401568504e-06
0.2978515625 1.38099926516588e-06
0.303385376930237 1.4174549960444e-06
0.309244871139526 1.45606838941603e-06
0.314778566360474 1.49264940318972e-06
0.3203125 1.52928112129302e-06
0.325846433639526 1.56596058786818e-06
0.331705689430237 1.60478430188959e-06
0.337239623069763 1.64155972015578e-06
0.3427734375 1.67837242770474e-06
0.3486328125 1.71728470377275e-06
0.354166746139526 1.75416539605067e-06
0.359700441360474 1.79107689746161e-06
0.365234375 1.82801625214779e-06
0.37109375 1.86719501016341e-06
0.376627564430237 1.90425487289758e-06
0.379557371139526 1.92393622455711e-06
0.38232421875 1.94246831597411e-06
0.38525390625 1.96214591596799e-06
0.388020753860474 1.98068937606877e-06
0.390787839889526 1.99923897525878e-06
0.393717408180237 2.01891293727385e-06
0.396484375 2.03746935767413e-06
0.399251341819763 2.05603146241629e-06
0.402018189430237 2.07459879675298e-06
0.404947876930237 2.09426229957899e-06
0.40771484375 2.11283145290508e-06
0.410481810569763 2.13140378946264e-06
0.413411498069763 2.15104842027358e-06
0.416178464889526 2.16962075683114e-06
0.4189453125 2.18819718611485e-06
0.421712160110474 2.20677520701429e-06
0.424641847610474 2.22638345803716e-06
0.427408933639526 2.24495556722104e-06
0.43017578125 2.26352835852595e-06
0.432942628860474 2.28210183195188e-06
0.435872435569763 2.30166415349231e-06
0.438639283180237 2.32032130043081e-06
0.44140625 2.33899891100009e-06
0.4443359375 2.35886227528681e-06
0.447102904319763 2.37753670262464e-06
0.449869871139526 2.39621181208349e-06
0.45263671875 2.4148901047738e-06
0.45556640625 2.43471117755689e-06
0.458333253860474 2.45337969317916e-06
0.461100339889526 2.47204775405407e-06
0.4638671875 2.49071558755531e-06
0.466796875 2.51048072641424e-06
0.469563841819763 2.52913901022112e-06
0.472330689430237 2.54779320130183e-06
0.475260376930237 2.56750104199455e-06
0.47802734375 2.58613999903901e-06
0.480794310569763 2.6047739538626e-06
0.483561158180237 2.6234069991915e-06
0.486490964889526 2.64303207586636e-06
0.4892578125 2.66164374806976e-06
0.492024660110474 2.68025087279966e-06
0.494791746139526 2.69894076154742e-06
0.497721433639526 2.71891894954024e-06
0.50048828125 2.73767113867507e-06
0.503255128860474 2.7564224183152e-06
0.506184816360474 2.77633216683171e-06
0.508951783180237 2.79506593869883e-06
0.51171875 2.81379629996081e-06
0.514485716819763 2.83251847577048e-06
0.517415404319763 2.85233909380622e-06
0.520182371139526 2.87104035123775e-06
0.52294921875 2.88973728856945e-06
0.52587890625 2.90947559733468e-06
0.528645753860474 2.92814320346224e-06
0.531412839889526 2.94680762635835e-06
0.5341796875 2.96546045319701e-06
0.537109375 2.98508689411392e-06
0.539876222610474 3.00370857075904e-06
0.542643189430237 3.02244643535232e-06
0.54541015625 3.04126751871081e-06
0.54833984375 3.06129163618607e-06
0.551106810569763 3.08008748106658e-06
0.553873777389526 3.09887650473684e-06
0.556803464889526 3.11881058223662e-06
0.5595703125 3.13757027470274e-06
0.562337160110474 3.15632519232167e-06
0.565104246139526 3.17506669489376e-06
0.568033933639526 3.19487685374042e-06
0.57080078125 3.21360039379215e-06
0.573567628860474 3.2154073323909e-06
0.576334595680237 3.21784068546549e-06
0.579264283180237 3.22037840305711e-06
0.58203125 3.22272353514563e-06
0.584798216819763 3.22504570249293e-06
0.587727904319763 3.22742607750115e-06
0.590494871139526 3.22977984978934e-06
0.59326171875 3.23218864650698e-06
0.596028566360474 3.23457425110973e-06
0.598958253860474 3.23708241012355e-06
0.601725339889526 3.23941139868111e-06
0.6044921875 3.24173470289679e-06
0.607259035110474 3.24414168062503e-06
0.610188722610474 3.26002395922842e-06
0.612955689430237 3.27835505231633e-06
0.61572265625 3.29670251630887e-06
0.61865234375 3.31605178871541e-06
0.621419310569763 3.33439038513461e-06
0.624186277389526 3.35272738993808e-06
0.626953125 3.37106166625745e-06
0.6298828125 3.3957876439672e-06
0.632649660110474 3.39579901265097e-06
0.635416746139526 3.39795087711536e-06
0.638346433639526 3.40028350365174e-06
0.64111328125 3.40253905051213e-06
0.643880128860474 3.40490851158393e-06
0.646647095680237 3.40725341629877e-06
0.649576783180237 3.4097308798664e-06
0.65234375 3.41201894116239e-06
0.655110716819763 3.41428994943271e-06
0.657877683639526 3.41653617397242e-06
0.660807371139526 3.41908048540063e-06
0.66357421875 3.42540056408325e-06
0.666341066360474 3.4431793665135e-06
0.669270753860474 3.46208435075823e-06
0.672037839889526 3.47997706739989e-06
0.6748046875 3.49788183484634e-06
0.677571535110474 3.51579365087673e-06
0.680501222610474 3.53467407876451e-06
0.683268189430237 3.55258703166328e-06
0.68603515625 3.57050066668307e-06
0.688802123069763 3.58841793968168e-06
0.691731810569763 3.60725289283437e-06
0.694498777389526 3.61638967660838e-06
0.697265625 3.61838738172082e-06
0.7001953125 3.62068044523767e-06
0.702962160110474 3.62285959454312e-06
0.705729246139526 3.62508399120998e-06
0.70849609375 3.62739706361026e-06
0.71142578125 3.62985542778915e-06
0.714192628860474 3.63210369869194e-06
0.716959595680237 3.63429785465996e-06
0.7197265625 3.63767117050884e-06
0.72265625 3.65253526979359e-06
0.725423216819763 3.66998960998899e-06
0.728190183639526 3.68747487300425e-06
0.731119871139526 3.7061379316583e-06
0.73388671875 3.72363979295187e-06
0.736653566360474 3.74115074919246e-06
0.739420652389526 3.75866943613801e-06
0.742350339889526 3.77731112166657e-06
0.7451171875 3.79484117729589e-06
0.747884035110474 3.81238100999326e-06
0.750813722610474 3.83099495593342e-06
0.753580689430237 3.84853728974122e-06
0.75634765625 3.87192449124996e-06
0.759114623069763 3.87315731131821e-06
0.762044310569763 3.8755397326895e-06
0.764811277389526 3.8776934161433e-06
0.767578125 3.87982709071366e-06
0.770345091819763 3.88195303457906e-06
0.773274660110474 3.88443049814668e-06
0.776041746139526 3.88676380680408e-06
0.77880859375 3.89235401598853e-06
0.78173828125 3.90402601624373e-06
0.784505128860474 3.92102401747252e-06
0.787272095680237 3.93804475606885e-06
0.7900390625 3.955078227591e-06
0.79296875 3.97317580791423e-06
0.795735716819763 3.99022565034102e-06
0.798502683639526 4.00728231397807e-06
0.80126953125 4.02435034629889e-06
0.80419921875 4.04242746299133e-06
0.806966066360474 4.05950686399592e-06
0.809733152389526 4.08874848289997e-06
0.812662839889526 4.08961477660341e-06
0.8154296875 4.09175709137344e-06
0.818196535110474 4.09390986533253e-06
0.820963501930237 4.09611311624758e-06
0.823893189430237 4.09845688409405e-06
0.82666015625 4.10059465139057e-06
0.829427123069763 4.10271604778245e-06
0.832193970680237 4.10482471124851e-06
0.835123777389526 4.10703341913177e-06
0.837890625 4.11418250223505e-06
0.840657591819763 4.12205008615274e-06
0.843587160110474 4.13961606682278e-06
0.846354246139526 4.15620706917252e-06
0.84912109375 4.17280944020604e-06
0.851887941360474 4.18942317992332e-06
0.854817628860474 4.20698961534072e-06
0.857584595680237 4.22360972152092e-06
0.8603515625 4.24024392486899e-06
0.86328125 4.25922553404234e-06
0.866048216819763 4.26112910645315e-06
0.868815183639526 4.26325868829736e-06
0.87158203125 4.2653841774154e-06
0.87451171875 4.26759970650892e-06
0.877278566360474 4.26965289079817e-06
0.880045652389526 4.27168288297253e-06
0.8828125 4.27369104727404e-06
0.8857421875 4.27593931817682e-06
0.888509035110474 4.27807572123129e-06
0.891276001930237 4.28015255238279e-06
0.894205689430237 4.28256862505805e-06
0.89697265625 4.29045167038566e-06
0.899739623069763 4.29865622209036e-06
0.902506470680237 4.31482339990907e-06
0.905436277389526 4.33204058936099e-06
0.908203125 4.34823778050486e-06
0.910970091819763 4.36443815488019e-06
0.913737058639526 4.38065080743399e-06
0.916666746139526 4.3978116082144e-06
0.91943359375 4.41402698925231e-06
0.922200441360474 4.43025373897399e-06
0.925130128860474 4.45227988166152e-06
0.927897095680237 4.45394698544987e-06
0.9306640625 4.4560651986103e-06
0.933431029319763 4.45817431682372e-06
0.936360716819763 4.46040712631657e-06
0.939127683639526 4.4624252950598e-06
0.94189453125 4.46441481471993e-06
0.944661498069763 4.46637568529695e-06
0.947591066360474 4.46839658252429e-06
0.950358152389526 4.47049706053804e-06
0.953125 4.47233333034092e-06
0.9560546875 4.47991169494344e-06
0.958821535110474 4.48407945441431e-06
0.961588501930237 4.49969911642256e-06
0.96435546875 4.51540245194337e-06
0.96728515625 4.53177290182794e-06
0.970052123069763 4.54748806077987e-06
0.972818970680237 4.56320822195266e-06
0.975748777389526 4.58051636087475e-06
0.978515625 4.59655711892992e-06
0.981282591819763 4.61259878647979e-06
0.984049558639526 4.62864545625052e-06
0.986979246139526 4.65763241663808e-06
0.98974609375 4.65873199573252e-06
0.992512941360474 4.6608756747446e-06
0.995279908180237 4.66292294731829e-06
0.998209595680237 4.66502797280555e-06
1.00097703933716 4.6669542825839e-06
1.0037430524826 4.66884512206889e-06
1.00667297840118 4.67089103040053e-06
1.00943994522095 4.67300969830831e-06
1.01220703125 4.67517020297237e-06
1.01497399806976 4.67790187030914e-06
1.01790404319763 4.68540156361996e-06
1.0206710100174 4.69065662400681e-06
1.02343702316284 4.70637542093755e-06
1.0262039899826 4.72210558655206e-06
1.02913403511047 4.7389494284289e-06
1.03190100193024 4.7546473069815e-06
1.03466796875 4.77034473078675e-06
1.03759801387787 4.78701394968084e-06
1.04036498069763 4.80267590319272e-06
1.0431319475174 4.8183360377152e-06
1.04589796066284 4.83399435324827e-06
1.04882800579071 4.85047030451824e-06
1.05159497261047 4.87427041662158e-06
1.05436205863953 4.87623992739827e-06
1.05712902545929 4.87830175188719e-06
1.06005895137787 4.88061095893499e-06
1.06282603740692 4.88261002828949e-06
1.06559205055237 4.8845618039195e-06
1.06852197647095 4.88647674501408e-06
1.07128894329071 4.88829573441762e-06
1.07405602931976 4.890153377346e-06
1.07682299613953 4.8953857003653e-06
1.0797530412674 4.89941294290475e-06
1.08252000808716 4.90699312649667e-06
1.0852860212326 4.92241542815464e-06
1.08821594715118 4.9387858780392e-06
1.09098303318024 4.95417771162465e-06
1.09375 4.96955681228428e-06
1.09651696681976 4.98493500344921e-06
1.09944701194763 5.00105215905933e-06
1.1022139787674 5.0163789637736e-06
1.10497999191284 5.03169758303557e-06
1.1077469587326 5.06556079926668e-06
1.11067700386047 5.06655078424956e-06
1.11344397068024 5.06848118675407e-06
1.11621105670929 5.07041841046885e-06
1.11914098262787 5.07231152369059e-06
1.12190794944763 5.0740882215905e-06
1.12467396259308 5.07585491504869e-06
1.12744104862213 5.07797858517733e-06
1.13037097454071 5.08024822920561e-06
1.13313794136047 5.08217863171012e-06
1.13590502738953 5.08383072883589e-06
1.13867199420929 5.09080155097763e-06
1.14160203933716 5.09011397298309e-06
1.1443680524826 5.10206564285909e-06
1.14713501930237 5.1171791710658e-06
1.15006494522095 5.133030754223e-06
1.15283203125 5.14810062668403e-06
1.15559899806976 5.16315230925102e-06
1.15836596488953 5.17819671586039e-06
1.1612960100174 5.19374725627131e-06
1.16406202316284 5.23036624144879e-06
1.1668289899826 5.23044627698255e-06
1.16959595680237 5.23224980497616e-06
1.17252600193024 5.23408289154759e-06
1.17529296875 5.23580729350215e-06
1.17806005477905 5.23758399140206e-06
1.18098998069763 5.23995959156309e-06
1.1837569475174 5.24194456374971e-06
1.18652296066284 5.24386723554926e-06
1.18929004669189 5.24573306392995e-06
1.19221997261047 5.24749020769377e-06
1.19498705863953 5.24923052580561e-06
1.19775402545929 5.25203222423443e-06
1.20068395137787 5.25949371876777e-06
1.20345103740692 5.25684936292237e-06
1.20621705055237 5.27157635588082e-06
1.20898401737213 5.28636837771046e-06
1.21191394329071 5.30165516465786e-06
1.21468102931976 5.31639125256334e-06
1.21744799613953 5.33110369360656e-06
1.22021496295929 5.34588025402627e-06
1.22314500808716 5.36261723027565e-06
1.2259110212326 5.37794767296873e-06
1.22867798805237 5.40720839126152e-06
1.23160803318024 5.4083243412606e-06
1.234375 5.41043891644222e-06
1.23714196681976 5.41246481589042e-06
1.23990905284882 5.41442068424658e-06
1.2428389787674 5.41637064088718e-06
1.24560499191284 5.41813733434537e-06
1.2483719587326 5.41983308721683e-06
1.25113904476166 5.42152338312007e-06
1.25406897068024 5.42392854185891e-06
1.25683605670929 5.42598945685313e-06
1.25960302352905 5.42856969332206e-06
1.26253294944763 5.43557189303101e-06
1.26529896259308 5.43412170372903e-06
1.26806604862213 5.44856175110908e-06
1.27083301544189 5.46305818716064e-06
1.27376294136047 5.47863965039141e-06
1.27653002738953 5.49383730685804e-06
1.27929699420929 5.50901040696772e-06
1.28206396102905 5.52415895072045e-06
1.2849930524826 5.54046255274443e-06
1.28776001930237 5.55552060177433e-06
1.29052698612213 5.57055818717345e-06
1.29345703125 5.59794671062264e-06
1.29622399806976 5.60025819140719e-06
1.29899096488953 5.60212765776669e-06
1.30175805091858 5.60390571990865e-06
1.30468797683716 5.60550552108907e-06
1.3074539899826 5.60737680643797e-06
1.31022095680237 5.6094459068845e-06
1.31315100193024 5.61164506507339e-06
1.31591796875 5.61351862415904e-06
1.31868505477905 5.61540491617052e-06
1.32145202159882 5.61780370844644e-06
1.3243819475174 5.62440754947602e-06
1.32714796066284 5.62325294595212e-06
1.32991504669189 5.63772482564673e-06
1.33268201351166 5.65280515729683e-06
1.33561205863953 5.66916469324497e-06
1.33837902545929 5.68414816370932e-06
1.34114599227905 5.69910207559587e-06
1.34407603740692 5.71511236557853e-06
1.34684205055237 5.72996532355319e-06
1.34960901737213 5.75373269384727e-06
1.35237598419189 5.75589365325868e-06
1.35530602931976 5.7578026826377e-06
1.35807299613953 5.75951617065584e-06
1.36083996295929 5.76115417061374e-06
1.36360704898834 5.76281172470772e-06
1.3665360212326 5.76519096284756e-06
1.36930298805237 5.76713500777259e-06
1.37206995487213 5.76900310989004e-06
1.375 5.77080209041014e-06
1.37776696681976 5.77246873945114e-06
1.38053405284882 5.7741422097024e-06
1.38330101966858 5.77733226236887e-06
1.38622999191284 5.78246590521303e-06
1.3889969587326 5.78492381464457e-06
1.39176404476166 5.79977358938777e-06
1.39453101158142 5.81460426474223e-06
1.39746105670929 5.83056771574775e-06
1.40022802352905 5.8452910707274e-06
1.40299499034882 5.85999350732891e-06
1.40592396259308 5.87557815379114e-06
1.40869104862213 5.89016281082877e-06
1.41145801544189 5.92018204770284e-06
1.41422498226166 5.92289961787174e-06
1.41715502738953 5.92454489378724e-06
1.41992199420929 5.92620426687063e-06
1.42268896102905 5.92828018852742e-06
1.4256180524826 5.93050026509445e-06
1.42838501930237 5.93234972257051e-06
1.43115198612213 5.93412823945982e-06
1.43391895294189 5.93582899455214e-06
1.43684899806976 5.93728873354848e-06
1.43961596488953 5.93931645198609e-06
1.44238305091858 5.94110997553798e-06
1.44515001773834 5.94560651734355e-06
1.4480789899826 5.94800258113537e-06
1.45084595680237 5.95388291912968e-06
1.45361304283142 5.96851805312326e-06
1.45654296875 5.98422047914937e-06
1.45931005477905 5.99875875195721e-06
1.46207702159882 6.01325973548228e-06
1.46484398841858 6.0277361626504e-06
1.46777296066284 6.04295746597927e-06
1.47054004669189 6.0573124756047e-06
1.47330701351166 6.07163474342087e-06
1.47607398033142 6.09230255577131e-06
1.47900402545929 6.09423568675993e-06
1.48177099227905 6.09625703873462e-06
1.48453795909882 6.09820517638582e-06
1.48746705055237 6.10017377766781e-06
1.49023401737213 6.10188226346509e-06
1.49300098419189 6.10352390140179e-06
1.49576795101166 6.10507868259447e-06
1.49869799613953 6.10722418059595e-06
1.50146496295929 6.10916231380543e-06
1.50423204898834 6.11082577961497e-06
1.50699901580811 6.11602808930911e-06
1.50992798805237 6.1161485973571e-06
1.51269495487213 6.12491157880868e-06
1.51546204090118 6.13936026638839e-06
1.51839196681976 6.15477574683609e-06
1.52115905284882 6.18037938693305e-06
1.52392601966858 6.18775993643794e-06
1.52669298648834 6.19547608948778e-06
1.5296219587326 6.2049248299445e-06
1.53238904476166 6.21316030446906e-06
1.53515601158142 6.22138577455189e-06
1.53808605670929 6.2242143030744e-06
1.54085302352905 6.22584093434853e-06
1.54361999034882 6.22765310254181e-06
1.54638695716858 6.22940342509537e-06
1.54931604862213 6.23100413577049e-06
1.55208301544189 6.23251617071219e-06
1.55484998226166 6.23432333668461e-06
1.55761694908142 6.23634969088016e-06
1.56054699420929 6.23848654868198e-06
1.56331396102905 6.24024005446699e-06
1.56608104705811 6.2417066146736e-06
1.56901001930237 6.24850872554816e-06
1.57177698612213 6.2447843447444e-06
1.57454395294189 6.25366283202311e-06
1.57731103897095 6.26785777058103e-06
1.58024096488953 6.28286443316028e-06
1.58300805091858 6.31247257842915e-06
1.58577501773834 6.32090632279869e-06
1.58854198455811 6.32918408882688e-06
1.59147095680237 6.33830813967506e-06
1.59423804283142 6.34157959211734e-06
1.59700500965118 6.34312573311036e-06
1.59993505477905 6.34518028164166e-06
1.60270202159882 6.34692241874291e-06
1.60546898841858 6.34858133707894e-06
1.60823595523834 6.35015658190241e-06
1.61116504669189 6.35179549135501e-06
1.61393201351166 6.35381138636149e-06
1.61669898033142 6.35575088381302e-06
1.61946594715118 6.35760034128907e-06
1.62239599227905 6.35938067716779e-06
1.62516295909882 6.3609518292651e-06
1.62793004512787 6.36276809018455e-06
1.63085901737213 6.36996082903352e-06
1.63362598419189 6.36308914181427e-06
1.63639295101166 6.37364746580715e-06
1.63916003704071 6.40699590803706e-06
1.64208996295929 6.40980351818143e-06
1.64485704898834 6.41142241875059e-06
1.64762401580811 6.41290762359858e-06
1.65055298805237 6.41492897557328e-06
1.65331995487213 6.41687302049831e-06
1.65608704090118 6.41872657070053e-06
1.65885400772095 6.42049553789548e-06
1.66178405284882 6.422123988159e-06
1.66455101966858 6.42361919744872e-06
1.66731798648834 6.42511440673843e-06
1.67008495330811 6.42716076981742e-06
1.67301404476166 6.42935583528015e-06
1.67578101158142 6.43113480691682e-06
1.67854797840118 6.43282282908331e-06
1.68147802352905 6.43429211777402e-06
1.68424499034882 6.43570501779323e-06
1.68701195716858 6.43783232590067e-06
1.68977904319763 6.44041301711695e-06
1.69270801544189 6.44719057163456e-06
1.69547498226166 6.4386663325422e-06
1.69824194908142 6.45221871309332e-06
1.70100903511047 6.46578519081231e-06
1.70393896102905 6.49028061161516e-06
1.70670604705811 6.49215508019552e-06
1.70947301387787 6.49413732389803e-06
1.71240198612213 6.49623370918562e-06
1.71516895294189 6.49795310891932e-06
1.71793603897095 6.49957974019344e-06
1.72070300579071 6.50111451250268e-06
1.72363305091858 6.5025847106881e-06
1.72640001773834 6.50459151074756e-06
1.72916698455811 6.50651281830505e-06
1.73193395137787 6.50834181215032e-06
1.73486304283142 6.51009986540885e-06
1.73763000965118 6.51165146337007e-06
1.74039697647095 6.5131030169141e-06
1.74332702159882 6.51504842608119e-06
1.74609398841858 6.51698701403802e-06
1.74886095523834 6.51890513836406e-06
1.7516280412674 6.52128892397741e-06
1.75455701351166 6.52773633191828e-06
1.75732398033142 6.52038670523325e-06
1.76009094715118 6.53360893920762e-06
1.76302099227905 6.54715222481173e-06
1.76578795909882 6.57846067042556e-06
1.76855504512787 6.5801223172457e-06
1.77132201194763 6.58186354485224e-06
1.77425098419189 6.5834824454214e-06
1.77701795101166 6.58494309391244e-06
1.77978503704071 6.58631688565947e-06
1.78255200386047 6.58821181787062e-06
1.78548204898834 6.59044735584757e-06
1.78824901580811 6.59221313981107e-06
1.79101598262787 6.59388524582027e-06
1.79394495487213 6.59535498925834e-06
1.79671204090118 6.59673833069974e-06
1.79947900772095 6.59852048556786e-06
1.80224597454071 6.6004913605866e-06
1.80517601966858 6.60257137496956e-06
1.80794298648834 6.60426803733571e-06
1.81070995330811 6.60594332657638e-06
1.81347703933716 6.60806881569442e-06
1.81640601158142 6.61392641632119e-06
1.81917297840118 6.60487012282829e-06
1.82193994522095 6.64420485918527e-06
1.82486999034882 6.6454813349992e-06
1.82763695716858 6.64713797959848e-06
1.83040404319763 6.64873641653685e-06
1.8331710100174 6.650225714111e-06
1.83609998226166 6.65150400891434e-06
1.83886694908142 6.6535053520056e-06
1.84163403511047 6.65539755573263e-06
1.84440100193024 6.65719517201069e-06
1.84733104705811 6.65891320750234e-06
1.85009801387787 6.66039750285563e-06
1.85286498069763 6.66177993480233e-06
1.85579395294189 6.6636162046052e-06
1.85856103897095 6.66551841277396e-06
1.86132800579071 6.66731193632586e-06
1.86409497261047 6.66901041768142e-06
1.86702501773834 6.67053382130689e-06
1.86979198455811 6.67193990011583e-06
1.87255895137787 6.67331005388405e-06
1.87548804283142 6.6757725107891e-06
1.87825500965118 6.6775392042473e-06
1.88102197647095 6.67919630359393e-06
1.88378894329071 6.68075836074422e-06
1.88671898841858 6.68210805088165e-06
1.88948595523834 6.68339953335817e-06
1.8922530412674 6.68498478262336e-06
1.89502000808716 6.68689335725503e-06
1.89794898033142 6.68892016619793e-06
1.90071594715118 6.69054315949325e-06
1.90348303318024 6.69207156533957e-06
1.90641295909882 6.69329847369227e-06
1.90918004512787 6.69479777570814e-06
1.91194701194763 6.69673863740172e-06
1.9147139787674 6.69858445689897e-06
1.91764295101166 6.70045301376376e-06
1.92041003704071 6.70200552121969e-06
1.92317700386047 6.70346253173193e-06
1.92594397068024 6.70482450004783e-06
1.92887401580811 6.70668714519707e-06
1.93164098262787 6.70855752105126e-06
1.93440794944763 6.71035513732932e-06
1.93733704090118 6.71201314617065e-06
1.94010400772095 6.71346515446203e-06
1.94287097454071 6.71484349368257e-06
1.94563794136047 6.71626685289084e-06
1.94856798648834 6.71857515044394e-06
1.95133495330811 6.72036821924848e-06
1.95410203933716 6.72206533636199e-06
1.9568680524826 6.72366695653182e-06
1.95979797840118 6.72500345899607e-06
1.96256494522095 6.72638452670071e-06
1.96533203125 6.72836404191912e-06
1.96826195716858 6.73049908073153e-06
1.97102904319763 6.73220665703411e-06
1.9737960100174 6.73381055094069e-06
1.97656297683716 6.73532667860854e-06
1.97949194908142 6.73650220051059e-06
1.98225903511047 6.73841077514226e-06
1.98502600193024 6.74031252856366e-06
1.98795604705811 6.74229613650823e-06
1.99072301387787 6.74391776556149e-06
1.99348998069763 6.74545071888133e-06
1.9962569475174 6.74688772051013e-06
1.99918603897095 6.74842840453493e-06
2.00195288658142 6.75034789310303e-06
2.00471997261047 6.75217870593769e-06
2.00748705863953 6.75392129778629e-06
2.01041698455811 6.7555674831965e-06
2.01318407058716 6.75702176522464e-06
2.01595091819763 6.75839419272961e-06
2.01887989044189 6.76038325764239e-06
2.02164697647095 6.76223180562374e-06
2.0244140625 6.76399167787167e-06
2.02718091011047 6.76565514368122e-06
2.03011107444763 6.76715580993914e-06
2.03287792205811 6.76854551784345e-06
2.03564500808716 6.7700098043133e-06
2.03841090202332 6.77197249387973e-06
2.04134106636047 6.77406933391467e-06
2.04410791397095 6.77575826557586e-06
2.046875 6.77735033605131e-06
2.04980492591858 6.77870457366225e-06
2.05257201194763 6.78003698340035e-06
2.05533909797668 6.78201740811346e-06
2.05810499191284 6.78390915709315e-06
2.06103491783142 6.78586820868077e-06
2.06380200386047 6.78747801430291e-06
2.06656908988953 6.78900596540188e-06
2.0693359375 6.79043705531512e-06
2.07226610183716 6.79207778375712e-06
2.07503294944763 6.79398681313614e-06
2.07779908180237 6.79580716678174e-06
2.08072900772095 6.79761342325946e-06
2.08349609375 6.79915820001042e-06
2.08626294136047 6.80061430102796e-06
2.08903002738953 6.80198081681738e-06
2.09195995330811 6.80406492392649e-06
2.09472703933716 6.80590301271877e-06
2.09749293327332 6.80765151628293e-06
2.10042309761047 6.80931134411367e-06
2.10318994522095 6.8107915467408e-06
2.10595703125 6.81217534292955e-06
2.10872411727905 6.81376104694209e-06
2.11165404319763 6.81601341057103e-06
2.11442089080811 6.81777964928187e-06
2.11718797683716 6.81945675751194e-06
2.11995410919189 6.82104428051389e-06
2.12288403511047 6.8223848757043e-06
2.12565088272095 6.82383824823773e-06
2.12841796875 6.82580139255151e-06
2.13134789466858 6.82790778228082e-06
2.13411498069763 6.82960990161519e-06
2.13688206672668 6.83121470501646e-06
2.13964796066284 6.83273719914723e-06
2.14257788658142 6.83393773215357e-06
2.14534497261047 6.83590405969881e-06
2.14811205863953 6.83779580867849e-06
2.15087890625 6.83960524838767e-06
2.15380907058716 6.841392860224e-06
2.15657591819763 6.84293263475411e-06
2.15934205055237 6.84438282405608e-06
2.16227197647095 6.84601400280371e-06
2.1650390625 6.8479307628877e-06
2.16780591011047 6.84975066178595e-06
2.17057299613953 6.8514955273713e-06
2.17350292205811 6.85313580106595e-06
2.17627000808716 6.85461100147222e-06
2.17903590202332 6.85600343786064e-06
2.18180298805237 6.85768191033276e-06
2.18473291397095 6.85990380588919e-06
2.1875 6.86166640662123e-06
2.19026708602905 6.86333169142017e-06
2.19319701194763 6.86484645484597e-06
2.19596409797668 6.86624844092876e-06
2.19872999191284 6.86780140313203e-06
2.20149707794189 6.86975499775144e-06
2.20442700386047 6.8718368311238e-06
2.20719408988953 6.87352712702705e-06
2.2099609375 6.87512738295482e-06
2.21289110183716 6.87650117470184e-06
2.21565794944763 6.87792089593131e-06
2.21842408180237 6.87989995640237e-06
2.22119092941284 6.88178079144564e-06
2.22412109375 6.88373074808624e-06
2.22688794136047 6.88534828441334e-06
2.22965502738953 6.88689078742755e-06
2.23242211341858 6.88834279571893e-06
2.23535203933716 6.89004446030594e-06
2.23811793327332 6.89195121594821e-06
2.24088501930237 6.89377520757262e-06
2.24381494522095 6.89557691657683e-06
2.24658203125 6.89713669999037e-06
2.24934911727905 6.8986132646387e-06
2.25211596488953 6.89999978931155e-06
2.25504589080811 6.9021289164084e-06
2.25781297683716 6.90396291247453e-06
2.26057910919189 6.90571414452279e-06
2.26334595680237 6.90738261255319e-06
2.26627588272095 6.90888418830582e-06
2.26904296875 6.91029526933562e-06
2.27181005477905 6.9119269028306e-06
2.27473998069763 6.9141583480814e-06
2.27750706672668 6.91592731527635e-06
2.28027296066284 6.91762079441105e-06
2.28304004669189 6.91922377882292e-06
2.28596997261047 6.92059120410704e-06
2.28873705863953 6.92208823238616e-06
2.29150390625 6.9240572884155e-06
2.29427099227905 6.92593494022731e-06
2.29720091819763 6.92785943101626e-06
2.29996705055237 6.92948742653243e-06
2.30273389816284 6.93102447257843e-06
2.3056640625 6.93227229930926e-06
2.30843091011047 6.93425181452767e-06
2.31119799613953 6.93614765623352e-06
2.31396508216858 6.93796027917415e-06
2.31689500808716 6.93975107424194e-06
2.31966090202332 6.94131313139223e-06
2.32242798805237 6.94278423907235e-06
2.32535791397095 6.94445361659746e-06
2.328125 6.94636764819734e-06
2.33089208602905 6.94819846103201e-06
2.33365893363953 6.94994560035411e-06
2.33658909797668 6.95160952091101e-06
2.33935499191284 6.95310563969542e-06
2.34212207794189 6.95451808496728e-06
2.34488892555237 6.95622884450131e-06
2.34781908988953 6.95843618814251e-06
2.3505859375 6.96020879331627e-06
2.35335302352905 6.96189044901985e-06
2.35628294944763 6.96342704031849e-06
2.35904908180237 6.96485676598968e-06
2.36181592941284 6.96644019626547e-06
2.36458301544189 6.96839833835838e-06
2.36751294136047 6.97047971698339e-06
2.37028002738953 6.97217910783365e-06
2.37304711341858 6.97380210112897e-06
2.37581396102905 6.97534142091172e-06
2.37874293327332 6.97665882398724e-06
2.38151001930237 6.97863515597419e-06
2.38427710533142 6.98052053849096e-06
2.38720703125 6.98247504260507e-06
2.38997411727905 6.98411577104707e-06
2.39274096488953 6.98567282597651e-06
2.39550805091858 6.98715348335099e-06
2.39843702316284 6.98887197358999e-06
2.40120410919189 6.99078282195842e-06
2.40397095680237 6.99260999681428e-06
2.40673804283142 6.99436077411519e-06
2.40966796875 6.99601196174626e-06
2.41243505477905 6.99750989952008e-06
2.41520190238953 6.99892370903399e-06
2.41813206672668 7.00104510542587e-06
2.42089796066284 7.00289001542842e-06
2.42366504669189 7.00465852787602e-06
2.42643189430237 7.00634336681105e-06
2.42936205863953 7.00787404639414e-06
2.43212890625 7.00930559105473e-06
2.43489599227905 7.01093722454971e-06
2.43782591819763 7.01317776474752e-06
2.44059205055237 7.01496446708916e-06
2.44335889816284 7.01666658642353e-06
2.44612598419189 7.01829230820294e-06
2.44905591011047 7.01969520378043e-06
2.45182299613953 7.02119814377511e-06
2.45459008216858 7.02316401657299e-06
2.45735692977905 7.02505349181592e-06
2.46028590202332 7.02699753674096e-06
2.46305298805237 7.02864144841442e-06
2.46582007408142 7.03020805303822e-06
2.46875 7.03148953107302e-06
2.47151708602905 7.03344312569243e-06
2.47428393363953 7.03535852153436e-06
2.47705101966858 7.03718160366407e-06
2.47997999191284 7.03899740983616e-06
2.48274707794189 7.040582204354e-06
2.48551392555237 7.04208196111722e-06
2.48828101158142 7.04350486557814e-06
2.4912109375 7.04565491105313e-06
2.49397802352905 7.04750391378184e-06
2.49674510955811 7.04926833350328e-06
2.49967408180237 7.05096363162738e-06
2.50244092941284 7.05248885424226e-06
2.50520801544189 7.05392949384986e-06
2.50797510147095 7.05559477864881e-06
2.51090502738953 7.05782622389961e-06
2.51367211341858 7.05961656422005e-06
2.51643896102905 7.06132186678587e-06
2.51920604705811 7.06294258634443e-06
2.52213501930237 7.06435412212159e-06
2.52490210533142 7.06588980392553e-06
2.52766895294189 7.06786067894427e-06
2.53059911727905 7.06996434018947e-06
2.53336596488953 7.07168783264933e-06
2.53613305091858 7.07333401805954e-06
2.53889989852905 7.0749028964201e-06
2.54182910919189 7.07619255990721e-06
2.54459595680237 7.07816616341006e-06
2.54736304283142 7.08007837602054e-06
2.55029296875 7.08206061972305e-06
2.55306005477905 7.0837249950273e-06
2.55582690238953 7.08531160853454e-06
2.55859398841858 7.08682091499213e-06
2.56152296066284 7.08848665453843e-06
2.56429004669189 7.09041705704294e-06
2.56705689430237 7.09226196704549e-06
2.56982398033142 7.09403002474573e-06
2.57275390625 7.09572805135394e-06
2.57552099227905 7.09726327841054e-06
2.57828807830811 7.09871255821781e-06
2.58121705055237 7.10075482857064e-06
2.58398389816284 7.10262656866689e-06
2.58675098419189 7.10441236151382e-06
2.58951807022095 7.1061208473111e-06
2.59244799613953 7.10770518708159e-06
2.59521508216858 7.10917220203555e-06
2.59798192977905 7.11071788828121e-06
2.60074901580811 7.1126855800685e-06
2.60367798805237 7.11479469828191e-06
2.60644507408142 7.11652091922588e-06
2.60921192169189 7.11817801857251e-06
2.61214208602905 7.11963957655826e-06
2.61490893363953 7.12105429556686e-06
2.61767601966858 7.12303290129057e-06
2.62044310569763 7.12494147592224e-06
2.62337207794189 7.12692872184562e-06
2.62613892555237 7.12860355633893e-06
2.62890601158142 7.13020017428789e-06
2.63167309761047 7.13171129973489e-06
2.63460302352905 7.13337931301794e-06
2.63737010955811 7.13531426299596e-06
2.64013695716858 7.13716326572467e-06
2.64306592941284 7.13903637006297e-06
2.64583301544189 7.14065117790597e-06
2.64860010147095 7.14218822395196e-06
2.65136694908142 7.14364705345361e-06
2.65429711341858 7.14568659532233e-06
2.65706396102905 7.14755424269242e-06
2.65983104705811 7.14935140422313e-06
2.66276001930237 7.15110218152404e-06
2.66552710533142 7.15265696271672e-06
2.66829395294189 7.15414125807001e-06
2.67106103897095 7.15568103260011e-06
2.67399096488953 7.15795204087044e-06
2.67675805091858 7.15976784704253e-06
2.67952489852905 7.16150498192292e-06
2.68229198455811 7.1631643550063e-06
2.68522095680237 7.16463546268642e-06
2.68798804283142 7.16606700734701e-06
2.69075489044189 7.1680346991343e-06
2.69368505477905 7.17018338036723e-06
2.69645190238953 7.17193915988901e-06
2.69921898841858 7.17362445357139e-06
2.70198607444763 7.17523153070942e-06
2.70491504669189 7.17658667781507e-06
2.70768189430237 7.17840703146067e-06
2.71044898033142 7.18034607416485e-06
2.71321606636047 7.18220690032467e-06
2.71614599227905 7.18408409738913e-06
2.71891307830811 7.18570890967385e-06
2.72167992591858 7.18725550541421e-06
2.72460889816284 7.18878663974465e-06
2.72737598419189 7.19074432709021e-06
2.73014307022095 7.19263152859639e-06
2.73290991783142 7.1944323281059e-06
2.73584008216858 7.19619401934324e-06
2.73860692977905 7.1977665356826e-06
2.74137401580811 7.1992526500253e-06
2.74414110183716 7.20077014193521e-06
2.74707007408142 7.20305570212076e-06
2.74983692169189 7.20487469152431e-06
2.75260400772095 7.20662319508847e-06
2.75553393363953 7.20826938049868e-06
2.75830101966858 7.20978914614534e-06
2.76106810569763 7.21122205504798e-06
2.76383495330811 7.2131542765419e-06
2.76676392555237 7.21532433090033e-06
2.76953101158142 7.21709147910587e-06
2.77229809761047 7.21877950127237e-06
2.77522802352905 7.22031700206571e-06
2.77799510955811 7.22177583156736e-06
2.78076195716858 7.22356026017223e-06
2.78352904319763 7.22551158105489e-06
2.78645801544189 7.22755839888123e-06
2.78922510147095 7.22927279639407e-06
2.79199194908142 7.23090806786786e-06
2.79475903511047 7.23246466804994e-06
2.79768896102905 7.23397351976018e-06
2.80045604705811 7.23593529983191e-06
2.80322289466858 7.23782659406425e-06
2.80615210533142 7.23976609151578e-06
2.80891895294189 7.2414195528836e-06
2.81168603897095 7.24300161891733e-06
2.81445288658142 7.24451274436433e-06
2.81738305091858 7.24636629456654e-06
2.82014989852905 7.24827623344027e-06
2.82291698455811 7.2501147769799e-06
2.82568407058716 7.25187419448048e-06
2.82861304283142 7.25353856978472e-06
2.83137989044189 7.25506788512575e-06
2.83414697647095 7.25651761968038e-06
2.83707690238953 7.2587331487739e-06
2.83984398841858 7.26059033695492e-06
2.84261107444763 7.26236839909689e-06
2.84537792205811 7.26406688045245e-06
2.84830689430237 7.26563030184479e-06
2.85107398033142 7.26709822629346e-06
2.85384106636047 7.2688376349106e-06
2.85660791397095 7.27079350326676e-06
2.85953807830811 7.27286123947124e-06
2.86230492591858 7.27458609617315e-06
2.86507201194763 7.27624001228833e-06
2.86800098419189 7.27768610886415e-06
2.87076807022095 7.27926817489788e-06
2.87353491783142 7.28125087334774e-06
2.87630200386047 7.28315353626385e-06
2.87923192977905 7.28510485714651e-06
2.88199901580811 7.28677696315572e-06
2.88476610183716 7.28837721908349e-06
2.88769507408142 7.28971372154774e-06
2.89046192169189 7.29170687918668e-06
2.89322900772095 7.29362864149152e-06
2.89599609375 7.29547082300996e-06
2.89892601966858 7.29732118998072e-06
2.90169310569763 7.29894009054988e-06
2.90445995330811 7.30047895558528e-06
2.90722703933716 7.3019537012442e-06
2.91015601158142 7.30410283722449e-06
2.91292309761047 7.30597139408928e-06
2.91568994522095 7.30776855561999e-06
2.91862010955811 7.30950205252157e-06
2.92138695716858 7.31106729290332e-06
2.92415404319763 7.31256022845628e-06
2.92692089080811 7.31423051547608e-06
2.92985010147095 7.31647151042125e-06
2.93261694908142 7.31828731659334e-06
2.93538403511047 7.32003081793664e-06
2.93815088272095 7.32169473849353e-06
2.94108104705811 7.323166300921e-06
2.94384789466858 7.32468606656766e-06
2.94661498069763 7.32668058844865e-06
2.94954395294189 7.32881289877696e-06
2.95231103897095 7.33057504476164e-06
2.95507788658142 7.33225760995992e-06
2.95784497261047 7.33387605578173e-06
2.96077489852905 7.33523665985558e-06
2.96354198455811 7.33715387468692e-06
2.96630907058716 7.3390956458752e-06
2.96907591819763 7.34095738152973e-06
2.97200489044189 7.34282730263658e-06
2.97477197647095 7.34446439309977e-06
2.9775390625 7.3460205385345e-06
2.98046898841858 7.34764216758776e-06
2.98323607444763 7.34959485271247e-06
2.98600292205811 7.3514834184607e-06
2.98877000808716 7.35329149392783e-06
2.99169898033142 7.35505182092311e-06
2.99446606636047 7.35663479645154e-06
2.99723291397095 7.35814546715119e-06
};
\addplot [thick, orangered2308513]
table {%
0 2.46813982585081e-07
0.00520837306976318 2.91807191388216e-05
0.0104166269302368 5.87157956033479e-05
0.015625 8.80113293533213e-05
0.0208333730697632 0.000116474671813194
0.0260416269302368 0.000145804573548958
0.03125 0.0001760294981068
0.0364583730697632 0.000205225034733303
0.0416666269302368 0.000232800739468075
0.046875 0.000262270419625565
0.0520833730697632 0.000293186516501009
0.0572916269302368 0.000322285457514226
0.0625 0.000348978384863585
0.0677083730697632 0.000378578755771741
0.0729166269302368 0.000410187582019717
0.078125 0.000439192954218015
0.0833333730697632 0.000465008022729307
0.0885416269302368 0.000494730425998569
0.09375 0.00052703294204548
0.0989583730697632 0.000555948063265532
0.104166746139526 0.000580890628043562
0.109375 0.000610725779552013
0.114583253860474 0.000643723527900875
0.119791746139526 0.000672551279421896
0.125 0.000696626026183367
0.130208253860474 0.000726565020158887
0.135416746139526 0.000760259572416544
0.140625 0.000789003155659884
0.145833253860474 0.000812215090263635
0.151041746139526 0.000842249079141766
0.15625 0.000876641424838454
0.161458253860474 0.000905304623302072
0.166666746139526 0.000927658576983958
0.171875 0.000957779004238546
0.177083253860474 0.000992870191112161
0.182291746139526 0.00102145480923355
0.1875 0.00104295590426773
0.192708253860474 0.00107315520290285
0.197916746139526 0.00110894604586065
0.203125 0.00113745615817606
0.208333253860474 0.00115810928400606
0.213541746139526 0.00118837703485042
0.21875 0.00122486986219883
0.223958253860474 0.00125330779701471
0.229166746139526 0.00127311726100743
0.234375 0.0013034458970651
0.239583253860474 0.00134064082521945
0.244791746139526 0.00136901088990271
0.25 0.00138798111584038
0.255208253860474 0.00141836190596223
0.260416746139526 0.00145626184530556
0.265625 0.00148456636816263
0.270833253860474 0.00150270236190408
0.276041746139526 0.00153312692418694
0.28125 0.00157173105981201
0.286458253860474 0.00159997248556465
0.291666746139526 0.00161727936938405
0.296875 0.00164773990400136
0.302083253860474 0.00168705126270652
0.307291746139526 0.00171523168683052
0.3125 0.00173171446658671
0.317708253860474 0.00176220259163529
0.322916746139526 0.00180222128983587
0.328125 0.00183034501969814
0.333333253860474 0.00184600637294352
0.338541746139526 0.00187651545275003
0.34375 0.00191724090836942
0.348958253860474 0.00194531108718365
0.354166746139526 0.00196015741676092
0.359375 0.00199067778885365
0.364583253860474 0.00203211302869022
0.369791746139526 0.00206013047136366
0.375 0.00207416596822441
0.380208253860474 0.00210469076409936
0.385416746139526 0.00214683683589101
0.390625 0.00217480561695993
0.395833253860474 0.00218803388997912
0.401041746139526 0.00221855542622507
0.40625 0.00226141302846372
0.411458253860474 0.0022893357090652
0.416666746139526 0.00230176141485572
0.421875 0.00233227107673883
0.427083253860474 0.00237584067508578
0.432291746139526 0.00240372167900205
0.4375 0.00241534877568483
0.442708253860474 0.00244583957828581
0.447916746139526 0.00249012373387814
0.453125 0.00251796329393983
0.458333253860474 0.00252879736945033
0.463541746139526 0.00255926162935793
0.46875 0.00260425941087306
0.473958253860474 0.00263206101953983
0.479166746139526 0.00264210673049092
0.484375 0.00267253560014069
0.489583253860474 0.00271824887022376
0.494791746139526 0.00274601601995528
0.5 0.00275527569465339
0.505208253860474 0.00278566498309374
0.510416746139526 0.0028320939745754
0.515625 0.00285982759669423
0.520833253860474 0.00286830705590546
0.526041746139526 0.00289864744991064
0.53125 0.00294579332694411
0.536458253860474 0.0029734973795712
0.541666746139526 0.00298120081424713
0.546875 0.00301148532889783
0.552083253860474 0.00305934948846698
0.557291746139526 0.00308702629990876
0.5625 0.0030939569696784
0.567708253860474 0.00312417768873274
0.572916746139526 0.00317276152782142
0.578125 0.00320041365921497
0.583333253860474 0.00320657598786056
0.588541746139526 0.00323672709055245
0.59375 0.00328603107482195
0.598958253860474 0.00331366062164307
0.604166746139526 0.00331905856728554
0.609375 0.00334913097321987
0.614583253860474 0.00339915626682341
0.619791746139526 0.00342676602303982
0.625 0.00343140447512269
0.630208253860474 0.00346139259636402
0.635416746139526 0.00351213989779353
0.640625 0.00353973265737295
0.645833253860474 0.00354361534118652
0.651041746139526 0.00357351289130747
0.65625 0.0036249803379178
0.661458253860474 0.00365255936048925
0.666666746139526 0.00365569069981575
0.671875 0.00368548952974379
0.677083253860474 0.00373768131248653
0.682291746139526 0.00376524520106614
0.6875 0.0037676312495023
0.692708253860474 0.00379732297733426
0.697916746139526 0.00385024026036263
0.703125 0.00387779553420842
0.708333253860474 0.00387943512760103
0.713541746139526 0.00390901835635304
0.71875 0.0039626588113606
0.723958253860474 0.00399020593613386
0.729166746139526 0.00399110838770866
0.734375 0.00402056984603405
0.739583253860474 0.00407493812963367
0.744791746139526 0.00410247920081019
0.75 0.00410264590755105
0.755208253860474 0.00413198256865144
0.760416746139526 0.00418707588687539
0.765625 0.00421461602672935
0.770833253860474 0.00421404931694269
0.776041746139526 0.00424325512722135
0.78125 0.00429907627403736
0.786458253860474 0.00432661455124617
0.791666746139526 0.00432532047852874
0.796875 0.00435438891872764
0.802083253860474 0.00441093603149056
0.807291746139526 0.00443847710266709
0.8125 0.00443645985797048
0.817708253860474 0.00446538301184773
0.822916746139526 0.0045226588845253
0.828125 0.00455020507797599
0.833333253860474 0.00454746559262276
0.838541746139526 0.00457623833790421
0.84375 0.00463424390181899
0.848958253860474 0.00466179428622127
0.854166746139526 0.0046583404764533
0.859375 0.00468695536255836
0.864583253860474 0.0047456924803555
0.869791746139526 0.00477324984967709
0.875 0.00476908544078469
0.880208253860474 0.00479753455147147
0.885416746139526 0.00485700136050582
0.890625 0.00488457269966602
0.895833253860474 0.00487969722598791
0.901041746139526 0.00490797637030482
0.90625 0.00496817659586668
0.911458253860474 0.00499575911089778
0.916666746139526 0.0049901781603694
0.921875 0.00501828501001
0.927083253860474 0.00507921352982521
0.932291746139526 0.00510681234300137
0.9375 0.00510053103789687
0.942708253860474 0.00512845395132899
0.947916746139526 0.00519011588767171
0.953125 0.00521773286163807
0.958333253860474 0.00521075120195746
0.963541746139526 0.00523848691955209
0.96875 0.00530088413506746
0.973958253860474 0.0053285202011466
0.979166746139526 0.00532084377482533
0.984375 0.00534838438034058
0.989583253860474 0.00541151408106089
0.994791746139526 0.00543917156755924
1 0.0054308082908392
1.00520801544189 0.00545814773067832
1.01041698455811 0.00552201224491
1.015625 0.00554969534277916
1.02083301544189 0.00554064195603132
1.02604198455811 0.00556777603924274
1.03125 0.00563237629830837
1.03645801544189 0.00566008407622576
1.04166698455811 0.00565034803003073
1.046875 0.00567727163434029
1.05208301544189 0.00574260577559471
1.05729198455811 0.0057703428901732
1.0625 0.0057599269784987
1.06770801544189 0.0057866326533258
1.07291698455811 0.0058527048677206
1.078125 0.00588046992197633
1.08333301544189 0.00586937833577394
1.08854198455811 0.00589586002752185
1.09375 0.00596266891807318
1.09895801544189 0.00599046563729644
1.10416698455811 0.00597870070487261
1.109375 0.00600495655089617
1.11458301544189 0.00607250165194273
1.11979198455811 0.00610033143311739
1.125 0.00608789920806885
1.13020801544189 0.00611391616985202
1.13541698455811 0.0061822016723454
1.140625 0.00621006730943918
1.14583301544189 0.00619696918874979
1.15104198455811 0.00622274866327643
1.15625 0.00629176944494247
1.16145801544189 0.00631967419758439
1.16666698455811 0.00630591250956059
1.171875 0.00633144658058882
1.17708301544189 0.00640120916068554
1.18229198455811 0.00642915442585945
1.1875 0.00641473149880767
1.19270801544189 0.00644001318141818
1.19791698455811 0.00651051476597786
1.203125 0.00653849914669991
1.20833301544189 0.00652342289686203
1.21354198455811 0.00654845358803868
1.21875 0.00661969510838389
1.22395801544189 0.00664772186428308
1.22916698455811 0.00663199694827199
1.234375 0.00665675662457943
1.23958301544189 0.0067287371493876
1.24479198455811 0.00675681373104453
1.25 0.00674043828621507
1.25520801544189 0.00676493486389518
1.26041698455811 0.00683765672147274
1.265625 0.00686578126624227
1.27083301544189 0.00684875808656216
1.27604198455811 0.00687298038974404
1.28125 0.00694644404575229
1.28645801544189 0.00697461748495698
1.29166698455811 0.00695695029571652
1.296875 0.00698090391233563
1.30208301544189 0.00705510657280684
1.30729198455811 0.00708332844078541
1.3125 0.00706502515822649
1.31770801544189 0.00708869658410549
1.32291698455811 0.0071636401116848
1.328125 0.00719191692769527
1.33333301544189 0.00717297475785017
1.33854198455811 0.00719635607674718
1.34375 0.00727204279974103
1.34895801544189 0.00730037456378341
1.35416698455811 0.00728080281987786
1.359375 0.0073038823902607
1.36458301544189 0.00738031510263681
1.36979198455811 0.00740870647132397
1.375 0.00738850375637412
1.38020801544189 0.00741128576919436
1.38541698455811 0.00748845981433988
1.390625 0.00751691265031695
1.39583301544189 0.00749608129262924
1.40104198455811 0.00751856341958046
1.40625 0.00759647972881794
1.41145801544189 0.00762499123811722
1.41666698455811 0.00760353915393353
1.421875 0.00762571534141898
1.42708301544189 0.00770437391474843
1.43229198455811 0.00773294642567635
1.4375 0.00771087314933538
1.44270801544189 0.00773274246603251
1.44791698455811 0.00781214470043778
1.453125 0.00784078147262335
1.45833301544189 0.00781809166073799
1.46354198455811 0.00783964525908232
1.46875 0.00791979301720858
1.47395801544189 0.00794849265366793
1.47916698455811 0.00792518630623817
1.484375 0.00794642418622971
1.48958301544189 0.00802731607109308
1.49479198455811 0.00805608183145523
1.5 0.00803216453641653
1.50520801544189 0.00805307552218437
1.51041698455811 0.00813471246510744
1.515625 0.00816354993730783
1.52083301544189 0.00813902355730534
1.52604198455811 0.00815960299223661
1.53125 0.00824198499321938
1.53645801544189 0.00827089417725801
1.54166698455811 0.00824576430022717
1.546875 0.00826600566506386
1.55208301544189 0.00834913738071918
1.55729198455811 0.0083781136199832
1.5625 0.00835238303989172
1.56770801544189 0.0083722835406661
1.57291698455811 0.00845615938305855
1.578125 0.00848521385341883
1.58333301544189 0.00845888443291187
1.58854198455811 0.00847843382507563
1.59375 0.00856306217610836
1.59895801544189 0.00859218742698431
1.60416698455811 0.00856526289135218
1.609375 0.00858445931226015
1.61458301544189 0.00866983737796545
1.61979198455811 0.00869904272258282
1.625 0.0086715267971158
1.63020801544189 0.00869036559015512
1.63541698455811 0.00877648778259754
1.640625 0.00880577322095633
1.64583301544189 0.00877766869962215
1.65104198455811 0.0087961433455348
1.65625 0.00888301711529493
1.66145801544189 0.00891238823533058
1.66666698455811 0.00888369418680668
1.671875 0.00890179630368948
1.67708301544189 0.0089894225820899
1.68229198455811 0.00901887286454439
1.6875 0.00898959953337908
1.69270801544189 0.00900733470916748
1.69791698455811 0.00909570418298244
1.703125 0.00912524294108152
1.70833301544189 0.00909538939595222
1.71354198455811 0.00911274179816246
1.71875 0.00920186284929514
1.72395801544189 0.00923148822039366
1.72916698455811 0.00920106004923582
1.734375 0.00921803247183561
1.73958301544189 0.00930790230631828
1.74479198455811 0.00933761708438396
1.75 0.00930661428719759
1.75520801544189 0.00932320300489664
1.76041698455811 0.00941381882876158
1.765625 0.009443623945117
1.77083301544189 0.00941204652190208
1.77604198455811 0.00942824874073267
1.78125 0.00951961893588305
1.78645801544189 0.00954951252788305
1.79166698455811 0.00951736699789762
1.796875 0.00953317992389202
1.80208301544189 0.00962529797106981
1.80729198455811 0.00965528376400471
1.8125 0.00962257198989391
1.81770801544189 0.00963798817247152
1.82291698455811 0.00973085686564445
1.828125 0.00976093579083681
1.83333301544189 0.00972766242921352
1.83854198455811 0.0097426800057292
1.84375 0.0098362984135747
1.84895801544189 0.00986647140234709
1.85416698455811 0.00983263272792101
1.859375 0.00984725076705217
1.86458301544189 0.00994162261486053
1.86979198455811 0.00997188780456781
1.875 0.00993749219924212
1.88020801544189 0.00995170790702105
1.88541698455811 0.0100468192249537
1.890625 0.0100771887227893
1.89583301544189 0.0100422399118543
1.90104198455811 0.0100560393184423
1.90625 0.0101519087329507
1.91145801544189 0.0101823806762695
1.91666698455811 0.0101468712091446
1.921875 0.0101602608337998
1.92708301544189 0.0102568808943033
1.93229198455811 0.0102874394506216
1.9375 0.0102513888850808
1.94270801544189 0.0102643696591258
1.94791698455811 0.0103617291897535
1.953125 0.0103924004361033
1.95833301544189 0.0103557892143726
1.96354198455811 0.0103683499619365
1.96875 0.0104664713144302
1.97395801544189 0.0104972403496504
1.97916698455811 0.0104600787162781
1.984375 0.0104722194373608
1.98958301544189 0.0105710895732045
1.99479198455811 0.0106019610539079
2 0.0105642611160874
2.00520801544189 0.0105759799480438
2.01041698455811 0.0106755886226892
2.015625 0.0107065690681338
2.02083301544189 0.0106683298945427
2.02604198455811 0.0106796221807599
2.03125 0.0107799796387553
2.03645801544189 0.010811060667038
2.04166698455811 0.0107722887769341
2.046875 0.010783139616251
2.05208301544189 0.0108842495828867
2.05729198455811 0.0109154395759106
2.0625 0.0108761293813586
2.06770801544189 0.010886549949646
2.07291698455811 0.0109884086996317
2.078125 0.0110197104513645
2.08333301544189 0.0109798703342676
2.08854198455811 0.0109898410737514
2.09375 0.011092459782958
2.09895801544189 0.0111238714307547
2.10416698455811 0.0110834902152419
2.109375 0.0110930195078254
2.11458301544189 0.0111963888630271
2.11979198455811 0.0112279104068875
2.125 0.011187001131475
2.13020801544189 0.0111960908398032
2.13541698455811 0.0113002099096775
2.140625 0.0113318394869566
2.14583301544189 0.0112904096022248
2.15104198455811 0.0112990410998464
2.15625 0.0114039108157158
2.16145801544189 0.0114356512203813
2.16666698455811 0.0113937007263303
2.171875 0.0114018796011806
2.17708301544189 0.0115075018256903
2.18229198455811 0.0115393595770001
2.1875 0.0114968800917268
2.19270801544189 0.0115045988932252
2.19791698455811 0.0116109689697623
2.203125 0.0116429505869746
2.20833301544189 0.0115999588742852
2.21354198455811 0.0116072213277221
2.21875 0.0117143401876092
2.22395801544189 0.0117464298382401
2.22916698455811 0.0117029212415218
2.234375 0.0117097105830908
2.23958301544189 0.0118175912648439
2.24479198455811 0.0118498001247644
2.25 0.0118057802319527
2.25520801544189 0.011812100186944
2.26041698455811 0.011920721270144
2.265625 0.0119530605152249
2.27083301544189 0.0119085293263197
2.27604198455811 0.0119143817573786
2.28125 0.012023750692606
2.28645801544189 0.0120562110096216
2.29166698455811 0.0120111703872681
2.296875 0.0120165422558784
2.30208301544189 0.0121266692876816
2.30729198455811 0.0121592506766319
2.3125 0.0121136978268623
2.31770801544189 0.0121185900643468
2.32291698455811 0.0122294686734676
2.328125 0.012262181378901
2.33333301544189 0.0122161190956831
2.33854198455811 0.0122205289080739
2.34375 0.0123321609571576
2.34895801544189 0.0123649882152677
2.35416698455811 0.0123184388503432
2.359375 0.0123223578557372
2.36458301544189 0.0124347386881709
2.36979198455811 0.0124677000567317
2.375 0.0124206505715847
2.38020801544189 0.0124240703880787
2.38541698455811 0.0125372102484107
2.390625 0.0125703010708094
2.39583301544189 0.0125227477401495
2.40104198455811 0.012525680474937
2.40625 0.012639569118619
2.41145801544189 0.0126727903261781
2.41666698455811 0.0126247387379408
2.421875 0.0126271713525057
2.42708301544189 0.0127418218180537
2.43229198455811 0.0127751687541604
2.4375 0.0127266310155392
2.44270801544189 0.0127285588532686
2.44791698455811 0.0128439497202635
2.453125 0.0128774400800467
2.45833301544189 0.0128284087404609
2.46354198455811 0.0128298308700323
2.46875 0.0129459798336029
2.47395801544189 0.0129796005785465
2.47916698455811 0.01293009147048
2.484375 0.0129309995099902
2.48958301544189 0.0130479000508785
2.49479198455811 0.0130816604942083
2.5 0.013031660579145
2.50520801544189 0.0130320508033037
2.51041698455811 0.0131497094407678
2.515625 0.0131835984066129
2.52083301544189 0.0131331197917461
2.52604198455811 0.0131330005824566
2.53125 0.0132514107972383
2.53645801544189 0.0132854422554374
2.54166698455811 0.0132344784215093
2.546875 0.0132338395342231
2.55208301544189 0.0133530078455806
2.55729198455811 0.0133871678262949
2.5625 0.0133357411250472
2.56770801544189 0.0133345704525709
2.57291698455811 0.0134544912725687
2.578125 0.0134887993335724
2.58333301544189 0.013436890207231
2.58854198455811 0.0134351896122098
2.59375 0.0135558703914285
2.59895801544189 0.0135903218761086
2.60416698455811 0.0135379284620285
2.609375 0.0135357100516558
2.61458301544189 0.013657140545547
2.61979198455811 0.0136917280033231
2.625 0.0136388698592782
2.63020801544189 0.0136361112818122
2.63541698455811 0.0137583017349243
2.640625 0.0137930288910866
2.64583301544189 0.0137397106736898
2.65104198455811 0.0137364119291306
2.65625 0.0138593483716249
2.66145801544189 0.0138942319899797
2.66666698455811 0.0138404397293925
2.671875 0.0138365989550948
2.67708301544189 0.0139602916315198
2.68229198455811 0.0139953205361962
2.6875 0.0139410719275475
2.69270801544189 0.0139366909861565
2.69791698455811 0.0140611315146089
2.703125 0.0140963094308972
2.70833301544189 0.014041599817574
2.71354198455811 0.0140366591513157
2.71875 0.0141618680208921
2.72395801544189 0.014197189360857
2.72916698455811 0.0141420178115368
2.734375 0.0141365304589272
2.73958301544189 0.0142624881118536
2.74479198455811 0.0142979705706239
2.75 0.0142423408105969
2.75520801544189 0.0142362983897328
2.76041698455811 0.0143630113452673
2.765625 0.0143986409530044
2.77083301544189 0.0143425604328513
2.77604198455811 0.0143359480425715
2.78125 0.0144634218886495
2.78645801544189 0.0144992005079985
2.79166698455811 0.0144426692277193
2.796875 0.0144355110824108
2.80208301544189 0.0145637299865484
2.80729198455811 0.0145996604114771
2.8125 0.0145426820963621
2.81770801544189 0.0145349521189928
2.82291698455811 0.0146639291197062
2.828125 0.0147000178694725
2.83333301544189 0.0146425915881991
2.83854198455811 0.014634289778769
2.84375 0.0147640313953161
2.84895801544189 0.0148002691566944
2.85416698455811 0.0147423977032304
2.859375 0.0147335305809975
2.86458301544189 0.0148640209808946
2.86979198455811 0.0149004179984331
2.875 0.0148420985788107
2.88020801544189 0.0148326586931944
2.88541698455811 0.0149639118462801
2.890625 0.0150004709139466
2.89583301544189 0.0149417109787464
2.90104198455811 0.0149316908791661
2.90625 0.0150636918842793
2.91145801544189 0.0151004083454609
2.91666698455811 0.0150412116199732
2.921875 0.0150306206196547
2.92708301544189 0.0151633722707629
2.93229198455811 0.0152002479881048
2.9375 0.0151406098157167
2.94270801544189 0.0151294423267245
2.94791698455811 0.0152629492804408
2.953125 0.0152999917045236
2.95833301544189 0.0152399111539125
2.96354198455811 0.0152281615883112
2.96875 0.0153624210506678
2.97395801544189 0.0153996199369431
2.97916698455811 0.0153391109779477
2.984375 0.0153267709538341
2.98958301544189 0.0154617894440889
2.99479198455811 0.0154991494491696
};
\addplot [thick, orangered2308513]
table {%
0 7.70489005930131e-09
0.00260412693023682 1.84646353318385e-06
0.00520837306976318 3.69864187632629e-06
0.0078125 5.5471396080975e-06
0.0104166269302368 7.3825681283779e-06
0.0130208730697632 9.23191873880569e-06
0.015625 1.10954524643603e-05
0.0208333730697632 1.47644932440016e-05
0.0234375 1.66167374118231e-05
0.0260416269302368 1.84916189027717e-05
0.0286458730697632 2.03377712750807e-05
0.03125 2.21458121814067e-05
0.0338541269302368 2.40009285334963e-05
0.0364583730697632 2.58871659752913e-05
0.0416666269302368 2.9526501748478e-05
0.0442708730697632 3.13844902848359e-05
0.046875 3.32820527546573e-05
0.0494791269302368 3.51258713635616e-05
0.0520833730697632 3.69065455743112e-05
0.0546875 3.87673971999902e-05
0.0598958730697632 4.25189900852274e-05
0.0625 4.42860000475775e-05
0.0651041269302368 4.61496965726838e-05
0.0677083730697632 4.80699636682402e-05
0.0703125 4.9911453970708e-05
0.0729166269302368 5.16648105985951e-05
0.0755208730697632 5.3531341109192e-05
0.0807291269302368 5.73033030377701e-05
0.0833333730697632 5.90429735893849e-05
0.0859375 6.09123235335574e-05
0.0885416269302368 6.28553461865522e-05
0.0911458730697632 6.46944899926893e-05
0.09375 6.6420529037714e-05
0.0989583730697632 7.02470642863773e-05
0.1015625 7.20851458027028e-05
0.104166746139526 7.37974769435823e-05
0.106770753860474 7.56724402890541e-05
0.109375 7.76381566538475e-05
0.111979246139526 7.94750667409971e-05
0.114583253860474 8.11737700132653e-05
0.119791746139526 8.50286814966239e-05
0.122395753860474 8.68643983267248e-05
0.125 8.85494737303816e-05
0.127604246139526 9.0430025011301e-05
0.130208253860474 9.24184787436388e-05
0.1328125 9.425309690414e-05
0.138020753860474 9.78078242042102e-05
0.140625 9.98077157419175e-05
0.143229246139526 0.000101641096989624
0.145833253860474 0.000103298923932016
0.1484375 0.000105185121356044
0.151041746139526 0.000107196225144435
0.153645753860474 0.000109028602309991
0.158854246139526 0.000112561574496794
0.161458253860474 0.000114584188850131
0.1640625 0.000116415409138426
0.166666746139526 0.000118045871204231
0.169270753860474 0.000119937612907961
0.171875 0.000121971512271557
0.177083253860474 0.000125418533571064
0.1796875 0.000127312916447408
0.182291746139526 0.000129358202684671
0.184895753860474 0.000131187087390572
0.1875 0.000132790431962349
0.190104246139526 0.00013468750694301
0.192708253860474 0.000136744172777981
0.197916746139526 0.000140161690069363
0.200520753860474 0.000142061631777324
0.203125 0.000144129589898512
0.205729246139526 0.000145956335472874
0.208333253860474 0.000147532395203598
0.2109375 0.000149434985360131
0.216145753860474 0.000153340050019324
0.21875 0.000154902518261224
0.221354246139526 0.000156807684106752
0.223958253860474 0.000158898532390594
0.2265625 0.000160723007866181
0.229166746139526 0.000162271870067343
0.231770753860474 0.000164179946295917
0.236979246139526 0.000168105398188345
0.239583253860474 0.000169640712556429
0.2421875 0.000171551422681659
0.244791746139526 0.000173664884641767
0.247395753860474 0.00017548723553773
0.25 0.000177008914761245
0.255208253860474 0.000181047071237117
0.2578125 0.000182868272531778
0.260416746139526 0.000184376505785622
0.263020753860474 0.000186292541911826
0.265625 0.00018842876306735
0.268229246139526 0.000190248902072199
0.270833253860474 0.000191743456525728
0.276041746139526 0.000195809770957567
0.278645753860474 0.000197628818568774
0.28125 0.000199109752429649
0.283854246139526 0.000201031070901081
0.286458253860474 0.000203190109459683
0.2890625 0.000205007934710011
0.291666746139526 0.000206475466256961
0.296875 0.000210569749469869
0.299479246139526 0.000212386657949537
0.302083253860474 0.000213840539800003
0.3046875 0.000215767155168578
0.307291746139526 0.000217948851059191
0.309895753860474 0.000219764755456708
0.315104246139526 0.00022313414956443
0.317708253860474 0.000225327370571904
0.3203125 0.000227142023504712
0.322916746139526 0.000228568897000514
0.325520753860474 0.000230500620091334
0.328125 0.000232705162488855
0.330729246139526 0.000234518840443343
0.3359375 0.000237866348470561
0.338541746139526 0.000240082415984944
0.341145753860474 0.000241894886130467
0.34375 0.00024329473671969
0.346354246139526 0.000245231611188501
0.348958253860474 0.000247458956437185
0.354166746139526 0.000250656565185636
0.356770753860474 0.000252596131758764
0.359375 0.000254834856605157
0.361979246139526 0.000256645260378718
0.364583253860474 0.000258017971646041
0.3671875 0.000259960128460079
0.369791746139526 0.000262210262008011
0.375 0.000265378679614514
0.377604246139526 0.000267323426669464
0.380208253860474 0.000269584881607443
0.3828125 0.000271393219009042
0.385416746139526 0.000272738776402548
0.388020753860474 0.000274686026386917
0.393229246139526 0.000278766150586307
0.395833253860474 0.000280098291113973
0.3984375 0.000282048044027761
0.401041746139526 0.000284332461887971
0.403645753860474 0.000286138529190794
0.40625 0.000287457136437297
0.408854246139526 0.000289409508695826
0.4140625 0.00029351023840718
0.416666746139526 0.000294815370580181
0.419270753860474 0.000296770158456638
0.421875 0.000299077393719926
0.424479246139526 0.000300881307339296
0.427083253860474 0.000302172964438796
0.432291746139526 0.00030644895741716
0.434895753860474 0.000308251823298633
0.4375 0.000309530092636123
0.440104246139526 0.000311489886371419
0.442708253860474 0.000313819735310972
0.4453125 0.000315621786285192
0.447916746139526 0.000316886405926198
0.453125 0.000321190193062648
0.455729246139526 0.000322990934364498
0.458333253860474 0.000324242166243494
0.4609375 0.000326207024045289
0.463541746139526 0.000328559806803241
0.466145753860474 0.000330359616782516
0.471354246139526 0.000333564647007734
0.473958253860474 0.000335928809363395
0.4765625 0.000337727629812434
0.479166746139526 0.000338951853336766
0.481770753860474 0.000340921600582078
0.484375 0.000343297200743109
0.486979246139526 0.000345094944350421
0.4921875 0.000348278088495135
0.494791746139526 0.000350664922734722
0.497395753860474 0.00035246173501946
0.5 0.000353658979292959
0.502604246139526 0.00035563376150094
0.505208253860474 0.000358032062649727
0.510416746139526 0.000361011741915718
0.513020753860474 0.000362988736014813
0.515625 0.000365398533176631
0.518229246139526 0.000367193249985576
0.520833253860474 0.000368363660527393
0.5234375 0.00037034327397123
0.526041746139526 0.000372764450730756
0.53125 0.000375715113477781
0.533854246139526 0.000377697113435715
0.536458253860474 0.00038012964068912
0.5390625 0.000381922465749085
0.541666746139526 0.000383065838832408
0.544270753860474 0.00038505025440827
0.546875 0.000387494394090027
0.552083253860474 0.000390416069421917
0.5546875 0.000392402813304216
0.557291746139526 0.00039485830347985
0.559895753860474 0.000396648945752531
0.5625 0.000397765630623326
0.565104246139526 0.000399754877435043
0.5703125 0.000404011370847002
0.572916746139526 0.000405114522436634
0.575520753860474 0.000407106301281601
0.578125 0.000409584521548823
0.580729246139526 0.000411373097449541
0.583333253860474 0.000412463065003976
0.5859375 0.000414456852013245
0.591145753860474 0.000418734241975471
0.59375 0.000419810734456405
0.596354246139526 0.000421806937083602
0.598958253860474 0.000424308032961562
0.6015625 0.000426094920840114
0.604166746139526 0.000427157763624564
0.609375 0.000431669061072171
0.611979246139526 0.000433454813901335
0.614583253860474 0.000434504268923774
0.6171875 0.000436505390098318
0.619791746139526 0.000439029274275526
0.622395753860474 0.000440813775639981
0.625 0.000441850017523393
0.630208253860474 0.000446388788986951
0.6328125 0.000448172446340322
0.635416746139526 0.000449195416877046
0.638020753860474 0.000451201020041481
0.640625 0.000453747838037089
0.643229246139526 0.000455530389444903
0.6484375 0.000458548020105809
0.651041746139526 0.000461106188595295
0.653645753860474 0.000462887925095856
0.65625 0.00046388412010856
0.658854246139526 0.000465894176159054
0.661458253860474 0.000468464015284553
0.6640625 0.000470244733151048
0.669270753860474 0.000473240041173995
0.671875 0.00047582114348188
0.674479246139526 0.000477600726298988
0.677083253860474 0.000478570000268519
0.6796875 0.000480585120385513
0.682291746139526 0.000483177631394938
0.6875 0.000485912169096991
0.690104246139526 0.00048792953020893
0.692708253860474 0.000490533420816064
0.6953125 0.000492311257403344
0.697916746139526 0.000493253755848855
0.700520753860474 0.000495273328851908
0.703125 0.000497888773679733
0.708333253860474 0.000500594731420279
0.7109375 0.000502616458106786
0.713541746139526 0.000505243253428489
0.716145753860474 0.000507019285578281
0.71875 0.000507935008499771
0.721354246139526 0.000509959005285054
0.7265625 0.000514372193720192
0.729166746139526 0.000515274645294994
0.731770753860474 0.000517301145009696
0.734375 0.000519950699526817
0.736979246139526 0.000521724577993155
0.739583253860474 0.00052261381642893
0.7421875 0.000524642411619425
0.747395753860474 0.000529076380189508
0.75 0.000529952230863273
0.752604246139526 0.000531983037944883
0.755208253860474 0.000534655526280403
0.7578125 0.000536427483893931
0.760416746139526 0.000537290121428668
0.765625 0.000542007095646113
0.768229246139526 0.000543778005521744
0.770833253860474 0.000544627371709794
0.7734375 0.000546662544365972
0.776041746139526 0.000549357791896909
0.778645753860474 0.000551128236111253
0.78125 0.000551963923498988
0.786458253860474 0.000556708255317062
0.7890625 0.000558477535378188
0.791666746139526 0.000559299776796252
0.794270753860474 0.000561339489649981
0.796875 0.000564057612791657
0.799479246139526 0.00056582601973787
0.8046875 0.00056867697276175
0.807291746139526 0.000571406737435609
0.809895753860474 0.000573173980228603
0.8125 0.000573970028199255
0.815104246139526 0.00057601387379691
0.817708253860474 0.000578755047172308
0.8203125 0.000580521416850388
0.825520753860474 0.000583350367378443
0.828125 0.00058610294945538
0.830729246139526 0.000587868504226208
0.833333253860474 0.000588637718465179
0.8359375 0.000590685871429741
0.838541746139526 0.000593449920415878
0.841145753860474 0.000595214427448809
0.846354246139526 0.000598021026235074
0.848958253860474 0.000600796367507428
0.8515625 0.000602560234256089
0.854166746139526 0.000603302614763379
0.856770753860474 0.000605355598963797
0.859375 0.000608142581768334
0.864583253860474 0.000610634568147361
0.8671875 0.000612689240369946
0.869791746139526 0.000615487690083683
0.872395753860474 0.000617249635979533
0.875 0.000617965706624091
0.877604246139526 0.000620022241491824
0.880208253860474 0.000622832274530083
0.885416746139526 0.000625295913778245
0.888020753860474 0.000627354835160077
0.890625 0.000630176335107535
0.893229246139526 0.000631936243735254
0.895833253860474 0.000632625946309417
0.8984375 0.000634687021374702
0.903645753860474 0.000639278790913522
0.90625 0.000639955047518015
0.908854246139526 0.000642018159851432
0.911458253860474 0.000644862418994308
0.9140625 0.000646620756015182
0.916666746139526 0.000647283857688308
0.919270753860474 0.000649348832666874
0.924479246139526 0.000653961964417249
0.927083253860474 0.000654611736536026
0.9296875 0.000656678806990385
0.932291746139526 0.000659545999951661
0.934895753860474 0.000661302590742707
0.9375 0.000661938975099474
0.942708253860474 0.000666887150146067
0.9453125 0.000668642693199217
0.947916746139526 0.000669265922624618
0.950520753860474 0.000671337300445884
0.953125 0.00067422742722556
0.955729246139526 0.000675981922540814
0.958333253860474 0.000676591880619526
0.963541746139526 0.0006815668893978
0.966145753860474 0.000683320628013462
0.96875 0.000683917722199112
0.971354246139526 0.00068599299993366
0.973958253860474 0.000688906118739396
0.9765625 0.000690658984240144
0.981770753860474 0.000693320122081786
0.984375 0.000696244474966079
0.986979246139526 0.000697996467351913
0.989583253860474 0.000698566902428865
0.9921875 0.000700646254699677
0.994791746139526 0.000703582190908492
0.997395753860474 0.000705333310179412
1.00260400772095 0.000707972038071603
1.00520801544189 0.000710919557604939
1.00781202316284 0.000712669803760946
1.01041698455811 0.000713213405106217
1.01302099227905 0.000715297122951597
1.015625 0.000718256167601794
1.02083301544189 0.000720536103472114
1.02343702316284 0.000722621742170304
1.02604198455811 0.000725592020899057
1.02864599227905 0.000727340404409915
1.03125 0.00072785810334608
1.03385400772095 0.000729945313651115
1.03645801544189 0.000732927117496729
1.04166698455811 0.000735178997274488
1.04427099227905 0.00073726853588596
1.046875 0.000740262039471418
1.04947900772095 0.000742008734960109
1.05208301544189 0.000742499716579914
1.05468702316284 0.000744591292459518
1.05989599227905 0.000749341968912631
1.0625 0.000749819679185748
1.06510400772095 0.000751913292333484
1.06770801544189 0.000754929380491376
1.07031202316284 0.000756674504373223
1.07291698455811 0.000757139467168599
1.07552099227905 0.000759234768338501
1.08072900772095 0.000764006690587848
1.08333301544189 0.000764458149205893
1.08593702316284 0.000766555196605623
1.08854198455811 0.000769594451412559
1.09114599227905 0.0007713379454799
1.09375 0.0007717763655819
1.09635400772095 0.000773875624872744
1.10156202316284 0.000778668560087681
1.10416698455811 0.000779094058088958
1.10677099227905 0.000781195180024952
1.109375 0.000784257252234966
1.11197900772095 0.000785999000072479
1.11458301544189 0.000786410761065781
1.11979198455811 0.000791587634012103
1.12239599227905 0.000793328275904059
1.125 0.000793727289419621
1.12760400772095 0.000795832078438252
1.13020801544189 0.00079891731729731
1.13281202316284 0.000800657318904996
1.13541698455811 0.000801042886450887
1.140625 0.000806246651336551
1.14322900772095 0.000807985314168036
1.14583301544189 0.000808358017820865
1.14843702316284 0.00081046688137576
1.15104198455811 0.000813574879430234
1.15364599227905 0.000815313251223415
1.15885400772095 0.000817783176898956
1.16145801544189 0.000820903049316257
1.16406202316284 0.000822640373371542
1.16666698455811 0.000822986359708011
1.16927099227905 0.000825099006760865
1.171875 0.000828229880426079
1.17447900772095 0.000829966797027737
1.17968702316284 0.000832413963507861
1.18229198455811 0.000835556536912918
1.18489599227905 0.000837292696814984
1.1875 0.000837612722534686
1.19010400772095 0.000839728745631874
1.19270801544189 0.000842882785946131
1.19791698455811 0.000844924477860332
1.20052099227905 0.000847042712848634
1.203125 0.000850208394695073
1.20572900772095 0.000851942226290703
1.20833301544189 0.000852236000355333
1.21093797683716 0.000854355690535158
1.21354198455811 0.000857533130329102
1.21875 0.000859547057189047
1.22135400772095 0.000861668377183378
1.22395801544189 0.000864856876432896
1.22656297683716 0.00086658971849829
1.22916698455811 0.000866857124492526
1.23177099227905 0.000868980714585632
1.23697900772095 0.000873912591487169
1.23958301544189 0.0008741669007577
1.24218797683716 0.000876292062457651
1.24479198455811 0.000879503786563873
1.24739599227905 0.000881234474945813
1.25 0.000881475920323282
1.25260400772095 0.000883602886460721
1.25781297683716 0.000888556241989136
1.26041698455811 0.000888784066773951
1.26302099227905 0.000890913011971861
1.265625 0.000894147844519466
1.26822900772095 0.000895876903086901
1.27083301544189 0.000896092329639941
1.27604198455811 0.000901469029486179
1.27864599227905 0.000903197331354022
1.28125 0.00090339919552207
1.28385400772095 0.000905531807802618
1.28645801544189 0.000908789283130318
1.28906297683716 0.000910517119336873
1.29166698455811 0.000910706119611859
1.296875 0.00091610912932083
1.29947900772095 0.000917835743166506
1.30208301544189 0.000918011646717787
1.30468797683716 0.000920147926080972
1.30729198455811 0.000923428102396429
1.30989599227905 0.000925154308788478
1.31510400772095 0.000927454850170761
1.31770801544189 0.000930746784433722
1.32031297683716 0.000932472350541502
1.32291698455811 0.000932621827814728
1.32552099227905 0.000934761308599263
1.328125 0.000938064767979085
1.33072900772095 0.000939789460971951
1.33593797683716 0.0009420674177818
1.33854198455811 0.000945382169447839
1.34114599227905 0.000947106280364096
1.34375 0.00094722950598225
1.34635400772095 0.000949372770264745
1.34895801544189 0.000952699105255306
1.35416698455811 0.000954532937612385
1.35677099227905 0.00095667754067108
1.359375 0.000960015226155519
1.36197900772095 0.000961737474426627
1.36458301544189 0.00096183514688164
1.36718797683716 0.000963981379754841
1.36979198455811 0.000967330648563802
1.375 0.000969136832281947
1.37760400772095 0.000971284927800298
1.38020801544189 0.00097464572172612
1.38281297683716 0.000976366398390383
1.38541698455811 0.000976437702775002
1.38802099227905 0.000978587428107858
1.390625 0.000981959979981184
1.39583301544189 0.000983738456852734
1.39843797683716 0.000985889579169452
1.40104198455811 0.000989273772574961
1.40364599227905 0.000990993110463023
1.40625 0.000991038279607892
1.40885400772095 0.000993191264569759
1.41406297683716 0.000998305040411651
1.41666698455811 0.000998337403871119
1.41927099227905 0.00100049201864749
1.421875 0.00100389926228672
1.42447900772095 0.00100561697036028
1.42708301544189 0.00100563571322709
1.42968797683716 0.00100779277272522
1.43489599227905 0.00101292785257101
1.4375 0.00101293402258307
1.44010400772095 0.00101509224623442
1.44270801544189 0.00101852184161544
1.44531297683716 0.00102023873478174
1.44791698455811 0.00102023198269308
1.453125 0.00102583307307214
1.45572900772095 0.00102754926774651
1.45833301544189 0.00102752901148051
1.46093797683716 0.00102969002909958
1.46354198455811 0.00103314290754497
1.46614599227905 0.00103485828731209
1.46875 0.0010348247596994
1.47395801544189 0.00104045285843313
1.47656297683716 0.00104216614272445
1.47916698455811 0.00104212085716426
1.48177099227905 0.00104428513441235
1.484375 0.00104776106309146
1.48697900772095 0.00104947423096746
1.49218797683716 0.00105158216319978
1.49479198455811 0.00105506903491914
1.49739599227905 0.0010567819699645
1.5 0.00105671002529562
1.50260400772095 0.00105887779500335
1.50520801544189 0.00106237723957747
1.50781297683716 0.00106408912688494
1.51302099227905 0.00106617319397628
1.515625 0.00106968428008258
1.51822900772095 0.00107139511965215
1.52083301544189 0.00107129686512053
1.52343797683716 0.00107346812728792
1.52604198455811 0.0010769902728498
1.53125 0.00107859016861767
1.53385400772095 0.00108076189644635
1.53645801544189 0.00108429614920169
1.53906297683716 0.00108600582461804
1.54166698455811 0.0010858818423003
1.54427099227905 0.0010880563640967
1.546875 0.00109160121064633
1.55208301544189 0.00109317305032164
1.55468797683716 0.00109534885268658
1.55729198455811 0.00109890603926033
1.55989599227905 0.00110061396844685
1.5625 0.00110046414192766
1.56510400772095 0.00110264122486115
1.57031297683716 0.00110791705083102
1.57291698455811 0.00110775406938046
1.57552099227905 0.00110993278212845
1.578125 0.0011135129025206
1.58072900772095 0.00111521908547729
1.58333301544189 0.00111504399683326
1.58593797683716 0.00111722410656512
1.59114599227905 0.00112252112012357
1.59375 0.00112233310937881
1.59635400772095 0.0011245139176026
1.59895801544189 0.00112811685539782
1.60156297683716 0.00112982315476984
1.60416698455811 0.00112962094135582
1.609375 0.00113541923929006
1.61197900772095 0.00113712274469435
1.61458301544189 0.00113690923899412
1.61718797683716 0.00113909400533885
1.61979198455811 0.00114271987695247
1.62239599227905 0.00114442373160273
1.625 0.00114419625606388
1.63020801544189 0.00115002004895359
1.63281297683716 0.00115172273945063
1.63541698455811 0.00115148315671831
1.63802099227905 0.00115366990212351
1.640625 0.00115731928963214
1.64322900772095 0.00115902198012918
1.64583301544189 0.00115876877680421
1.65104198455811 0.00116461818106472
1.65364599227905 0.00116632005665451
1.65625 0.00116605381481349
1.65885400772095 0.00116824510041624
1.66145801544189 0.00117191672325134
1.66406297683716 0.00117361778393388
1.66927099227905 0.00117553095333278
1.671875 0.00117921514902264
1.67447900772095 0.00118091504555196
1.67708301544189 0.00118062272667885
1.67968797683716 0.00118281610775739
1.68229198455811 0.00118651206139475
1.68489599227905 0.00118821079377085
1.69010400772095 0.001190101262182
1.69270801544189 0.00119380827527493
1.69531297683716 0.00119550689123571
1.69791698455811 0.00119518989231437
1.70052099227905 0.00119738606736064
1.703125 0.00120110379066318
1.70833301544189 0.00120247213635594
1.71093797683716 0.00120466970838606
1.71354198455811 0.00120839884039015
1.71614599227905 0.00121009699068964
1.71875 0.00120975426398218
1.72135400772095 0.00121195323299617
1.72395801544189 0.00121569412294775
1.72916698455811 0.00121703499462456
1.73177099227905 0.00121923512779176
1.734375 0.00122298777569085
1.73697900772095 0.00122468499466777
1.73958301544189 0.00122431525960565
1.74218797683716 0.00122651702258736
1.74739599227905 0.00123197713401169
1.75 0.00123159505892545
1.75260400772095 0.00123379775322974
1.75520801544189 0.00123757496476173
1.75781297683716 0.00123926985543221
1.76041698455811 0.00123887532390654
1.76302099227905 0.00124107883311808
1.76822900772095 0.00124656117986888
1.77083301544189 0.00124615279491991
1.77343797683716 0.00124835886526853
1.77604198455811 0.00125215796288103
1.77864599227905 0.00125385215505958
1.78125 0.00125343236140907
1.78645801544189 0.00125944975297898
1.78906297683716 0.00126114278100431
1.79166698455811 0.00126070878468454
1.79427099227905 0.00126291788183153
1.796875 0.00126674037892371
1.79947900772095 0.00126843200996518
1.80208301544189 0.0012679856736213
1.80729198455811 0.00127402972429991
1.80989599227905 0.00127572205383331
1.8125 0.00127526198048145
1.81510400772095 0.00127747340593487
1.81770801544189 0.00128131883684546
1.82031297683716 0.00128301023505628
1.82552099227905 0.00128475110977888
1.828125 0.00128860783297569
1.83072900772095 0.00129029829986393
1.83333301544189 0.00128981319721788
1.83593797683716 0.00129202706739306
1.83854198455811 0.0012958956649527
1.84114599227905 0.00129758496768773
1.84635400772095 0.00129930290859193
1.84895801544189 0.00130318326409906
1.85156297683716 0.00130487198475748
1.85416698455811 0.00130436208564788
1.85677099227905 0.00130657805129886
1.859375 0.00131047004833817
1.86458301544189 0.00131163536570966
1.86718797683716 0.00131385284475982
1.86979198455811 0.00131775566842407
1.87239599227905 0.00131944380700588
1.875 0.00131890783086419
1.87760400772095 0.00132112682331353
1.88020801544189 0.00132504105567932
1.88541698455811 0.00132617994677275
1.88802099227905 0.00132840021979064
1.890625 0.00133232574444264
1.89322900772095 0.00133401271887124
1.89583301544189 0.00133345113135874
1.89843797683716 0.00133567326702178
1.90364599227905 0.00134129670914263
1.90625 0.00134072173386812
1.90885400772095 0.00134294491726905
1.91145801544189 0.00134689419064671
1.91406297683716 0.00134857965167612
1.91666698455811 0.00134799198713154
1.91927099227905 0.00135021610185504
1.92447900772095 0.001355862012133
1.92708301544189 0.00135526224039495
1.92968797683716 0.00135748717002571
1.93229198455811 0.00136145984288305
1.93489599227905 0.00136314402334392
1.9375 0.00136253132950515
1.94010400772095 0.00136475765611976
1.94531297683716 0.00137042603455484
1.94791698455811 0.0013698001857847
1.95052099227905 0.00137202721089125
1.953125 0.00137602281756699
1.95572900772095 0.00137770606670529
1.95833301544189 0.00137706787791103
1.96354198455811 0.00138330366462469
1.96614599227905 0.00138498609885573
1.96875 0.00138433533720672
1.97135400772095 0.00138656538911164
1.97395801544189 0.00139058427885175
1.97656297683716 0.0013922662474215
1.97916698455811 0.0013916022144258
1.984375 0.00139786314684898
1.98697900772095 0.00139954476617277
1.98958301544189 0.00139886804390699
1.99218797683716 0.00140109995845705
1.99479198455811 0.00140514236409217
1.99739599227905 0.00140682270284742
2.00260400772095 0.00140836660284549
2.00520801544189 0.00141242076642811
2.00781297683716 0.00141410122159868
2.01041698455811 0.00141339807305485
2.01302099227905 0.00141563301440328
2.015625 0.00141969788819551
2.01822900772095 0.00142137764487416
2.02343797683716 0.00142289767973125
2.02604198455811 0.00142697489354759
2.02864599227905 0.00142865383531898
2.03125 0.00142792623955756
2.03385400772095 0.0014301628107205
2.03645801544189 0.00143425213173032
2.04166698455811 0.00143518939148635
2.04427099227905 0.00143742724321783
2.046875 0.00144152692519128
2.04947900772095 0.00144320481922477
2.05208301544189 0.00144245161209255
2.05468797683716 0.00144469121005386
2.05729198455811 0.00144880288280547
2.0625 0.00144971394911408
2.06510400772095 0.00145195436198264
2.06770801544189 0.00145607721060514
2.07031297683716 0.00145775440614671
2.07291698455811 0.0014569751219824
2.07552099227905 0.00145921728108078
2.08072900772095 0.00146502698771656
2.08333301544189 0.00146423582918942
2.08593797683716 0.00146647787187248
2.08854198455811 0.00147062493488193
2.09114599227905 0.00147230026777834
2.09375 0.0014714963035658
2.09635400772095 0.00147373974323273
2.10156297683716 0.0014795723836869
2.10416698455811 0.00147875468246639
2.10677099227905 0.00148100021760911
2.109375 0.00148516963236034
2.11197900772095 0.00148684438318014
2.11458301544189 0.00148601375985891
2.11979198455811 0.00149244128260761
2.12239599227905 0.00149411533493549
2.125 0.00149327318649739
2.12760400772095 0.00149552023503929
2.13020801544189 0.0014997124671936
2.13281297683716 0.00150138465687633
2.13541698455811 0.00150053016841412
2.140625 0.00150698330253363
2.14322900772095 0.00150865537580103
2.14583301544189 0.00150778773240745
2.14843797683716 0.0015100366435945
2.15104198455811 0.00151425215881318
2.15364599227905 0.00151592481415719
2.15885400772095 0.00151729444041848
2.16145801544189 0.00152152171358466
2.16406297683716 0.00152319320477545
2.16666698455811 0.00152229960076511
2.16927099227905 0.00152455095667392
2.171875 0.00152879010420293
2.17447900772095 0.00153046124614775
2.17968797683716 0.00153180782217532
2.18229198455811 0.00153605779632926
2.18489599227905 0.00153772928752005
2.1875 0.00153681018855423
2.19010400772095 0.00153906282503158
2.19270801544189 0.00154332537204027
2.19531297683716 0.00154499534983188
2.20052099227905 0.0015463181771338
2.203125 0.00155059236567467
2.20572900772095 0.00155226164497435
2.20833301544189 0.00155131774954498
2.21093797683716 0.00155357283074409
2.21354198455811 0.00155785761307925
2.21875 0.00155857112258673
2.22135400772095 0.00156082725152373
2.22395801544189 0.00156512437388301
2.22656297683716 0.0015667921397835
2.22916698455811 0.00156582309864461
2.23177099227905 0.00156808027531952
2.234375 0.00157238868996501
2.23958301544189 0.0015730750747025
2.24218797683716 0.00157533318269998
2.24479198455811 0.00157965288963169
2.24739599227905 0.00158131960779428
2.25 0.00158032600302249
2.25260400772095 0.00158258504234254
2.25781297683716 0.00158858415670693
2.26041698455811 0.00158757716417313
2.26302099227905 0.00158983701840043
2.265625 0.00159417977556586
2.26822900772095 0.00159584614448249
2.27083301544189 0.00159482576418668
2.27343797683716 0.00159708794672042
2.27864599227905 0.00160310778301209
2.28125 0.0016020757611841
2.28385400772095 0.00160433771088719
2.28645801544189 0.00160870421677828
2.28906297683716 0.00161036988720298
2.29166698455811 0.0016093251761049
2.296875 0.0016159659717232
2.29947900772095 0.00161763012874871
2.30208301544189 0.00161657284479588
2.30468797683716 0.00161883654072881
2.30729198455811 0.00162322563119233
2.30989599227905 0.00162489106878638
2.3125 0.00162382004782557
2.31770801544189 0.00163048750255257
2.32031297683716 0.00163214968051761
2.32291698455811 0.00163106666877866
2.32552099227905 0.00163333280943334
2.328125 0.00163774588145316
2.33072900772095 0.0016394091071561
2.33593797683716 0.00164058047812432
2.33854198455811 0.00164500495884567
2.34114599227905 0.00164666830096394
2.34375 0.00164556049276143
2.34635400772095 0.00164782674983144
2.34895801544189 0.00165226263925433
2.35156297683716 0.00165392528288066
2.35677099227905 0.0016550732543692
2.359375 0.00165952136740088
2.36197900772095 0.00166118307970464
2.36458301544189 0.0016600489616394
2.36718797683716 0.00166231882758439
2.36979198455811 0.00166677823290229
2.375 0.00166729348711669
2.37760400772095 0.00166956405155361
2.38020801544189 0.00167403451632708
2.38281297683716 0.00167569506447762
2.38541698455811 0.00167453731410205
2.38802099227905 0.00167680764570832
2.390625 0.00168129021767527
2.39583301544189 0.00168178032618016
2.39843797683716 0.00168405217118561
2.40104198455811 0.00168854580260813
2.40364599227905 0.00169020495377481
2.40625 0.00168902229052037
2.40885400772095 0.00169129460118711
2.41406202316284 0.00169745984021574
2.41666698455811 0.00169626285787672
2.41927099227905 0.00169853738043457
2.421875 0.00170305464416742
2.42447900772095 0.00170471309684217
2.42708301544189 0.00170350447297096
2.42968702316284 0.00170577934477478
2.43489599227905 0.0017119663534686
2.4375 0.00171074504032731
2.44010400772095 0.0017130202613771
2.44270801544189 0.00171756092458963
2.44531202316284 0.00171921937726438
2.44791698455811 0.00171798525843769
2.453125 0.00172481301706284
2.45572900772095 0.00172647088766098
2.45833301544189 0.00172522396314889
2.46093702316284 0.00172750139608979
2.46354198455811 0.00173206522595137
2.46614599227905 0.0017337225144729
2.46875 0.00173246278427541
2.47395801544189 0.00173931650351733
2.47656202316284 0.00174097204580903
2.47916698455811 0.00173970137257129
2.48177099227905 0.00174197880551219
2.484375 0.00174656743183732
2.48697900772095 0.00174822215922177
2.48958301544189 0.00174693751614541
2.49479198455811 0.00175381579902023
2.49739599227905 0.0017554716905579
2.5 0.00175417494028807
2.50260400772095 0.00175645493436605
2.50520801544189 0.00176106626167893
2.50781202316284 0.00176272122189403
2.51302099227905 0.00176369212567806
2.515625 0.00176831369753927
2.51822900772095 0.00176996865775436
2.52083301544189 0.00176864664535969
2.52343702316284 0.00177092896774411
2.52604198455811 0.00177556171547621
2.52864599227905 0.00177721655927598
2.53385400772095 0.00177816522773355
2.53645801544189 0.00178281008265913
2.53906202316284 0.001784463878721
2.54166698455811 0.00178311741910875
2.54427099227905 0.00178539962507784
2.546875 0.00179005751851946
2.55208301544189 0.00179035135079175
2.55468702316284 0.00179263507016003
2.55729198455811 0.001797302858904
2.55989599227905 0.00179895630571991
2.5625 0.00179758411832154
2.56510400772095 0.00179986911825836
2.56770801544189 0.00180454878136516
2.57291698455811 0.00180481735151261
2.57552099227905 0.00180710153654218
2.578125 0.0018117941217497
2.58072900772095 0.00181344605516642
2.58333301544189 0.00181204883847386
2.58593702316284 0.00181433523539454
2.59114599227905 0.00182069011498243
2.59375 0.0018192803254351
2.59635400772095 0.0018215668387711
2.59895801544189 0.00182628200855106
2.60156202316284 0.00182793301064521
2.60416698455811 0.00182651053182781
2.60677099227905 0.00182879925705492
2.61197900772095 0.0018351764883846
2.61458301544189 0.00183374236803502
2.61718702316284 0.00183603004552424
2.61979198455811 0.00184076838195324
2.62239599227905 0.00184241833630949
2.625 0.00184097152668983
2.63020801544189 0.00184800999704748
2.63281202316284 0.00184966041706502
2.63541698455811 0.00184820080175996
2.63802099227905 0.00185049010906368
2.640625 0.00185525161214173
2.64322900772095 0.00185690133366734
2.64583301544189 0.00185542879626155
2.65104198455811 0.00186249287799001
2.65364599227905 0.00186414190102369
2.65625 0.0018626565579325
2.65885400772095 0.00186494749505073
2.66145801544189 0.00186973274685442
2.66406202316284 0.00187138200271875
2.66927099227905 0.00187217630445957
2.671875 0.00187697296496481
2.67447900772095 0.00187862128950655
2.67708301544189 0.00187711196485907
2.67968702316284 0.00187940418254584
2.68229198455811 0.00188421213533729
2.68489599227905 0.00188585964497179
2.69010400772095 0.00188663101289421
2.69270801544189 0.00189145014155656
2.69531202316284 0.00189309776760638
2.69791698455811 0.0018915634136647
2.70052099227905 0.00189385656267405
2.703125 0.00189868791494519
2.70833301544189 0.00189878907985985
2.71093702316284 0.00190108269453049
2.71354198455811 0.0019059261539951
2.71614599227905 0.00190757168456912
2.71875 0.00190601299982518
2.72135400772095 0.00190830801147968
2.72395801544189 0.00191316148266196
2.72916698455811 0.00191323715262115
2.73177099227905 0.00191553239710629
2.734375 0.00192039797548205
2.73697900772095 0.00192204432096332
2.73958301544189 0.0019204601412639
2.74218702316284 0.00192275573499501
2.74479198455811 0.00192763423547149
2.75 0.00192768301349133
2.75260400772095 0.00192997860722244
2.75520801544189 0.00193486921489239
2.75781202316284 0.0019365141633898
2.76041698455811 0.00193490530364215
2.76302099227905 0.0019372021779418
2.76822900772095 0.00194374832790345
2.77083301544189 0.00194212596397847
2.77343702316284 0.00194442388601601
2.77604198455811 0.0019493370782584
2.77864599227905 0.00195098051335663
2.78125 0.00194934674073011
2.78385400772095 0.00195164571050555
2.78906202316284 0.0019582137465477
2.79166698455811 0.00195656856521964
2.79427099227905 0.00195886637084186
2.796875 0.0019638033118099
2.79947900772095 0.00196544593200088
2.80208301544189 0.00196378701366484
2.80729198455811 0.00197103549726307
2.80989599227905 0.00197267648763955
2.8125 0.00197100732475519
2.81510400772095 0.00197330582886934
2.81770801544189 0.00197826605290174
2.82031202316284 0.0019799075089395
2.82291698455811 0.00197822460904717
2.828125 0.00198549684137106
2.83072900772095 0.00198713899590075
2.83333301544189 0.00198544352315366
2.83593702316284 0.00198774342425168
2.83854198455811 0.00199272693134844
2.84114599227905 0.00199436955153942
2.84635400772095 0.00199496210552752
2.84895801544189 0.00199995562434196
2.85156202316284 0.00200159777887166
2.85416698455811 0.00199987669475377
2.85677099227905 0.00200217915698886
2.859375 0.0020071854814887
2.86197900772095 0.00200882577337325
2.86718702316284 0.00200939597561955
2.86979198455811 0.00201441370882094
2.87239599227905 0.00201605446636677
2.875 0.00201430870220065
2.87760400772095 0.00201661232858896
2.88020801544189 0.00202164147049189
2.88541698455811 0.0020215236581862
2.88802099227905 0.00202382681891322
2.890625 0.00202886923216283
2.89322900772095 0.00203050952404737
2.89583301544189 0.00202873907983303
2.89843702316284 0.0020310424733907
2.90104198455811 0.00203609513118863
2.90625 0.00203595333732665
2.90885400772095 0.00203825696371496
2.91145801544189 0.00204332103021443
2.91406202316284 0.0020449603907764
2.91666698455811 0.0020431661978364
2.91927099227905 0.002045470289886
2.92447900772095 0.00205218628980219
2.92708301544189 0.00205037766136229
2.92968702316284 0.00205268431454897
2.93229198455811 0.00205777049995959
2.93489599227905 0.00205941032618284
2.9375 0.00205759075470269
2.94010400772095 0.00205989647656679
2.94531202316284 0.00206663366407156
2.94791698455811 0.00206480221822858
2.95052099227905 0.00206710794009268
2.953125 0.00207221857272089
2.95572900772095 0.00207385746762156
2.95833301544189 0.0020720127504319
2.96354198455811 0.00207944237627089
2.96614599227905 0.00208108010701835
2.96875 0.00207922328263521
2.97135400772095 0.00208153040148318
2.97395801544189 0.00208666524849832
2.97656202316284 0.00208830158226192
2.97916698455811 0.00208643265068531
2.984375 0.00209388649091125
2.98697900772095 0.00209552282467484
2.98958301544189 0.00209364155307412
2.99218702316284 0.00209594960324466
2.99479198455811 0.00210110750049353
2.99739599227905 0.00210274360142648
};
\addplot [thick, orangered2308513]
table {%
0 8.46426786438315e-08
0.00260412693023682 2.31606563261266e-07
0.00520837306976318 4.62983990701105e-07
0.0078125 6.94817572366446e-07
0.01171875 1.04181890492328e-06
0.0143228769302368 1.27378416436841e-06
0.0169271230697632 1.50484459027211e-06
0.0208333730697632 1.85192106982868e-06
0.0234375 2.08443475457898e-06
0.0260416269302368 2.31489616453473e-06
0.0299478769302368 2.66334495790943e-06
0.0325521230697632 2.89390936814016e-06
0.03515625 3.12652809952851e-06
0.0377603769302368 3.35692652697617e-06
0.0416666269302368 3.7038028040115e-06
0.0442708730697632 3.93722757507931e-06
0.046875 4.16676630266011e-06
0.05078125 4.5160568333813e-06
0.0533853769302368 4.74596299682162e-06
0.0559896230697632 4.97922974318499e-06
0.0598958730697632 5.32679132447811e-06
0.0625 5.55564838577993e-06
0.0651041269302368 5.78997514821822e-06
0.0677083730697632 6.01860347160255e-06
0.0716146230697632 6.36872982795467e-06
0.07421875 6.59796978652594e-06
0.0768228769302368 6.83189728079014e-06
0.0807291269302368 7.17951070328127e-06
0.0833333730697632 7.40744599170284e-06
0.0859375 7.64268497732701e-06
0.08984375 7.98695873527322e-06
0.0924478769302368 8.22136917122407e-06
0.0950521230697632 8.44994065118954e-06
0.0989583730697632 8.79627350514056e-06
0.1015625 9.03219643078046e-06
0.104166746139526 9.25921540329e-06
0.106770753860474 9.49535933614243e-06
0.110677123069763 9.83889094641199e-06
0.11328125 1.00739562185481e-05
0.115885376930237 1.03018701338442e-05
0.119791746139526 1.06480092654238e-05
0.122395753860474 1.08848344098078e-05
0.125 1.11109357021633e-05
0.12890625 1.14633830889943e-05
0.131510376930237 1.1690804058162e-05
0.134114623069763 1.19265077955788e-05
0.13671875 1.21537714221631e-05
0.140625 1.24996977319825e-05
0.143229246139526 1.27374369185418e-05
0.145833253860474 1.29626214402379e-05
0.149739623069763 1.33159019242157e-05
0.15234375 1.3542656233767e-05
0.154947876930237 1.37790348162525e-05
0.158854246139526 1.41268674269668e-05
0.161458253860474 1.43513507282478e-05
0.1640625 1.45899857670884e-05
0.16796875 1.49315264934557e-05
0.170572876930237 1.51683962030802e-05
0.173177123069763 1.53944802150363e-05
0.17578125 1.56315018102759e-05
0.1796875 1.59793780767359e-05
0.182291746139526 1.6202973711188e-05
0.184895753860474 1.64425109687727e-05
0.188802123069763 1.67833186424104e-05
0.19140625 1.70208350027679e-05
0.194010376930237 1.72462550835917e-05
0.197916746139526 1.75916466105264e-05
0.200520753860474 1.78318696271162e-05
0.203125 1.80545448529301e-05
0.205729246139526 1.82949806912802e-05
0.209635376930237 1.86350644071354e-05
0.212239623069763 1.88732192327734e-05
0.21484375 1.9097993572359e-05
0.21875 1.94431813724805e-05
0.221354246139526 1.96843157027615e-05
0.223958253860474 1.99060687009478e-05
0.227864623069763 2.0262501493562e-05
0.23046875 2.0486786524998e-05
0.233072876930237 2.07256107387366e-05
0.236979246139526 2.1073637981317e-05
0.239583253860474 2.12946924875723e-05
0.2421875 2.1536739950534e-05
0.244791746139526 2.1757563445135e-05
0.248697876930237 2.21148566197371e-05
0.251302123069763 2.23384431592422e-05
0.25390625 2.25779203901766e-05
0.2578125 2.29260203923332e-05
0.260416746139526 2.31461654038867e-05
0.263020753860474 2.33890896197408e-05
0.266927123069763 2.37271760852309e-05
0.26953125 2.39671426243149e-05
0.272135376930237 2.41900870605605e-05
0.274739623069763 2.44302027567755e-05
0.278645753860474 2.47783591476036e-05
0.28125 2.4997592845466e-05
0.283854246139526 2.52414283750113e-05
0.287760376930237 2.55787799687823e-05
0.290364623069763 2.58193813351681e-05
0.29296875 2.60416782111861e-05
0.296875 2.63861329585779e-05
0.299479246139526 2.66306724370224e-05
0.302083253860474 2.68489566224162e-05
0.305989623069763 2.72085708274972e-05
0.30859375 2.74303274636623e-05
0.311197876930237 2.76715982181486e-05
0.313802123069763 2.7893207516172e-05
0.317708253860474 2.82374949165387e-05
0.3203125 2.84829256997909e-05
0.322916746139526 2.87003167613875e-05
0.326822876930237 2.90607549686683e-05
0.329427123069763 2.92818494926905e-05
0.33203125 2.95237787213409e-05
0.3359375 2.98720824503107e-05
0.338541746139526 3.00887768389657e-05
0.341145753860474 3.03351389447926e-05
0.34375 3.05516005028039e-05
0.34765625 3.09128809021786e-05
0.350260376930237 3.11333315039519e-05
0.352864623069763 3.13759119308088e-05
0.356770753860474 3.17242884193547e-05
0.359375 3.19400714943185e-05
0.361979246139526 3.21873121720273e-05
0.365885376930237 3.252194437664e-05
0.368489623069763 3.27649831888266e-05
0.37109375 3.29847644024994e-05
0.375 3.33284951921087e-05
0.377604246139526 3.35764161718544e-05
0.380208253860474 3.37912897521164e-05
0.3828125 3.40394799422938e-05
0.38671875 3.43733590852935e-05
0.389322876930237 3.46170418197289e-05
0.391927123069763 3.48361645592377e-05
0.395833253860474 3.51797134499066e-05
0.3984375 3.54285293724388e-05
0.401041746139526 3.56424934579991e-05
0.404947876930237 3.60060912498739e-05
0.407552123069763 3.6224697396392e-05
0.41015625 3.64690895366948e-05
0.412760376930237 3.66875683539547e-05
0.416666746139526 3.70308735000435e-05
0.419270753860474 3.72806207451504e-05
0.421875 3.74936680600513e-05
0.42578125 3.78580625692848e-05
0.428385376930237 3.80760393454693e-05
0.430989623069763 3.83210535801481e-05
0.434895753860474 3.86696228815708e-05
0.4375 3.88819826184772e-05
0.440104246139526 3.9132653910201e-05
0.442708253860474 3.93447480746545e-05
0.446614623069763 3.97100411646534e-05
0.44921875 3.99273230868857e-05
0.451822876930237 4.01730030716863e-05
0.455729246139526 4.05216378567275e-05
0.458333253860474 4.07330771849956e-05
0.4609375 4.09846106776968e-05
0.46484375 4.13157904404216e-05
0.467447876930237 4.15619324485306e-05
0.470052123069763 4.17785704485141e-05
0.473958253860474 4.21213881054427e-05
0.4765625 4.23735873482656e-05
0.479166746139526 4.2584117181832e-05
0.481770753860474 4.28365965490229e-05
0.485677123069763 4.3166997784283e-05
0.48828125 4.34138273703866e-05
0.490885376930237 4.36297668784391e-05
0.494791746139526 4.3972373532597e-05
0.497395753860474 4.42255040979944e-05
0.5 4.44351389887743e-05
0.50390625 4.48027058155276e-05
0.506510376930237 4.50181905762292e-05
0.509114623069763 4.52656604466029e-05
0.51171875 4.54809742223006e-05
0.515625 4.58233698736876e-05
0.518229246139526 4.60773953818716e-05
0.520833253860474 4.62860989500768e-05
0.524739623069763 4.66545279778074e-05
0.52734375 4.68693469883874e-05
0.529947876930237 4.71174753329251e-05
0.533854246139526 4.74663029308431e-05
0.536458253860474 4.76742825412657e-05
0.5390625 4.79292502859607e-05
0.54296875 4.82576433569193e-05
0.545572876930237 4.85062482766807e-05
0.548177123069763 4.87204451928847e-05
0.55078125 4.89692320115864e-05
0.5546875 4.9318066885462e-05
0.557291746139526 4.95251879328862e-05
0.559895753860474 4.97810360684525e-05
0.563802123069763 5.01087415614165e-05
0.56640625 5.03579831274692e-05
0.569010376930237 5.05714706378058e-05
0.572916746139526 5.09133242303506e-05
0.575520753860474 5.11698817717843e-05
0.578125 5.13760351168457e-05
0.580729246139526 5.16328291269019e-05
0.584635376930237 5.19597742822953e-05
0.587239623069763 5.22096779604908e-05
0.58984375 5.24224960827269e-05
0.59375 5.27641750522889e-05
0.596354246139526 5.30216166225728e-05
0.598958253860474 5.32268750248477e-05
0.602864623069763 5.35984472662676e-05
0.60546875 5.38107233296614e-05
0.608072876930237 5.40613364137243e-05
0.611979246139526 5.44103531865403e-05
0.614583253860474 5.46149276487995e-05
0.6171875 5.48732641618699e-05
0.619791746139526 5.50776458112523e-05
0.623697876930237 5.54500220459886e-05
0.626302123069763 5.56616869289428e-05
0.62890625 5.59129402972758e-05
0.6328125 5.62620480195619e-05
0.635416746139526 5.64657093491405e-05
0.638020753860474 5.67249553569127e-05
0.641927123069763 5.70498705201317e-05
0.64453125 5.73016041016672e-05
0.647135376930237 5.75126323383301e-05
0.649739623069763 5.77645041630603e-05
0.653645753860474 5.81136191613041e-05
0.65625 5.83164328418206e-05
0.658854246139526 5.85765192226972e-05
0.662760376930237 5.89007868256886e-05
0.665364623069763 5.91531534155365e-05
0.66796875 5.93635013501626e-05
0.671875 5.97043836023659e-05
0.674479246139526 5.99652630626224e-05
0.677083253860474 6.01670690230094e-05
0.680989623069763 6.0541740822373e-05
0.68359375 6.07516230957117e-05
0.686197876930237 6.10046190558933e-05
0.688802123069763 6.12142903264612e-05
0.692708253860474 6.15550525253639e-05
0.6953125 6.18167614447884e-05
0.697916746139526 6.20177161181346e-05
0.701822876930237 6.2393221014645e-05
0.704427123069763 6.26024411758408e-05
0.70703125 6.28561028861441e-05
0.7109375 6.32053852314129e-05
0.713541746139526 6.34056341368705e-05
0.716145753860474 6.36682816548273e-05
0.71875 6.38683122815564e-05
0.72265625 6.42446539131925e-05
0.725260376930237 6.44531537545845e-05
0.727864623069763 6.47074921289459e-05
0.731770753860474 6.50568399578333e-05
0.734375 6.52562230243348e-05
0.736979246139526 6.55197000014596e-05
0.740885376930237 6.58411881886423e-05
0.743489623069763 6.60960722598247e-05
0.74609375 6.63038736092858e-05
0.75 6.66440610075369e-05
0.752604246139526 6.69082946842536e-05
0.755208253860474 6.710671732435e-05
0.7578125 6.73711620038375e-05
0.76171875 6.76919225952588e-05
0.764322876930237 6.79474032949656e-05
0.766927123069763 6.81545934639871e-05
0.770833253860474 6.84945771354251e-05
0.7734375 6.87597275828011e-05
0.776041746139526 6.89572043484077e-05
0.779947876930237 6.93358961143531e-05
0.782552123069763 6.95425842422992e-05
0.78515625 6.97986906743608e-05
0.787760376930237 7.00052260071971e-05
0.791666746139526 7.03450132277794e-05
0.794270753860474 7.06110513419844e-05
0.796875 7.08076258888468e-05
0.80078125 7.11871689418331e-05
0.803385376930237 7.13931876816787e-05
0.805989623069763 7.16499707777984e-05
0.809895753860474 7.19995587132871e-05
0.8125 7.21954784239642e-05
0.815104246139526 7.24623896530829e-05
0.817708253860474 7.26580547052436e-05
0.821614623069763 7.30383835616522e-05
0.82421875 7.32437256374396e-05
0.826822876930237 7.35011926735751e-05
0.830729246139526 7.38508097128943e-05
0.833333253860474 7.40458344807848e-05
0.8359375 7.43136333767325e-05
0.83984375 7.46316218283027e-05
0.842447876930237 7.48896127333865e-05
0.845052123069763 7.50943072489463e-05
0.848958253860474 7.54335269448347e-05
0.8515625 7.57020243327133e-05
0.854166746139526 7.58961032261141e-05
0.856770753860474 7.61648989282548e-05
0.860677123069763 7.64821670600213e-05
0.86328125 7.67407400417142e-05
0.865885376930237 7.69447433413006e-05
0.869791746139526 7.72838393459097e-05
0.872395753860474 7.75532971601933e-05
0.875 7.77464010752738e-05
0.87890625 7.81290800659917e-05
0.881510376930237 7.8332654084079e-05
0.884114623069763 7.85918746259995e-05
0.88671875 7.87952667451464e-05
0.890625 7.9134086263366e-05
0.893229246139526 7.94044171925634e-05
0.895833253860474 7.95967134763487e-05
0.899739623069763 7.99801564426161e-05
0.90234375 8.0183002864942e-05
0.904947876930237 8.04429582785815e-05
0.908854246139526 8.07927644927986e-05
0.911458253860474 8.09843331808224e-05
0.9140625 8.12555372249335e-05
0.91796875 8.15708117443137e-05
0.920572876930237 8.18312255432829e-05
0.923177123069763 8.20334462332539e-05
0.92578125 8.22939837235026e-05
0.9296875 8.26438554213382e-05
0.932291746139526 8.28345364425331e-05
0.934895753860474 8.3106649981346e-05
0.938802123069763 8.34212260087952e-05
0.94140625 8.3682214608416e-05
0.944010376930237 8.38837659102865e-05
0.947916746139526 8.42220906633884e-05
0.950520753860474 8.44949536258355e-05
0.953125 8.46846960484982e-05
0.955729246139526 8.49576608743519e-05
0.959635376930237 8.52714729262516e-05
0.962239623069763 8.55331818456762e-05
0.96484375 8.57340128277428e-05
0.96875 8.60722357174382e-05
0.971354246139526 8.63458844833076e-05
0.973958253860474 8.6534746515099e-05
0.977864623069763 8.69214491103776e-05
0.98046875 8.7121814431157e-05
0.983072876930237 8.73841127031483e-05
0.986979246139526 8.77341444720514e-05
0.989583253860474 8.79222789080814e-05
0.9921875 8.8196866272483e-05
0.994791746139526 8.83848333614878e-05
0.998697876930237 8.87722999323159e-05
1.00130200386047 8.89720395207405e-05
1.00390601158142 8.92350144567899e-05
1.00781297683716 8.95850826054811e-05
1.01041698455811 8.97723584785126e-05
1.01302099227905 9.00478771654889e-05
1.01692700386047 9.03596592252143e-05
1.01953101158142 9.06231507542543e-05
1.02213501930237 9.08221700228751e-05
1.02473998069763 9.1085908934474e-05
1.02864599227905 9.14360134629533e-05
1.03125 9.16223289095797e-05
1.03385400772095 9.18986843316816e-05
1.03776001930237 9.22097824513912e-05
1.04036498069763 9.24739943002351e-05
1.04296898841858 9.26723005250096e-05
1.046875 9.30098103708588e-05
1.04947900772095 9.32868642848916e-05
1.05208301544189 9.34722338570282e-05
1.05598998069763 9.38621087698266e-05
1.05859398841858 9.40598765737377e-05
1.06119799613953 9.43247359828092e-05
1.06380200386047 9.45224383031018e-05
1.06770801544189 9.48597080423497e-05
1.07031297683716 9.51376787270419e-05
1.07291698455811 9.53222261159681e-05
1.07682299613953 9.57127776928246e-05
1.07942700386047 9.59100216277875e-05
1.08203101158142 9.61755431490019e-05
1.08593797683716 9.65258077485487e-05
1.08854198455811 9.67096493695863e-05
1.09114599227905 9.69884640653618e-05
1.09375 9.71721165115014e-05
1.09765601158142 9.75634975475259e-05
1.10026001930237 9.77600502665155e-05
1.10286498069763 9.80261756922118e-05
1.10677099227905 9.83764839475043e-05
1.109375 9.85594160738401e-05
1.11197900772095 9.88392202998511e-05
1.11588501930237 9.91475753835402e-05
1.11848998069763 9.9414202850312e-05
1.12109398841858 9.96101080090739e-05
1.125 9.99467665678822e-05
1.12760400772095 0.000100227203802206
1.13020801544189 0.000100409219157882
1.13281297683716 0.000100689911050722
1.13671898841858 0.000100997494882904
1.13932299613953 0.000101264820841607
1.14192700386047 0.000101460027508438
1.14583301544189 0.00010179661330767
1.14843797683716 0.000102077880001161
1.15104198455811 0.000102258985862136
1.15494799613953 0.000102652826171834
1.15755200386047 0.000102847487141844
1.16015601158142 0.000103115402453113
1.16276001930237 0.000103309925179929
1.16666698455811 0.000103646278148517
1.16927099227905 0.000103928599855863
1.171875 0.000104108708910644
1.17578101158142 0.000104503298643976
1.17838501930237 0.000104697384813335
1.18098998069763 0.000104965976788662
1.18489599227905 0.000105316510598641
1.1875 0.000105496008472983
1.19010400772095 0.000105779072328005
1.19270801544189 0.000105958431959152
1.19661498069763 0.000106353902083356
1.19921898841858 0.000106547217001207
1.20182299613953 0.000106816507468466
1.20572900772095 0.000107167099486105
1.20833301544189 0.000107345687865745
1.21093702316284 0.000107629697595257
1.21484398841858 0.00010793459659908
1.21744799613953 0.000108204301795922
1.22005200386047 0.000108396998257376
1.22395801544189 0.000108732900116593
1.22656202316284 0.000109017586510163
1.22916698455811 0.000109195301774889
1.23177099227905 0.000109480177343357
1.23567700386047 0.000109784414235037
1.23828101158142 0.00011005481792381
1.24088501930237 0.000110246808617376
1.24479198455811 0.000110582499473821
1.24739599227905 0.000110868131741881
1.25 0.000111044777440839
1.25390601158142 0.000111442590423394
1.25651001930237 0.00011163412273163
1.25911498069763 0.000111905210360419
1.26171898841858 0.000112096488010138
1.265625 0.000112432011519559
1.26822900772095 0.000112718516902532
1.27083301544189 0.00011289439862594
1.27473998069763 0.00011329299013596
1.27734398841858 0.000113483780296519
1.27994799613953 0.000113755479105748
1.28385400772095 0.000114106303954031
1.28645801544189 0.000114281516289338
1.28906202316284 0.000114568909339141
1.29296898841858 0.000114871079858858
1.29557299613953 0.000115143324364908
1.29817700386047 0.00011533349606907
1.30078101158142 0.000115605886094272
1.30468702316284 0.000115956681838725
1.30729198455811 0.000116130977403373
1.30989599227905 0.000116419309051707
1.31380200386047 0.000116720722871833
1.31640601158142 0.000116993629490025
1.31901001930237 0.000117183124530129
1.32291698455811 0.000117517993203364
1.32552099227905 0.000117806986963842
1.328125 0.000117980373033788
1.33072900772095 0.000118269599624909
1.33463501930237 0.000118570271297358
1.33723998069763 0.000118843774544075
1.33984398841858 0.000119032672955655
1.34375 0.00011936738883378
1.34635400772095 0.00011965732119279
1.34895801544189 0.000119829812319949
1.35286498069763 0.000120231503387913
1.35546898841858 0.000120419899758417
1.35807299613953 0.000120694028737489
1.36197900772095 0.000121044977277052
1.36458301544189 0.000121216813568026
1.36718702316284 0.000121507626317907
1.36979198455811 0.000121679113362916
1.37369799613953 0.000122081706649624
1.37630200386047 0.000122269382700324
1.37890601158142 0.000122544224723242
1.38281202316284 0.00012289521691855
1.38541698455811 0.000123066100059077
1.38802099227905 0.000123357764095999
1.39192700386047 0.000123656500363722
1.39453101158142 0.000123931808047928
1.39713501930237 0.000124118785606697
1.39973998069763 0.000124394297017716
1.40364599227905 0.000124745391076431
1.40625 0.000124915415653959
1.40885400772095 0.000125208025565371
1.41276001930237 0.000125505874166265
1.41536498069763 0.000125781909446232
1.41796898841858 0.000125968290376477
1.421875 0.000126302329590544
1.42447900772095 0.000126595608890057
1.42708301544189 0.000126764614833519
1.43098998069763 0.000127169507322833
1.43359398841858 0.000127355277072638
1.43619799613953 0.000127632025396451
1.43880200386047 0.00012781769328285
1.44270801544189 0.000128151499666274
1.44531202316284 0.000128445710288361
1.44791698455811 0.000128613784909248
1.45182299613953 0.000129019492305815
1.45442700386047 0.000129204694530927
1.45703101158142 0.000129481981275603
1.46093702316284 0.000129833177197725
1.46354198455811 0.000130000713397749
1.46614599227905 0.00013029579713475
1.46875 0.000130462998640724
1.47265601158142 0.000130869506392628
1.47526001930237 0.000131053981021978
1.47786498069763 0.000131331995362416
1.48177099227905 0.000131683293147944
1.484375 0.000131849810713902
1.48697900772095 0.000132145825773478
1.49088501930237 0.000132440982270055
1.49348998069763 0.000132719374960288
1.49609398841858 0.00013290332572069
1.5 0.00013323659368325
1.50260400772095 0.000133533307234757
1.50520801544189 0.00013369886437431
1.50781202316284 0.000133995796204545
1.51171898841858 0.000134290210553445
1.51432299613953 0.000134569403599016
1.51692700386047 0.000134752583107911
1.52083301544189 0.000135085734655149
1.52343702316284 0.000135383219458163
1.52604198455811 0.000135548019898124
1.52994799613953 0.000135956797748804
1.53255200386047 0.000136139482492581
1.53515601158142 0.000136419213959016
1.53776001930237 0.000136601767735556
1.54166698455811 0.00013693468645215
1.54427099227905 0.000137233073473908
1.546875 0.000137397029902786
1.55078101158142 0.000137806622660719
1.55338501930237 0.000137988608912565
1.55598998069763 0.000138269097078592
1.55989599227905 0.000138620613142848
1.5625 0.000138783711008728
1.56510400772095 0.000139083000249229
1.56770801544189 0.000139245894388296
1.57161498069763 0.000139656374813057
1.57421898841858 0.00013983782264404
1.57682299613953 0.000140118921990506
1.58072900772095 0.000140470438054763
1.58333301544189 0.000140632619149983
1.58593702316284 0.000140932883368805
1.58984398841858 0.000141224634717219
1.59244799613953 0.000141506185173057
1.59505200386047 0.000141686919960193
1.59895801544189 0.000142019285704009
1.60156202316284 0.000142320233862847
1.60416698455811 0.000142481512739323
1.60677099227905 0.000142782664624974
1.61067700386047 0.000143073688377626
1.61328101158142 0.00014335586456582
1.61588501930237 0.00014353588630911
1.61979198455811 0.000143868164741434
1.62239599227905 0.000144170029670931
1.625 0.000144330391776748
1.62890601158142 0.000144743229611777
1.63151001930237 0.000144922683830373
1.63411498069763 0.000145205645821989
1.63671898841858 0.000145384867209941
1.640625 0.000145717029226944
1.64322900772095 0.000146019738167524
1.64583301544189 0.000146179183502682
1.64973998069763 0.000146592807141133
1.65234398841858 0.000146771650179289
1.65494799613953 0.000147055223351344
1.65885400772095 0.00014740698679816
1.66145801544189 0.000147565850056708
1.66406202316284 0.000147869373904541
1.66796898841858 0.000148158404044807
1.67057299613953 0.000148442384670489
1.67317700386047 0.000148620631080121
1.67578101158142 0.000148904829984531
1.67968702316284 0.000149256593431346
1.68229198455811 0.000149414481711574
1.68489599227905 0.000149719024193473
1.68880200386047 0.000150007312186062
1.69140601158142 0.000150292020407505
1.69401001930237 0.000150469510117546
1.69791698455811 0.00015080111916177
1.70052099227905 0.000151106170960702
1.703125 0.000151263273437507
1.70572900772095 0.000151568601722829
1.70963501930237 0.000151856191223487
1.71223998069763 0.000152141568833031
1.71484398841858 0.000152318403706886
1.71875 0.000152649809024297
1.72135400772095 0.000152955821249634
1.72395801544189 0.000153111919644289
1.72786498069763 0.000153528730152175
1.73046898841858 0.000153704982949421
1.73307299613953 0.000153991131810471
1.73697900772095 0.000154342953464948
1.73958301544189 0.000154498426127248
1.74218702316284 0.00015480542788282
1.74479198455811 0.000154960609506816
1.74869799613953 0.000155378176714294
1.75130200386047 0.000155553832883015
1.75390601158142 0.000155840505613014
1.75781202316284 0.000156192530994304
1.76041698455811 0.000156347028678283
1.76302099227905 0.000156654874444939
1.76692700386047 0.000156940397573635
1.76953101158142 0.000157227565068752
1.77213501930237 0.000157402610057034
1.77473998069763 0.000157689937623218
1.77864599227905 0.000158041963004507
1.78125 0.000158195616677403
1.78385400772095 0.000158504306455143
1.78776001930237 0.000158789101988077
1.79036498069763 0.000159077026182786
1.79296898841858 0.000159251256263815
1.796875 0.00015958197764121
1.79947900772095 0.00015989136591088
1.80208301544189 0.000160044073709287
1.80598998069763 0.000160463983775117
1.80859398841858 0.000160637791850604
1.81119799613953 0.000160926341777667
1.81380200386047 0.000161100033437833
1.81770801544189 0.000161430521984585
1.82031202316284 0.000161740812472999
1.82291698455811 0.000161892632604577
1.82682299613953 0.000162313299369998
1.82942700386047 0.000162486525368877
1.83203101158142 0.000162775613716803
1.83593702316284 0.00016312779916916
1.83854198455811 0.000163278862601146
1.84114599227905 0.000163590113515966
1.84375 0.000163740958669223
1.84765601158142 0.000164162644068711
1.85026001930237 0.000164335142471828
1.85286498069763 0.000164624900207855
1.85677099227905 0.000164977100212127
1.859375 0.000165127334184945
1.86197900772095 0.000165439385455102
1.86588501930237 0.000165721532539465
1.86848998069763 0.000166011828696355
1.87109398841858 0.000166183614055626
1.875 0.000166513564181514
1.87760400772095 0.000166826401255094
1.88020801544189 0.000166975747561082
1.88281202316284 0.000167288715601899
1.88671898841858 0.000167569975019433
1.88932299613953 0.000167861013324
1.89192700386047 0.000168032231158577
1.89583301544189 0.000168362050317228
1.89843702316284 0.000168675585882738
1.90104198455811 0.000168823986314237
1.90494799613953 0.000169247883604839
1.90755200386047 0.000169418475707062
1.91015601158142 0.000169710197951645
1.91276001930237 0.00016988068819046
1.91666698455811 0.000170210318174213
1.91927099227905 0.000170524755958468
1.921875 0.000170672268723138
1.92578101158142 0.000171096951817162
1.92838501930237 0.000171267049154267
1.93098998069763 0.000171559324371628
1.93489599227905 0.000171911742654629
1.9375 0.000172058469615877
1.94010400772095 0.000172373955138028
1.94270801544189 0.000172520594787784
1.94661498069763 0.000172946092789061
1.94921898841858 0.000173115360666998
1.95182299613953 0.000173408421687782
1.95572900772095 0.000173760810866952
1.95833301544189 0.000173906737472862
1.96093702316284 0.000174223125213757
1.96484398841858 0.000174501677975059
1.96744799613953 0.000174795059137978
1.97005200386047 0.000174963832250796
1.97395801544189 0.000175292923813686
1.97656202316284 0.000175609922735021
1.97916698455811 0.00017575487436261
1.98177099227905 0.000176072207977995
1.98567700386047 0.000176350135006942
1.98828101158142 0.000176644200109877
1.99088501930237 0.000176812056452036
1.99479198455811 0.000177141017047688
1.99739599227905 0.000177459020051174
2 0.000177603054908104
2.00390601158142 0.000178030924871564
2.00651001930237 0.000178198417415842
2.00911498069763 0.000178493122803047
2.01171898841858 0.000178660367964767
2.015625 0.000178989241248928
2.01822900772095 0.00017930798640009
2.02083301544189 0.000179451177245937
2.02473998069763 0.000179879833012819
2.02734398841858 0.000180046597961336
2.02994799613953 0.000180342074600048
2.03385400772095 0.000180694682057947
2.03645801544189 0.000180837188963778
2.03906202316284 0.000181157040060498
2.04296898841858 0.000181432827957906
2.04557299613953 0.000181728682946414
2.04817700386047 0.000181894880370237
2.05078101158142 0.000182190895429812
2.05468702316284 0.000182543692062609
2.05729198455811 0.00018268525309395
2.05989599227905 0.000183005860890262
2.06380200386047 0.000183280950295739
2.06640601158142 0.000183577605639584
2.06901001930237 0.000183743060915731
2.07291698455811 0.000184071279363707
2.07552099227905 0.000184392600203864
2.078125 0.000184533259016462
2.08072900772095 0.000184854783583432
2.08463501930237 0.000185129189048894
2.08723998069763 0.000185426397365518
2.08984398841858 0.000185591168701649
2.09375 0.000185919227078557
2.09635400772095 0.000186241421033628
2.09895801544189 0.000186381235835142
2.10286498069763 0.000186813020263799
2.10546898841858 0.000186977282282896
2.10807299613953 0.000187275189091451
2.11197900772095 0.000187628058483824
2.11458301544189 0.000187767160241492
2.11718702316284 0.000188090285519138
2.11979198455811 0.000188229125342332
2.12369799613953 0.000188661651918665
2.12630200386047 0.000188825375516899
2.12890601158142 0.000189123937161639
2.13281202316284 0.000189476762898266
2.13541698455811 0.000189615049748681
2.13802099227905 0.00018993896082975
2.14192700386047 0.000190211401786655
2.14453101158142 0.000190510501852259
2.14713501930237 0.000190673410543241
2.14973998069763 0.000190972597920336
2.15364599227905 0.000191325598279946
2.15625 0.000191462924703956
2.15885400772095 0.000191787781659514
2.16276001930237 0.000192059407709166
2.16536498069763 0.000192359075299464
2.16796898841858 0.000192521358258091
2.171875 0.000192848849110305
2.17447900772095 0.000193174360902049
2.17708301544189 0.000193310668691993
2.18098998069763 0.000193745639990084
2.18359398841858 0.000193907369975932
2.18619799613953 0.000194207794265822
2.18880200386047 0.000194369393284433
2.19270801544189 0.000194696491234936
2.19531202316284 0.000195022978004999
2.19791698455811 0.000195158470887691
2.20182299613953 0.000195594257093035
2.20442700386047 0.000195755274035037
2.20703101158142 0.000196056411368772
2.21093702316284 0.000196409542695619
2.21354198455811 0.000196544264326803
2.21614599227905 0.000196871580556035
2.21875 0.000197006185771897
2.22265601158142 0.000197442845092155
2.22526001930237 0.000197603221749887
2.22786498069763 0.000197904912056401
2.23177099227905 0.000198258101590909
2.234375 0.000198392022866756
2.23697900772095 0.000198720241314732
2.24088501930237 0.000198989117052406
2.24348998069763 0.000199291287572123
2.24609398841858 0.000199451082153246
2.25 0.000199777758098207
2.25260400772095 0.000200106602278538
2.25520801544189 0.000200239577679895
2.25781202316284 0.000200568742002361
2.26171898841858 0.000200837035663426
2.26432299613953 0.000201139802811667
2.26692700386047 0.000201298884348944
2.27083301544189 0.000201625371119007
2.27343702316284 0.000201955146621913
2.27604198455811 0.000202087350771762
2.27994799613953 0.000202526163775474
2.28255200386047 0.000202684648684226
2.28515601158142 0.00020298820163589
2.28776001930237 0.000203146730200388
2.29166698455811 0.000203472969587892
2.29427099227905 0.000203803661861457
2.296875 0.000203934832825325
2.30078101158142 0.000204374504392035
2.30338501930237 0.000204532538191415
2.30598998069763 0.000204836600460112
2.30989599227905 0.000205190008273348
2.3125 0.000205320495297201
2.31510400772095 0.000205652147997171
2.31770801544189 0.000205782358534634
2.32161498069763 0.000206222961423919
2.32421898841858 0.000206380151212215
2.32682299613953 0.00020668504294008
2.33072900772095 0.000207038450753316
2.33333301544189 0.000207168064662255
2.33593702316284 0.000207500532269478
2.33984398841858 0.000207765900995582
2.34244799613953 0.000208071229280904
2.34505200386047 0.000208227778784931
2.34895801544189 0.000208553596166894
2.35156202316284 0.000208886805921793
2.35416698455811 0.000209015503060073
2.35677099227905 0.000209348872886039
2.36067700386047 0.000209613615879789
2.36328101158142 0.000209919468034059
2.36588501930237 0.000210075450013392
2.36979198455811 0.000210401034564711
2.37239599227905 0.000210735117434524
2.375 0.000210862868698314
2.37890601158142 0.000211305654374883
2.38151001930237 0.000211461156141013
2.38411498069763 0.000211767852306366
2.38671898841858 0.000211923106689937
2.390625 0.000212248531170189
2.39322900772095 0.00021258344349917
2.39583301544189 0.000212710336199962
2.39973998069763 0.000213153951335698
2.40234398841858 0.000213308710954152
2.40494799613953 0.000213615974644199
2.40885400772095 0.000213969600736164
2.41145801544189 0.000214095794945024
2.41406297683716 0.000214431725908071
2.41796898841858 0.000214694402529858
2.42057299613953 0.000215002131881192
2.42317700386047 0.000215156222111546
2.42578101158142 0.000215464242501184
2.42968797683716 0.000215817854041234
2.43229198455811 0.000215943247894756
2.43489599227905 0.00021627995010931
2.43880200386047 0.00021654179727193
2.44140601158142 0.000216850254219025
2.44401001930237 0.000217003762372769
2.44791698455811 0.000217328633880243
2.45052099227905 0.000217665947275236
2.453125 0.000217790380702354
2.45572900772095 0.000218128043343313
2.45963501930237 0.000218389250221662
2.46223998069763 0.000218698420212604
2.46484398841858 0.00021885106980335
2.46875 0.000219175941310823
2.47135400772095 0.000219514200580306
2.47395801544189 0.000219637746340595
2.47786498069763 0.000220084461034276
2.48046898841858 0.00022023674682714
2.48307299613953 0.000220546484342776
2.48697900772095 0.000220900183194317
2.48958301544189 0.000221023059566505
2.49218797683716 0.000221362337470055
2.49479198455811 0.000221484864596277
2.49869799613953 0.000221932539716363
2.50130200386047 0.000222084156121127
2.50390601158142 0.000222394533921033
2.50781297683716 0.000222748261876404
2.51041698455811 0.000222870337893255
2.51302099227905 0.000223210241529159
2.51692700386047 0.000223469556658529
2.51953101158142 0.000223780516535044
2.52213501930237 0.000223931434447877
2.52473998069763 0.00022424255439546
2.52864599227905 0.000224596384214237
2.53125 0.000224717368837446
2.53385400772095 0.000225058363866992
2.53776001930237 0.000225316864089109
2.54036498069763 0.000225628420594148
2.54296898841858 0.000225778712774627
2.546875 0.000226102696615271
2.54947900772095 0.000226444419240579
2.55208301544189 0.000226564545300789
2.55598998069763 0.000227014374104328
2.55859398841858 0.000227164098760113
2.56119799613953 0.00022747645562049
2.56380200386047 0.00022762586013414
2.56770801544189 0.000227949742111377
2.57031297683716 0.000228292250540107
2.57291698455811 0.000228411605348811
2.57682299613953 0.000228862336371094
2.57942700386047 0.000229011260671541
2.58203101158142 0.000229324155952781
2.58593797683716 0.000229678305913694
2.58854198455811 0.00022979686036706
2.59114599227905 0.000230140256462619
2.59375 0.00023025854898151
2.59765601158142 0.000230710138566792
2.60026001930237 0.000230858495342545
2.60286498069763 0.000231172132771462
2.60677099227905 0.000231526093557477
2.609375 0.000231643818551674
2.61197900772095 0.000231988058658317
2.61588501930237 0.000232243939535692
2.61848998069763 0.000232557926210575
2.62109398841858 0.000232705686357804
2.625 0.000233028986258432
2.62760400772095 0.000233374012168497
2.63020801544189 0.000233490747632459
2.63281297683716 0.000233835948165506
2.63671898841858 0.000234091028687544
2.63932299613953 0.000234405699302442
2.64192700386047 0.000234552702750079
2.64583301544189 0.000234875871683471
2.64843797683716 0.000235221814364195
2.65104198455811 0.000235337676713243
2.65494799613953 0.000235791463637725
2.65755200386047 0.00023593804507982
2.66015601158142 0.000236253385082819
2.66276001930237 0.000236399864661507
2.66666698455811 0.000236722844420001
2.66927099227905 0.000237069558352232
2.671875 0.000237184503930621
2.67578101158142 0.000237639236729592
2.67838501930237 0.000237785134231672
2.68098998069763 0.00023810111451894
2.68489599227905 0.000238455351791345
2.6875 0.000238569657085463
2.69010400772095 0.000238917244132608
2.69270801544189 0.000239031389355659
2.69661498069763 0.000239486893406138
2.69921898841858 0.000239632092416286
2.70182299613953 0.000239948814851232
2.70572900772095 0.000240303153987043
2.70833301544189 0.000240416498854756
2.71093797683716 0.000240765060880221
2.71484398841858 0.000241017245571129
2.71744799613953 0.000241334477323107
2.72005200386047 0.000241479065152816
2.72395801544189 0.000241801550146192
2.72656297683716 0.000242150665144436
2.72916698455811 0.000242263151449151
2.73177099227905 0.000242612644797191
2.73567700386047 0.000242864247411489
2.73828101158142 0.000243182177655399
2.74088501930237 0.000243325863266364
2.74479198455811 0.000243648275500163
2.74739599227905 0.000243998438236304
2.75 0.000244109905906953
2.75390601158142 0.000244567723711953
2.75651001930237 0.000244711147388443
2.75911498069763 0.000245029601501301
2.76171898841858 0.000245172763243318
2.765625 0.000245494942646474
2.76822900772095 0.000245845876634121
2.77083301544189 0.000245956558501348
2.77473998069763 0.000246415263973176
2.77734398841858 0.000246557872742414
2.77994799613953 0.000246877112658694
2.78385400772095 0.000247231655521318
2.78645801544189 0.000247341609792784
2.78906297683716 0.000247693562414497
2.79296898841858 0.000247943069553003
2.79557299613953 0.000248262716922909
2.79817700386047 0.000248404656304047
2.80078101158142 0.000248724652919918
2.80468797683716 0.00024907907936722
2.80729198455811 0.000249188218731433
2.80989599227905 0.00024954101536423
2.81380200386047 0.000249789765803143
2.81640601158142 0.00025011005345732
2.81901001930237 0.000250251498073339
2.82291698455811 0.000250573182711378
2.82552099227905 0.000250926561420783
2.828125 0.000251034856773913
2.83072900772095 0.000251388439210132
2.83463501930237 0.000251636432949454
2.83723998069763 0.000251957535510883
2.83984398841858 0.000252098252531141
2.84375 0.000252419675234705
2.84635400772095 0.000252773985266685
2.84895801544189 0.000252881261985749
2.85286498069763 0.000253343023359776
2.85546898841858 0.000253483245614916
2.85807299613953 0.000253804901149124
2.86197900772095 0.000254159618634731
2.86458301544189 0.000254266225965694
2.86718797683716 0.000254621467320248
2.86979198455811 0.000254727841820568
2.87369799613953 0.000255190447205678
2.87630200386047 0.000255329883657396
2.87890601158142 0.000255652179475874
2.88281297683716 0.000256006955169141
2.88541698455811 0.00025611266028136
2.88802099227905 0.000256468774750829
2.89192700386047 0.00025671484763734
2.89453101158142 0.000257037667324767
2.89713501930237 0.000257176550803706
2.89973998069763 0.000257499486906454
2.90364599227905 0.000257854262599722
2.90625 0.000257959036389366
2.90885400772095 0.0002583161694929
2.91276001930237 0.00025856145657599
2.91536498069763 0.000258884887443855
2.91796898841858 0.000259023043327034
2.921875 0.000259343913057819
2.92447900772095 0.000259701511822641
2.92708301544189 0.000259805470705032
2.93098998069763 0.000260270287981257
2.93359398841858 0.000260408065514639
2.93619799613953 0.000260732049355283
2.93880200386047 0.000260869652265683
2.94270801544189 0.000261190201854333
2.94531297683716 0.000261548790149391
2.94791698455811 0.000261651759501547
2.95182299613953 0.000262117566308007
2.95442700386047 0.000262254441622645
2.95703101158142 0.000262579298578203
2.96093797683716 0.000262934161582962
2.96354198455811 0.000263036519754678
2.96614599227905 0.00026339603937231
2.96875 0.000263498135609552
2.97265601158142 0.000263964640907943
2.97526001930237 0.000264100875938311
2.97786498069763 0.0002644264313858
2.98177099227905 0.000264781469013542
2.984375 0.000264882779447362
2.98697900772095 0.000265243084868416
2.99088501930237 0.000265485636191443
2.99348998069763 0.00026581171550788
2.99609398841858 0.000265947339357808
};
\addplot [thick, orangered2308513]
table {%
0 1.30906148143595e-08
0.00260412693023682 2.89609616288544e-08
0.005859375 6.51638600857041e-08
0.00846350193023682 9.41254754138754e-08
0.01171875 1.30340367832105e-07
0.0149739980697632 1.66544552371306e-07
0.017578125 1.95508803813027e-07
0.0208333730697632 2.3168743723545e-07
0.0234375 2.60648192806912e-07
0.0266927480697632 2.96856825343639e-07
0.0299478769302368 3.33091435322785e-07
0.0325521230697632 3.62055743607925e-07
0.0358072519302368 3.98257924416612e-07
0.0384114980697632 4.27222232701752e-07
0.0416666269302368 4.63374050241327e-07
0.044921875 4.99588225011394e-07
0.0475260019302368 5.28549776390719e-07
0.05078125 5.64806555303221e-07
0.0533853769302368 5.93770607792976e-07
0.056640625 6.29970486443199e-07
0.0598958730697632 6.66099708723777e-07
0.0625 6.95060180078144e-07
0.0657552480697632 7.31280124455225e-07
0.0690103769302368 7.67556571190653e-07
0.0716146230697632 7.9652050999357e-07
0.0748697519302368 8.32718797028065e-07
0.0774739980697632 8.61683076891495e-07
0.0807291269302368 8.97784730113926e-07
0.083984375 9.34010358832893e-07
0.0865885019302368 9.62971625995124e-07
0.08984375 9.9927012797707e-07
0.0924478769302368 1.02823548786546e-06
0.095703125 1.06443155800662e-06
0.0989583730697632 1.10050882540236e-06
0.1015625 1.12946963781724e-06
0.104817748069763 1.16570049613074e-06
0.107421875 1.19466255910083e-06
0.110677123069763 1.230984025824e-06
0.113932251930237 1.2671778222284e-06
0.116536498069763 1.2961426136826e-06
0.119791746139526 1.33219407416618e-06
0.122395753860474 1.36115420446004e-06
0.125651001930237 1.39739131554961e-06
0.12890625 1.43373176797468e-06
0.131510376930237 1.46269564993418e-06
0.134765625 1.49888853684388e-06
0.138020753860474 1.53491646415205e-06
0.140625 1.56387807237479e-06
0.143880248069763 1.60012007199839e-06
0.146484375 1.62908099810011e-06
0.149739623069763 1.66544373314537e-06
0.152994751930237 1.70163514212618e-06
0.155598998069763 1.73059868302516e-06
0.158854246139526 1.76659921180544e-06
0.161458253860474 1.795560251594e-06
0.164713501930237 1.83180952717521e-06
0.16796875 1.86819170266972e-06
0.170572876930237 1.8971552435687e-06
0.173828125 1.9333444924996e-06
0.176432251930237 1.96230735127756e-06
0.1796875 1.99828218683251e-06
0.182942748069763 2.03453646463458e-06
0.185546875 2.06349682230211e-06
0.188802123069763 2.09990344046673e-06
0.19140625 2.12886629924469e-06
0.194661498069763 2.16505418393353e-06
0.197916746139526 2.20100400838419e-06
0.200520753860474 2.22996504817274e-06
0.203776001930237 2.26622387344833e-06
0.20703125 2.30264981837536e-06
0.209635376930237 2.33161176765861e-06
0.212890625 2.367796469116e-06
0.215494751930237 2.39676160163071e-06
0.21875 2.43268550548237e-06
0.222005248069763 2.46895024247351e-06
0.224609375 2.49791014539369e-06
0.227864623069763 2.53435928243562e-06
0.23046875 2.5633237328293e-06
0.233723998069763 2.59950570580258e-06
0.236979246139526 2.63540823652875e-06
0.239583253860474 2.66436586571217e-06
0.242838501930237 2.7006362870452e-06
0.245442748069763 2.72959732683375e-06
0.248697876930237 2.7660694286169e-06
0.251953125 2.80224708149035e-06
0.254557371139526 2.838913587766e-06
0.2578125 2.91085916614975e-06
0.260416746139526 2.97079532174394e-06
0.263671875 3.04426089314802e-06
0.266927123069763 3.1189440505841e-06
0.26953125 3.17840817842807e-06
0.272786498069763 3.25278369928128e-06
0.276041746139526 3.32778517986299e-06
0.278645753860474 3.38739414473821e-06
0.281901001930237 3.46352135238703e-06
0.284505128860474 3.5227410535299e-06
0.287760376930237 3.59988189302385e-06
0.291015625 3.67495727005007e-06
0.293619871139526 3.73683201360109e-06
0.296875 3.81187055609189e-06
0.299479246139526 3.87433965443051e-06
0.302734375 3.94939797843108e-06
0.305989623069763 4.02732075599488e-06
0.30859375 4.08751384384232e-06
0.311848998069763 4.16589728047256e-06
0.314453125 4.22617949880078e-06
0.317708253860474 4.30490490543889e-06
0.320963501930237 4.3818581616506e-06
0.323567628860474 4.44429451817996e-06
0.326822876930237 4.52156928076874e-06
0.329427123069763 4.58404292658088e-06
0.332682371139526 4.66169467472355e-06
0.3359375 4.73871523354319e-06
0.338541746139526 4.80221160614747e-06
0.341796875 4.8789711399877e-06
0.345052123069763 4.95918993692612e-06
0.34765625 5.01944214192918e-06
0.350911498069763 5.10028985445388e-06
0.353515625 5.16008640261134e-06
0.356770753860474 5.24162805959349e-06
0.360026001930237 5.3171443141764e-06
0.362630128860474 5.38317590326187e-06
0.365885376930237 5.45938246432343e-06
0.368489623069763 5.52489291294478e-06
0.371744871139526 5.60186299480847e-06
0.375 5.68172072235029e-06
0.377604246139526 5.7445417951385e-06
0.380859375 5.82342772759148e-06
0.383463501930237 5.88738248552545e-06
0.38671875 5.96515064898995e-06
0.389973998069763 6.04672686677077e-06
0.392578125 6.10684855928412e-06
0.395833253860474 6.18952662989614e-06
0.3984375 6.24848780717002e-06
0.401692628860474 6.33234003544203e-06
0.404947876930237 6.40943062535371e-06
0.407552123069763 6.47512024443131e-06
0.410807371139526 6.55337316857185e-06
0.4140625 6.63244099996518e-06
0.416666746139526 6.69731980451616e-06
0.419921875 6.7746495915344e-06
0.422526001930237 6.84123506289325e-06
0.42578125 6.91667173668975e-06
0.429036498069763 7.00105283613084e-06
0.431640625 7.05999627825804e-06
0.434895753860474 7.14436055204715e-06
0.4375 7.20509615348419e-06
0.440755128860474 7.28748091205489e-06
0.444010376930237 7.36752281227382e-06
0.446614623069763 7.43036753192428e-06
0.449869871139526 7.51199513615575e-06
0.452473998069763 7.57297038944671e-06
0.455729246139526 7.65626555221388e-06
0.458984375 7.73176179791335e-06
0.461588501930237 7.80029949964955e-06
0.46484375 7.87744193075923e-06
0.468098998069763 7.95884989202023e-06
0.470703125 8.02291469881311e-06
0.473958253860474 8.1017060438171e-06
0.4765625 8.16814917925512e-06
0.479817628860474 8.24417566036573e-06
0.483072876930237 8.32930072647287e-06
0.485677123069763 8.38734558783472e-06
0.488932371139526 8.47334376885556e-06
0.491536498069763 8.53383517096518e-06
0.494791746139526 8.61698208609596e-06
0.498046875 8.69770155986771e-06
0.500651001930237 8.76016929396428e-06
0.50390625 8.84297787706601e-06
0.506510376930237 8.90287174115656e-06
0.509765625 8.98783855518559e-06
0.513020753860474 9.06394689081935e-06
0.515625 9.13224357645959e-06
0.518880128860474 9.21049559110543e-06
0.521484375 9.27615747059463e-06
0.524739623069763 9.35663956624921e-06
0.527994871139526 9.43298073252663e-06
0.530598998069763 9.50231606111629e-06
0.533854246139526 9.57580778049305e-06
0.537109375 9.66313200478908e-06
0.539713501930237 9.72327416093322e-06
0.54296875 9.80699951469433e-06
0.545572876930237 9.87027942755958e-06
0.548828125 9.95024402072886e-06
0.552083253860474 1.00836168712704e-05
0.5546875 1.00925553851994e-05
0.557942628860474 1.01803098004893e-05
0.560546875 1.02381045508082e-05
0.563802123069763 1.03248803497991e-05
0.567057371139526 1.04055225165212e-05
0.569661498069763 1.04677792478469e-05
0.572916746139526 1.05520393844927e-05
0.575520753860474 1.06091138150077e-05
0.578776001930237 1.07468094938667e-05
0.58203125 1.07496070995694e-05
0.584635376930237 1.07546120489133e-05
0.587890625 1.07654341263697e-05
0.590494871139526 1.0773154826893e-05
0.59375 1.07819350887439e-05
0.597005128860474 1.07907580968458e-05
0.599609375 1.0798604307638e-05
0.602864623069763 1.08101348814671e-05
0.606119871139526 1.08202993942541e-05
0.608723998069763 1.0828155609488e-05
0.611979246139526 1.08368976725615e-05
0.614583253860474 1.08447529783007e-05
0.617838501930237 1.08535205072258e-05
0.62109375 1.08650738184224e-05
0.623697876930237 1.08729145722464e-05
0.626953125 1.08830899989698e-05
0.629557371139526 1.08909434857196e-05
0.6328125 1.08996882772772e-05
0.636067628860474 1.09084157884354e-05
0.638671875 1.09162519947859e-05
0.641927123069763 1.09278234958765e-05
0.64453125 1.09356851680786e-05
0.647786498069763 1.09458360384451e-05
0.651041746139526 1.09546854218934e-05
0.653645753860474 1.0962301530526e-05
0.656901001930237 1.09702596091665e-05
0.659505128860474 1.09824804894743e-05
0.662760376930237 1.10012952063698e-05
0.666015625 1.10388036773656e-05
0.668619871139526 1.10775836219545e-05
0.671875 1.11470553747495e-05
0.675130128860474 1.12282241389039e-05
0.677734375 1.12865764094749e-05
0.680989623069763 1.13710966616054e-05
0.68359375 1.14258500616415e-05
0.686848998069763 1.15160264613223e-05
0.690104246139526 1.16020355562796e-05
0.692708253860474 1.16952205644338e-05
0.695963501930237 1.1783861737058e-05
0.698567628860474 1.18748821478221e-05
0.701822876930237 1.20876438813866e-05
0.705078125 1.20946933748201e-05
0.707682371139526 1.21033417599392e-05
0.7109375 1.21180610221927e-05
0.713541746139526 1.2127791706007e-05
0.716796875 1.21406610560371e-05
0.720052123069763 1.21518633022788e-05
0.72265625 1.21617540571606e-05
0.725911498069763 1.21714656415861e-05
0.728515625 1.21813318401109e-05
0.731770753860474 1.21961602417286e-05
0.735026001930237 1.22094643302262e-05
0.737630128860474 1.22193087008782e-05
0.740885376930237 1.22309729704284e-05
0.744140625 1.22411156553426e-05
0.746744871139526 1.22507963169483e-05
0.75 1.22627734526759e-05
0.752604246139526 1.22800875033136e-05
0.755859375 1.23230784083717e-05
0.759114623069763 1.23547933981172e-05
0.76171875 1.24080561363371e-05
0.764973998069763 1.24383095680969e-05
0.767578125 1.24880516523262e-05
0.770833253860474 1.25293772725854e-05
0.774088501930237 1.25798278531875e-05
0.776692628860474 1.26186587294796e-05
0.779947876930237 1.26620570881641e-05
0.782552123069763 1.2706985216937e-05
0.785807371139526 1.2743227671308e-05
0.7890625 1.28041947391466e-05
0.791666746139526 1.28271440189565e-05
0.794921875 1.28890642372426e-05
0.797526001930237 1.29187747006654e-05
0.80078125 1.29725021906779e-05
0.804036498069763 1.30233929667156e-05
0.806640625 1.30199478007853e-05
0.809895753860474 1.30335638459655e-05
0.813151001930237 1.30436710605863e-05
0.815755128860474 1.3053714610578e-05
0.819010376930237 1.30637654365273e-05
0.821614623069763 1.30733787955251e-05
0.824869871139526 1.30865482788067e-05
0.828125 1.310053630732e-05
0.830729246139526 1.31102488012402e-05
0.833984375 1.31223168864381e-05
0.836588501930237 1.31320894070086e-05
0.83984375 1.31422866616049e-05
0.843098998069763 1.31539945869008e-05
0.845703125 1.31636170408456e-05
0.848958253860474 1.31781207528547e-05
0.8515625 1.31878041429445e-05
0.854817628860474 1.32004079205217e-05
0.858072876930237 1.32110644699424e-05
0.860677123069763 1.32208888317109e-05
0.863932371139526 1.32309378386708e-05
0.8671875 1.32460108943633e-05
0.869791746139526 1.32554523588624e-05
0.873046875 1.32692566694459e-05
0.875651001930237 1.32767763716402e-05
0.87890625 1.33022531372262e-05
0.882161498069763 1.33487938001053e-05
0.884765625 1.33877047119313e-05
0.888020753860474 1.34322726808023e-05
0.890625 1.34594220071449e-05
0.893880128860474 1.35069576572278e-05
0.897135376930237 1.35822510856087e-05
0.899739623069763 1.36697863126756e-05
0.902994871139526 1.37456563606975e-05
0.905598998069763 1.38389386847848e-05
0.908854246139526 1.39167095767334e-05
0.912109375 1.40253132485668e-05
0.914713501930237 1.40903557621641e-05
0.91796875 1.4193160495779e-05
0.920572876930237 1.42639291880187e-05
0.923828125 1.43608713187859e-05
0.927083253860474 1.44600753628765e-05
0.9296875 1.47237142300582e-05
0.932942628860474 1.47130003824714e-05
0.936197876930237 1.47277241921984e-05
0.938802123069763 1.47363452924765e-05
0.942057371139526 1.47447935887612e-05
0.944661498069763 1.47541868500412e-05
0.947916746139526 1.4767913853575e-05
0.951171875 1.47814753290731e-05
0.953776001930237 1.47907612699782e-05
0.95703125 1.48019553307677e-05
0.959635376930237 1.48113031173125e-05
0.962890625 1.48201361298561e-05
0.966145753860474 1.48324425026658e-05
0.96875 1.48416629599524e-05
0.972005128860474 1.48557655847981e-05
0.974609375 1.48650324263144e-05
0.977864623069763 1.48767721839249e-05
0.981119871139526 1.48860526678618e-05
0.983723998069763 1.48954868564033e-05
0.986979246139526 1.49062516356935e-05
0.989583253860474 1.49152228914318e-05
0.992838501930237 1.49305269587785e-05
0.99609375 1.49407924254774e-05
0.998697876930237 1.49556126416428e-05
1.00195300579071 1.49661418618052e-05
1.00520801544189 1.49717134263483e-05
1.00781202316284 1.49814313772367e-05
1.01106798648834 1.4994711818872e-05
1.01367199420929 1.50036539707799e-05
1.01692700386047 1.5015437384136e-05
1.02018201351166 1.50251016748371e-05
1.0227860212326 1.50342766573885e-05
1.02604198455811 1.5044183783175e-05
1.02864599227905 1.50534042404615e-05
1.03190100193024 1.50676250996185e-05
1.03515601158142 1.50797723108553e-05
1.03776001930237 1.50890637087286e-05
1.04101598262787 1.50991400005296e-05
1.04361999034882 1.5108476873138e-05
1.046875 1.51182666741079e-05
1.05013000965118 1.5132648513827e-05
1.05273401737213 1.51419726535096e-05
1.05598998069763 1.51543472384219e-05
1.05859398841858 1.51637004819349e-05
1.06184899806976 1.51740432556835e-05
1.06510400772095 1.51833592099138e-05
1.06770801544189 1.51926642502076e-05
1.0709639787674 1.52072843775386e-05
1.07421898841858 1.52198954310734e-05
1.07682299613953 1.52292732309434e-05
1.08007800579071 1.52398943100707e-05
1.08268201351166 1.52493184941704e-05
1.08593702316284 1.52578932102188e-05
1.08919298648834 1.52726934175007e-05
1.09179699420929 1.52820357470773e-05
1.09505200386047 1.52949778566835e-05
1.09765601158142 1.53043674799846e-05
1.1009110212326 1.53152941493317e-05
1.10416698455811 1.53241762745893e-05
1.10677099227905 1.5333667761297e-05
1.11002600193024 1.53474629769335e-05
1.11263000965118 1.53569017129485e-05
1.11588501930237 1.53699420479825e-05
1.11914098262787 1.53818764374591e-05
1.12174499034882 1.53895634866785e-05
1.125 1.54009558173129e-05
1.12760400772095 1.54099707287969e-05
1.13085901737213 1.5422208889504e-05
1.13411498069763 1.54359149746597e-05
1.13671898841858 1.54453064169502e-05
1.13997399806976 1.54570279846666e-05
1.14322900772095 1.54666722664842e-05
1.14583301544189 1.54761673911707e-05
1.1490889787674 1.54874705913244e-05
1.15169298648834 1.54967747221235e-05
1.15494799613953 1.55109373736195e-05
1.15820300579071 1.55230518430471e-05
1.16080701351166 1.55324632942211e-05
1.16406202316284 1.55425786942942e-05
1.16666698455811 1.55520519911079e-05
1.16992199420929 1.55616526171798e-05
1.17317700386047 1.55762681970373e-05
1.17578101158142 1.55855905177305e-05
1.1790360212326 1.55982252181275e-05
1.18164098262787 1.56076130224392e-05
1.18489599227905 1.56182413775241e-05
1.18815100193024 1.56267669808585e-05
1.19075500965118 1.56362748384709e-05
1.19401001930237 1.56508049258264e-05
1.19661498069763 1.56601217895513e-05
1.19986999034882 1.5673263987992e-05
1.203125 1.56843325385125e-05
1.20572900772095 1.56937730935169e-05
1.20898401737213 1.57028043759055e-05
1.21223998069763 1.57160156959435e-05
1.21484398841858 1.57253361976473e-05
1.21809899806976 1.57389131345553e-05
1.22070300579071 1.5748282748973e-05
1.22395801544189 1.57598551595584e-05
1.2272139787674 1.57693229994038e-05
1.22981798648834 1.57788308570161e-05
1.23307299613953 1.5790563338669e-05
1.23567700386047 1.57998601935105e-05
1.23893201351166 1.58140210260171e-05
1.24218797683716 1.5825762602617e-05
1.24479198455811 1.58359143824782e-05
1.24804699420929 1.58442271640524e-05
1.25065100193024 1.58554521476617e-05
1.25390601158142 1.58654129336355e-05
1.2571610212326 1.58798429765739e-05
1.25976598262787 1.58891725732246e-05
1.26302099227905 1.5901687220321e-05
1.265625 1.59111350512831e-05
1.26888000965118 1.59216033353005e-05
1.27213501930237 1.5930381778162e-05
1.27473998069763 1.59396895469399e-05
1.27799499034882 1.59547653311165e-05
1.28125 1.59677674673731e-05
1.28385400772095 1.59772025654092e-05
1.28710901737213 1.59881528816186e-05
1.2897139787674 1.59976352733793e-05
1.29296898841858 1.60065246745944e-05
1.29622399806976 1.60201689141104e-05
1.29882800579071 1.60294948727824e-05
1.30208301544189 1.6043069990701e-05
1.30468797683716 1.60524614329915e-05
1.30794298648834 1.60639738169266e-05
1.31119799613953 1.60733598022489e-05
1.31380200386047 1.60828931257129e-05
1.31705701351166 1.60947638505604e-05
1.3196610212326 1.6104078895296e-05
1.32291698455811 1.61182124429615e-05
1.32617199420929 1.61302159540355e-05
1.32877600193024 1.61396765179234e-05
1.33203101158142 1.61496027430985e-05
1.3352860212326 1.61600146384444e-05
1.33789098262787 1.61693315021694e-05
1.34114599227905 1.61839307111222e-05
1.34375 1.61933166964445e-05
1.34700500965118 1.62058731802972e-05
1.35026001930237 1.62162868946325e-05
1.35286498069763 1.62258147611283e-05
1.35611999034882 1.62346350407461e-05
1.35872399806976 1.62439791893121e-05
1.36197900772095 1.62590567924781e-05
1.36523401737213 1.6272146240226e-05
1.3678389787674 1.6281368516502e-05
1.37109398841858 1.62929918587906e-05
1.37369799613953 1.6300971765304e-05
1.37695300579071 1.63109980348963e-05
1.38020801544189 1.63252607308095e-05
1.38281297683716 1.63345466717146e-05
1.38606798648834 1.63480581250042e-05
1.38867199420929 1.63574841280933e-05
1.39192700386047 1.63689473993145e-05
1.39518201351166 1.63782406161772e-05
1.3977860212326 1.63878466992173e-05
1.40104198455811 1.64002667588647e-05
1.40429699420929 1.64143002621131e-05
1.40690100193024 1.64237644639798e-05
1.41015601158142 1.64357243193081e-05
1.41276001930237 1.64452558237826e-05
1.41601598262787 1.64550983754452e-05
1.41927099227905 1.64659250003751e-05
1.421875 1.6475290976814e-05
1.42513000965118 1.64898956427351e-05
1.42773401737213 1.64993325597607e-05
1.43098998069763 1.65118544828147e-05
1.43424499034882 1.65222099894891e-05
1.43684899806976 1.65317724167835e-05
1.44010400772095 1.65407964232145e-05
1.44270801544189 1.65501514857169e-05
1.4459639787674 1.65653127623955e-05
1.44921898841858 1.65783403645037e-05
1.45182299613953 1.65878464031266e-05
1.45507800579071 1.65987585205585e-05
1.45768201351166 1.66083300427999e-05
1.46093797683716 1.66171030286932e-05
1.46419298648834 1.66312856890727e-05
1.46679699420929 1.66406916832784e-05
1.47005200386047 1.66542722581653e-05
1.47330701351166 1.66656864166725e-05
1.4759110212326 1.66752597579034e-05
1.47916698455811 1.6684507500031e-05
1.48177099227905 1.66941463248804e-05
1.48502600193024 1.67066700669238e-05
1.48828101158142 1.67207090271404e-05
1.49088501930237 1.67302769114031e-05
1.49414098262787 1.67419821082149e-05
1.49674499034882 1.67522794072283e-05
1.5 1.67600792337907e-05
1.50325500965118 1.67721191246528e-05
1.50585901737213 1.6781770682428e-05
1.50911498069763 1.67964262800524e-05
1.51171898841858 1.68122551258421e-05
1.51497399806976 1.68483275047038e-05
1.51822900772095 1.68825845321408e-05
1.52083301544189 1.69115264725406e-05
1.5240889787674 1.69481627381174e-05
1.52669298648834 1.69771246874006e-05
1.52994799613953 1.70149687619414e-05
1.53320300579071 1.70510247698985e-05
1.53580701351166 1.70799739862559e-05
1.53906297683716 1.71142146427883e-05
1.54231798648834 1.71508563653333e-05
1.54492199420929 1.71798055816907e-05
1.54817700386047 1.72176860360196e-05
1.55078101158142 1.72466334333876e-05
1.5540360212326 1.72826876223553e-05
1.55729198455811 1.73169155459618e-05
1.55989599227905 1.7345859305351e-05
1.56315100193024 1.73825028468855e-05
1.56575500965118 1.74114593392005e-05
1.56901001930237 1.74493525264552e-05
1.57226598262787 1.74854085344123e-05
1.57486999034882 1.75143650267273e-05
1.578125 1.75485492945882e-05
1.58072900772095 1.75774948729668e-05
1.58398401737213 1.76141438714694e-05
1.58723998069763 1.76520516106393e-05
1.58984398841858 1.76810299308272e-05
1.59309899806976 1.77170786628267e-05
1.59570300579071 1.77460278791841e-05
1.59895801544189 1.77801975951297e-05
1.6022139787674 1.78168393176747e-05
1.60481798648834 1.78457939910004e-05
1.60807299613953 1.78837290150113e-05
1.61132800579071 1.79197777470108e-05
1.61393201351166 1.79487233253894e-05
1.61718797683716 1.79828693944728e-05
1.61979198455811 1.80118368007243e-05
1.62304699420929 1.80484803422587e-05
1.62630200386047 1.80864481080789e-05
1.62890601158142 1.8115404600394e-05
1.6321610212326 1.8151442418457e-05
1.63476598262787 1.81804025487509e-05
1.63802099227905 1.82145086000673e-05
1.64127600193024 1.82511830644216e-05
1.64388000965118 1.82801231858321e-05
1.64713501930237 1.83181164175039e-05
1.64973998069763 1.83470601768931e-05
1.65299499034882 1.83831143658608e-05
1.65625 1.84171949513257e-05
1.65885400772095 1.84461550816195e-05
1.66210901737213 1.84828295459738e-05
1.6647139787674 1.85117696673842e-05
1.66796898841858 1.85497756319819e-05
1.67122399806976 1.85857988981297e-05
1.67382800579071 1.8614779037307e-05
1.67708301544189 1.86488396138884e-05
1.6803389787674 1.86855068022851e-05
1.68294298648834 1.87144560186425e-05
1.68619799613953 1.87524874490919e-05
1.68880200386047 1.87814384844387e-05
1.69205701351166 1.88174781214911e-05
1.69531297683716 1.88515150512103e-05
1.69791698455811 1.88804733625147e-05
1.70117199420929 1.8917138731922e-05
1.70377600193024 1.89461152331205e-05
1.70703101158142 1.89841593964957e-05
1.7102860212326 1.90201899386011e-05
1.71289098262787 1.90491355169797e-05
1.71614599227905 1.90831524378154e-05
1.71875 1.91121107491199e-05
1.72200500965118 1.91487852134742e-05
1.72526001930237 1.9186854842701e-05
1.72786498069763 1.9215802240069e-05
1.73111999034882 1.92518491530791e-05
1.734375 1.92858278751373e-05
1.73697900772095 1.93147952813888e-05
1.74023401737213 1.93514752027113e-05
1.7428389787674 1.93804353330052e-05
1.74609398841858 1.94185195141472e-05
1.74934899806976 1.9454542780295e-05
1.75195300579071 1.94835065485677e-05
1.75520801544189 1.95174634427531e-05
1.75781297683716 1.95464144780999e-05
1.76106798648834 1.95831271412317e-05
1.76432299613953 1.96212222363101e-05
1.76692700386047 1.96501750906464e-05
1.77018201351166 1.96862165466882e-05
1.7727860212326 1.9715158487088e-05
1.77604198455811 1.97491081053158e-05
1.77929699420929 1.97858098545112e-05
1.78190100193024 1.98147663468262e-05
1.78515601158142 1.98528978216927e-05
1.78776001930237 1.98818452190608e-05
1.79101598262787 1.99178739421768e-05
1.79427099227905 1.99517780856695e-05
1.796875 1.9980736396974e-05
1.80013000965118 2.00174508790951e-05
1.80338501930237 2.00555969058769e-05
1.80598998069763 2.00845533981919e-05
1.80924499034882 2.01205748453503e-05
1.81184899806976 2.01495349756442e-05
1.81510400772095 2.01834118342958e-05
1.81835901737213 2.02201208594488e-05
1.8209639787674 2.02490700758062e-05
1.82421898841858 2.02872561203549e-05
1.82682299613953 2.03162126126699e-05
1.83007800579071 2.03522231458919e-05
1.83333301544189 2.03861054615118e-05
1.83593797683716 2.04150455829222e-05
1.83919298648834 2.04517709789798e-05
1.84179699420929 2.0480714738369e-05
1.84505200386047 2.05189098778646e-05
1.84830701351166 2.05549422389595e-05
1.8509110212326 2.05838969122851e-05
1.85416698455811 2.06177337531699e-05
1.85677099227905 2.06466847885167e-05
1.86002600193024 2.06834192795213e-05
1.86328101158142 2.07216289709322e-05
1.86588501930237 2.07505891012261e-05
1.86914098262787 2.07865941774799e-05
1.87239599227905 2.08204000955448e-05
1.875 2.08493602258386e-05
1.87825500965118 2.0886089259875e-05
1.88085901737213 2.09150493901689e-05
1.88411498069763 2.0953273633495e-05
1.88736999034882 2.0989284166717e-05
1.88997399806976 2.1018249753979e-05
1.89322900772095 2.10520393011393e-05
1.89583301544189 2.10809976124438e-05
1.8990889787674 2.1117739379406e-05
1.90234398841858 2.11559854506049e-05
1.90494799613953 2.11849473998882e-05
1.90820300579071 2.1220961571089e-05
1.91080701351166 2.12499198823934e-05
1.91406297683716 2.12836603168398e-05
1.91731798648834 2.13204039027914e-05
1.91992199420929 2.13493567571277e-05
1.92317700386047 2.13876464840723e-05
1.92578101158142 2.14165975194192e-05
1.9290360212326 2.14526044146623e-05
1.93229198455811 2.14863375731511e-05
1.93489599227905 2.15153031604132e-05
1.93815100193024 2.1552043108386e-05
1.94140601158142 2.15903419302776e-05
1.94401001930237 2.16193056985503e-05
1.94726598262787 2.16553198697511e-05
1.94986999034882 2.16842527152039e-05
1.953125 2.17179676837986e-05
1.95638000965118 2.17547203646973e-05
1.95898401737213 2.17836895899381e-05
1.96223998069763 2.18219902308192e-05
1.96484398841858 2.18509539990919e-05
1.96809899806976 2.18869699892821e-05
1.97135400772095 2.19206394831417e-05
1.97395801544189 2.19495886994991e-05
1.9772139787674 2.19863704842282e-05
1.97981798648834 2.20153106056387e-05
1.98307299613953 2.20536549022654e-05
1.98632800579071 2.20896672544768e-05
1.98893201351166 2.2118620108813e-05
1.99218797683716 2.21522805077257e-05
1.99479198455811 2.21812188101467e-05
1.99804699420929 2.22180005948758e-05
2.00130200386047 2.22563558054389e-05
2.00390601158142 2.22853086597752e-05
2.00716090202332 2.23213064600714e-05
2.01041698455811 2.23549559450475e-05
2.01302099227905 2.23838887905004e-05
2.01627588272095 2.2420659661293e-05
2.01887989044189 2.24496288865339e-05
2.02213501930237 2.24880150199169e-05
2.02539110183716 2.25240182771813e-05
2.02799510955811 2.25529711315176e-05
2.03125 2.25865733227693e-05
2.03385400772095 2.26155334530631e-05
2.03710889816284 2.26523134188028e-05
2.04036498069763 2.26907213800587e-05
2.04296898841858 2.27196651394479e-05
2.04622411727905 2.27556647587335e-05
2.04882788658142 2.27846157940803e-05
2.05208301544189 2.28182125283638e-05
2.05533909797668 2.28549706662307e-05
2.05794310569763 2.28839471674291e-05
2.06119799613953 2.29223714995896e-05
2.06380200386047 2.29513316298835e-05
2.06705689430237 2.29873203352327e-05
2.07031297683716 2.30208879656857e-05
2.07291698455811 2.30498208111385e-05
2.07617211341858 2.3086622604751e-05
2.07942700386047 2.3125057850848e-05
2.08203101158142 2.31540198001312e-05
2.08528590202332 2.31900212384062e-05
2.08789110183716 2.3218963178806e-05
2.09114599227905 2.32525108003756e-05
2.09440088272095 2.32892780331895e-05
2.09700489044189 2.33182418014621e-05
2.10026001930237 2.33567025134107e-05
2.10286498069763 2.3385673557641e-05
2.10612010955811 2.34216495300643e-05
2.109375 2.34551807807293e-05
2.11197900772095 2.34841190831503e-05
2.11523389816284 2.3520917238784e-05
2.11783909797668 2.35498846450355e-05
2.12109398841858 2.35883653658675e-05
2.12434911727905 2.36243649851531e-05
2.12695288658142 2.36533051065635e-05
2.13020801544189 2.36868036154192e-05
2.13281297683716 2.37157419178402e-05
2.13606810569763 2.37525382544845e-05
2.13932299613953 2.37910608120728e-05
2.14192700386047 2.38200227613561e-05
2.14518189430237 2.38560096477158e-05
2.14843797683716 2.38894826907199e-05
2.15104198455811 2.39184300880879e-05
2.15429711341858 2.39552246057428e-05
2.15690088272095 2.39841738221003e-05
2.16015601158142 2.40227054746356e-05
2.16341090202332 2.40587087319e-05
2.16601610183716 2.40876506722998e-05
2.16927099227905 2.41210764215793e-05
2.171875 2.41500420088414e-05
2.17512989044189 2.41868729062844e-05
2.17838501930237 2.42254100157879e-05
2.18098998069763 2.4254366508103e-05
2.18424510955811 2.42903442995157e-05
2.18684911727905 2.43192989728414e-05
2.19010400772095 2.43526974372799e-05
2.19335889816284 2.43895174207864e-05
2.19596409797668 2.44184830080485e-05
2.19921898841858 2.44570674112765e-05
2.20247411727905 2.44930488406681e-05
2.20507788658142 2.45220016950043e-05
2.20833301544189 2.45553837885382e-05
2.21093797683716 2.45843293669168e-05
2.21419310569763 2.46211493504234e-05
2.21744799613953 2.46597555815242e-05
2.22005200386047 2.46887157118181e-05
2.22330689430237 2.47246862272732e-05
2.22591090202332 2.47536409005988e-05
2.22916698455811 2.47870120801963e-05
2.23242211341858 2.48238338826923e-05
2.23502588272095 2.48527958319755e-05
2.23828101158142 2.4891409339034e-05
2.24088501930237 2.49203694693279e-05
2.24414110183716 2.49563472607406e-05
2.24739599227905 2.49896620516665e-05
2.25 2.50186258199392e-05
2.25325489044189 2.50554621743504e-05
2.25585889816284 2.50844186666654e-05
2.25911498069763 2.51230630965438e-05
2.26237010955811 2.51590299740201e-05
2.26497411727905 2.51879682764411e-05
2.26822900772095 2.52212867053458e-05
2.27148389816284 2.52581176027888e-05
2.27408909797668 2.52870868280297e-05
2.27734398841858 2.53257348958869e-05
2.27994799613953 2.53546986641595e-05
2.28320288658142 2.53906637226464e-05
2.28645801544189 2.54239712376148e-05
2.28906297683716 2.54529077210464e-05
2.29231810569763 2.54897677223198e-05
2.29492211341858 2.55187223956455e-05
2.29817700386047 2.55573886533966e-05
2.30143189430237 2.55933609878412e-05
2.30403590202332 2.56223192991456e-05
2.30729198455811 2.56555649684742e-05
2.30989599227905 2.56845396506833e-05
2.31315088272095 2.57213669101475e-05
2.31640601158142 2.57600877375808e-05
2.31901001930237 2.57890369539382e-05
2.32226610183716 2.58250220213085e-05
2.32487010955811 2.58539603237296e-05
2.328125 2.58871950791217e-05
2.33137989044189 2.59240568993846e-05
2.33398389816284 2.59529915638268e-05
2.33723998069763 2.59917178482283e-05
2.34049510955811 2.60276992776198e-05
2.34309911727905 2.60566357610514e-05
2.34635400772095 2.6089872335433e-05
2.34895801544189 2.61188215517905e-05
2.35221409797668 2.61556688201381e-05
2.35546898841858 2.61944078374654e-05
2.35807299613953 2.62233570538228e-05
2.36132788658142 2.62593439401826e-05
2.36393189430237 2.62883058894658e-05
2.36718797683716 2.63214915321441e-05
2.37044310569763 2.6358335162513e-05
2.37304711341858 2.6387291654828e-05
2.37630200386047 2.6426056138007e-05
2.37890601158142 2.64550290012266e-05
2.38216090202332 2.64909831457771e-05
2.38541698455811 2.65241342276568e-05
2.38802099227905 2.655309617694e-05
2.39127588272095 2.65899725491181e-05
2.39387989044189 2.66189217654755e-05
2.39713501930237 2.66577044385485e-05
2.40039110183716 2.66936694970354e-05
2.40299510955811 2.67226423602551e-05
2.40625 2.67557588813361e-05
2.40950489044189 2.67926516244188e-05
2.41210889816284 2.68215844698716e-05
2.41536498069763 2.68603980657645e-05
2.41796898841858 2.68893436441431e-05
2.42122411727905 2.69252977886936e-05
2.42447900772095 2.69584288616898e-05
2.42708301544189 2.6987363526132e-05
2.43033909797668 2.70242489932571e-05
2.43294310569763 2.70531945716357e-05
2.43619799613953 2.70920445473166e-05
2.43945288658142 2.71280005108565e-05
2.44205689430237 2.71569388132775e-05
2.44531202316284 2.7190026230528e-05
2.44791698455811 2.72189990937477e-05
2.45117211341858 2.7255871827947e-05
2.45442700386047 2.72947436315008e-05
2.45703101158142 2.7323678295943e-05
2.46028590202332 2.73596433544299e-05
2.46289110183716 2.73885871138191e-05
2.46614599227905 2.74216545221861e-05
2.46940088272095 2.74585308943642e-05
2.47200489044189 2.74874892056687e-05
2.47526001930237 2.75263591902331e-05
2.47851610183716 2.75623169727623e-05
2.48112010955811 2.75912934739608e-05
2.484375 2.7624302674667e-05
2.48697900772095 2.76532537100138e-05
2.49023389816284 2.76901682809694e-05
2.49348998069763 2.77290491794702e-05
2.49609398841858 2.7758018404711e-05
2.49934911727905 2.77939743682509e-05
2.50195288658142 2.78229199466296e-05
2.50520801544189 2.78559309663251e-05
2.50846409797668 2.78928400803125e-05
2.51106810569763 2.79217656498076e-05
2.51432299613953 2.79606956610223e-05
2.51692700386047 2.79896612482844e-05
2.52018189430237 2.80256099358667e-05
2.52343702316284 2.80585845757741e-05
2.52604198455811 2.8087526516174e-05
2.52929711341858 2.81244356301613e-05
2.53190088272095 2.81534139503492e-05
2.53515601158142 2.81923275906593e-05
2.53841090202332 2.82282890111674e-05
2.54101610183716 2.82572509604506e-05
2.54427099227905 2.82901874015806e-05
2.54752588272095 2.83271128864726e-05
2.55012989044189 2.83560839307029e-05
2.55338501930237 2.83950284938328e-05
2.55598998069763 2.84239740722114e-05
2.55924510955811 2.84599173028255e-05
2.5625 2.84928410110297e-05
2.56510400772095 2.85218247881858e-05
2.56835889816284 2.85587393591413e-05
2.57096409797668 2.85876958514564e-05
2.57421898841858 2.8626674975385e-05
2.57747411727905 2.86626218439778e-05
2.58007788658142 2.86915583274094e-05
2.58333301544189 2.8724465664709e-05
2.58593702316284 2.87534312519711e-05
2.58919310569763 2.87903603748418e-05
2.59244799613953 2.88293322228128e-05
2.59505200386047 2.88583087240113e-05
2.59830689430237 2.88942301267525e-05
2.60156202316284 2.89271156361792e-05
2.60416698455811 2.89560648525367e-05
2.60742211341858 2.89929994323757e-05
2.61002588272095 2.90219504677225e-05
2.61328101158142 2.9060978704365e-05
2.61653590202332 2.90969292109367e-05
2.61914110183716 2.91258875222411e-05
2.62239599227905 2.91587166429963e-05
2.625 2.91876731353113e-05
2.62825489044189 2.9224614991108e-05
2.63151001930237 2.92636577796657e-05
2.63411498069763 2.92926215479383e-05
2.63737010955811 2.93285702355206e-05
2.63997411727905 2.93575321848039e-05
2.64322900772095 2.93903322017286e-05
2.64648389816284 2.94273049803451e-05
2.64908909797668 2.94562360068085e-05
2.65234398841858 2.94952988042496e-05
2.65494799613953 2.95242643915117e-05
2.65820288658142 2.95602039841469e-05
2.66145801544189 2.95930021820823e-05
2.66406202316284 2.96219332085457e-05
2.66731810569763 2.96589041681727e-05
2.67057299613953 2.96979742415715e-05
2.67317700386047 2.97269434668124e-05
2.67643189430237 2.97628685075324e-05
2.67903590202332 2.97918340947945e-05
2.68229198455811 2.98245959129417e-05
2.68554711341858 2.98615559586324e-05
2.68815088272095 2.98905215458944e-05
2.69140601158142 2.99296334560495e-05
2.69401001930237 2.99585663015023e-05
2.69726610183716 2.99945058941375e-05
2.70052099227905 3.00272586173378e-05
2.703125 3.00562205666211e-05
2.70637989044189 3.00931696983753e-05
2.70898389816284 3.01221280096797e-05
2.71223998069763 3.0161245376803e-05
2.71549510955811 3.01971977023641e-05
2.71809911727905 3.02261560136685e-05
2.72135400772095 3.02588632621337e-05
2.72395801544189 3.02878142974805e-05
2.72721409797668 3.03247834381182e-05
2.73046898841858 3.03639299090719e-05
2.73307299613953 3.03928809444187e-05
2.73632788658142 3.04288096231176e-05
2.73958301544189 3.04615350614768e-05
2.74218702316284 3.0490478820866e-05
2.74544310569763 3.05274588754401e-05
2.74804711341858 3.05563989968505e-05
2.75130200386047 3.0595576390624e-05
2.75455689430237 3.06315087073017e-05
2.75716090202332 3.06604451907333e-05
2.76041698455811 3.06931178783998e-05
2.76302099227905 3.0722079827683e-05
2.76627588272095 3.07590707961936e-05
2.76953101158142 3.07982372760307e-05
2.77213501930237 3.08271955873352e-05
2.77539110183716 3.08631315419916e-05
2.77799510955811 3.08920825773384e-05
2.78125 3.09247297991533e-05
2.78450489044189 3.09617280436214e-05
2.78710889816284 3.09906681650318e-05
2.79036498069763 3.10298928525299e-05
2.79296898841858 3.10588329739403e-05
2.79622411727905 3.10947616526391e-05
2.79947900772095 3.11273834086023e-05
2.80208301544189 3.11563453578856e-05
2.80533909797668 3.11933436023537e-05
2.80859398841858 3.12325500999577e-05
2.81119799613953 3.12615047732834e-05
2.81445288658142 3.12974298140034e-05
2.81705689430237 3.13263772113714e-05
2.82031202316284 3.13589989673346e-05
2.82356810569763 3.13960008497816e-05
2.82617211341858 3.14249373332132e-05
2.82942700386047 3.14641911245417e-05
2.83203101158142 3.14931530738249e-05
2.83528590202332 3.15290672006086e-05
2.83854198455811 3.15616598527413e-05
2.84114599227905 3.15905708703212e-05
2.84440088272095 3.16276018565986e-05
2.84700489044189 3.1656541978009e-05
2.85026001930237 3.16958103212528e-05
2.85351610183716 3.17317426379304e-05
2.85612010955811 3.17606754833832e-05
2.859375 3.17932608595584e-05
2.86197900772095 3.18222118949052e-05
2.86523389816284 3.18591992254369e-05
2.86848998069763 3.18985075864475e-05
2.87109398841858 3.19274477078579e-05
2.87434911727905 3.19633654726204e-05
2.87760400772095 3.19959144690074e-05
2.88020801544189 3.20248400385026e-05
2.88346409797668 3.20618528348859e-05
2.88606810569763 3.2090800232254e-05
2.88932299613953 3.21301449730527e-05
2.89257788658142 3.2166044547921e-05
2.89518189430237 3.21949810313527e-05
2.89843702316284 3.22274827340152e-05
2.90104198455811 3.22564410453197e-05
2.90429711341858 3.2293472031597e-05
2.90755200386047 3.23327840305865e-05
2.91015601158142 3.23617641697638e-05
2.91341090202332 3.23976710205898e-05
2.91601610183716 3.24266038660426e-05
2.91927099227905 3.24590873788111e-05
2.92252588272095 3.24961038131732e-05
2.92512989044189 3.25250512105413e-05
2.92838501930237 3.25644286931492e-05
2.93098998069763 3.25933688145597e-05
2.93424510955811 3.26293156831525e-05
2.9375 3.26617555401754e-05
2.94010400772095 3.26907065755222e-05
2.94335889816284 3.27277339238208e-05
2.94661498069763 3.27671041304711e-05
2.94921898841858 3.27960442518815e-05
2.95247411727905 3.28319656546228e-05
2.95507788658142 3.28609239659272e-05
2.95833301544189 3.28933383570984e-05
2.96158909797668 3.29303766193334e-05
2.96419310569763 3.29593167407438e-05
2.96744799613953 3.29987487930339e-05
2.97005200386047 3.30276743625291e-05
2.97330689430237 3.30635921272915e-05
2.97656202316284 3.30959919665474e-05
2.97916698455811 3.31249648297671e-05
2.98242211341858 3.31619739881717e-05
2.98502588272095 3.31909322994761e-05
2.98828101158142 3.3230349799851e-05
2.99153590202332 3.32662712025922e-05
2.99414110183716 3.32952113240026e-05
2.99739599227905 3.33275820594281e-05
};
\addplot [thick, orangered2308513]
table {%
0 2.04259653635575e-09
0.0029296875 4.78340433929247e-09
0.005859375 8.3030222697289e-09
0.0087890625 1.22208243524824e-08
0.01171875 1.62939759462688e-08
0.0149739980697632 2.08207211471745e-08
0.0179036855697632 2.48942804148555e-08
0.0208333730697632 2.89670669673114e-08
0.0237630605697632 3.30407665671828e-08
0.0266927480697632 3.71151713807194e-08
0.0299478769302368 4.16401313430015e-08
0.0328775644302368 4.57139215370717e-08
0.0358072519302368 4.97886318839846e-08
0.0387369394302368 5.38621485191015e-08
0.0419921875 5.83870978232426e-08
0.044921875 6.24621065981046e-08
0.0478515625 6.65355628370889e-08
0.05078125 7.06071716649603e-08
0.0537109375 7.6347504318619e-08
0.0569661855697632 8.4232539165896e-08
0.0598958730697632 9.15537441414926e-08
0.0628255605697632 9.93628077594622e-08
0.0657552480697632 1.07408524741004e-07
0.0686849355697632 1.15843931780546e-07
0.0719400644302368 1.25593061284235e-07
0.0748697519302368 1.34716344746266e-07
0.0777994394302368 1.4420153604533e-07
0.0807291269302368 1.53956477788597e-07
0.083984375 1.6525874002582e-07
0.0869140625 1.75701813986961e-07
0.08984375 1.86532432167041e-07
0.0927734375 1.9760213376685e-07
0.095703125 2.09049929367211e-07
0.0989583730697632 2.22072927158479e-07
0.101887941360474 2.34102074614384e-07
0.104817748069763 2.46457886987628e-07
0.107747435569763 2.59008970715513e-07
0.110677123069763 2.71962363740386e-07
0.113932251930237 2.86524908688079e-07
0.116862058639526 3.00008622389214e-07
0.119791746139526 3.13701576715175e-07
0.122721433639526 3.27562787560964e-07
0.1259765625 3.4339711874054e-07
0.12890625 3.57799621042432e-07
0.1318359375 3.72377058965867e-07
0.134765625 3.87311501981458e-07
0.1376953125 4.02342266170308e-07
0.140950441360474 4.1921518345589e-07
0.143880248069763 4.34761716405774e-07
0.146809935569763 4.50429098464156e-07
0.149739623069763 4.66187373149296e-07
0.152994751930237 4.83889550650929e-07
0.155924558639526 5.00146938975377e-07
0.158854246139526 5.16488739776833e-07
0.161783933639526 5.32914327777689e-07
0.164713501930237 5.49422964013502e-07
0.16796875 5.68049813409743e-07
0.1708984375 5.84998417707538e-07
0.173828125 6.02022225848486e-07
0.1767578125 6.19121237832587e-07
0.1796875 6.36294259948045e-07
0.182942748069763 6.55525866477547e-07
0.185872435569763 6.72946441682143e-07
0.188802123069763 6.90557044435991e-07
0.191731810569763 7.08233301338623e-07
0.194987058639526 7.27937219835439e-07
0.197916746139526 7.45764964449336e-07
0.200846433639526 7.63655293667398e-07
0.203776001930237 7.81605706379196e-07
0.206705689430237 7.99615406776866e-07
0.2099609375 8.19751960534632e-07
0.212890625 8.37898767258594e-07
0.2158203125 8.5610224687116e-07
0.21875 8.74403554007586e-07
0.2216796875 8.92819571163272e-07
0.224934935569763 9.13266489988018e-07
0.227864623069763 9.31787667468598e-07
0.230794310569763 9.50353637563239e-07
0.233723998069763 9.68961785474676e-07
0.236979246139526 9.89626869341009e-07
0.239908933639526 1.00832733096468e-06
0.242838501930237 1.02706655980001e-06
0.245768189430237 1.04584046312084e-06
0.248697876930237 1.06465358840069e-06
0.251953125 1.08553558675339e-06
0.2548828125 1.10442226741725e-06
0.2578125 1.1233390750931e-06
0.2607421875 1.1422864645283e-06
0.263997435569763 1.16329169941309e-06
0.266927123069763 1.18229741019604e-06
0.269856810569763 1.20132995107269e-06
0.272786498069763 1.22038761674048e-06
0.275716066360474 1.23946711028111e-06
0.278971433639526 1.26075929074432e-06
0.281901001930237 1.27991904719238e-06
0.284830689430237 1.2991046105526e-06
0.287760376930237 1.31831279759353e-06
0.290690064430237 1.33754508624406e-06
0.2939453125 1.35899631459324e-06
0.296875 1.37826509671868e-06
0.2998046875 1.39755240979866e-06
0.302734375 1.41685598009644e-06
0.305989623069763 1.43831834975572e-06
0.308919310569763 1.45764238368429e-06
0.311848998069763 1.4769794915992e-06
0.314778566360474 1.49632671764266e-06
0.317708253860474 1.51568258388579e-06
0.320963501930237 1.53710209360725e-06
0.323893189430237 1.55645739141619e-06
0.326822876930237 1.57584872795269e-06
0.329752564430237 1.59534852173238e-06
0.332682371139526 1.61485911576165e-06
0.3359375 1.63662150498567e-06
0.3388671875 1.65612948421767e-06
0.341796875 1.67564178354951e-06
0.3447265625 1.69515692505229e-06
0.347981810569763 1.71681153915415e-06
0.350911498069763 1.73630655808665e-06
0.353841066360474 1.755797484293e-06
0.356770753860474 1.77528681888361e-06
0.359700441360474 1.79476785433508e-06
0.362955689430237 1.81651785169379e-06
0.365885376930237 1.83616714366508e-06
0.368815064430237 1.85581495770748e-06
0.371744871139526 1.87545674634748e-06
0.375 1.89729485100543e-06
0.3779296875 1.91689787243376e-06
0.380859375 1.93649088942038e-06
0.3837890625 1.95607344721793e-06
0.38671875 1.97564168047393e-06
0.389973998069763 1.99721398530528e-06
0.392903566360474 2.01697866941686e-06
0.395833253860474 2.03673130272364e-06
0.398762941360474 2.0564739315887e-06
0.401692628860474 2.07620064429648e-06
0.404947876930237 2.09811514650937e-06
0.407877564430237 2.11778069569846e-06
0.410807371139526 2.13742646337778e-06
0.413737058639526 2.15705085793161e-06
0.4169921875 2.17866318052984e-06
0.419921875 2.19844628190913e-06
0.4228515625 2.21827531277086e-06
0.42578125 2.2380866084859e-06
0.4287109375 2.25787380259135e-06
0.431966066360474 2.27984287448635e-06
0.434895753860474 2.2995448034635e-06
0.437825441360474 2.31922103921534e-06
0.440755128860474 2.33887044487346e-06
0.443684935569763 2.35848938245908e-06
0.446940064430237 2.38045709011203e-06
0.449869871139526 2.40032750298269e-06
0.452799558639526 2.42017495111213e-06
0.455729246139526 2.43999102167436e-06
0.458984375 2.46195259023807e-06
0.4619140625 2.48166111305181e-06
0.46484375 2.50133803092467e-06
0.4677734375 2.52097697739373e-06
0.470703125 2.54058068094309e-06
0.473958253860474 2.56287921729381e-06
0.476887941360474 2.58276304521132e-06
0.479817628860474 2.60261276707752e-06
0.482747435569763 2.62242792814504e-06
0.485677123069763 2.64220534518245e-06
0.488932371139526 2.66400320469984e-06
0.491862058639526 2.68364601652138e-06
0.494791746139526 2.70332111540483e-06
0.497721433639526 2.72331681117066e-06
0.5009765625 2.74559397439589e-06
0.50390625 2.76545893029834e-06
0.5068359375 2.78527500086057e-06
0.509765625 2.80504832517181e-06
0.5126953125 2.82893188341404e-06
0.515950441360474 2.8309359549894e-06
0.518880128860474 2.83342046714097e-06
0.521809816360474 2.83582630800083e-06
0.524739623069763 2.8384274628479e-06
0.527994871139526 2.84119619209378e-06
0.530924558639526 2.84358679891739e-06
0.533854246139526 2.84619181911694e-06
0.536783933639526 2.84872407974035e-06
0.539713501930237 2.85116811937769e-06
0.54296875 2.85451960735372e-06
0.5458984375 2.87149418909394e-06
0.548828125 2.89070499093214e-06
0.5517578125 2.90990374196554e-06
0.5546875 2.92907884613669e-06
0.557942628860474 2.95084805657098e-06
0.560872316360474 2.97032556773047e-06
0.563802123069763 2.98978079626977e-06
0.566731810569763 3.00920805784699e-06
0.569987058639526 3.03071419693879e-06
0.572916746139526 3.0500323191518e-06
0.575846433639526 3.06290530716069e-06
0.578776001930237 3.06499100588553e-06
0.581705689430237 3.06740821542917e-06
0.5849609375 3.07003301713848e-06
0.587890625 3.07254867948359e-06
0.5908203125 3.0749920369999e-06
0.59375 3.07735967908229e-06
0.5966796875 3.08023982142913e-06
0.599934816360474 3.09416077470814e-06
0.602864623069763 3.11267331198906e-06
0.605794310569763 3.1313447834691e-06
0.608723998069763 3.15029069497541e-06
0.611979246139526 3.17148146677937e-06
0.614908933639526 3.19035143547808e-06
0.617838501930237 3.20920685226156e-06
0.620768189430237 3.22803907693014e-06
0.623697876930237 3.24685356645205e-06
0.626953125 3.26758868141042e-06
0.6298828125 3.2863051728782e-06
0.6328125 3.30499460687861e-06
0.6357421875 3.32383774548362e-06
0.638997316360474 3.33497268911742e-06
0.641927123069763 3.33725097334536e-06
0.644856810569763 3.33967750520969e-06
0.647786498069763 3.34201035911974e-06
0.650716066360474 3.34428614223725e-06
0.653971433639526 3.347647634655e-06
0.656901001930237 3.36063294525957e-06
0.659830689430237 3.37902156388736e-06
0.662760376930237 3.39738016919e-06
0.665690183639526 3.41569216288917e-06
0.6689453125 3.43598139807e-06
0.671875 3.45408807334024e-06
0.6748046875 3.47213017448667e-06
0.677734375 3.4903202958958e-06
0.680989623069763 3.51065932591155e-06
0.683919310569763 3.52894267052761e-06
0.686848998069763 3.54720441464451e-06
0.689778566360474 3.56544319402019e-06
0.692708253860474 3.58372471964685e-06
0.695963501930237 3.60428362000675e-06
0.698893189430237 3.62283981303335e-06
0.701822876930237 3.63180879503489e-06
0.704752683639526 3.634074346337e-06
0.707682371139526 3.63642516276741e-06
0.7109375 3.64038010047807e-06
0.7138671875 3.65010578207148e-06
0.716796875 3.66465042134223e-06
0.7197265625 3.68261953553883e-06
0.722981810569763 3.70251405001909e-06
0.725911498069763 3.72027670891839e-06
0.728841066360474 3.7379809327831e-06
0.731770753860474 3.7556251299975e-06
0.734700441360474 3.77324909095478e-06
0.737955689430237 3.79329139832407e-06
0.740885376930237 3.81144786842924e-06
0.743815183639526 3.82954385713674e-06
0.746744871139526 3.8475782275782e-06
0.75 3.86749707104173e-06
0.7529296875 3.88534317607991e-06
0.755859375 3.90311697628931e-06
0.7587890625 3.92081756217522e-06
0.76171875 3.9492551877629e-06
0.764973998069763 3.94941525883041e-06
0.767903566360474 3.95147117160377e-06
0.770833253860474 3.95578626921633e-06
0.773762941360474 3.96530504076509e-06
0.776692628860474 3.97517442252138e-06
0.779947876930237 3.99546024709707e-06
0.782877683639526 4.01335000788094e-06
0.785807371139526 4.03113426727941e-06
0.788737058639526 4.04881484428188e-06
0.7919921875 4.06816752729355e-06
0.794921875 4.08552205044543e-06
0.7978515625 4.10278789786389e-06
0.80078125 4.11996416005422e-06
0.8037109375 4.13763928008848e-06
0.806966066360474 4.15816975873895e-06
0.809895753860474 4.17604087488144e-06
0.812825441360474 4.19380921812262e-06
0.815755128860474 4.21148661189363e-06
0.818684816360474 4.22906214225804e-06
0.821940183639526 4.24808695242973e-06
0.824869871139526 4.2740803110064e-06
0.827799558639526 4.27525355917169e-06
0.830729246139526 4.27771419708733e-06
0.833984375 4.28754628956085e-06
0.8369140625 4.29366127718822e-06
0.83984375 4.31087892138748e-06
0.8427734375 4.32800925409538e-06
0.845703125 4.34500680057681e-06
0.848958253860474 4.36349910160061e-06
0.851887941360474 4.38155484516756e-06
0.854817628860474 4.39945870311931e-06
0.857747316360474 4.41721704191878e-06
0.860677123069763 4.43482849732391e-06
0.863932371139526 4.45407431470812e-06
0.866862058639526 4.47122829427826e-06
0.869791746139526 4.4882517613587e-06
0.872721433639526 4.50514653493883e-06
0.8759765625 4.52498579761595e-06
0.87890625 4.5429369492922e-06
0.8818359375 4.56073894383735e-06
0.884765625 4.57839951195638e-06
0.8876953125 4.60209184893756e-06
0.890950441360474 4.60537739854772e-06
0.893880128860474 4.6106542868074e-06
0.896809816360474 4.61956233266392e-06
0.899739623069763 4.62617617813521e-06
0.902994871139526 4.64586992166005e-06
0.905924558639526 4.66371147922473e-06
0.908854246139526 4.68135976916528e-06
0.911783933639526 4.6988111535029e-06
0.914713501930237 4.71607972940546e-06
0.91796875 4.73461204819614e-06
0.9208984375 4.75129672850017e-06
0.923828125 4.76781542602112e-06
0.9267578125 4.78520587421372e-06
0.9296875 4.80326662000152e-06
0.932942628860474 4.82347559227492e-06
0.935872316360474 4.8409096962132e-06
0.938802123069763 4.85815598949557e-06
0.941731810569763 4.87522811454255e-06
0.944987058639526 4.89327385366778e-06
0.947916746139526 4.9122650125355e-06
0.950846433639526 4.91419632453471e-06
0.953776001930237 4.91631180921104e-06
0.956705689430237 4.9241666602029e-06
0.9599609375 4.93549032398732e-06
0.962890625 4.93713787363959e-06
0.9658203125 4.93942025059368e-06
0.96875 4.94139476359123e-06
0.9716796875 4.94311507281964e-06
0.974934816360474 4.94595997224678e-06
0.977864623069763 4.94800769956782e-06
0.980794310569763 4.94979531140416e-06
0.983723998069763 4.9520726861374e-06
0.986979246139526 4.954661562806e-06
0.989908933639526 4.95650056109298e-06
0.992838501930237 4.9586669774726e-06
0.995768189430237 4.96109578307369e-06
0.998697876930237 4.96324810228543e-06
1.00195300579071 4.96829125040676e-06
1.00488305091858 4.97681912747794e-06
1.00781297683716 4.98514827995677e-06
1.01074194908142 4.98982490171329e-06
1.0139969587326 4.99176485391217e-06
1.01692700386047 4.99379302709713e-06
1.01985704898834 4.99552061228314e-06
1.0227860212326 5.00224950883421e-06
1.02571594715118 5.00400710734539e-06
1.02897095680237 5.01433578392607e-06
1.03190100193024 5.03113960803603e-06
1.03483104705811 5.04781610288774e-06
1.03776001930237 5.06432616020902e-06
1.04068994522095 5.08065522808465e-06
1.04394495487213 5.09814572069445e-06
1.046875 5.11388770974008e-06
1.04980504512787 5.12963924848009e-06
1.05273401737213 5.14678959007142e-06
1.05598998069763 5.16188265464734e-06
1.05891895294189 5.1641673053382e-06
1.06184899806976 5.16623731527943e-06
1.06477904319763 5.16803584105219e-06
1.06770801544189 5.17006174050039e-06
1.0709639787674 5.17261696586502e-06
1.07389295101166 5.17442322234274e-06
1.07682299613953 5.17641183250817e-06
1.0797530412674 5.17872558702948e-06
1.08268201351166 5.18067054144922e-06
1.08593797683716 5.18566730534076e-06
1.08886694908142 5.19423747391556e-06
1.09179699420929 5.21372157891165e-06
1.09472703933716 5.21417359777843e-06
1.09798204898834 5.21615493198624e-06
1.1009110212326 5.21797664987389e-06
1.10384094715118 5.22030313732103e-06
1.10677099227905 5.22234950040001e-06
1.10970103740692 5.22411619385821e-06
1.11295604705811 5.2264967962401e-06
1.11588501930237 5.22854588780319e-06
1.11881494522095 5.23033168065012e-06
1.12174499034882 5.23212383995997e-06
1.125 5.23475546287955e-06
1.12793004512787 5.23656035511522e-06
1.13085901737213 5.23831431564759e-06
1.13378894329071 5.24066717844107e-06
1.13671898841858 5.24275628777104e-06
1.13997399806976 5.24449478689348e-06
1.14290404319763 5.24674123880686e-06
1.14583301544189 5.24823326486512e-06
1.14876294136047 5.25075211044168e-06
1.15169298648834 5.25236100656912e-06
1.15494799613953 5.25500854564598e-06
1.1578780412674 5.25684936292237e-06
1.16080701351166 5.25846007803921e-06
1.16373705863953 5.26071789863636e-06
1.16699194908142 5.26295934832888e-06
1.16992199420929 5.26460644323379e-06
1.17285203933716 5.26688472746173e-06
1.17578101158142 5.26900748809567e-06
1.17871105670929 5.27090514879092e-06
1.18196594715118 5.27308748132782e-06
1.18489599227905 5.27521842741407e-06
1.18782603740692 5.2771301852772e-06
1.19075500965118 5.27881047673873e-06
1.19368505477905 5.28110058439779e-06
1.19693994522095 5.28337386640487e-06
1.19986999034882 5.28506825503428e-06
1.20279896259308 5.28733153259964e-06
1.20572900772095 5.28935242982698e-06
1.20898401737213 5.29132148585632e-06
1.21191394329071 5.29356429979089e-06
1.21484398841858 5.29570388607681e-06
1.21777296066284 5.29765202372801e-06
1.22070300579071 5.29938552062958e-06
1.22395801544189 5.30191164216376e-06
1.22688794136047 5.30386205355171e-06
1.22981798648834 5.30560919287382e-06
1.2327469587326 5.30773604623391e-06
1.23567700386047 5.30988654645626e-06
1.23893201351166 5.31182831764454e-06
1.24186205863953 5.31394016434206e-06
1.24479198455811 5.31611112819519e-06
1.24772095680237 5.31807245351956e-06
1.25097703933716 5.3201692935545e-06
1.25390601158142 5.32234844285995e-06
1.25683605670929 5.3243238653522e-06
1.25976598262787 5.32608964931569e-06
1.26269495487213 5.32818967258208e-06
1.26595103740692 5.33056527274312e-06
1.26888000965118 5.3325320550357e-06
1.27181005477905 5.33429465576774e-06
1.27473998069763 5.33643878952716e-06
1.27799499034882 5.33849561179522e-06
1.28092396259308 5.34038326804875e-06
1.28385400772095 5.34261198481545e-06
1.28678405284882 5.34464197698981e-06
1.2897139787674 5.34646733285626e-06
1.29296898841858 5.34890978087788e-06
1.29589796066284 5.35093067810521e-06
1.29882800579071 5.35276376467664e-06
1.30175805091858 5.3548214964394e-06
1.30468702316284 5.35702656634385e-06
1.30794298648834 5.35907383891754e-06
1.3108719587326 5.36113930138526e-06
1.31380200386047 5.36334709977382e-06
1.31673204898834 5.36537345396937e-06
1.31998705863953 5.36745346835232e-06
1.32291698455811 5.36966354047763e-06
1.32584595680237 5.37169216840994e-06
1.32877600193024 5.37352070750785e-06
1.33170604705811 5.37601135874866e-06
1.33496105670929 5.37800087840878e-06
1.33789098262787 5.37978439751896e-06
1.34081995487213 5.38155654794537e-06
1.34375 5.38380254511139e-06
1.34668004512787 5.38587164555793e-06
1.34993505477905 5.38788253834355e-06
1.35286498069763 5.39011944056256e-06
1.35579395294189 5.39217899131472e-06
1.35872399806976 5.39406210009474e-06
1.36197900772095 5.39645543540246e-06
1.36490905284882 5.39851771463873e-06
1.3678389787674 5.40039718543994e-06
1.37076795101166 5.40237169843749e-06
1.37369799613953 5.4046086006565e-06
1.37695300579071 5.40673909199541e-06
1.37988305091858 5.40869859833037e-06
1.38281202316284 5.41093777428614e-06
1.38574194908142 5.41300596523797e-06
1.3889969587326 5.41502686246531e-06
1.39192700386047 5.41732242709259e-06
1.39485704898834 5.41969620826421e-06
1.3977860212326 5.42127327207709e-06
1.40071594715118 5.42293400940252e-06
1.40397095680237 5.42544148629531e-06
1.40690100193024 5.4273600653687e-06
1.40983104705811 5.42914176548948e-06
1.41276001930237 5.4314136832545e-06
1.41568994522095 5.43351916348911e-06
1.41894495487213 5.43548821951845e-06
1.421875 5.43775649930467e-06
1.42480504512787 5.43985834156047e-06
1.42773401737213 5.44179374628584e-06
1.43098998069763 5.44409476788132e-06
1.43391895294189 5.44619342690567e-06
1.43684899806976 5.44813701708335e-06
1.43977904319763 5.44996782991802e-06
1.44270801544189 5.45223610970424e-06
1.4459639787674 5.45448119737557e-06
1.44889295101166 5.45628427062184e-06
1.45182299613953 5.45856710232329e-06
1.4547530412674 5.46073715668172e-06
1.45768201351166 5.47646868653828e-06
1.46093702316284 5.47767740499694e-06
1.46386694908142 5.47896433999995e-06
1.46679699420929 5.48144362255698e-06
1.46972703933716 5.48357456864323e-06
1.47298204898834 5.48494745089556e-06
1.4759110212326 5.48738080397015e-06
1.47884094715118 5.4895322136872e-06
1.48177099227905 5.49128026250401e-06
1.48470103740692 5.49263722859905e-06
1.48795604705811 5.49547803530004e-06
1.49088501930237 5.49724654774764e-06
1.49381494522095 5.4986107898003e-06
1.49674499034882 5.50095364815206e-06
1.5 5.50320692127571e-06
1.50293004512787 5.50463300896809e-06
1.50585901737213 5.50595086679095e-06
1.50878894329071 5.51399079995463e-06
1.51171898841858 5.52041819901206e-06
1.51497399806976 5.5392943068e-06
1.51790404319763 5.55492897547083e-06
1.52083301544189 5.56893155589933e-06
1.52376294136047 5.57099883735646e-06
1.52669298648834 5.57254043087596e-06
1.52994799613953 5.57531893718988e-06
1.5328780412674 5.5769473874534e-06
1.53580701351166 5.57842304260703e-06
1.53873705863953 5.58088004254387e-06
1.54199194908142 5.58287774765631e-06
1.54492199420929 5.58431247554836e-06
1.54785203933716 5.58677766093751e-06
1.55078101158142 5.58884539714199e-06
1.55371105670929 5.59050249648863e-06
1.55696594715118 5.59268164579407e-06
1.55989599227905 5.59475165573531e-06
1.56282603740692 5.59641011932399e-06
1.56575500965118 5.59814316147822e-06
1.56868505477905 5.60305670660455e-06
1.57193994522095 5.61086244488251e-06
1.57486999034882 5.62189461561502e-06
1.57779896259308 5.63620233151596e-06
1.58072900772095 5.65022992304876e-06
1.58398401737213 5.667179266311e-06
1.58691394329071 5.66847347727162e-06
1.58984398841858 5.67088909519953e-06
1.59277296066284 5.6729004427325e-06
1.59570300579071 5.67450160815497e-06
1.59895801544189 5.67675078855245e-06
1.60188794136047 5.67877077628509e-06
1.60481798648834 5.680391950591e-06
1.6077469587326 5.68183941140887e-06
1.61067700386047 5.68427913094638e-06
1.61393201351166 5.68627638131147e-06
1.61686205863953 5.68768791708862e-06
1.61979198455811 5.69014264328871e-06
1.62272095680237 5.69220446777763e-06
1.62597703933716 5.69345456824522e-06
1.62890601158142 5.69499252378591e-06
1.63183605670929 5.7032711993088e-06
1.63476598262787 5.70594556847936e-06
1.63769495487213 5.72191856917925e-06
1.64095103740692 5.73977558815386e-06
1.64388000965118 5.75480044062715e-06
1.64681005477905 5.76807224206277e-06
1.64973998069763 5.76973798160907e-06
1.65299499034882 5.77248147237697e-06
1.65592396259308 5.77408536628354e-06
1.65885400772095 5.77553100811201e-06
1.66178405284882 5.77795390199753e-06
1.6647139787674 5.77997161599342e-06
1.66796898841858 5.78132994633052e-06
1.67089796066284 5.78376148041571e-06
1.67382800579071 5.78580011278973e-06
1.67675805091858 5.78743311052676e-06
1.67968702316284 5.78878052692744e-06
1.68294298648834 5.79162860958604e-06
1.6858719587326 5.79325660510221e-06
1.68880200386047 5.79494871999486e-06
1.69173204898834 5.79981815462816e-06
1.69498705863953 5.80753476242535e-06
1.69791698455811 5.81447011427372e-06
1.70084595680237 5.82853863306809e-06
1.70377600193024 5.84231383982114e-06
1.70670604705811 5.85619864068576e-06
1.70996105670929 5.87268868912361e-06
1.71289098262787 5.87519116379553e-06
1.71581995487213 5.87722342970665e-06
1.71875 5.87884960623342e-06
1.72168004512787 5.88016655456158e-06
1.72493505477905 5.88300144954701e-06
1.72786498069763 5.88464899919927e-06
1.73079395294189 5.88591547057149e-06
1.73372399806976 5.88837156101363e-06
1.73697900772095 5.89044066146016e-06
1.73990905284882 5.8916893976857e-06
1.7428389787674 5.89414139540168e-06
1.74576795101166 5.89621913604788e-06
1.74869799613953 5.89794126426568e-06
1.75195300579071 5.89890623814426e-06
1.75488305091858 5.90689114687848e-06
1.75781202316284 5.90709851167048e-06
1.76074194908142 5.92142987443367e-06
1.7639969587326 5.93905588175403e-06
1.76692700386047 5.95387655266677e-06
1.76985704898834 5.97846747041331e-06
1.7727860212326 5.98010228713974e-06
1.77571594715118 5.98251881456235e-06
1.77897095680237 5.98463429923868e-06
1.78190100193024 5.98590941081056e-06
1.78483104705811 5.98822953179479e-06
1.78776001930237 5.99032728132443e-06
1.79068994522095 5.99201803197502e-06
1.79394495487213 5.99394616074278e-06
1.796875 5.99605209572474e-06
1.79980504512787 5.99776421950082e-06
1.80273401737213 5.99906843490317e-06
1.80598998069763 6.00177600063034e-06
1.80891895294189 6.00348948864848e-06
1.81184899806976 6.00482098889188e-06
1.81477904319763 6.00972180109238e-06
1.81770801544189 6.0174270402058e-06
1.8209639787674 6.02096952206921e-06
1.82389295101166 6.03488115302753e-06
1.82682299613953 6.04851311436505e-06
1.8297530412674 6.06182311457815e-06
1.83268201351166 6.08045411354396e-06
1.83593702316284 6.08216350883595e-06
1.83886694908142 6.08429400017485e-06
1.84179699420929 6.08603113505524e-06
1.84472703933716 6.08736809226684e-06
1.84798204898834 6.08997515882947e-06
1.8509110212326 6.09172730037244e-06
1.85384094715118 6.09307835475192e-06
1.85677099227905 6.09510561844218e-06
1.85970103740692 6.09727430855855e-06
1.86295604705811 6.0987877077423e-06
1.86588501930237 6.10076995144482e-06
1.86881494522095 6.10296092418139e-06
1.87174499034882 6.104790372774e-06
1.875 6.10584265814396e-06
1.87793004512787 6.11286577623105e-06
1.88085901737213 6.11434916208964e-06
1.88378894329071 6.1252817431523e-06
1.88671898841858 6.14059399595135e-06
1.88997399806976 6.15752651356161e-06
1.89290404319763 6.17531259194948e-06
1.89583301544189 6.17685191173223e-06
1.89876294136047 6.17873092778609e-06
1.90169298648834 6.18092235527001e-06
1.90494799613953 6.18251760897692e-06
1.9078780412674 6.18434387433808e-06
1.91080701351166 6.18655076323193e-06
1.91373705863953 6.18837157162488e-06
1.91699194908142 6.18995500190067e-06
1.91992199420929 6.1921778069518e-06
1.92285203933716 6.1940204432176e-06
1.92578101158142 6.19546244706726e-06
1.92871105670929 6.19716320215957e-06
1.93196594715118 6.19965430814773e-06
1.93489599227905 6.20100217929576e-06
1.93782603740692 6.20547007201822e-06
1.94075500965118 6.2132080529409e-06
1.94368505477905 6.21331719230511e-06
1.94693994522095 6.22856214249623e-06
1.94986999034882 6.24207677901722e-06
1.95279896259308 6.25525626674062e-06
1.95572900772095 6.27538429398555e-06
1.95898401737213 6.27669351160876e-06
1.96191394329071 6.27896815785789e-06
1.96484398841858 6.28085717835347e-06
1.96777296066284 6.28234693067498e-06
1.97070300579071 6.28383713774383e-06
1.97395801544189 6.28643874733825e-06
1.97688794136047 6.28795078227995e-06
1.97981798648834 6.28938687441405e-06
1.9827469587326 6.29170062893536e-06
1.98567700386047 6.29362830295577e-06
1.98893201351166 6.29494115855778e-06
1.99186205863953 6.29727765044663e-06
1.99479198455811 6.29926262263325e-06
1.99772095680237 6.30111617283546e-06
2.00097703933716 6.30624481345876e-06
2.00390601158142 6.309368473012e-06
2.0068359375 6.31593911748496e-06
2.00976610183716 6.33111631032079e-06
2.01269507408142 6.34600974080968e-06
2.01595091819763 6.37501216260716e-06
2.01887989044189 6.37779157841578e-06
2.02181005477905 6.3790312196943e-06
2.02473998069763 6.38137089481461e-06
2.02799510955811 6.38338906355784e-06
2.03092408180237 6.38459505353239e-06
2.03385400772095 6.38687333776033e-06
2.03678393363953 6.38889332549297e-06
2.03971409797668 6.39051404505153e-06
2.04296898841858 6.39238760413718e-06
2.04589796066284 6.39441623206949e-06
2.04882788658142 6.39605968899559e-06
2.05175805091858 6.39730251350557e-06
2.05468702316284 6.39945210423321e-06
2.05794310569763 6.40148346064962e-06
2.06087207794189 6.40515327177127e-06
2.06380200386047 6.41297810943797e-06
2.06673192977905 6.41025371805881e-06
2.06998705863953 6.42562235952937e-06
2.07291698455811 6.43908379061031e-06
2.07584595680237 6.45221871309332e-06
2.07877588272095 6.48288823867915e-06
2.08170604705811 6.48379227641271e-06
2.0849609375 6.48533705316368e-06
2.08789110183716 6.48748073217575e-06
2.09082007408142 6.48924060442368e-06
2.09375 6.49060166324489e-06
2.09667992591858 6.49234061711468e-06
2.09993505477905 6.49472167424392e-06
2.10286498069763 6.49609819447505e-06
2.10579395294189 6.49778894512565e-06
2.10872411727905 6.49997946311487e-06
2.11197900772095 6.50159972792608e-06
2.11490893363953 6.50324182061013e-06
2.11783909797668 6.50549145575496e-06
2.12076807022095 6.50760603093659e-06
2.12369799613953 6.51132268103538e-06
2.12695288658142 6.51658638162189e-06
2.12988305091858 6.5176955104107e-06
2.13281202316284 6.53211691314937e-06
2.13574194908142 6.54700124869123e-06
2.13899707794189 6.56357678963104e-06
2.14192700386047 6.59065699437633e-06
2.14485692977905 6.59260376778548e-06
2.14778590202332 6.59377656120341e-06
2.15071606636047 6.59611532682902e-06
2.15397095680237 6.59807119518518e-06
2.15690088272095 6.59922307022498e-06
2.15983104705811 6.60152045384166e-06
2.16276001930237 6.6034922383551e-06
2.16568994522095 6.60506566418917e-06
2.16894507408142 6.60692967358045e-06
2.171875 6.60891782899853e-06
2.17480492591858 6.61051444694749e-06
2.17773389816284 6.61171225146973e-06
2.18098998069763 6.61421699987841e-06
2.18391895294189 6.61663580103777e-06
2.18684911727905 6.62480624669115e-06
2.18977904319763 6.61781996313948e-06
2.19270801544189 6.63118134980323e-06
2.19596409797668 6.64637900626985e-06
2.19889307022095 6.65960806145449e-06
2.20182299613953 6.67251879349351e-06
2.20475292205811 6.70522194923251e-06
2.20768189430237 6.70662075208384e-06
2.21093702316284 6.70816007186659e-06
2.21386694908142 6.71027419230086e-06
2.21679711341858 6.71198358759284e-06
2.21972703933716 6.71329553370015e-06
2.22298192977905 6.71562520437874e-06
2.22591090202332 6.71735824653297e-06
2.22884106636047 6.7186856540502e-06
2.23177099227905 6.72036048854352e-06
2.23470091819763 6.72251553623937e-06
2.23795604705811 6.72408032187377e-06
2.24088501930237 6.72573423798895e-06
2.24381494522095 6.7282012423675e-06
2.24674510955811 6.73221393299173e-06
2.25 6.73829254083103e-06
2.25292992591858 6.73087606628542e-06
2.25585889816284 6.74334751238348e-06
2.2587890625 6.75668752592173e-06
2.26171898841858 6.77142952554277e-06
2.26497411727905 6.78796959618921e-06
2.26790404319763 6.82115660310956e-06
2.27083301544189 6.82281188346678e-06
2.27376294136047 6.82392055750825e-06
2.27669310569763 6.82618383507361e-06
2.27994799613953 6.82814743413473e-06
2.28287792205811 6.82926474837586e-06
2.28580689430237 6.83146981828031e-06
2.28873705863953 6.83343523633084e-06
2.29199194908142 6.83461303196964e-06
2.29492211341858 6.83675216350821e-06
2.29785203933716 6.83874168316834e-06
2.30078101158142 6.84032602293883e-06
2.3037109375 6.84152792018722e-06
2.30696606636047 6.84312817611499e-06
2.30989599227905 6.85122495269752e-06
2.31282591819763 6.8481863308989e-06
2.31575489044189 6.84611904944177e-06
2.31868505477905 6.86021985529806e-06
2.32193994522095 6.87553483658121e-06
2.32487010955811 6.88870568410493e-06
2.32779908180237 6.90154547555721e-06
2.33072900772095 6.93642959959107e-06
2.33398389816284 6.93812808094663e-06
2.3369140625 6.93928586770198e-06
2.33984398841858 6.94157233738224e-06
2.34277296066284 6.94344726070995e-06
2.34570288658142 6.94491882313741e-06
2.34895801544189 6.94681784807472e-06
2.35188794136047 6.94871732775937e-06
2.35481810569763 6.95020526109147e-06
2.35774707794189 6.95128119332367e-06
2.36067700386047 6.9535558395728e-06
2.36393189430237 6.95547259965679e-06
2.36686205863953 6.95677863404853e-06
2.36979198455811 6.96132474331534e-06
2.37272095680237 6.96852839610074e-06
2.37597703933716 6.95182325216592e-06
2.37890601158142 6.96461984261987e-06
2.3818359375 6.97714904163149e-06
2.38476610183716 6.98934763931902e-06
2.38769507408142 7.00292866895325e-06
2.39095091819763 7.04598778611398e-06
2.39387989044189 7.04829335518298e-06
2.39681005477905 7.05005822965177e-06
2.39973998069763 7.05139746060013e-06
2.40299510955811 7.05349566487712e-06
2.40592408180237 7.05526963429293e-06
2.40885400772095 7.05663296685088e-06
2.41178393363953 7.05795810063137e-06
2.41471409797668 7.06017453921959e-06
2.41796898841858 7.06186483512283e-06
2.42089796066284 7.06312857801095e-06
2.42382788658142 7.06537002770347e-06
2.42675805091858 7.06723221810535e-06
2.42968797683716 7.06892387825064e-06
2.43294310569763 7.0708492785343e-06
2.43587207794189 7.07284470990999e-06
2.43880200386047 7.07408707967261e-06
2.44173192977905 7.07613799022511e-06
2.44498705863953 7.07816616341006e-06
2.44791698455811 7.07937851984752e-06
2.45084595680237 7.08149309502915e-06
2.45377588272095 7.08342940924922e-06
2.45670604705811 7.0850082920515e-06
2.4599609375 7.0868054535822e-06
2.46289110183716 7.08874313204433e-06
2.46582007408142 7.09032337908866e-06
2.46875 7.09153027855791e-06
2.47167992591858 7.0936016527412e-06
2.47493505477905 7.09562709744205e-06
2.47786498069763 7.09683445165865e-06
2.48079395294189 7.09887626726413e-06
2.48372411727905 7.10084077581996e-06
2.48697900772095 7.10215090293786e-06
2.48990893363953 7.10402264303411e-06
2.49283909797668 7.10535641701426e-06
2.49576807022095 7.10798576619709e-06
2.49869799613953 7.11007760401117e-06
2.50195288658142 7.11219354343484e-06
2.50488305091858 7.11355232851929e-06
2.50781297683716 7.11556776877842e-06
2.51074194908142 7.11752136339783e-06
2.51399707794189 7.11895154381637e-06
2.51692700386047 7.12096834831755e-06
2.51985692977905 7.12290784576908e-06
2.52278590202332 7.12455039320048e-06
2.52571606636047 7.12586461304454e-06
2.52897095680237 7.12827477400424e-06
2.53190088272095 7.12991050022538e-06
2.53483104705811 7.13123381501646e-06
2.53776001930237 7.13317604095209e-06
2.54068994522095 7.13513418304501e-06
2.54394507408142 7.13658346285229e-06
2.546875 7.1384879447578e-06
2.54980492591858 7.1404397203878e-06
2.55273389816284 7.14199995854869e-06
2.55598998069763 7.14696534487302e-06
2.55891895294189 7.14783664079732e-06
2.56184911727905 7.14895895725931e-06
2.56477904319763 7.15077248969465e-06
2.56770801544189 7.15268834028393e-06
2.57096409797668 7.1541885517945e-06
2.57389307022095 7.15599526301958e-06
2.57682299613953 7.15794431016548e-06
2.57975292205811 7.15961050445912e-06
2.58268189430237 7.16100203135284e-06
2.58593797683716 7.16322756488807e-06
2.58886694908142 7.16491058483371e-06
2.59179711341858 7.16631120667444e-06
2.59472703933716 7.16804242983926e-06
2.59798192977905 7.17021475793445e-06
2.60091090202332 7.17162401997484e-06
2.60384106636047 7.17330931365723e-06
2.60677099227905 7.17531020200113e-06
2.60970091819763 7.17702005204046e-06
2.61295604705811 7.17861985322088e-06
2.61588501930237 7.18091359885875e-06
2.61881494522095 7.18563023838215e-06
2.62174510955811 7.18590627002413e-06
2.625 7.18801311450079e-06
2.62792992591858 7.1893787207955e-06
2.63085889816284 7.19116269465303e-06
2.6337890625 7.19306581231649e-06
2.63671898841858 7.19473246135749e-06
2.63997411727905 7.19641548130312e-06
2.64290404319763 7.19833587936591e-06
2.64583301544189 7.20001116860658e-06
2.64876294136047 7.20144225851982e-06
2.65169310569763 7.20318985258928e-06
2.65494799613953 7.20530988473911e-06
2.65787792205811 7.20674188414705e-06
2.66080689430237 7.208459010144e-06
2.66373705863953 7.21040623830049e-06
2.66699194908142 7.2120533332054e-06
2.66992211341858 7.21372452971991e-06
2.67285203933716 7.21569676898071e-06
2.67578101158142 7.21744800102897e-06
2.6787109375 7.21919923307723e-06
2.68196606636047 7.22404411135358e-06
2.68489599227905 7.22492450222489e-06
2.68782591819763 7.22686036169762e-06
2.69075489044189 7.2286456997972e-06
2.69368505477905 7.23022549209418e-06
2.69693994522095 7.23209905117983e-06
2.69987010955811 7.23390212442609e-06
2.70279908180237 7.23549874237506e-06
2.70572900772095 7.23687298886944e-06
2.70898389816284 7.23918583389604e-06
2.7119140625 7.24079154679202e-06
2.71484398841858 7.24217488823342e-06
2.71777296066284 7.2441389420419e-06
2.72070288658142 7.24597657608683e-06
2.72395801544189 7.24748042557621e-06
2.72688794136047 7.24940628060722e-06
2.72981810569763 7.25125346434652e-06
2.73274707794189 7.25289373804117e-06
2.73567700386047 7.25431118553388e-06
2.73893189430237 7.25642212273669e-06
2.74186205863953 7.25960171621409e-06
2.74479198455811 7.26421012586798e-06
2.74772095680237 7.26487223801087e-06
2.75097703933716 7.26665120964753e-06
2.75390601158142 7.26843882148387e-06
2.7568359375 7.27005908629508e-06
2.75976610183716 7.27149608792388e-06
2.76269507408142 7.27342012396548e-06
2.76595091819763 7.27533733879682e-06
2.76887989044189 7.2767911660776e-06
2.77181005477905 7.27867700334173e-06
2.77473998069763 7.28049144527176e-06
2.77799510955811 7.28209033695748e-06
2.78092408180237 7.28392933524447e-06
2.78385400772095 7.28576105757384e-06
2.78678393363953 7.28741724742576e-06
2.78971409797668 7.2888974500529e-06
2.79296898841858 7.29101839169743e-06
2.79589796066284 7.2926918619487e-06
2.79882788658142 7.29417342881788e-06
2.80175805091858 7.2962075137184e-06
2.80468797683716 7.30031069906545e-06
2.80794310569763 7.30374176782789e-06
2.81087207794189 7.30551437300164e-06
2.81380200386047 7.30735928300419e-06
2.81673192977905 7.30914871382993e-06
2.81998705863953 7.31081809135503e-06
2.82291698455811 7.31260024622316e-06
2.82584595680237 7.31439922674326e-06
2.82877588272095 7.31606996851042e-06
2.83170604705811 7.31760428607231e-06
2.8349609375 7.31962927602581e-06
2.83789110183716 7.32131684344495e-06
2.84082007408142 7.32286844140617e-06
2.84375 7.32447688278626e-06
2.84667992591858 7.32632679500966e-06
2.84993505477905 7.32812077330891e-06
2.85286498069763 7.32964963390259e-06
2.85579395294189 7.33153319742996e-06
2.85872411727905 7.33327215129975e-06
2.86197900772095 7.33485831005964e-06
2.86490893363953 7.33722663426306e-06
2.86783909797668 7.34421428205678e-06
2.87076807022095 7.34661762180622e-06
2.87369799613953 7.34819877834525e-06
2.87695288658142 7.35011099095573e-06
2.87988305091858 7.35164485377027e-06
2.88281297683716 7.35333196644206e-06
2.88574194908142 7.35510820959462e-06
2.88899707794189 7.35685262043262e-06
2.89192700386047 7.35839557819418e-06
2.89485692977905 7.36022184355534e-06
2.89778590202332 7.36191896066885e-06
2.90071606636047 7.36350375518668e-06
2.90397095680237 7.36530682843295e-06
2.90690088272095 7.36704578230274e-06
2.90983104705811 7.36865558792488e-06
2.91276001930237 7.37015216145664e-06
2.91568994522095 7.37183563614963e-06
2.91894507408142 7.37380287318956e-06
2.921875 7.37531672712066e-06
2.92480492591858 7.37719574317452e-06
2.92773389816284 7.38119842935703e-06
2.93098998069763 7.38990729587385e-06
2.93391895294189 7.391059625661e-06
2.93684911727905 7.39246343073319e-06
2.93977904319763 7.39389224690967e-06
2.94270801544189 7.39556480766623e-06
2.94596409797668 7.39748929845518e-06
2.94889307022095 7.39897586754523e-06
2.95182299613953 7.400446520478e-06
2.95475292205811 7.40224231776665e-06
2.95768189430237 7.40390896680765e-06
2.96093797683716 7.40542918720166e-06
2.96386694908142 7.40717723601847e-06
2.96679711341858 7.40888572181575e-06
2.96972703933716 7.41047188057564e-06
2.97298192977905 7.41209942134446e-06
2.97591090202332 7.41384928915068e-06
2.97884106636047 7.41548547011917e-06
2.98177099227905 7.41700023354497e-06
2.98470091819763 7.41842541174265e-06
2.98795604705811 7.42158636057866e-06
2.99088501930237 7.42855672797305e-06
2.99381494522095 7.43589271223755e-06
2.99674510955811 7.43752570997458e-06
};
\draw (axis cs:2.5,0.01303178) ++(0pt,-4pt) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\epsilon_r = 1e-03$};
\draw (axis cs:2.5,0.001754175) ++(0pt,-4pt) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\epsilon_r = 1e-04$};
\draw (axis cs:2.5,0.0002216034) ++(0pt,-4pt) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\epsilon_r = 1e-05$};
\draw (axis cs:2.5,2.478879e-05) ++(0pt,-4pt) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\epsilon_r = 1e-06$};
\draw (axis cs:2.5,7.050722e-06) ++(0pt,-4pt) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\epsilon_r = 1e-07$};
\end{axis}

\end{tikzpicture}


==> figures/advection_time-w40_time_vs_nblock0.25.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orangered2308513}{RGB}{230,85,13}
\definecolor{steelblue49130189}{RGB}{49,130,189}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=-0.1499186, xmax=3.1482906,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\# blocks},
ymajorgrids,
ymin=-903.25, ymax=20310.25,
ytick style={color=black}
]
\addplot [thick, steelblue49130189]
table {%
0 103
0.00520837306976318 103
0.0104166269302368 103
0.015625 103
0.0208333730697632 103
0.0260416269302368 103
0.03125 103
0.0364583730697632 103
0.0416666269302368 103
0.046875 103
0.0520833730697632 103
0.0572916269302368 103
0.0625 103
0.0677083730697632 103
0.0729166269302368 103
0.078125 103
0.0833333730697632 103
0.0885416269302368 103
0.09375 96
0.0989583730697632 96
0.104166746139526 96
0.109375 96
0.114583253860474 96
0.119791746139526 96
0.125 96
0.130208253860474 96
0.135416746139526 96
0.140625 96
0.145833253860474 96
0.151041746139526 96
0.15625 96
0.161458253860474 96
0.166666746139526 96
0.171875 96
0.177083253860474 96
0.182291746139526 96
0.1875 96
0.192708253860474 96
0.197916746139526 96
0.203125 96
0.208333253860474 96
0.213541746139526 96
0.21875 96
0.223958253860474 96
0.229166746139526 96
0.234375 96
0.239583253860474 96
0.244791746139526 96
0.25 96
0.255208253860474 96
0.260416746139526 96
0.265625 96
0.270833253860474 96
0.276041746139526 96
0.28125 96
0.286458253860474 96
0.291666746139526 96
0.296875 96
0.302083253860474 96
0.307291746139526 96
0.3125 96
0.317708253860474 96
0.322916746139526 96
0.328125 96
0.333333253860474 96
0.338541746139526 96
0.34375 96
0.348958253860474 96
0.354166746139526 96
0.359375 96
0.364583253860474 96
0.369791746139526 96
0.375 96
0.380208253860474 96
0.385416746139526 96
0.390625 96
0.395833253860474 96
0.401041746139526 96
0.40625 96
0.411458253860474 96
0.416666746139526 96
0.421875 96
0.427083253860474 96
0.432291746139526 96
0.4375 96
0.442708253860474 96
0.447916746139526 96
0.453125 96
0.458333253860474 96
0.463541746139526 96
0.46875 96
0.473958253860474 96
0.479166746139526 96
0.484375 96
0.489583253860474 96
0.494791746139526 96
0.5 96
0.505208253860474 96
0.510416746139526 96
0.515625 96
0.520833253860474 96
0.526041746139526 96
0.53125 96
0.536458253860474 96
0.541666746139526 96
0.546875 96
0.552083253860474 96
0.557291746139526 96
0.5625 96
0.567708253860474 96
0.572916746139526 96
0.578125 96
0.583333253860474 96
0.588541746139526 96
0.59375 96
0.598958253860474 96
0.604166746139526 96
0.609375 96
0.614583253860474 96
0.619791746139526 96
0.625 96
0.630208253860474 96
0.635416746139526 96
0.640625 96
0.645833253860474 96
0.651041746139526 96
0.65625 96
0.661458253860474 96
0.666666746139526 96
0.671875 96
0.677083253860474 96
0.682291746139526 96
0.6875 68
0.692708253860474 68
0.697916746139526 68
0.703125 68
0.708333253860474 68
0.713541746139526 68
0.71875 68
0.723958253860474 68
0.729166746139526 68
0.734375 68
0.739583253860474 68
0.744791746139526 68
0.75 68
0.755208253860474 68
0.760416746139526 68
0.765625 68
0.770833253860474 68
0.776041746139526 68
0.78125 68
0.786458253860474 68
0.791666746139526 68
0.796875 68
0.802083253860474 68
0.807291746139526 68
0.8125 68
0.817708253860474 68
0.822916746139526 68
0.828125 68
0.833333253860474 68
0.838541746139526 68
0.84375 68
0.848958253860474 68
0.854166746139526 68
0.859375 68
0.864583253860474 68
0.869791746139526 68
0.875 68
0.880208253860474 68
0.885416746139526 68
0.890625 68
0.895833253860474 68
0.901041746139526 68
0.90625 68
0.911458253860474 68
0.916666746139526 68
0.921875 68
0.927083253860474 68
0.932291746139526 68
0.9375 68
0.942708253860474 68
0.947916746139526 68
0.953125 68
0.958333253860474 68
0.963541746139526 68
0.96875 68
0.973958253860474 68
0.979166746139526 68
0.984375 68
0.989583253860474 68
0.994791746139526 68
1 68
1.00520801544189 68
1.01041698455811 68
1.015625 68
1.02083301544189 68
1.02604198455811 68
1.03125 68
1.03645801544189 68
1.04166698455811 68
1.046875 68
1.05208301544189 68
1.05729198455811 68
1.0625 68
1.06770801544189 68
1.07291698455811 68
1.078125 68
1.08333301544189 68
1.08854198455811 68
1.09375 61
1.09895801544189 61
1.10416698455811 61
1.109375 61
1.11458301544189 61
1.11979198455811 61
1.125 61
1.13020801544189 61
1.13541698455811 61
1.140625 61
1.14583301544189 61
1.15104198455811 61
1.15625 68
1.16145801544189 68
1.16666698455811 68
1.171875 68
1.17708301544189 68
1.18229198455811 68
1.1875 68
1.19270801544189 68
1.19791698455811 68
1.203125 68
1.20833301544189 68
1.21354198455811 68
1.21875 68
1.22395801544189 68
1.22916698455811 68
1.234375 68
1.23958301544189 68
1.24479198455811 68
1.25 68
1.25520801544189 68
1.26041698455811 68
1.265625 68
1.27083301544189 68
1.27604198455811 68
1.28125 68
1.28645801544189 68
1.29166698455811 68
1.296875 68
1.30208301544189 68
1.30729198455811 68
1.3125 68
1.31770801544189 68
1.32291698455811 68
1.328125 68
1.33333301544189 68
1.33854198455811 68
1.34375 68
1.34895801544189 68
1.35416698455811 68
1.359375 68
1.36458301544189 68
1.36979198455811 68
1.375 68
1.38020801544189 68
1.38541698455811 68
1.390625 68
1.39583301544189 68
1.40104198455811 68
1.40625 68
1.41145801544189 68
1.41666698455811 68
1.421875 68
1.42708301544189 68
1.43229198455811 68
1.4375 68
1.44270801544189 68
1.44791698455811 68
1.453125 68
1.45833301544189 68
1.46354198455811 68
1.46875 68
1.47395801544189 68
1.47916698455811 68
1.484375 68
1.48958301544189 68
1.49479198455811 68
1.5 68
1.50520801544189 68
1.51041698455811 68
1.515625 68
1.52083301544189 68
1.52604198455811 68
1.53125 68
1.53645801544189 68
1.54166698455811 68
1.546875 68
1.55208301544189 68
1.55729198455811 68
1.5625 68
1.56770801544189 68
1.57291698455811 68
1.578125 68
1.58333301544189 68
1.58854198455811 68
1.59375 68
1.59895801544189 68
1.60416698455811 68
1.609375 68
1.61458301544189 68
1.61979198455811 68
1.625 68
1.63020801544189 68
1.63541698455811 68
1.640625 68
1.64583301544189 68
1.65104198455811 68
1.65625 68
1.66145801544189 68
1.66666698455811 68
1.671875 68
1.67708301544189 68
1.68229198455811 68
1.6875 68
1.69270801544189 68
1.69791698455811 68
1.703125 68
1.70833301544189 68
1.71354198455811 68
1.71875 68
1.72395801544189 68
1.72916698455811 68
1.734375 68
1.73958301544189 68
1.74479198455811 68
1.75 68
1.75520801544189 68
1.76041698455811 68
1.765625 68
1.77083301544189 68
1.77604198455811 68
1.78125 68
1.78645801544189 68
1.79166698455811 68
1.796875 68
1.80208301544189 68
1.80729198455811 68
1.8125 68
1.81770801544189 68
1.82291698455811 68
1.828125 68
1.83333301544189 68
1.83854198455811 68
1.84375 68
1.84895801544189 68
1.85416698455811 68
1.859375 68
1.86458301544189 68
1.86979198455811 68
1.875 68
1.88020801544189 68
1.88541698455811 68
1.890625 68
1.89583301544189 68
1.90104198455811 68
1.90625 68
1.91145801544189 68
1.91666698455811 68
1.921875 68
1.92708301544189 68
1.93229198455811 68
1.9375 68
1.94270801544189 68
1.94791698455811 68
1.953125 68
1.95833301544189 68
1.96354198455811 68
1.96875 68
1.97395801544189 68
1.97916698455811 68
1.984375 68
1.98958301544189 68
1.99479198455811 68
2 68
2.00520801544189 68
2.01041698455811 68
2.015625 68
2.02083301544189 68
2.02604198455811 68
2.03125 68
2.03645801544189 68
2.04166698455811 68
2.046875 68
2.05208301544189 68
2.05729198455811 68
2.0625 68
2.06770801544189 68
2.07291698455811 68
2.078125 68
2.08333301544189 68
2.08854198455811 68
2.09375 61
2.09895801544189 61
2.10416698455811 61
2.109375 61
2.11458301544189 61
2.11979198455811 61
2.125 61
2.13020801544189 61
2.13541698455811 61
2.140625 61
2.14583301544189 61
2.15104198455811 61
2.15625 68
2.16145801544189 68
2.16666698455811 68
2.171875 68
2.17708301544189 68
2.18229198455811 68
2.1875 68
2.19270801544189 68
2.19791698455811 68
2.203125 68
2.20833301544189 68
2.21354198455811 68
2.21875 68
2.22395801544189 68
2.22916698455811 68
2.234375 68
2.23958301544189 68
2.24479198455811 68
2.25 68
2.25520801544189 68
2.26041698455811 68
2.265625 68
2.27083301544189 68
2.27604198455811 68
2.28125 68
2.28645801544189 68
2.29166698455811 68
2.296875 68
2.30208301544189 68
2.30729198455811 68
2.3125 68
2.31770801544189 68
2.32291698455811 68
2.328125 68
2.33333301544189 68
2.33854198455811 68
2.34375 68
2.34895801544189 68
2.35416698455811 68
2.359375 68
2.36458301544189 68
2.36979198455811 68
2.375 68
2.38020801544189 68
2.38541698455811 68
2.390625 68
2.39583301544189 68
2.40104198455811 68
2.40625 68
2.41145801544189 68
2.41666698455811 68
2.421875 68
2.42708301544189 68
2.43229198455811 68
2.4375 68
2.44270801544189 68
2.44791698455811 68
2.453125 68
2.45833301544189 68
2.46354198455811 68
2.46875 68
2.47395801544189 68
2.47916698455811 68
2.484375 68
2.48958301544189 68
2.49479198455811 68
2.5 68
2.50520801544189 68
2.51041698455811 68
2.515625 68
2.52083301544189 68
2.52604198455811 68
2.53125 68
2.53645801544189 68
2.54166698455811 68
2.546875 68
2.55208301544189 68
2.55729198455811 68
2.5625 68
2.56770801544189 68
2.57291698455811 68
2.578125 68
2.58333301544189 68
2.58854198455811 68
2.59375 68
2.59895801544189 68
2.60416698455811 68
2.609375 68
2.61458301544189 68
2.61979198455811 68
2.625 68
2.63020801544189 68
2.63541698455811 68
2.640625 68
2.64583301544189 68
2.65104198455811 68
2.65625 68
2.66145801544189 68
2.66666698455811 68
2.671875 68
2.67708301544189 68
2.68229198455811 68
2.6875 68
2.69270801544189 68
2.69791698455811 68
2.703125 68
2.70833301544189 68
2.71354198455811 68
2.71875 68
2.72395801544189 68
2.72916698455811 68
2.734375 68
2.73958301544189 68
2.74479198455811 68
2.75 68
2.75520801544189 68
2.76041698455811 68
2.765625 68
2.77083301544189 68
2.77604198455811 68
2.78125 68
2.78645801544189 68
2.79166698455811 68
2.796875 68
2.80208301544189 68
2.80729198455811 68
2.8125 68
2.81770801544189 68
2.82291698455811 68
2.828125 68
2.83333301544189 68
2.83854198455811 68
2.84375 68
2.84895801544189 68
2.85416698455811 68
2.859375 68
2.86458301544189 68
2.86979198455811 68
2.875 68
2.88020801544189 68
2.88541698455811 68
2.890625 68
2.89583301544189 68
2.90104198455811 68
2.90625 68
2.91145801544189 68
2.91666698455811 68
2.921875 68
2.92708301544189 68
2.93229198455811 68
2.9375 68
2.94270801544189 68
2.94791698455811 68
2.953125 68
2.95833301544189 68
2.96354198455811 68
2.96875 68
2.97395801544189 68
2.97916698455811 68
2.984375 68
2.98958301544189 68
2.99479198455811 68
};
\addplot [thick, steelblue49130189]
table {%
0 467
0.00260412693023682 467
0.00520837306976318 467
0.0078125 467
0.0104166269302368 467
0.0130208730697632 467
0.015625 467
0.0208333730697632 467
0.0234375 467
0.0260416269302368 467
0.0286458730697632 467
0.03125 467
0.0338541269302368 467
0.0364583730697632 467
0.0416666269302368 467
0.0442708730697632 467
0.046875 467
0.0494791269302368 467
0.0520833730697632 467
0.0546875 467
0.0598958730697632 467
0.0625 439
0.0651041269302368 439
0.0677083730697632 439
0.0703125 439
0.0729166269302368 439
0.0755208730697632 439
0.0807291269302368 439
0.0833333730697632 439
0.0859375 439
0.0885416269302368 439
0.0911458730697632 439
0.09375 439
0.0989583730697632 439
0.1015625 439
0.104166746139526 439
0.106770753860474 439
0.109375 439
0.111979246139526 439
0.114583253860474 439
0.119791746139526 439
0.122395753860474 439
0.125 439
0.127604246139526 439
0.130208253860474 439
0.1328125 439
0.138020753860474 439
0.140625 439
0.143229246139526 439
0.145833253860474 439
0.1484375 439
0.151041746139526 439
0.153645753860474 439
0.158854246139526 439
0.161458253860474 439
0.1640625 439
0.166666746139526 439
0.169270753860474 439
0.171875 439
0.177083253860474 439
0.1796875 439
0.182291746139526 439
0.184895753860474 439
0.1875 439
0.190104246139526 439
0.192708253860474 439
0.197916746139526 439
0.200520753860474 439
0.203125 383
0.205729246139526 383
0.208333253860474 383
0.2109375 383
0.216145753860474 383
0.21875 383
0.221354246139526 383
0.223958253860474 383
0.2265625 383
0.229166746139526 383
0.231770753860474 383
0.236979246139526 383
0.239583253860474 383
0.2421875 383
0.244791746139526 383
0.247395753860474 383
0.25 383
0.255208253860474 383
0.2578125 383
0.260416746139526 383
0.263020753860474 383
0.265625 383
0.268229246139526 383
0.270833253860474 383
0.276041746139526 383
0.278645753860474 383
0.28125 383
0.283854246139526 383
0.286458253860474 383
0.2890625 383
0.291666746139526 383
0.296875 383
0.299479246139526 383
0.302083253860474 383
0.3046875 383
0.307291746139526 383
0.309895753860474 383
0.315104246139526 383
0.317708253860474 383
0.3203125 383
0.322916746139526 383
0.325520753860474 383
0.328125 383
0.330729246139526 383
0.3359375 383
0.338541746139526 383
0.341145753860474 383
0.34375 383
0.346354246139526 383
0.348958253860474 383
0.354166746139526 383
0.356770753860474 383
0.359375 383
0.361979246139526 383
0.364583253860474 383
0.3671875 383
0.369791746139526 383
0.375 383
0.377604246139526 383
0.380208253860474 383
0.3828125 383
0.385416746139526 383
0.388020753860474 383
0.393229246139526 383
0.395833253860474 383
0.3984375 383
0.401041746139526 383
0.403645753860474 383
0.40625 383
0.408854246139526 383
0.4140625 383
0.416666746139526 383
0.419270753860474 383
0.421875 383
0.424479246139526 383
0.427083253860474 383
0.432291746139526 383
0.434895753860474 383
0.4375 383
0.440104246139526 383
0.442708253860474 383
0.4453125 383
0.447916746139526 383
0.453125 383
0.455729246139526 383
0.458333253860474 383
0.4609375 383
0.463541746139526 383
0.466145753860474 383
0.471354246139526 383
0.473958253860474 383
0.4765625 383
0.479166746139526 383
0.481770753860474 383
0.484375 383
0.486979246139526 383
0.4921875 383
0.494791746139526 383
0.497395753860474 383
0.5 383
0.502604246139526 383
0.505208253860474 383
0.510416746139526 383
0.513020753860474 383
0.515625 383
0.518229246139526 383
0.520833253860474 383
0.5234375 383
0.526041746139526 383
0.53125 383
0.533854246139526 383
0.536458253860474 383
0.5390625 383
0.541666746139526 383
0.544270753860474 383
0.546875 383
0.552083253860474 383
0.5546875 383
0.557291746139526 383
0.559895753860474 383
0.5625 292
0.565104246139526 292
0.5703125 292
0.572916746139526 292
0.575520753860474 292
0.578125 292
0.580729246139526 292
0.583333253860474 292
0.5859375 292
0.591145753860474 292
0.59375 292
0.596354246139526 292
0.598958253860474 292
0.6015625 292
0.604166746139526 292
0.609375 292
0.611979246139526 292
0.614583253860474 292
0.6171875 292
0.619791746139526 292
0.622395753860474 292
0.625 292
0.630208253860474 292
0.6328125 292
0.635416746139526 292
0.638020753860474 292
0.640625 236
0.643229246139526 236
0.6484375 236
0.651041746139526 236
0.653645753860474 236
0.65625 236
0.658854246139526 236
0.661458253860474 236
0.6640625 236
0.669270753860474 236
0.671875 236
0.674479246139526 236
0.677083253860474 236
0.6796875 236
0.682291746139526 236
0.6875 327
0.690104246139526 327
0.692708253860474 327
0.6953125 327
0.697916746139526 327
0.700520753860474 327
0.703125 327
0.708333253860474 327
0.7109375 327
0.713541746139526 327
0.716145753860474 327
0.71875 327
0.721354246139526 327
0.7265625 327
0.729166746139526 327
0.731770753860474 327
0.734375 327
0.736979246139526 327
0.739583253860474 327
0.7421875 327
0.747395753860474 327
0.75 327
0.752604246139526 327
0.755208253860474 327
0.7578125 327
0.760416746139526 327
0.765625 327
0.768229246139526 327
0.770833253860474 327
0.7734375 327
0.776041746139526 327
0.778645753860474 327
0.78125 327
0.786458253860474 327
0.7890625 327
0.791666746139526 327
0.794270753860474 327
0.796875 327
0.799479246139526 327
0.8046875 327
0.807291746139526 327
0.809895753860474 327
0.8125 327
0.815104246139526 327
0.817708253860474 327
0.8203125 327
0.825520753860474 327
0.828125 327
0.830729246139526 327
0.833333253860474 327
0.8359375 327
0.838541746139526 327
0.841145753860474 327
0.846354246139526 327
0.848958253860474 327
0.8515625 327
0.854166746139526 327
0.856770753860474 327
0.859375 327
0.864583253860474 327
0.8671875 327
0.869791746139526 327
0.872395753860474 327
0.875 327
0.877604246139526 327
0.880208253860474 327
0.885416746139526 327
0.888020753860474 327
0.890625 327
0.893229246139526 327
0.895833253860474 327
0.8984375 327
0.903645753860474 327
0.90625 327
0.908854246139526 327
0.911458253860474 327
0.9140625 327
0.916666746139526 327
0.919270753860474 327
0.924479246139526 327
0.927083253860474 327
0.9296875 327
0.932291746139526 327
0.934895753860474 327
0.9375 327
0.942708253860474 327
0.9453125 327
0.947916746139526 327
0.950520753860474 327
0.953125 327
0.955729246139526 327
0.958333253860474 327
0.963541746139526 327
0.966145753860474 327
0.96875 327
0.971354246139526 327
0.973958253860474 327
0.9765625 327
0.981770753860474 327
0.984375 327
0.986979246139526 327
0.989583253860474 327
0.9921875 327
0.994791746139526 327
0.997395753860474 327
1.00260400772095 327
1.00520801544189 327
1.00781202316284 327
1.01041698455811 327
1.01302099227905 327
1.015625 327
1.02083301544189 327
1.02343702316284 327
1.02604198455811 327
1.02864599227905 327
1.03125 327
1.03385400772095 327
1.03645801544189 327
1.04166698455811 327
1.04427099227905 327
1.046875 327
1.04947900772095 327
1.05208301544189 327
1.05468702316284 327
1.05989599227905 327
1.0625 299
1.06510400772095 299
1.06770801544189 299
1.07031202316284 299
1.07291698455811 299
1.07552099227905 299
1.08072900772095 299
1.08333301544189 299
1.08593702316284 299
1.08854198455811 299
1.09114599227905 299
1.09375 299
1.09635400772095 299
1.10156202316284 299
1.10416698455811 299
1.10677099227905 299
1.109375 299
1.11197900772095 299
1.11458301544189 299
1.11979198455811 299
1.12239599227905 299
1.125 299
1.12760400772095 299
1.13020801544189 299
1.13281202316284 299
1.13541698455811 299
1.140625 299
1.14322900772095 299
1.14583301544189 299
1.14843702316284 299
1.15104198455811 299
1.15364599227905 299
1.15885400772095 299
1.16145801544189 299
1.16406202316284 299
1.16666698455811 299
1.16927099227905 299
1.171875 299
1.17447900772095 299
1.17968702316284 299
1.18229198455811 299
1.18489599227905 299
1.1875 327
1.19010400772095 327
1.19270801544189 327
1.19791698455811 327
1.20052099227905 327
1.203125 327
1.20572900772095 327
1.20833301544189 327
1.21093797683716 327
1.21354198455811 327
1.21875 327
1.22135400772095 327
1.22395801544189 327
1.22656297683716 327
1.22916698455811 327
1.23177099227905 327
1.23697900772095 327
1.23958301544189 327
1.24218797683716 327
1.24479198455811 327
1.24739599227905 327
1.25 327
1.25260400772095 327
1.25781297683716 327
1.26041698455811 327
1.26302099227905 327
1.265625 327
1.26822900772095 327
1.27083301544189 327
1.27604198455811 327
1.27864599227905 327
1.28125 327
1.28385400772095 327
1.28645801544189 327
1.28906297683716 327
1.29166698455811 327
1.296875 327
1.29947900772095 327
1.30208301544189 327
1.30468797683716 327
1.30729198455811 327
1.30989599227905 327
1.31510400772095 327
1.31770801544189 327
1.32031297683716 327
1.32291698455811 327
1.32552099227905 327
1.328125 327
1.33072900772095 327
1.33593797683716 327
1.33854198455811 327
1.34114599227905 327
1.34375 327
1.34635400772095 327
1.34895801544189 327
1.35416698455811 327
1.35677099227905 327
1.359375 327
1.36197900772095 327
1.36458301544189 327
1.36718797683716 327
1.36979198455811 327
1.375 327
1.37760400772095 327
1.38020801544189 327
1.38281297683716 327
1.38541698455811 327
1.38802099227905 327
1.390625 327
1.39583301544189 327
1.39843797683716 327
1.40104198455811 327
1.40364599227905 327
1.40625 327
1.40885400772095 327
1.41406297683716 327
1.41666698455811 327
1.41927099227905 327
1.421875 327
1.42447900772095 327
1.42708301544189 327
1.42968797683716 327
1.43489599227905 327
1.4375 327
1.44010400772095 327
1.44270801544189 327
1.44531297683716 327
1.44791698455811 327
1.453125 327
1.45572900772095 327
1.45833301544189 327
1.46093797683716 327
1.46354198455811 327
1.46614599227905 327
1.46875 327
1.47395801544189 327
1.47656297683716 327
1.47916698455811 327
1.48177099227905 327
1.484375 327
1.48697900772095 327
1.49218797683716 327
1.49479198455811 327
1.49739599227905 327
1.5 327
1.50260400772095 327
1.50520801544189 327
1.50781297683716 327
1.51302099227905 327
1.515625 327
1.51822900772095 327
1.52083301544189 327
1.52343797683716 327
1.52604198455811 327
1.53125 327
1.53385400772095 327
1.53645801544189 327
1.53906297683716 327
1.54166698455811 327
1.54427099227905 327
1.546875 327
1.55208301544189 327
1.55468797683716 327
1.55729198455811 327
1.55989599227905 327
1.5625 236
1.56510400772095 236
1.57031297683716 236
1.57291698455811 236
1.57552099227905 236
1.578125 236
1.58072900772095 236
1.58333301544189 236
1.58593797683716 236
1.59114599227905 236
1.59375 236
1.59635400772095 236
1.59895801544189 236
1.60156297683716 236
1.60416698455811 236
1.609375 236
1.61197900772095 236
1.61458301544189 236
1.61718797683716 236
1.61979198455811 236
1.62239599227905 236
1.625 236
1.63020801544189 236
1.63281297683716 236
1.63541698455811 236
1.63802099227905 236
1.640625 236
1.64322900772095 236
1.64583301544189 236
1.65104198455811 236
1.65364599227905 236
1.65625 236
1.65885400772095 236
1.66145801544189 236
1.66406297683716 236
1.66927099227905 236
1.671875 236
1.67447900772095 236
1.67708301544189 236
1.67968797683716 236
1.68229198455811 236
1.68489599227905 236
1.69010400772095 327
1.69270801544189 327
1.69531297683716 327
1.69791698455811 327
1.70052099227905 327
1.703125 327
1.70833301544189 327
1.71093797683716 327
1.71354198455811 327
1.71614599227905 327
1.71875 327
1.72135400772095 327
1.72395801544189 327
1.72916698455811 327
1.73177099227905 327
1.734375 327
1.73697900772095 327
1.73958301544189 327
1.74218797683716 327
1.74739599227905 327
1.75 327
1.75260400772095 327
1.75520801544189 327
1.75781297683716 327
1.76041698455811 327
1.76302099227905 327
1.76822900772095 327
1.77083301544189 327
1.77343797683716 327
1.77604198455811 327
1.77864599227905 327
1.78125 327
1.78645801544189 327
1.78906297683716 327
1.79166698455811 327
1.79427099227905 327
1.796875 327
1.79947900772095 327
1.80208301544189 327
1.80729198455811 327
1.80989599227905 327
1.8125 327
1.81510400772095 327
1.81770801544189 327
1.82031297683716 327
1.82552099227905 327
1.828125 327
1.83072900772095 327
1.83333301544189 327
1.83593797683716 327
1.83854198455811 327
1.84114599227905 327
1.84635400772095 327
1.84895801544189 327
1.85156297683716 327
1.85416698455811 327
1.85677099227905 327
1.859375 327
1.86458301544189 327
1.86718797683716 327
1.86979198455811 327
1.87239599227905 327
1.875 327
1.87760400772095 327
1.88020801544189 327
1.88541698455811 327
1.88802099227905 327
1.890625 327
1.89322900772095 327
1.89583301544189 327
1.89843797683716 327
1.90364599227905 327
1.90625 327
1.90885400772095 327
1.91145801544189 327
1.91406297683716 327
1.91666698455811 327
1.91927099227905 327
1.92447900772095 327
1.92708301544189 327
1.92968797683716 327
1.93229198455811 327
1.93489599227905 327
1.9375 327
1.94010400772095 327
1.94531297683716 327
1.94791698455811 327
1.95052099227905 327
1.953125 327
1.95572900772095 327
1.95833301544189 327
1.96354198455811 327
1.96614599227905 327
1.96875 327
1.97135400772095 327
1.97395801544189 327
1.97656297683716 327
1.97916698455811 327
1.984375 327
1.98697900772095 327
1.98958301544189 327
1.99218797683716 327
1.99479198455811 327
1.99739599227905 327
2.00260400772095 327
2.00520801544189 327
2.00781297683716 327
2.01041698455811 327
2.01302099227905 327
2.015625 327
2.01822900772095 327
2.02343797683716 327
2.02604198455811 327
2.02864599227905 327
2.03125 327
2.03385400772095 327
2.03645801544189 327
2.04166698455811 327
2.04427099227905 327
2.046875 327
2.04947900772095 327
2.05208301544189 327
2.05468797683716 327
2.05729198455811 327
2.0625 299
2.06510400772095 299
2.06770801544189 299
2.07031297683716 299
2.07291698455811 299
2.07552099227905 299
2.08072900772095 299
2.08333301544189 299
2.08593797683716 299
2.08854198455811 299
2.09114599227905 299
2.09375 299
2.09635400772095 299
2.10156297683716 299
2.10416698455811 299
2.10677099227905 299
2.109375 299
2.11197900772095 299
2.11458301544189 299
2.11979198455811 299
2.12239599227905 299
2.125 299
2.12760400772095 299
2.13020801544189 299
2.13281297683716 299
2.13541698455811 299
2.140625 299
2.14322900772095 299
2.14583301544189 299
2.14843797683716 299
2.15104198455811 299
2.15364599227905 299
2.15885400772095 299
2.16145801544189 299
2.16406297683716 299
2.16666698455811 299
2.16927099227905 299
2.171875 299
2.17447900772095 299
2.17968797683716 299
2.18229198455811 299
2.18489599227905 299
2.1875 327
2.19010400772095 327
2.19270801544189 327
2.19531297683716 327
2.20052099227905 327
2.203125 327
2.20572900772095 327
2.20833301544189 327
2.21093797683716 327
2.21354198455811 327
2.21875 327
2.22135400772095 327
2.22395801544189 327
2.22656297683716 327
2.22916698455811 327
2.23177099227905 327
2.234375 327
2.23958301544189 327
2.24218797683716 327
2.24479198455811 327
2.24739599227905 327
2.25 327
2.25260400772095 327
2.25781297683716 327
2.26041698455811 327
2.26302099227905 327
2.265625 327
2.26822900772095 327
2.27083301544189 327
2.27343797683716 327
2.27864599227905 327
2.28125 327
2.28385400772095 327
2.28645801544189 327
2.28906297683716 327
2.29166698455811 327
2.296875 327
2.29947900772095 327
2.30208301544189 327
2.30468797683716 327
2.30729198455811 327
2.30989599227905 327
2.3125 327
2.31770801544189 327
2.32031297683716 327
2.32291698455811 327
2.32552099227905 327
2.328125 327
2.33072900772095 327
2.33593797683716 327
2.33854198455811 327
2.34114599227905 327
2.34375 327
2.34635400772095 327
2.34895801544189 327
2.35156297683716 327
2.35677099227905 327
2.359375 327
2.36197900772095 327
2.36458301544189 327
2.36718797683716 327
2.36979198455811 327
2.375 327
2.37760400772095 327
2.38020801544189 327
2.38281297683716 327
2.38541698455811 327
2.38802099227905 327
2.390625 327
2.39583301544189 327
2.39843797683716 327
2.40104198455811 327
2.40364599227905 327
2.40625 327
2.40885400772095 327
2.41406202316284 327
2.41666698455811 327
2.41927099227905 327
2.421875 327
2.42447900772095 327
2.42708301544189 327
2.42968702316284 327
2.43489599227905 327
2.4375 327
2.44010400772095 327
2.44270801544189 327
2.44531202316284 327
2.44791698455811 327
2.453125 327
2.45572900772095 327
2.45833301544189 327
2.46093702316284 327
2.46354198455811 327
2.46614599227905 327
2.46875 327
2.47395801544189 327
2.47656202316284 327
2.47916698455811 327
2.48177099227905 327
2.484375 327
2.48697900772095 327
2.48958301544189 327
2.49479198455811 327
2.49739599227905 327
2.5 327
2.50260400772095 327
2.50520801544189 327
2.50781202316284 327
2.51302099227905 327
2.515625 327
2.51822900772095 327
2.52083301544189 327
2.52343702316284 327
2.52604198455811 327
2.52864599227905 327
2.53385400772095 327
2.53645801544189 327
2.53906202316284 327
2.54166698455811 327
2.54427099227905 327
2.546875 327
2.55208301544189 327
2.55468702316284 327
2.55729198455811 327
2.55989599227905 327
2.5625 236
2.56510400772095 236
2.56770801544189 236
2.57291698455811 236
2.57552099227905 236
2.578125 236
2.58072900772095 236
2.58333301544189 236
2.58593702316284 236
2.59114599227905 236
2.59375 236
2.59635400772095 236
2.59895801544189 236
2.60156202316284 236
2.60416698455811 236
2.60677099227905 236
2.61197900772095 236
2.61458301544189 236
2.61718702316284 236
2.61979198455811 236
2.62239599227905 236
2.625 236
2.63020801544189 236
2.63281202316284 236
2.63541698455811 236
2.63802099227905 236
2.640625 236
2.64322900772095 236
2.64583301544189 236
2.65104198455811 236
2.65364599227905 236
2.65625 236
2.65885400772095 236
2.66145801544189 236
2.66406202316284 236
2.66927099227905 236
2.671875 236
2.67447900772095 236
2.67708301544189 236
2.67968702316284 236
2.68229198455811 236
2.68489599227905 236
2.69010400772095 327
2.69270801544189 327
2.69531202316284 327
2.69791698455811 327
2.70052099227905 327
2.703125 327
2.70833301544189 327
2.71093702316284 327
2.71354198455811 327
2.71614599227905 327
2.71875 327
2.72135400772095 327
2.72395801544189 327
2.72916698455811 327
2.73177099227905 327
2.734375 327
2.73697900772095 327
2.73958301544189 327
2.74218702316284 327
2.74479198455811 327
2.75 327
2.75260400772095 327
2.75520801544189 327
2.75781202316284 327
2.76041698455811 327
2.76302099227905 327
2.76822900772095 327
2.77083301544189 327
2.77343702316284 327
2.77604198455811 327
2.77864599227905 327
2.78125 327
2.78385400772095 327
2.78906202316284 327
2.79166698455811 327
2.79427099227905 327
2.796875 327
2.79947900772095 327
2.80208301544189 327
2.80729198455811 327
2.80989599227905 327
2.8125 327
2.81510400772095 327
2.81770801544189 327
2.82031202316284 327
2.82291698455811 327
2.828125 327
2.83072900772095 327
2.83333301544189 327
2.83593702316284 327
2.83854198455811 327
2.84114599227905 327
2.84635400772095 327
2.84895801544189 327
2.85156202316284 327
2.85416698455811 327
2.85677099227905 327
2.859375 327
2.86197900772095 327
2.86718702316284 327
2.86979198455811 327
2.87239599227905 327
2.875 327
2.87760400772095 327
2.88020801544189 327
2.88541698455811 327
2.88802099227905 327
2.890625 327
2.89322900772095 327
2.89583301544189 327
2.89843702316284 327
2.90104198455811 327
2.90625 327
2.90885400772095 327
2.91145801544189 327
2.91406202316284 327
2.91666698455811 327
2.91927099227905 327
2.92447900772095 327
2.92708301544189 327
2.92968702316284 327
2.93229198455811 327
2.93489599227905 327
2.9375 327
2.94010400772095 327
2.94531202316284 327
2.94791698455811 327
2.95052099227905 327
2.953125 327
2.95572900772095 327
2.95833301544189 327
2.96354198455811 327
2.96614599227905 327
2.96875 327
2.97135400772095 327
2.97395801544189 327
2.97656202316284 327
2.97916698455811 327
2.984375 327
2.98697900772095 327
2.98958301544189 327
2.99218702316284 327
2.99479198455811 327
2.99739599227905 327
};
\addplot [thick, steelblue49130189]
table {%
0 1195
0.00390625 1195
0.0078125 1195
0.01171875 1195
0.015625 1167
0.01953125 1167
0.0234375 1167
0.02734375 1167
0.03125 1167
0.03515625 1167
0.0403646230697632 1167
0.0442708730697632 1167
0.0481771230697632 1167
0.0520833730697632 1167
0.0559896230697632 1167
0.0598958730697632 1167
0.0638021230697632 1055
0.0677083730697632 1055
0.0716146230697632 1055
0.0755208730697632 1055
0.0807291269302368 1055
0.0846353769302368 1055
0.0885416269302368 1055
0.0924478769302368 1055
0.0963541269302368 1055
0.100260376930237 1055
0.104166746139526 999
0.108072876930237 999
0.111979246139526 999
0.115885376930237 999
0.12109375 999
0.125 999
0.12890625 999
0.1328125 999
0.13671875 999
0.140625 999
0.14453125 999
0.1484375 999
0.15234375 999
0.157552123069763 999
0.161458253860474 999
0.165364623069763 999
0.169270753860474 999
0.173177123069763 999
0.177083253860474 999
0.180989623069763 999
0.184895753860474 999
0.188802123069763 999
0.192708253860474 999
0.197916746139526 971
0.201822876930237 971
0.205729246139526 971
0.209635376930237 971
0.213541746139526 971
0.217447876930237 971
0.221354246139526 971
0.225260376930237 971
0.229166746139526 971
0.233072876930237 971
0.23828125 971
0.2421875 971
0.24609375 971
0.25 971
0.25390625 971
0.2578125 971
0.26171875 971
0.265625 971
0.26953125 971
0.274739623069763 971
0.278645753860474 971
0.282552123069763 971
0.286458253860474 971
0.290364623069763 971
0.294270753860474 971
0.298177123069763 915
0.302083253860474 915
0.305989623069763 915
0.309895753860474 915
0.315104246139526 901
0.319010376930237 901
0.322916746139526 901
0.326822876930237 901
0.330729246139526 894
0.334635376930237 894
0.338541746139526 845
0.342447876930237 845
0.346354246139526 845
0.350260376930237 845
0.35546875 901
0.359375 901
0.36328125 901
0.3671875 901
0.37109375 901
0.375 901
0.37890625 901
0.3828125 901
0.38671875 901
0.390625 901
0.395833253860474 901
0.399739623069763 901
0.403645753860474 901
0.407552123069763 817
0.411458253860474 817
0.415364623069763 908
0.419270753860474 908
0.423177123069763 908
0.427083253860474 908
0.432291746139526 908
0.436197876930237 908
0.440104246139526 908
0.444010376930237 908
0.447916746139526 908
0.451822876930237 908
0.455729246139526 908
0.459635376930237 908
0.463541746139526 908
0.467447876930237 908
0.47265625 936
0.4765625 936
0.48046875 936
0.484375 936
0.48828125 936
0.4921875 936
0.49609375 936
0.5 936
0.50390625 936
0.5078125 908
0.513020753860474 908
0.516927123069763 908
0.520833253860474 908
0.524739623069763 908
0.528645753860474 908
0.532552123069763 908
0.536458253860474 908
0.540364623069763 908
0.544270753860474 908
0.549479246139526 908
0.553385376930237 908
0.557291746139526 908
0.561197876930237 908
0.565104246139526 908
0.569010376930237 908
0.572916746139526 908
0.576822876930237 908
0.580729246139526 901
0.584635376930237 901
0.58984375 887
0.59375 866
0.59765625 866
0.6015625 978
0.60546875 978
0.609375 978
0.61328125 978
0.6171875 978
0.62109375 978
0.625 978
0.630208253860474 978
0.634114623069763 978
0.638020753860474 978
0.641927123069763 978
0.645833253860474 978
0.649739623069763 978
0.653645753860474 978
0.657552123069763 978
0.661458253860474 978
0.665364623069763 978
0.670572876930237 978
0.674479246139526 978
0.678385376930237 978
0.682291746139526 978
0.686197876930237 978
0.690104246139526 978
0.694010376930237 978
0.697916746139526 978
0.701822876930237 978
0.70703125 978
0.7109375 978
0.71484375 978
0.71875 1006
0.72265625 1006
0.7265625 1006
0.73046875 1006
0.734375 1006
0.73828125 1006
0.7421875 1006
0.747395753860474 1006
0.751302123069763 992
0.755208253860474 992
0.759114623069763 992
0.763020753860474 992
0.766927123069763 936
0.770833253860474 936
0.774739623069763 936
0.778645753860474 936
0.782552123069763 936
0.787760376930237 936
0.791666746139526 936
0.795572876930237 936
0.799479246139526 936
0.803385376930237 936
0.807291746139526 936
0.811197876930237 936
0.815104246139526 936
0.819010376930237 936
0.82421875 936
0.828125 929
0.83203125 929
0.8359375 887
0.83984375 887
0.84375 775
0.84765625 775
0.8515625 831
0.85546875 831
0.859375 831
0.864583253860474 831
0.868489623069763 831
0.872395753860474 831
0.876302123069763 831
0.880208253860474 831
0.884114623069763 831
0.888020753860474 831
0.891927123069763 831
0.895833253860474 831
0.899739623069763 831
0.904947876930237 831
0.908854246139526 831
0.912760376930237 831
0.916666746139526 859
0.920572876930237 859
0.924479246139526 859
0.928385376930237 859
0.932291746139526 859
0.936197876930237 859
0.940104246139526 859
0.9453125 859
0.94921875 859
0.953125 859
0.95703125 859
0.9609375 859
0.96484375 859
0.96875 887
0.97265625 887
0.9765625 887
0.981770753860474 887
0.985677123069763 887
0.989583253860474 887
0.993489623069763 887
0.997395753860474 887
1.00130200386047 887
1.00520801544189 887
1.00911498069763 873
1.01302099227905 873
1.01692700386047 873
1.02213501930237 873
1.02604198455811 845
1.02994799613953 845
1.03385400772095 845
1.03776001930237 845
1.04166698455811 845
1.04557299613953 845
1.04947900772095 845
1.05338501930237 845
1.05729198455811 845
1.0625 845
1.06640601158142 845
1.07031297683716 845
1.07421898841858 845
1.078125 838
1.08203101158142 838
1.08593797683716 824
1.08984398841858 824
1.09375 845
1.09895801544189 845
1.10286498069763 957
1.10677099227905 957
1.11067700386047 957
1.11458301544189 957
1.11848998069763 957
1.12239599227905 957
1.12630200386047 957
1.13020801544189 957
1.13411498069763 957
1.13932299613953 957
1.14322900772095 957
1.14713501930237 957
1.15104198455811 957
1.15494799613953 957
1.15885400772095 957
1.16276001930237 957
1.16666698455811 957
1.17057299613953 957
1.17447900772095 957
1.17968797683716 978
1.18359398841858 978
1.1875 978
1.19140601158142 978
1.19531297683716 978
1.19921898841858 978
1.203125 978
1.20703101158142 978
1.21093702316284 1020
1.21614599227905 1020
1.22005200386047 1048
1.22395801544189 1048
1.22786498069763 1048
1.23177099227905 1048
1.23567700386047 1048
1.23958301544189 1048
1.24348998069763 1048
1.24739599227905 1048
1.25130200386047 1048
1.25651001930237 1048
1.26041698455811 1048
1.26432299613953 1048
1.26822900772095 1034
1.27213501930237 1034
1.27604198455811 1034
1.27994799613953 1034
1.28385400772095 978
1.28776001930237 978
1.29166698455811 978
1.296875 936
1.30078101158142 936
1.30468702316284 936
1.30859398841858 936
1.3125 936
1.31640601158142 936
1.32031202316284 936
1.32421898841858 936
1.328125 929
1.33203101158142 929
1.33723998069763 887
1.34114599227905 887
1.34505200386047 838
1.34895801544189 838
1.35286498069763 894
1.35677099227905 894
1.36067700386047 894
1.36458301544189 894
1.36848998069763 894
1.37369799613953 894
1.37760400772095 894
1.38151001930237 894
1.38541698455811 894
1.38932299613953 894
1.39322900772095 894
1.39713501930237 894
1.40104198455811 894
1.40494799613953 894
1.40885400772095 894
1.41406202316284 985
1.41796898841858 985
1.421875 1006
1.42578101158142 1006
1.42968702316284 1006
1.43359398841858 1006
1.4375 1006
1.44140601158142 1006
1.44531202316284 1006
1.44921898841858 1006
1.45442700386047 1006
1.45833301544189 1006
1.46223998069763 1027
1.46614599227905 1027
1.47005200386047 1062
1.47395801544189 1062
1.47786498069763 1062
1.48177099227905 1062
1.48567700386047 1062
1.49088501930237 1062
1.49479198455811 1062
1.49869799613953 1062
1.50260400772095 1062
1.50651001930237 1062
1.51041698455811 1062
1.51432299613953 1062
1.51822900772095 1062
1.52213501930237 1062
1.52604198455811 1048
1.53125 1048
1.53515601158142 1048
1.53906202316284 1020
1.54296898841858 1020
1.546875 992
1.55078101158142 992
1.55468702316284 992
1.55859398841858 992
1.5625 992
1.56640601158142 992
1.5709639787674 1076
1.57291698455811 1076
1.57486999034882 1069
1.57682299613953 1069
1.57942700386047 1041
1.58333301544189 1041
1.58723998069763 1027
1.59114599227905 1027
1.59440100193024 1034
1.59635400772095 1034
1.60026001930237 1062
1.60416698455811 1062
1.60677099227905 1090
1.60872399806976 1090
1.61197900772095 1062
1.61588501930237 1062
1.61848998069763 1090
1.62044298648834 1090
1.62239599227905 1167
1.625 1167
1.62695300579071 1167
1.62890601158142 1083
1.63281202316284 1083
1.63671898841858 1167
1.63867199420929 1167
1.640625 1083
1.64453101158142 1083
1.64843702316284 1167
1.65039098262787 1167
1.65299499034882 1139
1.65494799613953 1139
1.65690100193024 1139
1.65885400772095 1139
1.66145801544189 1083
1.66536498069763 1083
1.66861999034882 1139
1.67057299613953 1139
1.67317700386047 1083
1.67708301544189 1083
1.68098998069763 1139
1.68294298648834 1139
1.68489599227905 1139
1.68684899806976 1139
1.68880200386047 1139
1.69075500965118 1139
1.69270801544189 1139
1.6946610212326 1139
1.69661498069763 1139
1.69921898841858 1139
1.70117199420929 1139
1.703125 1111
1.70703101158142 1111
1.71093702316284 1195
1.71289098262787 1195
1.71484398841858 1195
1.71679699420929 1195
1.71875 1202
1.72070300579071 1202
1.72330701351166 1202
1.72526001930237 1202
1.7272139787674 1202
1.72916698455811 1202
1.73111999034882 1188
1.73307299613953 1188
1.73567700386047 1174
1.73958301544189 1174
1.7428389787674 1202
1.74479198455811 1202
1.74869799613953 1174
1.75260400772095 1174
1.75520801544189 1230
1.7571610212326 1230
1.75911498069763 1230
1.76106798648834 1230
1.76302099227905 1230
1.76497399806976 1230
1.76822900772095 1174
1.77213501930237 1174
1.77539098262787 1230
1.77734398841858 1160
1.78125 1160
1.78515601158142 1188
1.78710901737213 1188
1.78906202316284 1132
1.79101598262787 1132
1.79296898841858 1076
1.79492199420929 1076
1.79817700386047 1048
1.80208301544189 1048
1.8053389787674 1076
1.80729198455811 1076
1.80989599227905 1048
1.81380200386047 1048
1.81705701351166 1076
1.81901001930237 1076
1.8209639787674 1132
1.82291698455811 1132
1.82552099227905 1125
1.82747399806976 1125
1.82942700386047 1097
1.83138000965118 1097
1.83333301544189 1125
1.8352860212326 1125
1.83723998069763 1083
1.83919298648834 1083
1.84114599227905 1055
1.84309899806976 1055
1.84570300579071 971
1.84765601158142 971
1.84960901737213 971
1.85156202316284 943
1.85351598262787 943
1.85546898841858 971
1.85742199420929 971
1.859375 943
1.86132800579071 943
1.86393201351166 971
1.86588501930237 971
1.8678389787674 971
1.86979198455811 971
1.87174499034882 1076
1.87369799613953 1076
1.87565100193024 1195
1.87760400772095 1195
1.87955701351166 1195
1.88151001930237 1195
1.88411498069763 1083
1.88606798648834 1083
1.88802099227905 1195
1.88997399806976 1195
1.89192700386047 1083
1.89388000965118 1083
1.89583301544189 1195
1.8977860212326 1195
1.89973998069763 1195
1.90169298648834 1195
1.90429699420929 1055
1.90625 1139
1.90820300579071 1139
1.91015601158142 1139
1.91210901737213 1139
1.91406202316284 1055
1.91601598262787 1055
1.91796898841858 1139
1.91992199420929 1139
1.92252600193024 1139
1.92447900772095 1139
1.92643201351166 1139
1.92838501930237 1139
1.9303389787674 1139
1.93229198455811 1139
1.93424499034882 1111
1.93619799613953 1111
1.93815100193024 1139
1.94010400772095 1139
1.94270801544189 1139
1.9446610212326 1139
1.94661498069763 1111
1.94856798648834 1111
1.95052099227905 1139
1.95247399806976 1139
1.95442700386047 1132
1.95638000965118 1132
1.95833301544189 1160
1.9602860212326 1160
1.96289098262787 1167
1.96484398841858 1139
1.96679699420929 1139
1.96875 1167
1.97070300579071 1167
1.97265601158142 1167
1.97460901737213 1167
1.97656297683716 1139
1.97851598262787 1139
1.98046898841858 1167
1.98307299613953 1167
1.98502600193024 1139
1.98697900772095 1139
1.98893201351166 1139
1.99088501930237 1139
1.9928389787674 1167
1.99479198455811 1167
1.99674499034882 1167
1.99869799613953 1167
2.00130200386047 1223
2.00325489044189 1223
2.00520801544189 1223
2.00716090202332 1223
2.00911498069763 1167
2.01106810569763 1167
2.01302099227905 1223
2.01497411727905 1223
2.01692700386047 1167
2.01887989044189 1167
2.02148389816284 1167
2.02343797683716 1202
2.02539110183716 1202
2.02734398841858 1111
2.02929711341858 1111
2.03125 1125
2.03320288658142 1125
2.03515601158142 1125
2.03710889816284 1125
2.03906202316284 1097
2.04166698455811 1097
2.04362010955811 1097
2.04557299613953 1097
2.04752588272095 1069
2.04947900772095 1069
2.05143189430237 1069
2.05338501930237 1069
2.05533909797668 1097
2.05729198455811 1097
2.05989599227905 1069
2.06184911727905 1069
2.06380200386047 1069
2.06575489044189 1069
2.06770801544189 1097
2.06966090202332 1097
2.07161498069763 1069
2.07356810569763 1069
2.07552099227905 1090
2.07747411727905 1090
2.08007788658142 1062
2.08203101158142 1062
2.08398389816284 1062
2.08593702316284 1076
2.08789110183716 1076
2.08984398841858 1020
2.09375 1020
2.09765601158142 1055
2.09960889816284 1055
2.10156202316284 1027
2.10416698455811 1027
2.10612010955811 1055
2.10807299613953 1055
2.11002588272095 1027
2.11197900772095 1027
2.11393189430237 1027
2.11588501930237 1027
2.11783909797668 1055
2.11979198455811 1055
2.12239599227905 999
2.12760400772095 999
2.13020801544189 1195
2.13216090202332 1195
2.13411498069763 1111
2.13606810569763 1111
2.13802099227905 1111
2.13997411727905 1111
2.14192700386047 1111
2.14387989044189 1111
2.14648389816284 1111
2.14843702316284 1195
2.15039110183716 1195
2.15234398841858 1027
2.15625 1027
2.16015601158142 1139
2.16210889816284 1139
2.16406202316284 1111
2.16601610183716 1111
2.16796898841858 1111
2.17057299613953 1111
2.17252588272095 1111
2.17447900772095 1111
2.17643189430237 1111
2.17838501930237 1111
2.18033909797668 1111
2.18229198455811 1111
2.18489599227905 1083
2.18880200386047 1083
2.19205689430237 1153
2.19466090202332 1153
2.19791698455811 1125
2.20182299613953 1125
2.20442700386047 1167
2.20637989044189 1167
2.20833301544189 1167
2.21028590202332 1167
2.21223998069763 1167
2.21419310569763 1167
2.21875 1139
2.22265601158142 1167
2.22460889816284 1167
2.22656202316284 1139
2.23046898841858 1139
2.234375 1167
2.23632788658142 1167
2.23828101158142 1167
2.24023389816284 1167
2.24218702316284 1167
2.24479198455811 1167
2.24739599227905 1139
2.25130200386047 1139
2.25455689430237 1195
2.25651001930237 1195
2.25911498069763 1139
2.26302099227905 1139
2.26627588272095 1195
2.26822900772095 1195
2.27018189430237 1195
2.27278590202332 1195
2.27473998069763 1195
2.27669310569763 1195
2.27994799613953 1139
2.28385400772095 1139
2.28645801544189 1153
2.28841090202332 1153
2.29166698455811 1125
2.29557299613953 1125
2.29817700386047 1041
2.30078101158142 1013
2.30468702316284 1013
2.30859398841858 1013
2.3125 1013
2.31640601158142 1041
2.31835889816284 1041
2.32031202316284 1013
2.32421898841858 1013
2.328125 1034
2.33072900772095 1034
2.33333301544189 1006
2.33723998069763 1006
2.34114599227905 964
2.34505200386047 964
2.34830689430237 943
2.35026001930237 943
2.35286498069763 915
2.35677099227905 915
2.36002588272095 943
2.36262989044189 943
2.36588501930237 915
2.36979198455811 915
2.37369799613953 915
2.37760400772095 915
2.38020801544189 1139
2.38216090202332 1139
2.38541698455811 1027
2.38932299613953 1027
2.39192700386047 1139
2.39453101158142 1027
2.39843702316284 1027
2.40234398841858 1027
2.40625 1027
2.41015601158142 1111
2.41210889816284 1111
2.41406202316284 1083
2.41796898841858 1083
2.421875 1111
2.42447900772095 1111
2.42708301544189 1083
2.43098998069763 1083
2.43489599227905 1104
2.43880200386047 1104
2.44205689430237 1132
2.44401001930237 1132
2.44661498069763 1104
2.45052099227905 1104
2.45442700386047 1111
2.45963501930237 1111
2.46223998069763 1139
2.46419310569763 1139
2.46744799613953 1111
2.47135400772095 1111
2.47395801544189 1146
2.47591090202332 1146
2.47916698455811 1118
2.48307299613953 1118
2.48697900772095 1118
2.49218702316284 1118
2.49609398841858 1118
2.5 1118
2.50390601158142 1118
2.50781202316284 1118
2.51171898841858 1118
2.515625 1118
2.51953101158142 1118
2.52343702316284 1118
2.52864599227905 1118
2.53190088272095 1202
2.53385400772095 1202
2.53580689430237 1202
2.53776001930237 1202
2.53971409797668 1188
2.54166698455811 1188
2.54362010955811 1160
2.54557299613953 1160
2.54752588272095 1132
2.55012989044189 1132
2.55208301544189 1132
2.55403590202332 1132
2.55598998069763 1132
2.55794310569763 1132
2.55989599227905 1132
2.56184911727905 1132
2.56380200386047 1132
2.56575489044189 1132
2.56770801544189 1132
2.57031202316284 1132
2.57226610183716 1132
2.57421898841858 1125
2.57617211341858 1125
2.578125 1125
2.58007788658142 1125
2.58203101158142 1125
2.58398389816284 1125
2.58593702316284 1111
2.58789110183716 1111
2.59049510955811 1111
2.59244799613953 1111
2.59440088272095 1111
2.59635400772095 1111
2.59830689430237 1090
2.60026001930237 1090
2.60221409797668 1090
2.60416698455811 1090
2.60612010955811 1090
2.60872411727905 1090
2.61067700386047 1090
2.61262989044189 1090
2.61458301544189 1090
2.61653590202332 1090
2.61848998069763 1090
2.62044310569763 1090
2.62239599227905 1167
2.62434911727905 1167
2.62630200386047 1167
2.62890601158142 1167
2.63085889816284 1167
2.63281202316284 1167
2.63476610183716 1167
2.63671898841858 1167
2.63867211341858 1167
2.640625 1167
2.64257788658142 1167
2.64453101158142 1167
2.64648389816284 1167
2.64908909797668 1167
2.65104198455811 1167
2.65299510955811 1167
2.65494799613953 1167
2.65690088272095 1139
2.65885400772095 1139
2.66080689430237 1139
2.66276001930237 1139
2.66471409797668 1139
2.66731810569763 1139
2.66927099227905 1139
2.67122411727905 1139
2.67317700386047 1139
2.67512989044189 1139
2.67708301544189 1139
2.67903590202332 1139
2.68098998069763 1139
2.68294310569763 1139
2.68489599227905 1181
2.6875 1181
2.68945288658142 1181
2.69140601158142 1181
2.69335889816284 1181
2.69531202316284 1181
2.69726610183716 1181
2.69921898841858 1195
2.70117211341858 1195
2.703125 1195
2.70507788658142 1195
2.70768189430237 1195
2.70963501930237 1195
2.71158909797668 1195
2.71354198455811 1195
2.71549510955811 1195
2.71744799613953 1195
2.71940088272095 1202
2.72135400772095 1202
2.72330689430237 1202
2.72526001930237 1202
2.72786498069763 1202
2.72981810569763 1202
2.73177099227905 1202
2.73372411727905 1202
2.73567700386047 1202
2.73762989044189 1202
2.73958301544189 1202
2.74153590202332 1202
2.74348998069763 1202
2.74609398841858 1230
2.74804711341858 1230
2.75 1230
2.75195288658142 1230
2.75390601158142 1230
2.75585889816284 1230
2.75781202316284 1230
2.75976610183716 1230
2.76171898841858 1230
2.76367211341858 1230
2.76627588272095 1230
2.76822900772095 1230
2.77018189430237 1230
2.77213501930237 1230
2.77408909797668 1230
2.77604198455811 1230
2.77799510955811 1314
2.77994799613953 1314
2.78190088272095 1300
2.78385400772095 1300
2.78645801544189 1202
2.78841090202332 1202
2.79036498069763 1202
2.79231810569763 1202
2.79427099227905 1188
2.79622411727905 1188
2.79817700386047 1188
2.80012989044189 1188
2.80208301544189 1132
2.80468702316284 1132
2.80664110183716 1132
2.80859398841858 1132
2.81054711341858 1132
2.8125 1132
2.81445288658142 1132
2.81640601158142 1132
2.81835889816284 1132
2.82031202316284 1132
2.82226610183716 1132
2.82487010955811 1139
2.82682299613953 1139
2.82877588272095 1139
2.83072900772095 1139
2.83268189430237 1139
2.83463501930237 1139
2.83658909797668 1083
2.83854198455811 1083
2.84049510955811 1097
2.84244799613953 1097
2.84505200386047 1097
2.84700489044189 1097
2.84895801544189 985
2.85091090202332 985
2.85286498069763 985
2.85481810569763 985
2.85677099227905 985
2.85872411727905 985
2.86067700386047 985
2.86262989044189 985
2.86523389816284 957
2.86718702316284 985
2.86914110183716 985
2.87109398841858 1118
2.87304711341858 1118
2.875 1209
2.87695288658142 1209
2.87890601158142 1209
2.88085889816284 1209
2.88346409797668 1209
2.88541698455811 1209
2.88737010955811 1209
2.88932299613953 1209
2.89127588272095 1209
2.89322900772095 1209
2.89518189430237 1209
2.89713501930237 1209
2.89908909797668 1209
2.90104198455811 1209
2.90364599227905 1209
2.90559911727905 1209
2.90755200386047 1181
2.90950489044189 1181
2.91145801544189 1153
2.91341090202332 1153
2.91536498069763 1153
2.91731810569763 1153
2.91927099227905 1153
2.92122411727905 1153
2.92382788658142 1174
2.92578101158142 1174
2.92773389816284 1174
2.92968702316284 1174
2.93164110183716 1174
2.93359398841858 1174
2.93554711341858 1174
2.9375 1181
2.93945288658142 1181
2.94205689430237 1181
2.94401001930237 1181
2.94596409797668 1153
2.94791698455811 1153
2.94987010955811 1181
2.95182299613953 1181
2.95377588272095 1181
2.95572900772095 1181
2.95768189430237 1181
2.95963501930237 1181
2.96223998069763 1181
2.96419310569763 1181
2.96614599227905 1181
2.96809911727905 1181
2.97005200386047 1181
2.97200489044189 1181
2.97395801544189 1181
2.97591090202332 1181
2.97786498069763 1153
2.97981810569763 1153
2.98242211341858 1181
2.984375 1181
2.98632788658142 1181
2.98828101158142 1181
2.99023389816284 1181
2.99218702316284 1167
2.99414110183716 1167
2.99609398841858 1167
2.99804711341858 1167
};
\addplot [thick, steelblue49130189]
table {%
0 3435
0.00651037693023682 3435
0.013671875 3379
0.0208333730697632 3379
0.0279947519302368 3379
0.03515625 3379
0.0423177480697632 3379
0.048828125 3379
0.0559896230697632 3323
0.0631510019302368 3323
0.0703125 3323
0.0774739980697632 3323
0.0846353769302368 3267
0.091796875 3267
0.0983072519302368 3267
0.10546875 3239
0.112630248069763 3239
0.119791746139526 3239
0.126953125 3239
0.134114623069763 3239
0.141276001930237 3239
0.147786498069763 3239
0.154947876930237 3239
0.162109375 3211
0.169270753860474 3183
0.176432251930237 3183
0.18359375 3127
0.190755248069763 3127
0.197265625 3127
0.204427123069763 3218
0.211588501930237 3218
0.21875 3162
0.225911498069763 2994
0.233072876930237 3015
0.240234375 3022
0.246744751930237 3022
0.25390625 3050
0.261067628860474 3050
0.268229246139526 3050
0.275390625 3050
0.282552123069763 3050
0.289713501930237 2910
0.296223998069763 2910
0.303385376930237 2910
0.310546875 2910
0.317708253860474 2910
0.324869871139526 3022
0.33203125 3022
0.339192628860474 3022
0.345703125 3022
0.352864623069763 2966
0.360026001930237 2966
0.3671875 3078
0.374348998069763 3078
0.381510376930237 3120
0.388671875 3120
0.395182371139526 3120
0.40234375 3120
0.409505128860474 3120
0.416666746139526 3050
0.423828125 2868
0.430989623069763 2868
0.438151001930237 2868
0.444661498069763 2812
0.451822876930237 2840
0.458984375 2840
0.466145753860474 2889
0.473307371139526 2665
0.478515625 2770
0.481770753860474 2812
0.4853515625 2812
0.488932371139526 2826
0.492512941360474 2826
0.49609375 2861
0.499674558639526 2861
0.503255128860474 2861
0.506510376930237 2868
0.510091066360474 2868
0.513671875 2896
0.517252683639526 2896
0.520833253860474 2896
0.5244140625 2896
0.527994871139526 2896
0.53125 2868
0.534830689430237 2868
0.538411498069763 2840
0.5419921875 2847
0.545572876930237 2833
0.549153566360474 2777
0.552734375 2777
0.555989623069763 2777
0.5595703125 2763
0.563151001930237 2819
0.566731810569763 2777
0.5703125 2805
0.573893189430237 2805
0.577473998069763 2805
0.580729246139526 2812
0.584309816360474 2812
0.587890625 2826
0.591471433639526 2840
0.595052123069763 2840
0.5986328125 2756
0.602213501930237 2756
0.60546875 2756
0.609049558639526 2756
0.612630128860474 2756
0.6162109375 2756
0.619791746139526 2756
0.623372316360474 2805
0.626953125 2812
0.630208253860474 2812
0.6337890625 2812
0.637369871139526 2812
0.640950441360474 2812
0.64453125 2812
0.648112058639526 2812
0.651692628860474 2896
0.654947876930237 2896
0.658528566360474 2896
0.662109375 2896
0.665690183639526 2910
0.669270753860474 2938
0.6728515625 2952
0.676432371139526 2854
0.6796875 2994
0.683268189430237 2994
0.686848998069763 2994
0.6904296875 3050
0.694010376930237 3036
0.697591066360474 3092
0.701171875 3169
0.704427123069763 3183
0.7080078125 3183
0.711588501930237 3183
0.715169310569763 3211
0.71875 3211
0.722330689430237 3211
0.7255859375 3015
0.729166746139526 3043
0.732747316360474 3043
0.736328125 3099
0.739908933639526 3099
0.743489623069763 3099
0.7470703125 3078
0.750325441360474 3106
0.75390625 3078
0.757487058639526 3050
0.761067628860474 3057
0.7646484375 3141
0.768229246139526 3127
0.771809816360474 3127
0.775065183639526 3155
0.778645753860474 3127
0.7822265625 3127
0.785807371139526 3155
0.789387941360474 3155
0.79296875 3155
0.796549558639526 3183
0.7998046875 3197
0.803385376930237 3099
0.806966066360474 3113
0.810546875 3197
0.814127683639526 3085
0.817708253860474 3113
0.8212890625 3155
0.824544310569763 3218
0.828125 3190
0.831705689430237 3218
0.835286498069763 3204
0.8388671875 3218
0.842447876930237 3218
0.846028566360474 3246
0.849283933639526 3134
0.852864623069763 3162
0.8564453125 3134
0.860026001930237 3134
0.863606810569763 3134
0.8671875 3134
0.870768189430237 3134
0.8740234375 3183
0.877604246139526 3190
0.881184816360474 3190
0.884765625 3211
0.888346433639526 3211
0.891927123069763 3260
0.8955078125 3316
0.898762941360474 3400
0.90234375 3372
0.905924558639526 3372
0.909505128860474 3400
0.9130859375 3400
0.916666746139526 3400
0.920247316360474 3372
0.923502683639526 3372
0.927083253860474 3358
0.9306640625 3260
0.934244871139526 3246
0.937825441360474 3260
0.94140625 3260
0.944987058639526 3260
0.9482421875 3309
0.951822876930237 3365
0.955403566360474 3365
0.958984375 3365
0.962565183639526 3365
0.966145753860474 3365
0.969401001930237 3365
0.972981810569763 3050
0.9765625 3050
0.980143189430237 3050
0.983723998069763 3050
0.9873046875 3106
0.990885376930237 3260
0.994140625 3316
0.997721433639526 3302
1.00130200386047 3344
1.00488305091858 3316
1.0084639787674 3316
1.01204395294189 3316
1.015625 3316
1.01888000965118 3330
1.02246105670929 3330
1.02604198455811 3330
1.0296219587326 3358
1.03320300579071 3386
1.03678405284882 3386
1.04036498069763 3386
1.04361999034882 3400
1.04720103740692 3372
1.05078101158142 3372
1.05436205863953 3442
1.05794298648834 3288
1.06152296066284 3358
1.06510400772095 3302
1.06835901737213 3260
1.07193994522095 3288
1.07552099227905 3316
1.07910203933716 3316
1.08268201351166 3316
1.08626294136047 3344
1.08984398841858 3344
1.09309899806976 3344
1.09668004512787 3344
1.10026001930237 3232
1.10384094715118 3344
1.10742199420929 3316
1.1110030412674 3260
1.11458301544189 3358
1.1178389787674 3274
1.12141895294189 3365
1.125 3316
1.12858104705811 3288
1.1321610212326 3281
1.13574194908142 3337
1.13932299613953 3309
1.14257800579071 3337
1.14615905284882 3393
1.14973998069763 3407
1.15331995487213 3407
1.15690100193024 3407
1.16048204898834 3407
1.16406297683716 3435
1.16731798648834 3463
1.17089796066284 3477
1.17447900772095 3470
1.17806005477905 3414
1.18164098262787 3400
1.18522095680237 3358
1.18847703933716 3316
1.19205701351166 3246
1.19563794136047 3239
1.19921898841858 3344
1.20279896259308 3344
1.20638000965118 3344
1.20996105670929 3316
1.21321594715118 3344
1.21679699420929 3344
1.2203780412674 3316
1.22395801544189 3379
1.22753894329071 3316
1.23111999034882 3316
1.23470103740692 3316
1.23795604705811 3442
1.2415360212326 3400
1.24511694908142 3540
1.24869799613953 3568
1.25227904319763 3505
1.25585901737213 3442
1.25943994522095 3470
1.26269495487213 3470
1.26627600193024 3463
1.26985704898834 3491
1.27343702316284 3498
1.27701795101166 3498
1.28059899806976 3498
1.28418004512787 3470
1.28743505477905 3519
1.29101598262787 3575
1.29459595680237 3491
1.29817700386047 3519
1.30175805091858 3582
1.3053389787674 3526
1.30891895294189 3484
1.31217396259308 3582
1.31575500965118 3470
1.31933605670929 3386
1.32291698455811 3540
1.3264969587326 3512
1.33007800579071 3484
1.33365905284882 3540
1.33691394329071 3456
1.34049499034882 3491
1.34407603740692 3491
1.34765601158142 3526
1.35123705863953 3435
1.35481798648834 3547
1.35839796066284 3526
1.36165404319763 3540
1.36523401737213 3568
1.36881494522095 3568
1.37239599227905 3596
1.37597703933716 3659
1.37955701351166 3673
1.38313794136047 3687
1.38639295101166 3701
1.38997399806976 3687
1.39355504512787 3659
1.39713501930237 3701
1.40071594715118 3729
1.40429699420929 3757
1.4078780412674 3722
1.41113305091858 3757
1.4147139787674 3764
1.41829395294189 3708
1.421875 3708
1.42545604705811 3708
1.4290360212326 3722
1.43229198455811 3750
1.4358719587326 3729
1.43945300579071 3589
1.44303405284882 3589
1.44661498069763 3505
1.45019495487213 3477
1.45377600193024 3519
1.45703101158142 3603
1.46061205863953 3575
1.46419298648834 3575
1.46777296066284 3603
1.47135400772095 3582
1.47493505477905 3330
1.47851598262787 3456
1.48177099227905 3379
1.484375 3435
1.48665404319763 3505
1.48844397068024 3561
1.49023401737213 3505
1.49202501773834 3505
1.49381494522095 3533
1.49544298648834 3673
1.49723303318024 3673
1.49902296066284 3701
1.50081396102905 3701
1.50260400772095 3617
1.50439500808716 3645
1.50618505477905 3652
1.50781202316284 3610
1.50960302352905 3652
1.51236999034882 3652
1.51416003704071 3680
1.51595103740692 3757
1.51790404319763 3701
1.52050805091858 3757
1.52213501930237 3729
1.52392601966858 3757
1.52604198455811 3701
1.52848303318024 3771
1.53027296066284 3827
1.53206396102905 3827
1.53450500965118 3722
1.53645801544189 3806
1.53824901580811 3750
1.54003894329071 3834
1.54264295101166 3799
1.5452469587326 3659
1.54736304283142 3743
1.54947900772095 3631
1.55175805091858 3736
1.55452501773834 3652
1.55631494522095 3764
1.55908203125 3708
1.56184899806976 3806
1.56363904476166 3701
1.56640601158142 3827
1.56868505477905 3813
1.57080101966858 3666
1.57291698455811 3708
1.57552099227905 3701
1.57910203933716 3729
1.58170604705811 3701
1.58431005477905 3757
1.5865889787674 3701
1.5900069475174 3799
1.59277296066284 3799
1.5953780412674 3743
1.59830701351166 3764
1.60107398033142 3729
1.60384094715118 3771
1.60644495487213 3715
1.60921204090118 3771
1.61263000965118 3785
1.61523401737213 3869
1.6178389787674 3862
1.6212569475174 4009
1.62369799613953 3953
1.6266280412674 3988
1.62939500808716 3932
1.63248705863953 3904
1.63509094715118 3869
1.63769495487213 3925
1.64127600193024 3869
1.64355504512787 3925
1.64615905284882 3904
1.64957702159882 3988
1.65234398841858 4016
1.65494799613953 3960
1.65852904319763 3932
1.66210901737213 3960
1.66536498069763 3946
1.66894495487213 3946
1.67252600193024 3918
1.67610704898834 4002
1.67968702316284 4023
1.68326795101166 3988
1.68684899806976 4016
1.69010400772095 3974
1.69368505477905 3911
1.69726598262787 3862
1.70084595680237 3848
1.70442700386047 3841
1.70800805091858 3841
1.7115889787674 3876
1.71484398841858 3848
1.71842396259308 3904
1.72200500965118 3904
1.72558605670929 3785
1.72916698455811 3785
1.7327469587326 3827
1.73632800579071 3799
1.73958301544189 3974
1.74316394329071 3946
1.74674499034882 3974
1.75032603740692 3981
1.75244104862213 4079
1.75520801544189 4037
1.75699901580811 4016
1.75862598419189 4016
1.76041698455811 3946
1.76318395137787 4044
1.76497399806976 4002
1.76676404476166 4002
1.76855504512787 4065
1.77132201194763 4037
1.77392601966858 4065
1.77571594715118 4037
1.77848303318024 4093
1.78125 4009
1.78401696681976 4093
1.78678405284882 4037
1.7897139787674 4072
1.79231798648834 4100
1.79492199420929 4044
1.7985030412674 3974
1.80110704898834 4058
1.80371105670929 4037
1.80696594715118 4009
1.80956995487213 4177
1.81217396259308 4121
1.81510400772095 4142
1.81787097454071 4037
1.8209639787674 4030
1.82356798648834 3974
1.82617199420929 4016
1.82942700386047 3967
1.83203101158142 4023
1.83463501930237 3995
1.83805298805237 4016
1.84081995487213 4072
1.84342396259308 4016
1.84635400772095 4044
1.84895801544189 4037
1.85188794136047 3988
1.85449194908142 3960
1.85725903511047 3988
1.86067700386047 3974
1.86328101158142 4128
1.86686205863953 4170
1.87011694908142 4156
1.87369799613953 4198
1.87727904319763 4226
1.88085901737213 4135
1.88443994522095 4149
1.88802099227905 4170
1.89160203933716 4198
1.89485704898834 4198
1.89843702316284 4191
1.90071594715118 4205
1.9025069475174 4331
1.90429699420929 4275
1.90608704090118 4240
1.9078780412674 4296
1.90950500965118 4268
1.9112960100174 4226
1.91308605670929 4303
1.91487598419189 4303
1.91666698455811 4275
1.91845703125 4345
1.9202469587326 4310
1.921875 4254
1.92366504669189 4366
1.92545604705811 4324
1.92724597454071 4296
1.9290360212326 4282
1.93082702159882 4345
1.93261694908142 4247
1.93424499034882 4296
1.93603503704071 4296
1.93782603740692 4289
1.93961596488953 4324
1.94140601158142 4282
1.94319701194763 4198
1.94498705863953 4142
1.94661498069763 4177
1.94840502738953 4135
1.95019495487213 4107
1.95198595523834 4163
1.95377600193024 4044
1.95556604862213 4107
1.95719397068024 4128
1.95898401737213 4128
1.96077501773834 4156
1.96256494522095 4184
1.96435499191284 4128
1.9671219587326 4219
1.96891295909882 4149
1.97054004669189 4212
1.97233104705811 4198
1.97509801387787 4219
1.97688794136047 4121
1.97965502738953 3925
1.98242199420929 4037
1.98421204090118 4051
1.98632800579071 4023
1.98893201351166 4002
1.9915360212326 4002
1.99511694908142 4086
1.99772095680237 4086
2.00032591819763 4051
2.00341796875 4079
2.00602197647095 4051
2.0087890625 4058
2.01155591011047 4051
2.01432299613953 4065
2.01757788658142 4058
2.02018189430237 4058
2.02278590202332 4114
2.02604198455811 4156
2.02864599227905 4086
2.03173804283142 4100
2.03352904319763 4093
2.03548192977905 4079
2.03906202316284 4177
2.04166698455811 4191
2.04394507408142 4219
2.04720091819763 4100
2.05012989044189 4107
2.0537109375 4142
2.05729198455811 4184
2.06087207794189 4254
2.06445288658142 4219
2.06770801544189 4184
2.0712890625 4114
2.07487010955811 4072
2.07845091819763 4037
2.08203101158142 4093
2.08561205863953 4121
2.08919310569763 4037
2.09244799613953 4002
2.09602904319763 4051
2.09960889816284 4100
2.10318994522095 4058
2.10677099227905 4114
2.11035203933716 4184
2.11393189430237 4240
2.11718797683716 4268
2.12076807022095 4443
2.12434911727905 4219
2.12792992591858 4429
2.12971997261047 4436
2.13151001930237 4583
2.13330101966858 4653
2.13492798805237 4464
2.13671898841858 4401
2.13850903511047 4478
2.14029908180237 4436
2.14209008216858 4520
2.14387989044189 4583
2.14550805091858 4485
2.14729809761047 4485
2.14908909797668 4541
2.15087890625 4527
2.15266895294189 4520
2.15445995330811 4632
2.15625 4555
2.15787792205811 4499
2.15966796875 4597
2.16145801544189 4527
2.16324901580811 4527
2.1650390625 4513
2.16682910919189 4513
2.16862010955811 4513
2.17024707794189 4625
2.17203807830811 4597
2.17382788658142 4611
2.17561793327332 4597
2.17740893363953 4513
2.17919898033142 4492
2.18098998069763 4534
2.18261694908142 4639
2.18440794944763 4597
2.18619799613953 4723
2.18798804283142 4632
2.18977904319763 4604
2.19156908988953 4548
2.19335889816284 4541
2.19498705863953 4527
2.19677710533142 4408
2.19856810569763 4352
2.20035791397095 4408
2.20214796066284 4268
2.20393896102905 4366
2.20572900772095 4394
2.20735692977905 4401
2.20914697647095 4387
2.21093702316284 4443
2.21272802352905 4429
2.21451807022095 4436
2.21630907058716 4471
2.21809911727905 4464
2.21972703933716 4464
2.22151708602905 4464
2.22330689430237 4457
2.22509789466858 4471
2.22688794136047 4429
2.22867798805237 4401
2.23046898841858 4352
2.23209595680237 4450
2.23388695716858 4422
2.23567700386047 4471
2.23860692977905 4415
2.24218702316284 4366
2.24576807022095 4436
2.24934911727905 4597
2.25130200386047 4590
2.25309205055237 4625
2.25585889816284 4590
2.25764989852905 4604
2.26009106636047 4513
2.26269507408142 4471
2.26481103897095 4541
2.26660203933716 4457
2.26936793327332 4569
2.27213501930237 4450
2.27539110183716 4548
2.27799510955811 4457
2.28059911727905 4485
2.28385400772095 4429
2.28645801544189 4499
2.28906202316284 4499
2.29231810569763 4478
2.29508495330811 4478
2.29785203933716 4408
2.30061793327332 4499
2.30322289466858 4373
2.30631494522095 4499
2.30891895294189 4653
2.3125 4604
2.31510400772095 4555
2.31770801544189 4569
2.3212890625 4583
2.32454395294189 4387
2.328125 4352
2.33170604705811 4408
2.33528590202332 4310
2.33886694908142 4443
2.34244799613953 4436
2.34602904319763 4415
2.34928393363953 4443
2.35286498069763 4436
2.35644507408142 4352
2.36002588272095 4408
2.36360692977905 4583
2.36718702316284 4527
2.37076807022095 4625
2.37402296066284 4751
2.37630200386047 4688
2.37809205055237 4793
2.37988305091858 4765
2.38167309761047 4765
2.38346409797668 4730
2.38525390625 4639
2.38688206672668 4604
2.38867211341858 4681
2.39046192169189 4639
2.39225292205811 4611
2.39404296875 4709
2.39583301544189 4681
2.39762401580811 4625
2.39925098419189 4653
2.40104198455811 4625
2.40283203125 4667
2.40462207794189 4744
2.40641307830811 4751
2.40820288658142 4688
2.40999293327332 4772
2.41162109375 4688
2.41341090202332 4702
2.41520190238953 4674
2.41699194908142 4618
2.41878294944763 4618
2.42057299613953 4611
2.42236304283142 4646
2.42496705055237 4716
2.42675805091858 4660
2.42854809761047 4688
2.43033909797668 4723
2.43310499191284 4814
2.43489599227905 4800
2.43652296066284 4730
2.43831396102905 4765
2.44108104705811 4758
2.44384789466858 4716
2.44563794136047 4737
2.44840502738953 4450
2.45117211341858 4443
2.45377588272095 4457
2.45654296875 4583
2.45963501930237 4457
2.46223998069763 4527
2.46484398841858 4555
2.46842408180237 4569
2.47102904319763 4590
2.47395801544189 4632
2.47672510147095 4513
2.47949194908142 4401
2.48225903511047 4324
2.48502588272095 4359
2.48828101158142 4429
2.49186205863953 4485
2.49511694908142 4576
2.49869799613953 4646
2.50227904319763 4555
2.50585889816284 4520
2.50943994522095 4611
2.51302099227905 4499
2.51660203933716 4485
2.51985692977905 4499
2.52343702316284 4499
2.52701807022095 4513
2.53059911727905 4513
2.53417992591858 4485
2.53776001930237 4464
2.54134106636047 4485
2.54459595680237 4408
2.54817700386047 4443
2.55175805091858 4471
2.55533909797668 4499
2.55891895294189 4660
2.5625 4709
2.56575489044189 4891
2.56738305091858 4625
2.56917309761047 4737
2.57096409797668 4667
2.57275390625 4653
2.57454395294189 4499
2.57633495330811 4520
2.578125 4429
2.57975292205811 4625
2.58154296875 4527
2.58333301544189 4555
2.58512401580811 4611
2.5869140625 4639
2.58870410919189 4541
2.59049510955811 4723
2.59212207794189 4702
2.59391307830811 4646
2.59570288658142 4660
2.59749293327332 4646
2.59928393363953 4583
2.60107398033142 4646
2.60286498069763 4590
2.60449194908142 4597
2.60628294944763 4618
2.60807299613953 4520
2.60986304283142 4478
2.61165404319763 4758
2.61344408988953 4807
2.61507201194763 4821
2.61686205863953 4849
2.61865210533142 4870
2.62044310569763 4884
2.62223291397095 5066
2.62402296066284 4926
2.62581396102905 5024
2.62744092941284 4982
2.62923192977905 4947
2.63102197647095 4919
2.63281202316284 4933
2.63460302352905 4940
2.63639307022095 4779
2.63818407058716 4807
2.63981103897095 4765
2.64160203933716 4730
2.64339208602905 4786
2.64518189430237 4793
2.64697289466858 4786
2.64876294136047 4842
2.65055298805237 4765
2.65218091011047 4772
2.65397095680237 4884
2.65576195716858 4779
2.65755200386047 4779
2.65934205055237 4849
2.66113305091858 4765
2.66292309761047 4828
2.66455101966858 4849
2.66634106636047 4723
2.66829395294189 4737
2.67089796066284 4695
2.67447900772095 4807
2.67708301544189 4856
2.6806640625 4905
2.68391895294189 5059
2.6875 5031
2.69108104705811 5017
2.69466090202332 4961
2.69824194908142 4863
2.70182299613953 4660
2.70540404319763 4660
2.70865893363953 4639
2.71223998069763 4653
2.71582007408142 4779
2.71940088272095 4737
2.72298192977905 4793
2.72656202316284 4674
2.73014307022095 4660
2.73339796066284 4583
2.73697900772095 4618
2.74056005477905 4793
2.74414110183716 4821
2.74772095680237 4821
2.75130200386047 4884
2.75341796875 5010
2.75504589080811 4926
2.7568359375 4863
2.75862598419189 4863
2.76041698455811 4779
2.76220703125 4758
2.76399707794189 4744
2.765625 4772
2.76741504669189 4772
2.76920604705811 4786
2.77099609375 4751
2.77278590202332 4723
2.77457690238953 4800
2.77636694908142 4842
2.77799510955811 4849
2.77978491783142 4877
2.78157591819763 4870
2.78336596488953 4849
2.78515601158142 4835
2.78694701194763 4821
2.78873705863953 4772
2.79036498069763 4828
2.79215502738953 4835
2.79394507408142 4814
2.79573607444763 4849
2.79752588272095 4772
2.79931592941284 4863
2.80110692977905 4933
2.80273389816284 4968
2.80452489852905 5010
2.80631494522095 5031
2.80810499191284 5052
2.80989599227905 5164
2.81168603897095 5087
2.81347703933716 5178
2.81510400772095 5094
2.81689500808716 5031
2.81868505477905 5003
2.82047510147095 4947
2.82226610183716 4884
2.82405591011047 4891
2.82584595680237 4814
2.82747411727905 4793
2.82942700386047 4786
2.83203101158142 4905
2.83382201194763 4842
2.83561205863953 4849
2.83789110183716 4786
2.84016895294189 4919
2.84179711341858 4891
2.84358692169189 4877
2.84602904319763 4765
2.84814500808716 4905
2.84993505477905 4856
2.85172510147095 4835
2.85351610183716 4877
2.85514307022095 4961
2.85693407058716 5010
2.85872411727905 4905
2.86051392555237 5136
2.86230492591858 5108
2.86409497261047 5052
2.86588501930237 5052
2.86751294136047 5059
2.86930298805237 5031
2.87109398841858 5164
2.87288403511047 5108
2.87467408180237 5136
2.87646508216858 5164
2.87825489044189 5108
2.87988305091858 5101
2.88167309761047 5080
2.88346409797668 5045
2.88525390625 4933
2.88704395294189 5038
2.88883495330811 5010
2.89046192169189 4954
2.89225292205811 5024
2.89404296875 4968
2.89583301544189 4975
2.89762401580811 4989
2.8994140625 4968
2.90120410919189 5024
2.90283203125 5045
2.90462207794189 5031
2.90641307830811 4996
2.90820288658142 4996
2.90999293327332 5024
2.91178393363953 5045
2.91357398033142 5080
2.91520190238953 5038
2.91699194908142 5038
2.91878294944763 5178
2.92057299613953 5220
2.92236304283142 5234
2.92415404319763 5318
2.92594408988953 5241
2.92757201194763 5206
2.92936205863953 5311
2.93115210533142 5199
2.93294310569763 5241
2.93473291397095 5297
2.93652296066284 5276
2.93831396102905 5325
2.93994092941284 5381
2.94173192977905 5388
2.94352197647095 5318
2.94531202316284 5304
2.94710302352905 5220
2.94889307022095 5248
2.95068407058716 5297
2.95231103897095 5171
2.95410203933716 5143
2.95589208602905 5129
2.95768189430237 5227
2.95947289466858 5122
2.96126294136047 5220
2.96305298805237 5206
2.96468091011047 5185
2.96647095680237 5157
2.96826195716858 5171
2.97005200386047 5164
2.97184205055237 5122
2.97363305091858 5143
2.97542309761047 5108
2.97705101966858 5052
2.97884106636047 5080
2.98063206672668 5136
2.98242211341858 5150
2.98421192169189 5003
2.98600292205811 5171
2.98779296875 5115
2.98942089080811 5073
2.9912109375 5136
2.99300098419189 5066
2.99479198455811 5129
2.99658203125 5129
2.99837207794189 5213
};
\addplot [thick, steelblue49130189]
table {%
0 12059
0.00553381443023682 11891
0.0110677480697632 11835
0.0166015625 11779
0.0224609375 11723
0.0279947519302368 11723
0.0335286855697632 11723
0.0390625 11667
0.044921875 11611
0.0504556894302368 11611
0.0559896230697632 11583
0.0618489980697632 11583
0.0673828125 11527
0.0729166269302368 11527
0.0784505605697632 11499
0.0843099355697632 11499
0.08984375 11562
0.0953775644302368 11562
0.100911498069763 11562
0.106770753860474 11450
0.1123046875 11450
0.117838501930237 11422
0.123697876930237 11366
0.129231810569763 11310
0.134765625 11254
0.140299558639526 11366
0.146158933639526 11366
0.151692748069763 11282
0.1572265625 11226
0.162760376930237 11198
0.168619751930237 11142
0.174153566360474 11226
0.1796875 11226
0.185546875 11114
0.191080689430237 11002
0.196614623069763 10890
0.2021484375 10890
0.2080078125 10806
0.213541746139526 10806
0.219075441360474 10918
0.224934935569763 10918
0.23046875 10848
0.236002564430237 10834
0.241536498069763 10792
0.247395753860474 10722
0.2529296875 10526
0.258463501930237 10358
0.263997435569763 10414
0.269856810569763 10428
0.275390625 10316
0.280924558639526 10337
0.286783933639526 10358
0.292317628860474 10351
0.2978515625 10239
0.303385376930237 10295
0.309244871139526 10120
0.314778566360474 9994
0.3203125 9910
0.325846433639526 9854
0.331705689430237 9854
0.337239623069763 9910
0.3427734375 10078
0.3486328125 10043
0.354166746139526 10071
0.359700441360474 10036
0.365234375 9966
0.37109375 9938
0.376627564430237 9756
0.379557371139526 9945
0.38232421875 9805
0.38525390625 9861
0.388020753860474 9945
0.390787839889526 9945
0.393717408180237 9931
0.396484375 9917
0.399251341819763 9917
0.402018189430237 9938
0.404947876930237 9966
0.40771484375 10001
0.410481810569763 10015
0.413411498069763 9896
0.416178464889526 9945
0.4189453125 9931
0.421712160110474 10043
0.424641847610474 10043
0.427408933639526 9966
0.43017578125 9994
0.432942628860474 10008
0.435872435569763 9994
0.438639283180237 9945
0.44140625 9693
0.4443359375 9497
0.447102904319763 9525
0.449869871139526 9525
0.45263671875 9574
0.45556640625 9658
0.458333253860474 9693
0.461100339889526 9728
0.4638671875 9679
0.466796875 9847
0.469563841819763 9826
0.472330689430237 9826
0.475260376930237 9875
0.47802734375 9840
0.480794310569763 9931
0.483561158180237 9952
0.486490964889526 9980
0.4892578125 9973
0.492024660110474 9987
0.494791746139526 9840
0.497721433639526 9868
0.50048828125 9826
0.503255128860474 9854
0.506184816360474 9630
0.508951783180237 9546
0.51171875 9644
0.514485716819763 9791
0.517415404319763 9833
0.520182371139526 9826
0.52294921875 9875
0.52587890625 9847
0.528645753860474 9980
0.531412839889526 10085
0.5341796875 10113
0.537109375 10162
0.539876222610474 10239
0.542643189430237 9987
0.54541015625 9938
0.54833984375 9987
0.551106810569763 10085
0.553873777389526 9931
0.556803464889526 9966
0.5595703125 9854
0.562337160110474 9805
0.565104246139526 9651
0.568033933639526 9644
0.57080078125 9567
0.573567628860474 9602
0.576334595680237 9574
0.579264283180237 9742
0.58203125 9882
0.584798216819763 9854
0.587727904319763 9882
0.590494871139526 9952
0.59326171875 9994
0.596028566360474 9952
0.598958253860474 10092
0.601725339889526 10267
0.6044921875 10218
0.607259035110474 10148
0.610188722610474 10155
0.612955689430237 10302
0.61572265625 10288
0.61865234375 10386
0.621419310569763 10309
0.624186277389526 10582
0.626953125 10708
0.6298828125 10589
0.632649660110474 10757
0.635416746139526 10582
0.638346433639526 10484
0.64111328125 10617
0.643880128860474 10638
0.646647095680237 10680
0.649576783180237 10680
0.65234375 10617
0.655110716819763 10757
0.657877683639526 10799
0.660807371139526 10757
0.66357421875 10729
0.666341066360474 10911
0.669270753860474 10897
0.672037839889526 10869
0.6748046875 10785
0.677571535110474 10848
0.680501222610474 10708
0.683268189430237 10785
0.68603515625 10750
0.688802123069763 10736
0.691731810569763 10715
0.694498777389526 10631
0.697265625 10617
0.7001953125 10575
0.702962160110474 10610
0.705729246139526 10624
0.70849609375 10708
0.71142578125 10659
0.714192628860474 10687
0.716959595680237 10743
0.7197265625 10694
0.72265625 10722
0.725423216819763 10771
0.728190183639526 10827
0.731119871139526 10813
0.73388671875 10855
0.736653566360474 10834
0.739420652389526 11023
0.742350339889526 11065
0.7451171875 11128
0.747884035110474 11044
0.750813722610474 11044
0.753580689430237 11086
0.75634765625 11030
0.759114623069763 11100
0.762044310569763 10974
0.764811277389526 11044
0.767578125 11051
0.770345091819763 11051
0.773274660110474 11163
0.776041746139526 11156
0.77880859375 11163
0.78173828125 11205
0.784505128860474 11317
0.787272095680237 11247
0.7900390625 11317
0.79296875 11289
0.795735716819763 11275
0.798502683639526 11415
0.80126953125 11401
0.80419921875 11177
0.806966066360474 11142
0.809733152389526 11212
0.812662839889526 11198
0.8154296875 11233
0.818196535110474 11191
0.820963501930237 11114
0.823893189430237 11198
0.82666015625 11114
0.829427123069763 11170
0.832193970680237 11310
0.835123777389526 11338
0.837890625 11345
0.840657591819763 11464
0.843587160110474 11513
0.846354246139526 11513
0.84912109375 11443
0.851887941360474 11415
0.854817628860474 11478
0.857584595680237 11534
0.8603515625 11569
0.86328125 11688
0.866048216819763 11758
0.868815183639526 11744
0.87158203125 11870
0.87451171875 11926
0.877278566360474 11919
0.880045652389526 11996
0.8828125 11905
0.8857421875 11905
0.888509035110474 11681
0.891276001930237 11786
0.894205689430237 11807
0.89697265625 11828
0.899739623069763 11786
0.902506470680237 11793
0.905436277389526 11842
0.908203125 11786
0.910970091819763 11723
0.913737058639526 11709
0.916666746139526 11835
0.91943359375 11821
0.922200441360474 11828
0.925130128860474 12045
0.927897095680237 11968
0.9306640625 11821
0.933431029319763 11793
0.936360716819763 11807
0.939127683639526 11863
0.94189453125 11877
0.944661498069763 11940
0.947591066360474 11674
0.950358152389526 11702
0.953125 11667
0.9560546875 11926
0.958821535110474 11940
0.961588501930237 12038
0.96435546875 11954
0.96728515625 11933
0.970052123069763 12115
0.972818970680237 12122
0.975748777389526 12129
0.978515625 12206
0.981282591819763 12199
0.984049558639526 12381
0.986979246139526 12556
0.98974609375 12535
0.992512941360474 12654
0.995279908180237 12584
0.998209595680237 12668
1.00097703933716 12710
1.0037430524826 12864
1.00667297840118 12738
1.00943994522095 12710
1.01220703125 12654
1.01497399806976 12486
1.01790404319763 12633
1.0206710100174 12738
1.02343702316284 12696
1.0262039899826 12710
1.02913403511047 12689
1.03190100193024 12640
1.03466796875 12612
1.03759801387787 12556
1.04036498069763 12528
1.0431319475174 12675
1.04589796066284 12871
1.04882800579071 12927
1.05159497261047 13011
1.05436205863953 12703
1.05712902545929 12675
1.06005895137787 12430
1.06282603740692 12472
1.06559205055237 12486
1.06852197647095 12521
1.07128894329071 12395
1.07405602931976 12283
1.07682299613953 12171
1.0797530412674 12227
1.08252000808716 12423
1.0852860212326 12353
1.08821594715118 12458
1.09098303318024 12661
1.09375 12808
1.09651696681976 12745
1.09944701194763 12689
1.1022139787674 12724
1.10497999191284 12822
1.1077469587326 12815
1.11067700386047 13186
1.11344397068024 13354
1.11621105670929 13347
1.11914098262787 13557
1.12190794944763 13445
1.12467396259308 13641
1.12744104862213 13480
1.13037097454071 13410
1.13313794136047 13375
1.13590502738953 13207
1.13867199420929 13081
1.14160203933716 13200
1.1443680524826 13305
1.14713501930237 13333
1.15006494522095 13235
1.15283203125 13221
1.15559899806976 13291
1.15836596488953 13284
1.1612960100174 13221
1.16406202316284 13263
1.1668289899826 13284
1.16959595680237 13319
1.17252600193024 13389
1.17529296875 13704
1.17806005477905 13599
1.18098998069763 13480
1.1837569475174 13452
1.18652296066284 13417
1.18929004669189 13431
1.19221997261047 13347
1.19498705863953 13235
1.19775402545929 13116
1.20068395137787 12850
1.20345103740692 12885
1.20621705055237 13046
1.20898401737213 13102
1.21191394329071 13109
1.21468102931976 13088
1.21744799613953 13270
1.22021496295929 13242
1.22314500808716 13291
1.2259110212326 13228
1.22867798805237 13228
1.23160803318024 13347
1.234375 13725
1.23714196681976 13795
1.23990905284882 13774
1.2428389787674 13935
1.24560499191284 13991
1.2483719587326 13949
1.25113904476166 13984
1.25406897068024 13928
1.25683605670929 13760
1.25960302352905 13732
1.26253294944763 13501
1.26529896259308 13480
1.26806604862213 13515
1.27083301544189 13543
1.27376294136047 13571
1.27653002738953 13641
1.27929699420929 13830
1.28206396102905 13592
1.2849930524826 13690
1.28776001930237 13781
1.29052698612213 13760
1.29345703125 13907
1.29622399806976 14012
1.29899096488953 14243
1.30175805091858 14152
1.30468797683716 14180
1.3074539899826 13956
1.31022095680237 13942
1.31315100193024 13732
1.31591796875 13697
1.31868505477905 13781
1.32145202159882 13662
1.3243819475174 13550
1.32714796066284 13354
1.32991504669189 13424
1.33268201351166 13389
1.33561205863953 13522
1.33837902545929 13571
1.34114599227905 13599
1.34407603740692 13676
1.34684205055237 13851
1.34960901737213 13865
1.35237598419189 13991
1.35530602931976 14040
1.35807299613953 14159
1.36083996295929 14299
1.36360704898834 14313
1.3665360212326 14222
1.36930298805237 14474
1.37206995487213 14411
1.375 14313
1.37776696681976 14292
1.38053405284882 14264
1.38330101966858 14103
1.38622999191284 13949
1.3889969587326 13739
1.39176404476166 13816
1.39453101158142 13949
1.39746105670929 13767
1.40022802352905 13907
1.40299499034882 13907
1.40592396259308 14089
1.40869104862213 13893
1.41145801544189 14075
1.41422498226166 14131
1.41715502738953 14131
1.41992199420929 14194
1.42268896102905 14278
1.4256180524826 14334
1.42838501930237 14334
1.43115198612213 14327
1.43391895294189 14236
1.43684899806976 14334
1.43961596488953 14082
1.44238305091858 14264
1.44515001773834 14117
1.4480789899826 13949
1.45084595680237 13935
1.45361304283142 13746
1.45654296875 13823
1.45931005477905 13676
1.46207702159882 13907
1.46484398841858 14075
1.46777296066284 14355
1.47054004669189 14390
1.47330701351166 14425
1.47607398033142 14446
1.47900402545929 14418
1.48177099227905 14530
1.48453795909882 14614
1.48746705055237 14684
1.49023401737213 14719
1.49300098419189 14719
1.49576795101166 14887
1.49869799613953 14859
1.50146496295929 14768
1.50423204898834 14684
1.50699901580811 14586
1.50992798805237 14488
1.51269495487213 14334
1.51546204090118 14348
1.51839196681976 14320
1.52115905284882 14404
1.52392601966858 14292
1.52669298648834 14376
1.5296219587326 14656
1.53238904476166 14621
1.53515601158142 14621
1.53808605670929 14628
1.54085302352905 14775
1.54361999034882 14796
1.54638695716858 14894
1.54931604862213 14922
1.55208301544189 15006
1.55484998226166 14908
1.55761694908142 15188
1.56054699420929 15146
1.56331396102905 15146
1.56608104705811 14810
1.56901001930237 14789
1.57177698612213 14817
1.57454395294189 14593
1.57731103897095 14439
1.58024096488953 14404
1.58300805091858 14621
1.58577501773834 14600
1.58854198455811 14593
1.59147095680237 14607
1.59423804283142 14929
1.59700500965118 14971
1.59993505477905 15076
1.60270202159882 15202
1.60546898841858 15230
1.60823595523834 15174
1.61116504669189 15321
1.61393201351166 15447
1.61669898033142 15440
1.61946594715118 15461
1.62239599227905 15496
1.62516295909882 15573
1.62793004512787 15349
1.63085901737213 15405
1.63362598419189 15370
1.63639295101166 15279
1.63916003704071 15083
1.64208996295929 15027
1.64485704898834 15209
1.64762401580811 15328
1.65055298805237 15167
1.65331995487213 15216
1.65608704090118 15342
1.65885400772095 15265
1.66178405284882 15412
1.66455101966858 15342
1.66731798648834 15405
1.67008495330811 15405
1.67301404476166 15461
1.67578101158142 15608
1.67854797840118 15643
1.68147802352905 15650
1.68424499034882 15671
1.68701195716858 15699
1.68977904319763 15636
1.69270801544189 15636
1.69547498226166 15545
1.69824194908142 15447
1.70100903511047 15384
1.70393896102905 15209
1.70670604705811 15237
1.70947301387787 15293
1.71240198612213 15286
1.71516895294189 15468
1.71793603897095 15461
1.72070300579071 15566
1.72363305091858 15713
1.72640001773834 15685
1.72916698455811 15524
1.73193395137787 15664
1.73486304283142 15748
1.73763000965118 15727
1.74039697647095 15888
1.74332702159882 15916
1.74609398841858 15930
1.74886095523834 15832
1.7516280412674 15930
1.75455701351166 15776
1.75732398033142 15902
1.76009094715118 15881
1.76302099227905 15930
1.76578795909882 15811
1.76855504512787 15734
1.77132201194763 15867
1.77425098419189 15839
1.77701795101166 15818
1.77978503704071 15790
1.78255200386047 16063
1.78548204898834 15951
1.78824901580811 16084
1.79101598262787 15846
1.79394495487213 16091
1.79671204090118 16000
1.79947900772095 16273
1.80224597454071 16154
1.80517601966858 16196
1.80794298648834 16280
1.81070995330811 16175
1.81347703933716 16196
1.81640601158142 16091
1.81917297840118 15986
1.82193994522095 16000
1.82486999034882 15979
1.82763695716858 15853
1.83040404319763 15790
1.8331710100174 15944
1.83609998226166 16182
1.83886694908142 16077
1.84163403511047 16182
1.84440100193024 16294
1.84733104705811 16406
1.85009801387787 16448
1.85286498069763 16273
1.85579395294189 16343
1.85856103897095 16259
1.86132800579071 16371
1.86409497261047 16315
1.86702501773834 16329
1.86979198455811 16294
1.87255895137787 16357
1.87548804283142 16441
1.87825500965118 16469
1.88102197647095 16413
1.88378894329071 16329
1.88671898841858 16315
1.88948595523834 16287
1.8922530412674 16273
1.89502000808716 16140
1.89794898033142 16112
1.90071594715118 16112
1.90348303318024 15986
1.90641295909882 16077
1.90918004512787 16161
1.91194701194763 16098
1.9147139787674 16126
1.91764295101166 16189
1.92041003704071 16364
1.92317700386047 16546
1.92594397068024 16665
1.92887401580811 16511
1.93164098262787 16539
1.93440794944763 16693
1.93733704090118 16707
1.94010400772095 16546
1.94287097454071 16441
1.94563794136047 16588
1.94856798648834 16322
1.95133495330811 16441
1.95410203933716 16343
1.9568680524826 16336
1.95979797840118 16483
1.96256494522095 16399
1.96533203125 16637
1.96826195716858 16588
1.97102904319763 16553
1.9737960100174 16469
1.97656297683716 16511
1.97949194908142 16511
1.98225903511047 16707
1.98502600193024 16651
1.98795604705811 16728
1.99072301387787 16714
1.99348998069763 16714
1.9962569475174 16833
1.99918603897095 16882
2.00195288658142 16665
2.00471997261047 16770
2.00748705863953 16854
2.01041698455811 16497
2.01318407058716 16511
2.01595091819763 16546
2.01887989044189 16630
2.02164697647095 16490
2.0244140625 16490
2.02718091011047 16476
2.03011107444763 16497
2.03287792205811 16567
2.03564500808716 16539
2.03841090202332 16644
2.04134106636047 16560
2.04410791397095 16784
2.046875 16700
2.04980492591858 16889
2.05257201194763 16784
2.05533909797668 16924
2.05810499191284 17106
2.06103491783142 17134
2.06380200386047 17127
2.06656908988953 16882
2.0693359375 16938
2.07226610183716 16623
2.07503294944763 16504
2.07779908180237 16448
2.08072900772095 16882
2.08349609375 16714
2.08626294136047 16910
2.08903002738953 16952
2.09195995330811 17001
2.09472703933716 16924
2.09749293327332 16882
2.10042309761047 16889
2.10318994522095 16840
2.10595703125 17008
2.10872411727905 17050
2.11165404319763 17155
2.11442089080811 17085
2.11718797683716 16973
2.11995410919189 17092
2.12288403511047 16980
2.12565088272095 17022
2.12841796875 17106
2.13134789466858 17162
2.13411498069763 16910
2.13688206672668 16924
2.13964796066284 16917
2.14257788658142 17036
2.14534497261047 16910
2.14811205863953 16910
2.15087890625 16910
2.15380907058716 16903
2.15657591819763 16847
2.15934205055237 16735
2.16227197647095 16875
2.1650390625 16861
2.16780591011047 16875
2.17057299613953 17092
2.17350292205811 17022
2.17627000808716 17015
2.17903590202332 17239
2.18180298805237 17141
2.18473291397095 17225
2.1875 17232
2.19026708602905 17211
2.19319701194763 17365
2.19596409797668 17169
2.19872999191284 16952
2.20149707794189 17029
2.20442700386047 17155
2.20719408988953 17155
2.2099609375 17295
2.21289110183716 17211
2.21565794944763 17113
2.21842408180237 17064
2.22119092941284 17043
2.22412109375 17197
2.22688794136047 17239
2.22965502738953 17197
2.23242211341858 17330
2.23535203933716 17414
2.23811793327332 17344
2.24088501930237 17400
2.24381494522095 17435
2.24658203125 17617
2.24934911727905 17659
2.25211596488953 17694
2.25504589080811 17708
2.25781297683716 17568
2.26057910919189 17358
2.26334595680237 17351
2.26627588272095 17337
2.26904296875 17232
2.27181005477905 17463
2.27473998069763 17351
2.27750706672668 17435
2.28027296066284 17442
2.28304004669189 17281
2.28596997261047 17302
2.28873705863953 17323
2.29150390625 17288
2.29427099227905 17491
2.29720091819763 17505
2.29996705055237 17365
2.30273389816284 17498
2.3056640625 17631
2.30843091011047 17652
2.31119799613953 17778
2.31396508216858 17715
2.31689500808716 17729
2.31966090202332 17722
2.32242798805237 17393
2.32535791397095 17484
2.328125 17624
2.33089208602905 17519
2.33365893363953 17568
2.33658909797668 17715
2.33935499191284 17554
2.34212207794189 17666
2.34488892555237 17582
2.34781908988953 17582
2.3505859375 17694
2.35335302352905 17575
2.35628294944763 17953
2.35904908180237 17918
2.36181592941284 17862
2.36458301544189 17960
2.36751294136047 18030
2.37028002738953 17974
2.37304711341858 17820
2.37581396102905 17904
2.37874293327332 17897
2.38151001930237 17834
2.38427710533142 17680
2.38720703125 17624
2.38997411727905 17687
2.39274096488953 17736
2.39550805091858 17897
2.39843702316284 17883
2.40120410919189 17785
2.40397095680237 17631
2.40673804283142 17764
2.40966796875 17575
2.41243505477905 17491
2.41520190238953 17610
2.41813206672668 17792
2.42089796066284 17722
2.42366504669189 17743
2.42643189430237 17743
2.42936205863953 17967
2.43212890625 17925
2.43489599227905 17939
2.43782591819763 17827
2.44059205055237 17806
2.44335889816284 17988
2.44612598419189 17645
2.44905591011047 17610
2.45182299613953 17708
2.45459008216858 17624
2.45735692977905 17694
2.46028590202332 17841
2.46305298805237 17911
2.46582007408142 17708
2.46875 17799
2.47151708602905 17673
2.47428393363953 17806
2.47705101966858 17736
2.47997999191284 17939
2.48274707794189 18009
2.48551392555237 18058
2.48828101158142 18093
2.4912109375 18296
2.49397802352905 18226
2.49674510955811 18310
2.49967408180237 18079
2.50244092941284 18135
2.50520801544189 18142
2.50797510147095 17932
2.51090502738953 18261
2.51367211341858 18065
2.51643896102905 18212
2.51920604705811 18072
2.52213501930237 18268
2.52490210533142 18429
2.52766895294189 18191
2.53059911727905 18009
2.53336596488953 17960
2.53613305091858 18163
2.53889989852905 18135
2.54182910919189 18268
2.54459595680237 18240
2.54736304283142 18282
2.55029296875 18156
2.55306005477905 18338
2.55582690238953 18436
2.55859398841858 18359
2.56152296066284 18303
2.56429004669189 18156
2.56705689430237 18401
2.56982398033142 18716
2.57275390625 18303
2.57552099227905 18009
2.57828807830811 18002
2.58121705055237 17939
2.58398389816284 17946
2.58675098419189 18079
2.58951807022095 18016
2.59244799613953 17974
2.59521508216858 18016
2.59798192977905 18233
2.60074901580811 18324
2.60367798805237 18254
2.60644507408142 18513
2.60921192169189 18548
2.61214208602905 18520
2.61490893363953 18653
2.61767601966858 18632
2.62044310569763 18492
2.62337207794189 18478
2.62613892555237 18485
2.62890601158142 18625
2.63167309761047 18576
2.63460302352905 18436
2.63737010955811 18408
2.64013695716858 18436
2.64306592941284 18296
2.64583301544189 18338
2.64860010147095 18366
2.65136694908142 18212
2.65429711341858 18282
2.65706396102905 18317
2.65983104705811 18275
2.66276001930237 18506
2.66552710533142 18373
2.66829395294189 18415
2.67106103897095 18646
2.67399096488953 18611
2.67675805091858 18569
2.67952489852905 18583
2.68229198455811 18653
2.68522095680237 18674
2.68798804283142 18604
2.69075489044189 18534
2.69368505477905 18681
2.69645190238953 18408
2.69921898841858 18387
2.70198607444763 18324
2.70491504669189 18324
2.70768189430237 18352
2.71044898033142 18534
2.71321606636047 18576
2.71614599227905 18583
2.71891307830811 18478
2.72167992591858 18485
2.72460889816284 18492
2.72737598419189 18450
2.73014307022095 18555
2.73290991783142 18793
2.73584008216858 18765
2.73860692977905 18779
2.74137401580811 18891
2.74414110183716 19143
2.74707007408142 18968
2.74983692169189 18919
2.75260400772095 18912
2.75553393363953 18982
2.75830101966858 18779
2.76106810569763 18702
2.76383495330811 18632
2.76676392555237 18646
2.76953101158142 18758
2.77229809761047 18688
2.77522802352905 18912
2.77799510955811 18926
2.78076195716858 18940
2.78352904319763 18758
2.78645801544189 18779
2.78922510147095 18709
2.79199194908142 18835
2.79475903511047 18807
2.79768896102905 18821
2.80045604705811 18905
2.80322289466858 18856
2.80615210533142 18982
2.80891895294189 18968
2.81168603897095 18975
2.81445288658142 18940
2.81738305091858 19150
2.82014989852905 19101
2.82291698455811 18884
2.82568407058716 18646
2.82861304283142 18604
2.83137989044189 18702
2.83414697647095 18765
2.83707690238953 18975
2.83984398841858 18842
2.84261107444763 18919
2.84537792205811 18954
2.84830689430237 18975
2.85107398033142 19038
2.85384106636047 19122
2.85660791397095 18975
2.85953807830811 19108
2.86230492591858 19024
2.86507201194763 19143
2.86800098419189 19234
2.87076807022095 19269
2.87353491783142 19143
2.87630200386047 19045
2.87923192977905 19199
2.88199901580811 19199
2.88476610183716 19066
2.88769507408142 18877
2.89046192169189 19108
2.89322900772095 18898
2.89599609375 19087
2.89892601966858 19206
2.90169310569763 18975
2.90445995330811 19094
2.90722703933716 19059
2.91015601158142 19024
2.91292309761047 19094
2.91568994522095 19108
2.91862010955811 19059
2.92138695716858 19150
2.92415404319763 18961
2.92692089080811 19094
2.92985010147095 19101
2.93261694908142 19059
2.93538403511047 19003
2.93815088272095 19094
2.94108104705811 19150
2.94384789466858 19101
2.94661498069763 19024
2.94954395294189 18828
2.95231103897095 18842
2.95507788658142 18772
2.95784497261047 18842
2.96077489852905 18898
2.96354198455811 18926
2.96630907058716 19010
2.96907591819763 19045
2.97200489044189 19199
2.97477197647095 19157
2.9775390625 19157
2.98046898841858 19248
2.98323607444763 19318
2.98600292205811 19276
2.98877000808716 19269
2.99169898033142 19311
2.99446606636047 19339
2.99723291397095 19346
};
\addplot [thick, orangered2308513]
table {%
0 103
0.00520837306976318 103
0.0104166269302368 103
0.015625 103
0.0208333730697632 103
0.0260416269302368 103
0.03125 103
0.0364583730697632 103
0.0416666269302368 103
0.046875 103
0.0520833730697632 103
0.0572916269302368 103
0.0625 103
0.0677083730697632 103
0.0729166269302368 103
0.078125 103
0.0833333730697632 103
0.0885416269302368 103
0.09375 103
0.0989583730697632 103
0.104166746139526 103
0.109375 103
0.114583253860474 103
0.119791746139526 103
0.125 103
0.130208253860474 103
0.135416746139526 103
0.140625 103
0.145833253860474 103
0.151041746139526 103
0.15625 96
0.161458253860474 96
0.166666746139526 96
0.171875 96
0.177083253860474 96
0.182291746139526 96
0.1875 96
0.192708253860474 96
0.197916746139526 96
0.203125 96
0.208333253860474 96
0.213541746139526 96
0.21875 96
0.223958253860474 96
0.229166746139526 96
0.234375 96
0.239583253860474 96
0.244791746139526 96
0.25 96
0.255208253860474 96
0.260416746139526 96
0.265625 96
0.270833253860474 96
0.276041746139526 96
0.28125 96
0.286458253860474 96
0.291666746139526 96
0.296875 96
0.302083253860474 96
0.307291746139526 96
0.3125 96
0.317708253860474 96
0.322916746139526 96
0.328125 96
0.333333253860474 96
0.338541746139526 96
0.34375 96
0.348958253860474 96
0.354166746139526 96
0.359375 96
0.364583253860474 96
0.369791746139526 96
0.375 96
0.380208253860474 96
0.385416746139526 96
0.390625 96
0.395833253860474 96
0.401041746139526 96
0.40625 96
0.411458253860474 96
0.416666746139526 96
0.421875 96
0.427083253860474 96
0.432291746139526 96
0.4375 96
0.442708253860474 96
0.447916746139526 96
0.453125 96
0.458333253860474 96
0.463541746139526 96
0.46875 96
0.473958253860474 96
0.479166746139526 96
0.484375 96
0.489583253860474 96
0.494791746139526 96
0.5 96
0.505208253860474 96
0.510416746139526 96
0.515625 96
0.520833253860474 96
0.526041746139526 96
0.53125 96
0.536458253860474 96
0.541666746139526 96
0.546875 96
0.552083253860474 96
0.557291746139526 96
0.5625 96
0.567708253860474 96
0.572916746139526 96
0.578125 96
0.583333253860474 96
0.588541746139526 96
0.59375 96
0.598958253860474 96
0.604166746139526 96
0.609375 96
0.614583253860474 96
0.619791746139526 96
0.625 96
0.630208253860474 96
0.635416746139526 96
0.640625 96
0.645833253860474 96
0.651041746139526 96
0.65625 96
0.661458253860474 96
0.666666746139526 96
0.671875 96
0.677083253860474 96
0.682291746139526 96
0.6875 96
0.692708253860474 96
0.697916746139526 96
0.703125 96
0.708333253860474 96
0.713541746139526 96
0.71875 68
0.723958253860474 68
0.729166746139526 68
0.734375 68
0.739583253860474 68
0.744791746139526 68
0.75 68
0.755208253860474 68
0.760416746139526 68
0.765625 68
0.770833253860474 68
0.776041746139526 68
0.78125 68
0.786458253860474 68
0.791666746139526 68
0.796875 68
0.802083253860474 68
0.807291746139526 68
0.8125 68
0.817708253860474 68
0.822916746139526 68
0.828125 68
0.833333253860474 68
0.838541746139526 68
0.84375 68
0.848958253860474 68
0.854166746139526 68
0.859375 68
0.864583253860474 68
0.869791746139526 68
0.875 68
0.880208253860474 68
0.885416746139526 68
0.890625 68
0.895833253860474 68
0.901041746139526 68
0.90625 68
0.911458253860474 68
0.916666746139526 68
0.921875 68
0.927083253860474 68
0.932291746139526 68
0.9375 68
0.942708253860474 68
0.947916746139526 68
0.953125 68
0.958333253860474 68
0.963541746139526 68
0.96875 68
0.973958253860474 68
0.979166746139526 68
0.984375 68
0.989583253860474 68
0.994791746139526 68
1 68
1.00520801544189 68
1.01041698455811 68
1.015625 68
1.02083301544189 68
1.02604198455811 68
1.03125 68
1.03645801544189 68
1.04166698455811 68
1.046875 68
1.05208301544189 68
1.05729198455811 68
1.0625 68
1.06770801544189 68
1.07291698455811 68
1.078125 68
1.08333301544189 68
1.08854198455811 68
1.09375 75
1.09895801544189 75
1.10416698455811 75
1.109375 75
1.11458301544189 75
1.11979198455811 75
1.125 75
1.13020801544189 75
1.13541698455811 75
1.140625 75
1.14583301544189 75
1.15104198455811 75
1.15625 68
1.16145801544189 68
1.16666698455811 68
1.171875 68
1.17708301544189 68
1.18229198455811 68
1.1875 68
1.19270801544189 68
1.19791698455811 68
1.203125 68
1.20833301544189 68
1.21354198455811 68
1.21875 68
1.22395801544189 68
1.22916698455811 68
1.234375 68
1.23958301544189 68
1.24479198455811 68
1.25 68
1.25520801544189 68
1.26041698455811 68
1.265625 68
1.27083301544189 68
1.27604198455811 68
1.28125 68
1.28645801544189 68
1.29166698455811 68
1.296875 68
1.30208301544189 68
1.30729198455811 68
1.3125 68
1.31770801544189 68
1.32291698455811 68
1.328125 68
1.33333301544189 68
1.33854198455811 68
1.34375 68
1.34895801544189 68
1.35416698455811 68
1.359375 68
1.36458301544189 68
1.36979198455811 68
1.375 68
1.38020801544189 68
1.38541698455811 68
1.390625 68
1.39583301544189 68
1.40104198455811 68
1.40625 68
1.41145801544189 68
1.41666698455811 68
1.421875 68
1.42708301544189 68
1.43229198455811 68
1.4375 68
1.44270801544189 68
1.44791698455811 68
1.453125 68
1.45833301544189 68
1.46354198455811 68
1.46875 68
1.47395801544189 68
1.47916698455811 68
1.484375 68
1.48958301544189 68
1.49479198455811 68
1.5 68
1.50520801544189 68
1.51041698455811 68
1.515625 68
1.52083301544189 68
1.52604198455811 68
1.53125 68
1.53645801544189 68
1.54166698455811 68
1.546875 68
1.55208301544189 68
1.55729198455811 68
1.5625 68
1.56770801544189 68
1.57291698455811 68
1.578125 68
1.58333301544189 68
1.58854198455811 68
1.59375 68
1.59895801544189 68
1.60416698455811 68
1.609375 68
1.61458301544189 68
1.61979198455811 68
1.625 68
1.63020801544189 68
1.63541698455811 68
1.640625 68
1.64583301544189 68
1.65104198455811 68
1.65625 68
1.66145801544189 68
1.66666698455811 68
1.671875 68
1.67708301544189 68
1.68229198455811 68
1.6875 68
1.69270801544189 68
1.69791698455811 68
1.703125 68
1.70833301544189 68
1.71354198455811 68
1.71875 68
1.72395801544189 68
1.72916698455811 68
1.734375 68
1.73958301544189 68
1.74479198455811 68
1.75 68
1.75520801544189 68
1.76041698455811 68
1.765625 68
1.77083301544189 68
1.77604198455811 68
1.78125 68
1.78645801544189 68
1.79166698455811 68
1.796875 68
1.80208301544189 68
1.80729198455811 68
1.8125 68
1.81770801544189 68
1.82291698455811 68
1.828125 68
1.83333301544189 68
1.83854198455811 68
1.84375 68
1.84895801544189 68
1.85416698455811 68
1.859375 68
1.86458301544189 68
1.86979198455811 68
1.875 68
1.88020801544189 68
1.88541698455811 68
1.890625 68
1.89583301544189 68
1.90104198455811 68
1.90625 68
1.91145801544189 68
1.91666698455811 68
1.921875 68
1.92708301544189 68
1.93229198455811 68
1.9375 68
1.94270801544189 68
1.94791698455811 68
1.953125 68
1.95833301544189 68
1.96354198455811 68
1.96875 68
1.97395801544189 68
1.97916698455811 68
1.984375 68
1.98958301544189 68
1.99479198455811 68
2 68
2.00520801544189 68
2.01041698455811 68
2.015625 68
2.02083301544189 68
2.02604198455811 68
2.03125 68
2.03645801544189 68
2.04166698455811 68
2.046875 68
2.05208301544189 68
2.05729198455811 68
2.0625 75
2.06770801544189 75
2.07291698455811 75
2.078125 75
2.08333301544189 75
2.08854198455811 75
2.09375 75
2.09895801544189 75
2.10416698455811 75
2.109375 75
2.11458301544189 75
2.11979198455811 75
2.125 75
2.13020801544189 75
2.13541698455811 75
2.140625 75
2.14583301544189 75
2.15104198455811 75
2.15625 68
2.16145801544189 68
2.16666698455811 68
2.171875 68
2.17708301544189 68
2.18229198455811 68
2.1875 68
2.19270801544189 68
2.19791698455811 68
2.203125 68
2.20833301544189 68
2.21354198455811 68
2.21875 68
2.22395801544189 68
2.22916698455811 68
2.234375 68
2.23958301544189 68
2.24479198455811 68
2.25 68
2.25520801544189 68
2.26041698455811 68
2.265625 68
2.27083301544189 68
2.27604198455811 68
2.28125 68
2.28645801544189 68
2.29166698455811 68
2.296875 68
2.30208301544189 68
2.30729198455811 68
2.3125 68
2.31770801544189 68
2.32291698455811 68
2.328125 68
2.33333301544189 68
2.33854198455811 68
2.34375 68
2.34895801544189 68
2.35416698455811 68
2.359375 68
2.36458301544189 68
2.36979198455811 68
2.375 68
2.38020801544189 68
2.38541698455811 68
2.390625 68
2.39583301544189 68
2.40104198455811 68
2.40625 68
2.41145801544189 68
2.41666698455811 68
2.421875 68
2.42708301544189 68
2.43229198455811 68
2.4375 68
2.44270801544189 68
2.44791698455811 68
2.453125 68
2.45833301544189 68
2.46354198455811 68
2.46875 68
2.47395801544189 68
2.47916698455811 68
2.484375 68
2.48958301544189 68
2.49479198455811 68
2.5 68
2.50520801544189 68
2.51041698455811 68
2.515625 68
2.52083301544189 68
2.52604198455811 68
2.53125 68
2.53645801544189 68
2.54166698455811 68
2.546875 68
2.55208301544189 68
2.55729198455811 68
2.5625 68
2.56770801544189 68
2.57291698455811 68
2.578125 68
2.58333301544189 68
2.58854198455811 68
2.59375 68
2.59895801544189 68
2.60416698455811 68
2.609375 68
2.61458301544189 68
2.61979198455811 68
2.625 68
2.63020801544189 68
2.63541698455811 68
2.640625 68
2.64583301544189 68
2.65104198455811 68
2.65625 68
2.66145801544189 68
2.66666698455811 68
2.671875 68
2.67708301544189 68
2.68229198455811 68
2.6875 68
2.69270801544189 68
2.69791698455811 68
2.703125 68
2.70833301544189 68
2.71354198455811 68
2.71875 68
2.72395801544189 68
2.72916698455811 68
2.734375 68
2.73958301544189 68
2.74479198455811 68
2.75 68
2.75520801544189 68
2.76041698455811 68
2.765625 68
2.77083301544189 68
2.77604198455811 68
2.78125 68
2.78645801544189 68
2.79166698455811 68
2.796875 68
2.80208301544189 68
2.80729198455811 68
2.8125 68
2.81770801544189 68
2.82291698455811 68
2.828125 68
2.83333301544189 68
2.83854198455811 68
2.84375 68
2.84895801544189 68
2.85416698455811 68
2.859375 68
2.86458301544189 68
2.86979198455811 68
2.875 68
2.88020801544189 68
2.88541698455811 68
2.890625 68
2.89583301544189 68
2.90104198455811 68
2.90625 68
2.91145801544189 68
2.91666698455811 68
2.921875 68
2.92708301544189 68
2.93229198455811 68
2.9375 68
2.94270801544189 68
2.94791698455811 68
2.953125 68
2.95833301544189 68
2.96354198455811 68
2.96875 68
2.97395801544189 68
2.97916698455811 68
2.984375 68
2.98958301544189 68
2.99479198455811 68
};
\addplot [thick, orangered2308513]
table {%
0 467
0.00260412693023682 467
0.00520837306976318 467
0.0078125 467
0.0104166269302368 467
0.0130208730697632 467
0.015625 467
0.0208333730697632 467
0.0234375 467
0.0260416269302368 467
0.0286458730697632 467
0.03125 467
0.0338541269302368 467
0.0364583730697632 467
0.0416666269302368 467
0.0442708730697632 467
0.046875 467
0.0494791269302368 467
0.0520833730697632 467
0.0546875 467
0.0598958730697632 467
0.0625 467
0.0651041269302368 467
0.0677083730697632 467
0.0703125 467
0.0729166269302368 467
0.0755208730697632 467
0.0807291269302368 439
0.0833333730697632 439
0.0859375 439
0.0885416269302368 439
0.0911458730697632 439
0.09375 439
0.0989583730697632 439
0.1015625 439
0.104166746139526 439
0.106770753860474 439
0.109375 439
0.111979246139526 439
0.114583253860474 439
0.119791746139526 439
0.122395753860474 439
0.125 439
0.127604246139526 439
0.130208253860474 439
0.1328125 439
0.138020753860474 439
0.140625 439
0.143229246139526 439
0.145833253860474 439
0.1484375 439
0.151041746139526 439
0.153645753860474 439
0.158854246139526 439
0.161458253860474 439
0.1640625 439
0.166666746139526 439
0.169270753860474 439
0.171875 439
0.177083253860474 439
0.1796875 439
0.182291746139526 439
0.184895753860474 439
0.1875 439
0.190104246139526 439
0.192708253860474 439
0.197916746139526 439
0.200520753860474 439
0.203125 439
0.205729246139526 439
0.208333253860474 439
0.2109375 439
0.216145753860474 439
0.21875 383
0.221354246139526 383
0.223958253860474 383
0.2265625 383
0.229166746139526 383
0.231770753860474 383
0.236979246139526 383
0.239583253860474 383
0.2421875 383
0.244791746139526 383
0.247395753860474 383
0.25 383
0.255208253860474 383
0.2578125 383
0.260416746139526 383
0.263020753860474 383
0.265625 383
0.268229246139526 383
0.270833253860474 383
0.276041746139526 383
0.278645753860474 383
0.28125 383
0.283854246139526 383
0.286458253860474 383
0.2890625 383
0.291666746139526 383
0.296875 383
0.299479246139526 383
0.302083253860474 383
0.3046875 383
0.307291746139526 383
0.309895753860474 383
0.315104246139526 383
0.317708253860474 383
0.3203125 383
0.322916746139526 383
0.325520753860474 383
0.328125 383
0.330729246139526 383
0.3359375 383
0.338541746139526 383
0.341145753860474 383
0.34375 383
0.346354246139526 383
0.348958253860474 383
0.354166746139526 383
0.356770753860474 383
0.359375 383
0.361979246139526 383
0.364583253860474 383
0.3671875 383
0.369791746139526 383
0.375 383
0.377604246139526 383
0.380208253860474 383
0.3828125 383
0.385416746139526 383
0.388020753860474 383
0.393229246139526 383
0.395833253860474 383
0.3984375 383
0.401041746139526 383
0.403645753860474 383
0.40625 383
0.408854246139526 383
0.4140625 383
0.416666746139526 383
0.419270753860474 383
0.421875 383
0.424479246139526 383
0.427083253860474 383
0.432291746139526 383
0.434895753860474 383
0.4375 383
0.440104246139526 383
0.442708253860474 383
0.4453125 383
0.447916746139526 383
0.453125 383
0.455729246139526 383
0.458333253860474 383
0.4609375 383
0.463541746139526 383
0.466145753860474 383
0.471354246139526 383
0.473958253860474 383
0.4765625 383
0.479166746139526 383
0.481770753860474 383
0.484375 383
0.486979246139526 383
0.4921875 383
0.494791746139526 383
0.497395753860474 383
0.5 383
0.502604246139526 383
0.505208253860474 383
0.510416746139526 383
0.513020753860474 383
0.515625 383
0.518229246139526 383
0.520833253860474 383
0.5234375 383
0.526041746139526 383
0.53125 383
0.533854246139526 383
0.536458253860474 383
0.5390625 383
0.541666746139526 383
0.544270753860474 383
0.546875 383
0.552083253860474 383
0.5546875 383
0.557291746139526 383
0.559895753860474 383
0.5625 383
0.565104246139526 383
0.5703125 383
0.572916746139526 383
0.575520753860474 383
0.578125 292
0.580729246139526 292
0.583333253860474 292
0.5859375 292
0.591145753860474 292
0.59375 292
0.596354246139526 292
0.598958253860474 292
0.6015625 292
0.604166746139526 292
0.609375 292
0.611979246139526 292
0.614583253860474 292
0.6171875 292
0.619791746139526 292
0.622395753860474 292
0.625 292
0.630208253860474 292
0.6328125 292
0.635416746139526 292
0.638020753860474 292
0.640625 292
0.643229246139526 292
0.6484375 292
0.651041746139526 292
0.653645753860474 292
0.65625 327
0.658854246139526 327
0.661458253860474 327
0.6640625 327
0.669270753860474 327
0.671875 327
0.674479246139526 327
0.677083253860474 327
0.6796875 327
0.682291746139526 327
0.6875 327
0.690104246139526 327
0.692708253860474 327
0.6953125 327
0.697916746139526 327
0.700520753860474 327
0.703125 327
0.708333253860474 327
0.7109375 327
0.713541746139526 327
0.716145753860474 327
0.71875 327
0.721354246139526 327
0.7265625 327
0.729166746139526 327
0.731770753860474 327
0.734375 327
0.736979246139526 327
0.739583253860474 327
0.7421875 327
0.747395753860474 327
0.75 327
0.752604246139526 327
0.755208253860474 327
0.7578125 327
0.760416746139526 327
0.765625 327
0.768229246139526 327
0.770833253860474 327
0.7734375 327
0.776041746139526 327
0.778645753860474 327
0.78125 327
0.786458253860474 327
0.7890625 327
0.791666746139526 327
0.794270753860474 327
0.796875 327
0.799479246139526 327
0.8046875 327
0.807291746139526 327
0.809895753860474 327
0.8125 327
0.815104246139526 327
0.817708253860474 327
0.8203125 327
0.825520753860474 327
0.828125 327
0.830729246139526 327
0.833333253860474 327
0.8359375 327
0.838541746139526 327
0.841145753860474 327
0.846354246139526 327
0.848958253860474 327
0.8515625 327
0.854166746139526 327
0.856770753860474 327
0.859375 327
0.864583253860474 327
0.8671875 327
0.869791746139526 327
0.872395753860474 327
0.875 327
0.877604246139526 327
0.880208253860474 327
0.885416746139526 327
0.888020753860474 327
0.890625 327
0.893229246139526 327
0.895833253860474 327
0.8984375 327
0.903645753860474 327
0.90625 327
0.908854246139526 327
0.911458253860474 327
0.9140625 327
0.916666746139526 327
0.919270753860474 327
0.924479246139526 327
0.927083253860474 327
0.9296875 327
0.932291746139526 327
0.934895753860474 327
0.9375 327
0.942708253860474 327
0.9453125 327
0.947916746139526 327
0.950520753860474 327
0.953125 327
0.955729246139526 327
0.958333253860474 327
0.963541746139526 327
0.966145753860474 327
0.96875 327
0.971354246139526 327
0.973958253860474 327
0.9765625 327
0.981770753860474 327
0.984375 327
0.986979246139526 327
0.989583253860474 327
0.9921875 327
0.994791746139526 327
0.997395753860474 327
1.00260400772095 327
1.00520801544189 327
1.00781202316284 327
1.01041698455811 327
1.01302099227905 327
1.015625 327
1.02083301544189 327
1.02343702316284 327
1.02604198455811 327
1.02864599227905 327
1.03125 327
1.03385400772095 327
1.03645801544189 327
1.04166698455811 327
1.04427099227905 327
1.046875 327
1.04947900772095 327
1.05208301544189 327
1.05468702316284 327
1.05989599227905 327
1.0625 327
1.06510400772095 327
1.06770801544189 327
1.07031202316284 327
1.07291698455811 327
1.07552099227905 327
1.08072900772095 299
1.08333301544189 299
1.08593702316284 299
1.08854198455811 299
1.09114599227905 299
1.09375 299
1.09635400772095 299
1.10156202316284 299
1.10416698455811 299
1.10677099227905 299
1.109375 299
1.11197900772095 299
1.11458301544189 299
1.11979198455811 299
1.12239599227905 299
1.125 299
1.12760400772095 299
1.13020801544189 299
1.13281202316284 299
1.13541698455811 299
1.140625 299
1.14322900772095 299
1.14583301544189 299
1.14843702316284 299
1.15104198455811 299
1.15364599227905 299
1.15885400772095 327
1.16145801544189 327
1.16406202316284 327
1.16666698455811 327
1.16927099227905 327
1.171875 327
1.17447900772095 327
1.17968702316284 327
1.18229198455811 327
1.18489599227905 327
1.1875 327
1.19010400772095 327
1.19270801544189 327
1.19791698455811 327
1.20052099227905 327
1.203125 327
1.20572900772095 327
1.20833301544189 327
1.21093797683716 327
1.21354198455811 327
1.21875 327
1.22135400772095 327
1.22395801544189 327
1.22656297683716 327
1.22916698455811 327
1.23177099227905 327
1.23697900772095 327
1.23958301544189 327
1.24218797683716 327
1.24479198455811 327
1.24739599227905 327
1.25 327
1.25260400772095 327
1.25781297683716 327
1.26041698455811 327
1.26302099227905 327
1.265625 327
1.26822900772095 327
1.27083301544189 327
1.27604198455811 327
1.27864599227905 327
1.28125 327
1.28385400772095 327
1.28645801544189 327
1.28906297683716 327
1.29166698455811 327
1.296875 327
1.29947900772095 327
1.30208301544189 327
1.30468797683716 327
1.30729198455811 327
1.30989599227905 327
1.31510400772095 327
1.31770801544189 327
1.32031297683716 327
1.32291698455811 327
1.32552099227905 327
1.328125 327
1.33072900772095 327
1.33593797683716 327
1.33854198455811 327
1.34114599227905 327
1.34375 327
1.34635400772095 327
1.34895801544189 327
1.35416698455811 327
1.35677099227905 327
1.359375 327
1.36197900772095 327
1.36458301544189 327
1.36718797683716 327
1.36979198455811 327
1.375 327
1.37760400772095 327
1.38020801544189 327
1.38281297683716 327
1.38541698455811 327
1.38802099227905 327
1.390625 327
1.39583301544189 327
1.39843797683716 327
1.40104198455811 327
1.40364599227905 327
1.40625 327
1.40885400772095 327
1.41406297683716 327
1.41666698455811 327
1.41927099227905 327
1.421875 327
1.42447900772095 327
1.42708301544189 327
1.42968797683716 327
1.43489599227905 327
1.4375 327
1.44010400772095 327
1.44270801544189 327
1.44531297683716 327
1.44791698455811 327
1.453125 327
1.45572900772095 327
1.45833301544189 327
1.46093797683716 327
1.46354198455811 327
1.46614599227905 327
1.46875 327
1.47395801544189 327
1.47656297683716 327
1.47916698455811 327
1.48177099227905 327
1.484375 327
1.48697900772095 327
1.49218797683716 327
1.49479198455811 327
1.49739599227905 327
1.5 327
1.50260400772095 327
1.50520801544189 327
1.50781297683716 327
1.51302099227905 327
1.515625 327
1.51822900772095 327
1.52083301544189 327
1.52343797683716 327
1.52604198455811 327
1.53125 327
1.53385400772095 327
1.53645801544189 327
1.53906297683716 327
1.54166698455811 327
1.54427099227905 327
1.546875 327
1.55208301544189 327
1.55468797683716 327
1.55729198455811 327
1.55989599227905 327
1.5625 327
1.56510400772095 327
1.57031297683716 327
1.57291698455811 327
1.57552099227905 327
1.578125 236
1.58072900772095 236
1.58333301544189 236
1.58593797683716 236
1.59114599227905 236
1.59375 236
1.59635400772095 236
1.59895801544189 236
1.60156297683716 236
1.60416698455811 236
1.609375 236
1.61197900772095 236
1.61458301544189 236
1.61718797683716 236
1.61979198455811 236
1.62239599227905 236
1.625 236
1.63020801544189 236
1.63281297683716 236
1.63541698455811 236
1.63802099227905 236
1.640625 236
1.64322900772095 236
1.64583301544189 236
1.65104198455811 236
1.65364599227905 236
1.65625 327
1.65885400772095 327
1.66145801544189 327
1.66406297683716 327
1.66927099227905 327
1.671875 327
1.67447900772095 327
1.67708301544189 327
1.67968797683716 327
1.68229198455811 327
1.68489599227905 327
1.69010400772095 327
1.69270801544189 327
1.69531297683716 327
1.69791698455811 327
1.70052099227905 327
1.703125 327
1.70833301544189 327
1.71093797683716 327
1.71354198455811 327
1.71614599227905 327
1.71875 327
1.72135400772095 327
1.72395801544189 327
1.72916698455811 327
1.73177099227905 327
1.734375 327
1.73697900772095 327
1.73958301544189 327
1.74218797683716 327
1.74739599227905 327
1.75 327
1.75260400772095 327
1.75520801544189 327
1.75781297683716 327
1.76041698455811 327
1.76302099227905 327
1.76822900772095 327
1.77083301544189 327
1.77343797683716 327
1.77604198455811 327
1.77864599227905 327
1.78125 327
1.78645801544189 327
1.78906297683716 327
1.79166698455811 327
1.79427099227905 327
1.796875 327
1.79947900772095 327
1.80208301544189 327
1.80729198455811 327
1.80989599227905 327
1.8125 327
1.81510400772095 327
1.81770801544189 327
1.82031297683716 327
1.82552099227905 327
1.828125 327
1.83072900772095 327
1.83333301544189 327
1.83593797683716 327
1.83854198455811 327
1.84114599227905 327
1.84635400772095 327
1.84895801544189 327
1.85156297683716 327
1.85416698455811 327
1.85677099227905 327
1.859375 327
1.86458301544189 327
1.86718797683716 327
1.86979198455811 327
1.87239599227905 327
1.875 327
1.87760400772095 327
1.88020801544189 327
1.88541698455811 327
1.88802099227905 327
1.890625 327
1.89322900772095 327
1.89583301544189 327
1.89843797683716 327
1.90364599227905 327
1.90625 327
1.90885400772095 327
1.91145801544189 327
1.91406297683716 327
1.91666698455811 327
1.91927099227905 327
1.92447900772095 327
1.92708301544189 327
1.92968797683716 327
1.93229198455811 327
1.93489599227905 327
1.9375 327
1.94010400772095 327
1.94531297683716 327
1.94791698455811 327
1.95052099227905 327
1.953125 327
1.95572900772095 327
1.95833301544189 327
1.96354198455811 327
1.96614599227905 327
1.96875 327
1.97135400772095 327
1.97395801544189 327
1.97656297683716 327
1.97916698455811 327
1.984375 327
1.98697900772095 327
1.98958301544189 327
1.99218797683716 327
1.99479198455811 327
1.99739599227905 327
2.00260400772095 327
2.00520801544189 327
2.00781297683716 327
2.01041698455811 327
2.01302099227905 327
2.015625 327
2.01822900772095 327
2.02343797683716 327
2.02604198455811 327
2.02864599227905 327
2.03125 327
2.03385400772095 327
2.03645801544189 327
2.04166698455811 327
2.04427099227905 327
2.046875 327
2.04947900772095 327
2.05208301544189 327
2.05468797683716 327
2.05729198455811 327
2.0625 327
2.06510400772095 327
2.06770801544189 327
2.07031297683716 327
2.07291698455811 327
2.07552099227905 327
2.08072900772095 299
2.08333301544189 299
2.08593797683716 299
2.08854198455811 299
2.09114599227905 299
2.09375 299
2.09635400772095 299
2.10156297683716 299
2.10416698455811 299
2.10677099227905 299
2.109375 299
2.11197900772095 299
2.11458301544189 299
2.11979198455811 299
2.12239599227905 299
2.125 299
2.12760400772095 299
2.13020801544189 299
2.13281297683716 299
2.13541698455811 299
2.140625 299
2.14322900772095 299
2.14583301544189 299
2.14843797683716 299
2.15104198455811 299
2.15364599227905 299
2.15885400772095 327
2.16145801544189 327
2.16406297683716 327
2.16666698455811 327
2.16927099227905 327
2.171875 327
2.17447900772095 327
2.17968797683716 327
2.18229198455811 327
2.18489599227905 327
2.1875 327
2.19010400772095 327
2.19270801544189 327
2.19531297683716 327
2.20052099227905 327
2.203125 327
2.20572900772095 327
2.20833301544189 327
2.21093797683716 327
2.21354198455811 327
2.21875 327
2.22135400772095 327
2.22395801544189 327
2.22656297683716 327
2.22916698455811 327
2.23177099227905 327
2.234375 327
2.23958301544189 327
2.24218797683716 327
2.24479198455811 327
2.24739599227905 327
2.25 327
2.25260400772095 327
2.25781297683716 327
2.26041698455811 327
2.26302099227905 327
2.265625 327
2.26822900772095 327
2.27083301544189 327
2.27343797683716 327
2.27864599227905 327
2.28125 327
2.28385400772095 327
2.28645801544189 327
2.28906297683716 327
2.29166698455811 327
2.296875 327
2.29947900772095 327
2.30208301544189 327
2.30468797683716 327
2.30729198455811 327
2.30989599227905 327
2.3125 327
2.31770801544189 327
2.32031297683716 327
2.32291698455811 327
2.32552099227905 327
2.328125 327
2.33072900772095 327
2.33593797683716 327
2.33854198455811 327
2.34114599227905 327
2.34375 327
2.34635400772095 327
2.34895801544189 327
2.35156297683716 327
2.35677099227905 327
2.359375 327
2.36197900772095 327
2.36458301544189 327
2.36718797683716 327
2.36979198455811 327
2.375 327
2.37760400772095 327
2.38020801544189 327
2.38281297683716 327
2.38541698455811 327
2.38802099227905 327
2.390625 327
2.39583301544189 327
2.39843797683716 327
2.40104198455811 327
2.40364599227905 327
2.40625 327
2.40885400772095 327
2.41406202316284 327
2.41666698455811 327
2.41927099227905 327
2.421875 327
2.42447900772095 327
2.42708301544189 327
2.42968702316284 327
2.43489599227905 327
2.4375 327
2.44010400772095 327
2.44270801544189 327
2.44531202316284 327
2.44791698455811 327
2.453125 327
2.45572900772095 327
2.45833301544189 327
2.46093702316284 327
2.46354198455811 327
2.46614599227905 327
2.46875 327
2.47395801544189 327
2.47656202316284 327
2.47916698455811 327
2.48177099227905 327
2.484375 327
2.48697900772095 327
2.48958301544189 327
2.49479198455811 327
2.49739599227905 327
2.5 327
2.50260400772095 327
2.50520801544189 327
2.50781202316284 327
2.51302099227905 327
2.515625 327
2.51822900772095 327
2.52083301544189 327
2.52343702316284 327
2.52604198455811 327
2.52864599227905 327
2.53385400772095 327
2.53645801544189 327
2.53906202316284 327
2.54166698455811 327
2.54427099227905 327
2.546875 327
2.55208301544189 327
2.55468702316284 327
2.55729198455811 327
2.55989599227905 327
2.5625 327
2.56510400772095 327
2.56770801544189 327
2.57291698455811 327
2.57552099227905 327
2.578125 236
2.58072900772095 236
2.58333301544189 236
2.58593702316284 236
2.59114599227905 236
2.59375 236
2.59635400772095 236
2.59895801544189 236
2.60156202316284 236
2.60416698455811 236
2.60677099227905 236
2.61197900772095 236
2.61458301544189 236
2.61718702316284 236
2.61979198455811 236
2.62239599227905 236
2.625 236
2.63020801544189 236
2.63281202316284 236
2.63541698455811 236
2.63802099227905 236
2.640625 236
2.64322900772095 236
2.64583301544189 236
2.65104198455811 236
2.65364599227905 236
2.65625 327
2.65885400772095 327
2.66145801544189 327
2.66406202316284 327
2.66927099227905 327
2.671875 327
2.67447900772095 327
2.67708301544189 327
2.67968702316284 327
2.68229198455811 327
2.68489599227905 327
2.69010400772095 327
2.69270801544189 327
2.69531202316284 327
2.69791698455811 327
2.70052099227905 327
2.703125 327
2.70833301544189 327
2.71093702316284 327
2.71354198455811 327
2.71614599227905 327
2.71875 327
2.72135400772095 327
2.72395801544189 327
2.72916698455811 327
2.73177099227905 327
2.734375 327
2.73697900772095 327
2.73958301544189 327
2.74218702316284 327
2.74479198455811 327
2.75 327
2.75260400772095 327
2.75520801544189 327
2.75781202316284 327
2.76041698455811 327
2.76302099227905 327
2.76822900772095 327
2.77083301544189 327
2.77343702316284 327
2.77604198455811 327
2.77864599227905 327
2.78125 327
2.78385400772095 327
2.78906202316284 327
2.79166698455811 327
2.79427099227905 327
2.796875 327
2.79947900772095 327
2.80208301544189 327
2.80729198455811 327
2.80989599227905 327
2.8125 327
2.81510400772095 327
2.81770801544189 327
2.82031202316284 327
2.82291698455811 327
2.828125 327
2.83072900772095 327
2.83333301544189 327
2.83593702316284 327
2.83854198455811 327
2.84114599227905 327
2.84635400772095 327
2.84895801544189 327
2.85156202316284 327
2.85416698455811 327
2.85677099227905 327
2.859375 327
2.86197900772095 327
2.86718702316284 327
2.86979198455811 327
2.87239599227905 327
2.875 327
2.87760400772095 327
2.88020801544189 327
2.88541698455811 327
2.88802099227905 327
2.890625 327
2.89322900772095 327
2.89583301544189 327
2.89843702316284 327
2.90104198455811 327
2.90625 327
2.90885400772095 327
2.91145801544189 327
2.91406202316284 327
2.91666698455811 327
2.91927099227905 327
2.92447900772095 327
2.92708301544189 327
2.92968702316284 327
2.93229198455811 327
2.93489599227905 327
2.9375 327
2.94010400772095 327
2.94531202316284 327
2.94791698455811 327
2.95052099227905 327
2.953125 327
2.95572900772095 327
2.95833301544189 327
2.96354198455811 327
2.96614599227905 327
2.96875 327
2.97135400772095 327
2.97395801544189 327
2.97656202316284 327
2.97916698455811 327
2.984375 327
2.98697900772095 327
2.98958301544189 327
2.99218702316284 327
2.99479198455811 327
2.99739599227905 327
};
\addplot [thick, orangered2308513]
table {%
0 1195
0.00260412693023682 1195
0.00520837306976318 1195
0.0078125 1195
0.01171875 1195
0.0143228769302368 1195
0.0169271230697632 1195
0.0208333730697632 1195
0.0234375 1195
0.0260416269302368 1195
0.0299478769302368 1195
0.0325521230697632 1167
0.03515625 1167
0.0377603769302368 1167
0.0416666269302368 1167
0.0442708730697632 1167
0.046875 1167
0.05078125 1167
0.0533853769302368 1167
0.0559896230697632 1167
0.0598958730697632 1167
0.0625 1167
0.0651041269302368 1167
0.0677083730697632 1167
0.0716146230697632 1055
0.07421875 1055
0.0768228769302368 1055
0.0807291269302368 1055
0.0833333730697632 1055
0.0859375 1055
0.08984375 1055
0.0924478769302368 1055
0.0950521230697632 1055
0.0989583730697632 1055
0.1015625 1055
0.104166746139526 1055
0.106770753860474 1055
0.110677123069763 1055
0.11328125 1055
0.115885376930237 1055
0.119791746139526 1055
0.122395753860474 1055
0.125 999
0.12890625 999
0.131510376930237 999
0.134114623069763 999
0.13671875 999
0.140625 999
0.143229246139526 999
0.145833253860474 999
0.149739623069763 999
0.15234375 999
0.154947876930237 999
0.158854246139526 999
0.161458253860474 999
0.1640625 999
0.16796875 999
0.170572876930237 999
0.173177123069763 999
0.17578125 999
0.1796875 999
0.182291746139526 999
0.184895753860474 999
0.188802123069763 999
0.19140625 999
0.194010376930237 999
0.197916746139526 999
0.200520753860474 999
0.203125 971
0.205729246139526 971
0.209635376930237 971
0.212239623069763 971
0.21484375 971
0.21875 971
0.221354246139526 971
0.223958253860474 971
0.227864623069763 971
0.23046875 971
0.233072876930237 971
0.236979246139526 971
0.239583253860474 971
0.2421875 971
0.244791746139526 971
0.248697876930237 971
0.251302123069763 971
0.25390625 971
0.2578125 971
0.260416746139526 971
0.263020753860474 971
0.266927123069763 971
0.26953125 971
0.272135376930237 971
0.274739623069763 971
0.278645753860474 971
0.28125 915
0.283854246139526 915
0.287760376930237 915
0.290364623069763 915
0.29296875 915
0.296875 915
0.299479246139526 915
0.302083253860474 915
0.305989623069763 915
0.30859375 915
0.311197876930237 915
0.313802123069763 859
0.317708253860474 859
0.3203125 859
0.322916746139526 859
0.326822876930237 859
0.329427123069763 915
0.33203125 915
0.3359375 859
0.338541746139526 859
0.341145753860474 859
0.34375 859
0.34765625 859
0.350260376930237 859
0.352864623069763 859
0.356770753860474 859
0.359375 859
0.361979246139526 859
0.365885376930237 859
0.368489623069763 859
0.37109375 859
0.375 950
0.377604246139526 950
0.380208253860474 950
0.3828125 950
0.38671875 950
0.389322876930237 950
0.391927123069763 950
0.395833253860474 950
0.3984375 950
0.401041746139526 950
0.404947876930237 950
0.407552123069763 950
0.41015625 950
0.412760376930237 950
0.416666746139526 866
0.419270753860474 866
0.421875 866
0.42578125 866
0.428385376930237 866
0.430989623069763 866
0.434895753860474 866
0.4375 866
0.440104246139526 866
0.442708253860474 866
0.446614623069763 866
0.44921875 866
0.451822876930237 866
0.455729246139526 894
0.458333253860474 894
0.4609375 894
0.46484375 894
0.467447876930237 894
0.470052123069763 894
0.473958253860474 894
0.4765625 894
0.479166746139526 894
0.481770753860474 894
0.485677123069763 894
0.48828125 894
0.490885376930237 894
0.494791746139526 894
0.497395753860474 894
0.5 894
0.50390625 894
0.506510376930237 894
0.509114623069763 894
0.51171875 894
0.515625 894
0.518229246139526 894
0.520833253860474 894
0.524739623069763 894
0.52734375 894
0.529947876930237 894
0.533854246139526 866
0.536458253860474 866
0.5390625 866
0.54296875 866
0.545572876930237 866
0.548177123069763 866
0.55078125 866
0.5546875 754
0.557291746139526 754
0.559895753860474 754
0.563802123069763 754
0.56640625 754
0.569010376930237 754
0.572916746139526 754
0.575520753860474 754
0.578125 866
0.580729246139526 866
0.584635376930237 866
0.587239623069763 866
0.58984375 866
0.59375 866
0.596354246139526 866
0.598958253860474 866
0.602864623069763 866
0.60546875 866
0.608072876930237 866
0.611979246139526 866
0.614583253860474 866
0.6171875 866
0.619791746139526 866
0.623697876930237 866
0.626302123069763 866
0.62890625 866
0.6328125 866
0.635416746139526 866
0.638020753860474 866
0.641927123069763 866
0.64453125 866
0.647135376930237 866
0.649739623069763 866
0.653645753860474 866
0.65625 866
0.658854246139526 866
0.662760376930237 866
0.665364623069763 866
0.66796875 866
0.671875 866
0.674479246139526 866
0.677083253860474 866
0.680989623069763 866
0.68359375 866
0.686197876930237 866
0.688802123069763 866
0.692708253860474 866
0.6953125 866
0.697916746139526 866
0.701822876930237 866
0.704427123069763 894
0.70703125 894
0.7109375 894
0.713541746139526 894
0.716145753860474 894
0.71875 894
0.72265625 894
0.725260376930237 894
0.727864623069763 894
0.731770753860474 894
0.734375 894
0.736979246139526 894
0.740885376930237 894
0.743489623069763 894
0.74609375 894
0.75 894
0.752604246139526 894
0.755208253860474 894
0.7578125 894
0.76171875 894
0.764322876930237 894
0.766927123069763 894
0.770833253860474 894
0.7734375 894
0.776041746139526 894
0.779947876930237 894
0.782552123069763 775
0.78515625 775
0.787760376930237 775
0.791666746139526 775
0.794270753860474 775
0.796875 775
0.80078125 775
0.803385376930237 775
0.805989623069763 719
0.809895753860474 719
0.8125 719
0.815104246139526 719
0.817708253860474 719
0.821614623069763 719
0.82421875 719
0.826822876930237 719
0.830729246139526 775
0.833333253860474 775
0.8359375 775
0.83984375 775
0.842447876930237 775
0.845052123069763 775
0.848958253860474 775
0.8515625 775
0.854166746139526 775
0.856770753860474 775
0.860677123069763 775
0.86328125 775
0.865885376930237 775
0.869791746139526 775
0.872395753860474 775
0.875 803
0.87890625 803
0.881510376930237 803
0.884114623069763 803
0.88671875 803
0.890625 803
0.893229246139526 803
0.895833253860474 803
0.899739623069763 803
0.90234375 803
0.904947876930237 803
0.908854246139526 803
0.911458253860474 803
0.9140625 803
0.91796875 803
0.920572876930237 803
0.923177123069763 803
0.92578125 803
0.9296875 803
0.932291746139526 803
0.934895753860474 803
0.938802123069763 803
0.94140625 803
0.944010376930237 803
0.947916746139526 803
0.950520753860474 803
0.953125 831
0.955729246139526 831
0.959635376930237 831
0.962239623069763 831
0.96484375 831
0.96875 831
0.971354246139526 831
0.973958253860474 831
0.977864623069763 831
0.98046875 831
0.983072876930237 831
0.986979246139526 831
0.989583253860474 831
0.9921875 831
0.994791746139526 831
0.998697876930237 831
1.00130200386047 831
1.00390601158142 831
1.00781297683716 831
1.01041698455811 831
1.01302099227905 831
1.01692700386047 831
1.01953101158142 831
1.02213501930237 831
1.02473998069763 831
1.02864599227905 831
1.03125 845
1.03385400772095 845
1.03776001930237 845
1.04036498069763 845
1.04296898841858 845
1.046875 845
1.04947900772095 845
1.05208301544189 845
1.05598998069763 733
1.05859398841858 733
1.06119799613953 733
1.06380200386047 733
1.06770801544189 733
1.07031297683716 733
1.07291698455811 733
1.07682299613953 733
1.07942700386047 845
1.08203101158142 845
1.08593797683716 845
1.08854198455811 845
1.09114599227905 845
1.09375 866
1.09765601158142 866
1.10026001930237 866
1.10286498069763 866
1.10677099227905 866
1.109375 866
1.11197900772095 866
1.11588501930237 866
1.11848998069763 866
1.12109398841858 866
1.125 866
1.12760400772095 866
1.13020801544189 866
1.13281297683716 866
1.13671898841858 866
1.13932299613953 866
1.14192700386047 866
1.14583301544189 866
1.14843797683716 866
1.15104198455811 866
1.15494799613953 866
1.15755200386047 866
1.16015601158142 866
1.16276001930237 866
1.16666698455811 866
1.16927099227905 866
1.171875 866
1.17578101158142 866
1.17838501930237 866
1.18098998069763 866
1.18489599227905 866
1.1875 866
1.19010400772095 866
1.19270801544189 866
1.19661498069763 866
1.19921898841858 866
1.20182299613953 866
1.20572900772095 894
1.20833301544189 894
1.21093702316284 936
1.21484398841858 936
1.21744799613953 936
1.22005200386047 936
1.22395801544189 936
1.22656202316284 936
1.22916698455811 936
1.23177099227905 936
1.23567700386047 936
1.23828101158142 936
1.24088501930237 936
1.24479198455811 936
1.24739599227905 936
1.25 936
1.25390601158142 936
1.25651001930237 936
1.25911498069763 936
1.26171898841858 936
1.265625 936
1.26822900772095 936
1.27083301544189 936
1.27473998069763 936
1.27734398841858 936
1.27994799613953 936
1.28385400772095 880
1.28645801544189 880
1.28906202316284 880
1.29296898841858 880
1.29557299613953 880
1.29817700386047 880
1.30078101158142 880
1.30468702316284 782
1.30729198455811 782
1.30989599227905 782
1.31380200386047 782
1.31640601158142 782
1.31901001930237 782
1.32291698455811 782
1.32552099227905 782
1.328125 838
1.33072900772095 838
1.33463501930237 838
1.33723998069763 838
1.33984398841858 838
1.34375 838
1.34635400772095 838
1.34895801544189 838
1.35286498069763 838
1.35546898841858 838
1.35807299613953 838
1.36197900772095 838
1.36458301544189 838
1.36718702316284 838
1.36979198455811 838
1.37369799613953 838
1.37630200386047 929
1.37890601158142 929
1.38281202316284 929
1.38541698455811 929
1.38802099227905 929
1.39192700386047 929
1.39453101158142 929
1.39713501930237 929
1.39973998069763 929
1.40364599227905 929
1.40625 929
1.40885400772095 929
1.41276001930237 929
1.41536498069763 929
1.41796898841858 929
1.421875 929
1.42447900772095 929
1.42708301544189 929
1.43098998069763 950
1.43359398841858 950
1.43619799613953 950
1.43880200386047 950
1.44270801544189 950
1.44531202316284 950
1.44791698455811 950
1.45182299613953 950
1.45442700386047 978
1.45703101158142 978
1.46093702316284 999
1.46354198455811 999
1.46614599227905 999
1.46875 1006
1.47265601158142 1006
1.47526001930237 1006
1.47786498069763 1006
1.48177099227905 1006
1.484375 1006
1.48697900772095 1006
1.49088501930237 1006
1.49348998069763 1006
1.49609398841858 1006
1.5 1006
1.50260400772095 1006
1.50520801544189 1006
1.50781202316284 1006
1.51171898841858 1006
1.51432299613953 1006
1.51692700386047 1006
1.52083301544189 1006
1.52343702316284 1006
1.52604198455811 1006
1.52994799613953 1006
1.53255200386047 978
1.53515601158142 978
1.53776001930237 978
1.54166698455811 978
1.54427099227905 978
1.546875 978
1.55078101158142 978
1.55338501930237 978
1.55598998069763 838
1.55989599227905 838
1.5625 838
1.56510400772095 838
1.56770801544189 838
1.57161498069763 838
1.57421898841858 838
1.57682299613953 838
1.58072900772095 950
1.58333301544189 950
1.58593702316284 950
1.58984398841858 950
1.59244799613953 950
1.59505200386047 950
1.59895801544189 950
1.60156202316284 950
1.60416698455811 950
1.60677099227905 950
1.61067700386047 950
1.61328101158142 950
1.61588501930237 950
1.61979198455811 950
1.62239599227905 950
1.625 950
1.62890601158142 950
1.63151001930237 950
1.63411498069763 950
1.63671898841858 950
1.640625 950
1.64322900772095 950
1.64583301544189 950
1.64973998069763 950
1.65234398841858 950
1.65494799613953 950
1.65885400772095 950
1.66145801544189 950
1.66406202316284 950
1.66796898841858 950
1.67057299613953 950
1.67317700386047 950
1.67578101158142 950
1.67968702316284 950
1.68229198455811 950
1.68489599227905 950
1.68880200386047 950
1.69140601158142 950
1.69401001930237 950
1.69791698455811 950
1.70052099227905 950
1.703125 1020
1.70572900772095 1020
1.70963501930237 1020
1.71223998069763 1020
1.71484398841858 1020
1.71875 1034
1.72135400772095 1034
1.72395801544189 1034
1.72786498069763 1034
1.73046898841858 1034
1.73307299613953 1034
1.73697900772095 1034
1.73958301544189 1034
1.74218702316284 1034
1.74479198455811 1034
1.74869799613953 1034
1.75130200386047 1034
1.75390601158142 1034
1.75781202316284 1034
1.76041698455811 1034
1.76302099227905 1034
1.76692700386047 1034
1.76953101158142 1034
1.77213501930237 1034
1.77473998069763 1034
1.77864599227905 1034
1.78125 915
1.78385400772095 915
1.78776001930237 915
1.79036498069763 915
1.79296898841858 915
1.796875 915
1.79947900772095 915
1.80208301544189 915
1.80598998069763 803
1.80859398841858 803
1.81119799613953 803
1.81380200386047 803
1.81770801544189 803
1.82031202316284 803
1.82291698455811 803
1.82682299613953 803
1.82942700386047 859
1.83203101158142 859
1.83593702316284 859
1.83854198455811 859
1.84114599227905 859
1.84375 859
1.84765601158142 859
1.85026001930237 859
1.85286498069763 859
1.85677099227905 859
1.859375 859
1.86197900772095 859
1.86588501930237 859
1.86848998069763 859
1.87109398841858 859
1.875 887
1.87760400772095 887
1.88020801544189 887
1.88281202316284 887
1.88671898841858 887
1.88932299613953 887
1.89192700386047 887
1.89583301544189 887
1.89843702316284 887
1.90104198455811 887
1.90494799613953 887
1.90755200386047 887
1.91015601158142 887
1.91276001930237 887
1.91666698455811 887
1.91927099227905 887
1.921875 887
1.92578101158142 887
1.92838501930237 887
1.93098998069763 887
1.93489599227905 887
1.9375 887
1.94010400772095 887
1.94270801544189 887
1.94661498069763 887
1.94921898841858 887
1.95182299613953 887
1.95572900772095 936
1.95833301544189 936
1.96093702316284 936
1.96484398841858 936
1.96744799613953 936
1.97005200386047 943
1.97395801544189 943
1.97656202316284 943
1.97916698455811 943
1.98177099227905 943
1.98567700386047 943
1.98828101158142 943
1.99088501930237 943
1.99479198455811 943
1.99739599227905 943
2 943
2.00390601158142 943
2.00651001930237 943
2.00911498069763 943
2.01171898841858 943
2.015625 943
2.01822900772095 943
2.02083301544189 943
2.02473998069763 943
2.02734398841858 943
2.02994799613953 943
2.03385400772095 915
2.03645801544189 915
2.03906202316284 915
2.04296898841858 915
2.04557299613953 915
2.04817700386047 915
2.05078101158142 915
2.05468702316284 775
2.05729198455811 775
2.05989599227905 775
2.06380200386047 775
2.06640601158142 775
2.06901001930237 775
2.07291698455811 775
2.07552099227905 775
2.078125 887
2.08072900772095 887
2.08463501930237 887
2.08723998069763 887
2.08984398841858 887
2.09375 887
2.09635400772095 887
2.09895801544189 887
2.10286498069763 887
2.10546898841858 887
2.10807299613953 887
2.11197900772095 887
2.11458301544189 887
2.11718702316284 887
2.11979198455811 887
2.12369799613953 887
2.12630200386047 887
2.12890601158142 887
2.13281202316284 887
2.13541698455811 887
2.13802099227905 887
2.14192700386047 887
2.14453101158142 887
2.14713501930237 887
2.14973998069763 887
2.15364599227905 887
2.15625 887
2.15885400772095 887
2.16276001930237 887
2.16536498069763 887
2.16796898841858 887
2.171875 887
2.17447900772095 887
2.17708301544189 887
2.18098998069763 887
2.18359398841858 887
2.18619799613953 887
2.18880200386047 887
2.19270801544189 887
2.19531202316284 887
2.19791698455811 887
2.20182299613953 887
2.20442700386047 957
2.20703101158142 957
2.21093702316284 957
2.21354198455811 957
2.21614599227905 957
2.21875 971
2.22265601158142 971
2.22526001930237 971
2.22786498069763 999
2.23177099227905 999
2.234375 999
2.23697900772095 999
2.24088501930237 999
2.24348998069763 999
2.24609398841858 999
2.25 999
2.25260400772095 999
2.25520801544189 999
2.25781202316284 999
2.26171898841858 999
2.26432299613953 999
2.26692700386047 999
2.27083301544189 999
2.27343702316284 999
2.27604198455811 999
2.27994799613953 999
2.28255200386047 999
2.28515601158142 999
2.28776001930237 999
2.29166698455811 943
2.29427099227905 943
2.296875 943
2.30078101158142 943
2.30338501930237 943
2.30598998069763 831
2.30989599227905 831
2.3125 831
2.31510400772095 831
2.31770801544189 831
2.32161498069763 831
2.32421898841858 831
2.32682299613953 831
2.33072900772095 859
2.33333301544189 859
2.33593702316284 859
2.33984398841858 859
2.34244799613953 859
2.34505200386047 859
2.34895801544189 859
2.35156202316284 859
2.35416698455811 859
2.35677099227905 859
2.36067700386047 859
2.36328101158142 859
2.36588501930237 859
2.36979198455811 859
2.37239599227905 859
2.375 950
2.37890601158142 950
2.38151001930237 950
2.38411498069763 950
2.38671898841858 950
2.390625 950
2.39322900772095 950
2.39583301544189 950
2.39973998069763 950
2.40234398841858 950
2.40494799613953 950
2.40885400772095 950
2.41145801544189 950
2.41406297683716 950
2.41796898841858 950
2.42057299613953 950
2.42317700386047 950
2.42578101158142 950
2.42968797683716 950
2.43229198455811 950
2.43489599227905 950
2.43880200386047 950
2.44140601158142 950
2.44401001930237 950
2.44791698455811 971
2.45052099227905 971
2.453125 999
2.45572900772095 999
2.45963501930237 999
2.46223998069763 1006
2.46484398841858 1006
2.46875 1062
2.47135400772095 1062
2.47395801544189 1062
2.47786498069763 1062
2.48046898841858 1062
2.48307299613953 1062
2.48697900772095 1062
2.48958301544189 1062
2.49218797683716 1062
2.49479198455811 1062
2.49869799613953 1062
2.50130200386047 1062
2.50390601158142 1062
2.50781297683716 1062
2.51041698455811 1062
2.51302099227905 1062
2.51692700386047 1062
2.51953101158142 1062
2.52213501930237 1062
2.52473998069763 1062
2.52864599227905 1062
2.53125 1062
2.53385400772095 1062
2.53776001930237 1062
2.54036498069763 1034
2.54296898841858 1034
2.546875 1034
2.54947900772095 1034
2.55208301544189 1034
2.55598998069763 992
2.55859398841858 992
2.56119799613953 992
2.56380200386047 894
2.56770801544189 894
2.57031297683716 894
2.57291698455811 894
2.57682299613953 894
2.57942700386047 950
2.58203101158142 950
2.58593797683716 950
2.58854198455811 950
2.59114599227905 950
2.59375 950
2.59765601158142 950
2.60026001930237 950
2.60286498069763 950
2.60677099227905 950
2.609375 950
2.61197900772095 950
2.61588501930237 950
2.61848998069763 950
2.62109398841858 950
2.625 950
2.62760400772095 950
2.63020801544189 950
2.63281297683716 950
2.63671898841858 950
2.63932299613953 950
2.64192700386047 950
2.64583301544189 950
2.64843797683716 950
2.65104198455811 950
2.65494799613953 950
2.65755200386047 950
2.66015601158142 950
2.66276001930237 950
2.66666698455811 950
2.66927099227905 950
2.671875 950
2.67578101158142 950
2.67838501930237 950
2.68098998069763 950
2.68489599227905 950
2.6875 950
2.69010400772095 950
2.69270801544189 950
2.69661498069763 992
2.69921898841858 992
2.70182299613953 992
2.70572900772095 1020
2.70833301544189 1020
2.71093797683716 1034
2.71484398841858 1034
2.71744799613953 1034
2.72005200386047 1062
2.72395801544189 1062
2.72656297683716 1062
2.72916698455811 1062
2.73177099227905 1062
2.73567700386047 1062
2.73828101158142 1062
2.74088501930237 1062
2.74479198455811 1062
2.74739599227905 1062
2.75 1062
2.75390601158142 1062
2.75651001930237 1062
2.75911498069763 1062
2.76171898841858 1062
2.765625 1062
2.76822900772095 1062
2.77083301544189 1062
2.77473998069763 1062
2.77734398841858 1062
2.77994799613953 1062
2.78385400772095 1062
2.78645801544189 1062
2.78906297683716 943
2.79296898841858 943
2.79557299613953 943
2.79817700386047 943
2.80078101158142 943
2.80468797683716 887
2.80729198455811 887
2.80989599227905 887
2.81380200386047 831
2.81640601158142 831
2.81901001930237 831
2.82291698455811 831
2.82552099227905 831
2.828125 859
2.83072900772095 859
2.83463501930237 859
2.83723998069763 859
2.83984398841858 859
2.84375 859
2.84635400772095 859
2.84895801544189 859
2.85286498069763 859
2.85546898841858 859
2.85807299613953 859
2.86197900772095 859
2.86458301544189 859
2.86718797683716 859
2.86979198455811 859
2.87369799613953 859
2.87630200386047 887
2.87890601158142 887
2.88281297683716 887
2.88541698455811 887
2.88802099227905 887
2.89192700386047 887
2.89453101158142 887
2.89713501930237 887
2.89973998069763 887
2.90364599227905 887
2.90625 887
2.90885400772095 887
2.91276001930237 887
2.91536498069763 887
2.91796898841858 887
2.921875 887
2.92447900772095 887
2.92708301544189 887
2.93098998069763 887
2.93359398841858 887
2.93619799613953 887
2.93880200386047 887
2.94270801544189 887
2.94531297683716 908
2.94791698455811 908
2.95182299613953 908
2.95442700386047 950
2.95703101158142 950
2.96093797683716 943
2.96354198455811 943
2.96614599227905 943
2.96875 1013
2.97265601158142 1013
2.97526001930237 1013
2.97786498069763 1013
2.98177099227905 1013
2.984375 999
2.98697900772095 999
2.99088501930237 999
2.99348998069763 999
2.99609398841858 999
};
\addplot [thick, orangered2308513]
table {%
0 3435
0.00260412693023682 3435
0.005859375 3435
0.00846350193023682 3435
0.01171875 3379
0.0149739980697632 3379
0.017578125 3379
0.0208333730697632 3379
0.0234375 3323
0.0266927480697632 3323
0.0299478769302368 3323
0.0325521230697632 3323
0.0358072519302368 3323
0.0384114980697632 3323
0.0416666269302368 3323
0.044921875 3323
0.0475260019302368 3323
0.05078125 3267
0.0533853769302368 3267
0.056640625 3239
0.0598958730697632 3183
0.0625 3183
0.0657552480697632 3183
0.0690103769302368 3183
0.0716146230697632 3183
0.0748697519302368 3183
0.0774739980697632 3183
0.0807291269302368 3127
0.083984375 3127
0.0865885019302368 3071
0.08984375 3071
0.0924478769302368 3071
0.095703125 3071
0.0989583730697632 3071
0.1015625 3071
0.104817748069763 3071
0.107421875 3043
0.110677123069763 3043
0.113932251930237 3043
0.116536498069763 3043
0.119791746139526 3015
0.122395753860474 2959
0.125651001930237 2959
0.12890625 2903
0.131510376930237 2903
0.134765625 2903
0.138020753860474 2903
0.140625 2903
0.143880248069763 2903
0.146484375 2875
0.149739623069763 2819
0.152994751930237 2819
0.155598998069763 2819
0.158854246139526 2763
0.161458253860474 2763
0.164713501930237 2763
0.16796875 2763
0.170572876930237 2763
0.173828125 2763
0.176432251930237 2763
0.1796875 2735
0.182942748069763 2735
0.185546875 2854
0.188802123069763 2854
0.19140625 2854
0.194661498069763 2854
0.197916746139526 2854
0.200520753860474 2854
0.203776001930237 2840
0.20703125 2840
0.209635376930237 2840
0.212890625 2798
0.215494751930237 2798
0.21875 2798
0.222005248069763 2798
0.224609375 2798
0.227864623069763 2798
0.23046875 2658
0.233723998069763 2658
0.236979246139526 2658
0.239583253860474 2658
0.242838501930237 2658
0.245442748069763 2658
0.248697876930237 2602
0.251953125 2574
0.254557371139526 2574
0.2578125 2574
0.260416746139526 2574
0.263671875 2574
0.266927123069763 2574
0.26953125 2574
0.272786498069763 2574
0.276041746139526 2518
0.278645753860474 2518
0.281901001930237 2518
0.284505128860474 2518
0.287760376930237 2574
0.291015625 2574
0.293619871139526 2574
0.296875 2574
0.299479246139526 2574
0.302734375 2686
0.305989623069763 2658
0.30859375 2658
0.311848998069763 2658
0.314453125 2658
0.317708253860474 2658
0.320963501930237 2658
0.323567628860474 2658
0.326822876930237 2658
0.329427123069763 2658
0.332682371139526 2658
0.3359375 2644
0.338541746139526 2644
0.341796875 2672
0.345052123069763 2518
0.34765625 2518
0.350911498069763 2518
0.353515625 2546
0.356770753860474 2462
0.360026001930237 2462
0.362630128860474 2462
0.365885376930237 2490
0.368489623069763 2546
0.371744871139526 2490
0.375 2518
0.377604246139526 2518
0.380859375 2518
0.383463501930237 2518
0.38671875 2532
0.389973998069763 2532
0.392578125 2532
0.395833253860474 2476
0.3984375 2420
0.401692628860474 2420
0.404947876930237 2420
0.407552123069763 2420
0.410807371139526 2420
0.4140625 2420
0.416666746139526 2420
0.419921875 2420
0.422526001930237 2420
0.42578125 2420
0.429036498069763 2420
0.431640625 2392
0.434895753860474 2448
0.4375 2448
0.440755128860474 2448
0.444010376930237 2392
0.446614623069763 2392
0.449869871139526 2476
0.452473998069763 2476
0.455729246139526 2476
0.458984375 2476
0.461588501930237 2532
0.46484375 2539
0.468098998069763 2539
0.470703125 2525
0.473958253860474 2567
0.4765625 2525
0.479817628860474 2525
0.483072876930237 2469
0.485677123069763 2441
0.488932371139526 2441
0.491536498069763 2441
0.494791746139526 2469
0.498046875 2518
0.500651001930237 2511
0.50390625 2511
0.506510376930237 2511
0.509765625 2511
0.513020753860474 2511
0.515625 2511
0.518880128860474 2511
0.521484375 2511
0.524739623069763 2455
0.527994871139526 2455
0.530598998069763 2455
0.533854246139526 2455
0.537109375 2511
0.539713501930237 2511
0.54296875 2511
0.545572876930237 2511
0.548828125 2518
0.552083253860474 2581
0.5546875 2581
0.557942628860474 2581
0.560546875 2581
0.563802123069763 2581
0.567057371139526 2581
0.569661498069763 2581
0.572916746139526 2553
0.575520753860474 2581
0.578776001930237 2616
0.58203125 2630
0.584635376930237 2630
0.587890625 2658
0.590494871139526 2658
0.59375 2658
0.597005128860474 2658
0.599609375 2658
0.602864623069763 2658
0.606119871139526 2532
0.608723998069763 2532
0.611979246139526 2532
0.614583253860474 2532
0.617838501930237 2532
0.62109375 2581
0.623697876930237 2581
0.626953125 2560
0.629557371139526 2560
0.6328125 2560
0.636067628860474 2560
0.638671875 2560
0.641927123069763 2560
0.64453125 2532
0.647786498069763 2532
0.651041746139526 2504
0.653645753860474 2504
0.656901001930237 2476
0.659505128860474 2476
0.662760376930237 2476
0.666015625 2490
0.668619871139526 2518
0.671875 2518
0.675130128860474 2518
0.677734375 2518
0.680989623069763 2532
0.68359375 2588
0.686848998069763 2588
0.690104246139526 2588
0.692708253860474 2588
0.695963501930237 2588
0.698567628860474 2588
0.701822876930237 2658
0.705078125 2686
0.707682371139526 2686
0.7109375 2686
0.713541746139526 2686
0.716796875 2686
0.720052123069763 2700
0.72265625 2700
0.725911498069763 2700
0.728515625 2686
0.731770753860474 2630
0.735026001930237 2560
0.737630128860474 2560
0.740885376930237 2560
0.744140625 2588
0.746744871139526 2623
0.75 2609
0.752604246139526 2609
0.755859375 2595
0.759114623069763 2595
0.76171875 2602
0.764973998069763 2602
0.767578125 2602
0.770833253860474 2630
0.774088501930237 2602
0.776692628860474 2602
0.779947876930237 2602
0.782552123069763 2588
0.785807371139526 2658
0.7890625 2658
0.791666746139526 2658
0.794921875 2658
0.797526001930237 2658
0.80078125 2770
0.804036498069763 2770
0.806640625 2770
0.809895753860474 2770
0.813151001930237 2770
0.815755128860474 2770
0.819010376930237 2714
0.821614623069763 2742
0.824869871139526 2784
0.828125 2784
0.830729246139526 2784
0.833984375 2784
0.836588501930237 2784
0.83984375 2784
0.843098998069763 2784
0.845703125 2798
0.848958253860474 2798
0.8515625 2798
0.854817628860474 2798
0.858072876930237 2784
0.860677123069763 2777
0.863932371139526 2602
0.8671875 2644
0.869791746139526 2644
0.873046875 2665
0.875651001930237 2686
0.87890625 2658
0.882161498069763 2658
0.884765625 2658
0.888020753860474 2658
0.890625 2658
0.893880128860474 2658
0.897135376930237 2539
0.899739623069763 2511
0.902994871139526 2539
0.905598998069763 2539
0.908854246139526 2525
0.912109375 2511
0.914713501930237 2511
0.91796875 2511
0.920572876930237 2511
0.923828125 2511
0.927083253860474 2511
0.9296875 2567
0.932942628860474 2567
0.936197876930237 2595
0.938802123069763 2623
0.942057371139526 2623
0.944661498069763 2623
0.947916746139526 2623
0.951171875 2637
0.953776001930237 2637
0.95703125 2637
0.959635376930237 2637
0.962890625 2651
0.966145753860474 2651
0.96875 2665
0.972005128860474 2665
0.974609375 2665
0.977864623069763 2665
0.981119871139526 2651
0.983723998069763 2651
0.986979246139526 2630
0.989583253860474 2630
0.992838501930237 2609
0.99609375 2623
0.998697876930237 2623
1.00195300579071 2651
1.00520801544189 2637
1.00781202316284 2623
1.01106798648834 2623
1.01367199420929 2623
1.01692700386047 2623
1.02018201351166 2609
1.0227860212326 2609
1.02604198455811 2595
1.02864599227905 2623
1.03190100193024 2623
1.03515601158142 2693
1.03776001930237 2693
1.04101598262787 2693
1.04361999034882 2693
1.046875 2693
1.05013000965118 2693
1.05273401737213 2763
1.05598998069763 2791
1.05859398841858 2805
1.06184899806976 2805
1.06510400772095 2721
1.06770801544189 2707
1.0709639787674 2735
1.07421898841858 2721
1.07682299613953 2721
1.08007800579071 2721
1.08268201351166 2735
1.08593702316284 2735
1.08919298648834 2735
1.09179699420929 2735
1.09505200386047 2735
1.09765601158142 2735
1.1009110212326 2735
1.10416698455811 2735
1.10677099227905 2735
1.11002600193024 2742
1.11263000965118 2742
1.11588501930237 2742
1.11914098262787 2735
1.12174499034882 2721
1.125 2707
1.12760400772095 2707
1.13085901737213 2707
1.13411498069763 2679
1.13671898841858 2665
1.13997399806976 2665
1.14322900772095 2665
1.14583301544189 2665
1.1490889787674 2637
1.15169298648834 2637
1.15494799613953 2637
1.15820300579071 2623
1.16080701351166 2658
1.16406202316284 2658
1.16666698455811 2658
1.16992199420929 2658
1.17317700386047 2658
1.17578101158142 2658
1.1790360212326 2658
1.18164098262787 2700
1.18489599227905 2819
1.18815100193024 2805
1.19075500965118 2805
1.19401001930237 2798
1.19661498069763 2812
1.19986999034882 2805
1.203125 2805
1.20572900772095 2805
1.20898401737213 2819
1.21223998069763 2819
1.21484398841858 2805
1.21809899806976 2805
1.22070300579071 2819
1.22395801544189 2819
1.2272139787674 2819
1.22981798648834 2819
1.23307299613953 2840
1.23567700386047 2819
1.23893201351166 2819
1.24218797683716 2833
1.24479198455811 2833
1.24804699420929 2854
1.25065100193024 2840
1.25390601158142 2826
1.2571610212326 2826
1.25976598262787 2812
1.26302099227905 2826
1.265625 2847
1.26888000965118 2847
1.27213501930237 2847
1.27473998069763 2819
1.27799499034882 2819
1.28125 2805
1.28385400772095 2805
1.28710901737213 2875
1.2897139787674 2861
1.29296898841858 2840
1.29622399806976 2840
1.29882800579071 2875
1.30208301544189 2987
1.30468797683716 3015
1.30794298648834 3015
1.31119799613953 2959
1.31380200386047 2917
1.31705701351166 2910
1.3196610212326 2910
1.32291698455811 2910
1.32617199420929 2889
1.32877600193024 2889
1.33203101158142 2903
1.3352860212326 2903
1.33789098262787 2903
1.34114599227905 2903
1.34375 2903
1.34700500965118 2903
1.35026001930237 2903
1.35286498069763 2910
1.35611999034882 2924
1.35872399806976 2924
1.36197900772095 2903
1.36523401737213 2903
1.3678389787674 2973
1.37109398841858 2833
1.37369799613953 2833
1.37695300579071 2896
1.38020801544189 2868
1.38281297683716 2896
1.38606798648834 2896
1.38867199420929 2868
1.39192700386047 2847
1.39518201351166 2847
1.3977860212326 2847
1.40104198455811 2763
1.40429699420929 2763
1.40690100193024 2763
1.41015601158142 2763
1.41276001930237 2763
1.41601598262787 2749
1.41927099227905 2763
1.421875 2763
1.42513000965118 2763
1.42773401737213 2763
1.43098998069763 2791
1.43424499034882 2819
1.43684899806976 2819
1.44010400772095 2805
1.44270801544189 2812
1.4459639787674 2812
1.44921898841858 2805
1.45182299613953 2805
1.45507800579071 2819
1.45768201351166 2819
1.46093797683716 2819
1.46419298648834 2819
1.46679699420929 2819
1.47005200386047 2819
1.47330701351166 2819
1.4759110212326 2819
1.47916698455811 2840
1.48177099227905 2840
1.48502600193024 2833
1.48828101158142 2819
1.49088501930237 2819
1.49414098262787 2847
1.49674499034882 2868
1.5 2868
1.50325500965118 2868
1.50585901737213 2882
1.50911498069763 2868
1.51171898841858 2854
1.51497399806976 2854
1.51822900772095 2819
1.52083301544189 2819
1.5240889787674 2791
1.52669298648834 2791
1.52994799613953 2805
1.53320300579071 2791
1.53580701351166 2847
1.53906297683716 2833
1.54231798648834 2833
1.54492199420929 2847
1.54817700386047 2847
1.55078101158142 2903
1.5540360212326 2903
1.55729198455811 2875
1.55989599227905 2875
1.56315100193024 2861
1.56575500965118 2861
1.56901001930237 2847
1.57226598262787 2847
1.57486999034882 2833
1.578125 2847
1.58072900772095 2847
1.58398401737213 2847
1.58723998069763 2847
1.58984398841858 2847
1.59309899806976 2847
1.59570300579071 2847
1.59895801544189 2868
1.6022139787674 2868
1.60481798648834 2868
1.60807299613953 2868
1.61132800579071 2868
1.61393201351166 2896
1.61718797683716 2910
1.61979198455811 2910
1.62304699420929 2917
1.62630200386047 2868
1.62890601158142 2896
1.6321610212326 2896
1.63476598262787 2868
1.63802099227905 2868
1.64127600193024 2819
1.64388000965118 2819
1.64713501930237 2840
1.64973998069763 2805
1.65299499034882 2777
1.65625 2763
1.65885400772095 2763
1.66210901737213 2763
1.6647139787674 2749
1.66796898841858 2763
1.67122399806976 2763
1.67382800579071 2763
1.67708301544189 2763
1.6803389787674 2791
1.68294298648834 2791
1.68619799613953 2861
1.68880200386047 2847
1.69205701351166 2840
1.69531297683716 2840
1.69791698455811 2840
1.70117199420929 2847
1.70377600193024 2847
1.70703101158142 2847
1.7102860212326 2847
1.71289098262787 2847
1.71614599227905 2847
1.71875 2882
1.72200500965118 2882
1.72526001930237 2882
1.72786498069763 2882
1.73111999034882 2882
1.734375 2882
1.73697900772095 2882
1.74023401737213 2910
1.7428389787674 2938
1.74609398841858 3022
1.74934899806976 3022
1.75195300579071 2987
1.75520801544189 2987
1.75781297683716 2973
1.76106798648834 2973
1.76432299613953 2959
1.76692700386047 2931
1.77018201351166 2938
1.7727860212326 2938
1.77604198455811 2931
1.77929699420929 2896
1.78190100193024 2882
1.78515601158142 2938
1.78776001930237 2938
1.79101598262787 2938
1.79427099227905 2938
1.796875 2938
1.80013000965118 2938
1.80338501930237 2966
1.80598998069763 2980
1.80924499034882 2980
1.81184899806976 2980
1.81510400772095 2980
1.81835901737213 2917
1.8209639787674 2931
1.82421898841858 2910
1.82682299613953 2910
1.83007800579071 2910
1.83333301544189 2917
1.83593797683716 2917
1.83919298648834 2917
1.84179699420929 2938
1.84505200386047 2938
1.84830701351166 2938
1.8509110212326 2938
1.85416698455811 2938
1.85677099227905 2945
1.86002600193024 2952
1.86328101158142 2945
1.86588501930237 2945
1.86914098262787 3036
1.87239599227905 3078
1.875 2931
1.87825500965118 2931
1.88085901737213 2931
1.88411498069763 2931
1.88736999034882 2917
1.88997399806976 2917
1.89322900772095 2903
1.89583301544189 2882
1.8990889787674 2763
1.90234398841858 2714
1.90494799613953 2714
1.90820300579071 2700
1.91080701351166 2714
1.91406297683716 2700
1.91731798648834 2700
1.91992199420929 2700
1.92317700386047 2700
1.92578101158142 2728
1.9290360212326 2728
1.93229198455811 2770
1.93489599227905 2770
1.93815100193024 2770
1.94140601158142 2798
1.94401001930237 2798
1.94726598262787 2798
1.94986999034882 2791
1.953125 2791
1.95638000965118 2791
1.95898401737213 2791
1.96223998069763 2812
1.96484398841858 2840
1.96809899806976 2840
1.97135400772095 2840
1.97395801544189 2840
1.9772139787674 2833
1.97981798648834 2833
1.98307299613953 2840
1.98632800579071 2875
1.98893201351166 2840
1.99218797683716 2931
1.99479198455811 2931
1.99804699420929 2959
2.00130200386047 2917
2.00390601158142 2924
2.00716090202332 2924
2.01041698455811 2924
2.01302099227905 2924
2.01627588272095 2910
2.01887989044189 2910
2.02213501930237 2889
2.02539110183716 2875
2.02799510955811 2896
2.03125 2875
2.03385400772095 2875
2.03710889816284 2924
2.04036498069763 2910
2.04296898841858 2882
2.04622411727905 2882
2.04882788658142 2833
2.05208301544189 2903
2.05533909797668 2924
2.05794310569763 2924
2.06119799613953 2924
2.06380200386047 2931
2.06705689430237 2917
2.07031297683716 2903
2.07291698455811 2903
2.07617211341858 2861
2.07942700386047 2889
2.08203101158142 2889
2.08528590202332 2889
2.08789110183716 2889
2.09114599227905 2889
2.09440088272095 2889
2.09700489044189 2889
2.10026001930237 2889
2.10286498069763 2889
2.10612010955811 2889
2.109375 2896
2.11197900772095 2896
2.11523389816284 2889
2.11783909797668 2924
2.12109398841858 3001
2.12434911727905 3001
2.12695288658142 2987
2.13020801544189 2910
2.13281297683716 2924
2.13606810569763 2924
2.13932299613953 2952
2.14192700386047 2924
2.14518189430237 2889
2.14843797683716 2861
2.15104198455811 2861
2.15429711341858 2875
2.15690088272095 2861
2.16015601158142 2840
2.16341090202332 2840
2.16601610183716 2826
2.16927099227905 2826
2.171875 2798
2.17512989044189 2798
2.17838501930237 2826
2.18098998069763 2980
2.18424510955811 2980
2.18684911727905 2980
2.19010400772095 3008
2.19335889816284 3008
2.19596409797668 2987
2.19921898841858 2980
2.20247411727905 2980
2.20507788658142 2980
2.20833301544189 2994
2.21093797683716 3036
2.21419310569763 3036
2.21744799613953 3036
2.22005200386047 3036
2.22330689430237 3036
2.22591090202332 3036
2.22916698455811 3036
2.23242211341858 3064
2.23502588272095 3071
2.23828101158142 3071
2.24088501930237 3071
2.24414110183716 3127
2.24739599227905 3183
2.25 3183
2.25325489044189 3183
2.25585889816284 3134
2.25911498069763 3134
2.26237010955811 3106
2.26497411727905 3106
2.26822900772095 3078
2.27148389816284 3057
2.27408909797668 3057
2.27734398841858 3057
2.27994799613953 3057
2.28320288658142 3043
2.28645801544189 3078
2.28906297683716 3064
2.29231810569763 3064
2.29492211341858 3064
2.29817700386047 2980
2.30143189430237 3085
2.30403590202332 3085
2.30729198455811 3099
2.30989599227905 3099
2.31315088272095 3120
2.31640601158142 3134
2.31901001930237 3134
2.32226610183716 3113
2.32487010955811 3092
2.328125 3050
2.33137989044189 3050
2.33398389816284 3071
2.33723998069763 3057
2.34049510955811 3043
2.34309911727905 3043
2.34635400772095 3043
2.34895801544189 3043
2.35221409797668 3099
2.35546898841858 3099
2.35807299613953 3099
2.36132788658142 3106
2.36393189430237 3078
2.36718797683716 3162
2.37044310569763 3162
2.37304711341858 3232
2.37630200386047 3232
2.37890601158142 3071
2.38216090202332 3071
2.38541698455811 3071
2.38802099227905 3057
2.39127588272095 3029
2.39387989044189 3029
2.39713501930237 2994
2.40039110183716 2938
2.40299510955811 2938
2.40625 2924
2.40950489044189 2924
2.41210889816284 2924
2.41536498069763 2910
2.41796898841858 2889
2.42122411727905 2889
2.42447900772095 2861
2.42708301544189 2924
2.43033909797668 2959
2.43294310569763 2959
2.43619799613953 2959
2.43945288658142 2994
2.44205689430237 2994
2.44531202316284 2987
2.44791698455811 2987
2.45117211341858 2980
2.45442700386047 3001
2.45703101158142 3015
2.46028590202332 3015
2.46289110183716 3008
2.46614599227905 2987
2.46940088272095 2987
2.47200489044189 2987
2.47526001930237 2987
2.47851610183716 3015
2.48112010955811 3022
2.484375 3022
2.48697900772095 3022
2.49023389816284 3022
2.49348998069763 3078
2.49609398841858 3106
2.49934911727905 3106
2.50195288658142 3134
2.50520801544189 3106
2.50846409797668 3085
2.51106810569763 3085
2.51432299613953 3099
2.51692700386047 3071
2.52018189430237 3036
2.52343702316284 3036
2.52604198455811 3036
2.52929711341858 3008
2.53190088272095 3036
2.53515601158142 3078
2.53841090202332 3078
2.54101610183716 3106
2.54427099227905 3043
2.54752588272095 3043
2.55012989044189 3043
2.55338501930237 3106
2.55598998069763 3120
2.55924510955811 3134
2.5625 3148
2.56510400772095 3148
2.56835889816284 3148
2.57096409797668 3141
2.57421898841858 3113
2.57747411727905 3113
2.58007788658142 3141
2.58333301544189 3085
2.58593702316284 3057
2.58919310569763 3057
2.59244799613953 3036
2.59505200386047 3036
2.59830689430237 3036
2.60156202316284 3057
2.60416698455811 3057
2.60742211341858 3064
2.61002588272095 3071
2.61328101158142 3099
2.61653590202332 3099
2.61914110183716 3134
2.62239599227905 3197
2.625 3197
2.62825489044189 3197
2.63151001930237 3141
2.63411498069763 3106
2.63737010955811 3078
2.63997411727905 3078
2.64322900772095 3050
2.64648389816284 3015
2.64908909797668 2987
2.65234398841858 2987
2.65494799613953 2987
2.65820288658142 2987
2.66145801544189 2973
2.66406202316284 3001
2.66731810569763 3001
2.67057299613953 2966
2.67317700386047 2980
2.67643189430237 3001
2.67903590202332 3001
2.68229198455811 3064
2.68554711341858 3078
2.68815088272095 3078
2.69140601158142 3078
2.69401001930237 3078
2.69726610183716 3064
2.70052099227905 3064
2.703125 3141
2.70637989044189 3141
2.70898389816284 3113
2.71223998069763 3113
2.71549510955811 3071
2.71809911727905 3071
2.72135400772095 3071
2.72395801544189 3099
2.72721409797668 3106
2.73046898841858 3106
2.73307299613953 3106
2.73632788658142 3106
2.73958301544189 3155
2.74218702316284 3162
2.74544310569763 3162
2.74804711341858 3225
2.75130200386047 3239
2.75455689430237 3225
2.75716090202332 3225
2.76041698455811 3190
2.76302099227905 3190
2.76627588272095 3134
2.76953101158142 3099
2.77213501930237 3099
2.77539110183716 3099
2.77799510955811 3099
2.78125 3099
2.78450489044189 3099
2.78710889816284 3239
2.79036498069763 3239
2.79296898841858 3225
2.79622411727905 3225
2.79947900772095 3225
2.80208301544189 3239
2.80533909797668 3218
2.80859398841858 3246
2.81119799613953 3246
2.81445288658142 3246
2.81705689430237 3260
2.82031202316284 3218
2.82356810569763 3218
2.82617211341858 3197
2.82942700386047 3239
2.83203101158142 3169
2.83528590202332 3169
2.83854198455811 3183
2.84114599227905 3197
2.84440088272095 3113
2.84700489044189 3113
2.85026001930237 3183
2.85351610183716 3176
2.85612010955811 3218
2.859375 3246
2.86197900772095 3246
2.86523389816284 3274
2.86848998069763 3316
2.87109398841858 3323
2.87434911727905 3323
2.87760400772095 3365
2.88020801544189 3295
2.88346409797668 3204
2.88606810569763 3204
2.88932299613953 3176
2.89257788658142 3120
2.89518189430237 3134
2.89843702316284 2994
2.90104198455811 2994
2.90429711341858 3001
2.90755200386047 3001
2.91015601158142 3022
2.91341090202332 3022
2.91601610183716 3022
2.91927099227905 2966
2.92252588272095 3050
2.92512989044189 3050
2.92838501930237 3022
2.93098998069763 3057
2.93424510955811 3071
2.9375 3029
2.94010400772095 3029
2.94335889816284 3071
2.94661498069763 3057
2.94921898841858 3106
2.95247411727905 3106
2.95507788658142 3106
2.95833301544189 3078
2.96158909797668 3085
2.96419310569763 3085
2.96744799613953 3078
2.97005200386047 3064
2.97330689430237 3071
2.97656202316284 3078
2.97916698455811 3078
2.98242211341858 3106
2.98502588272095 3106
2.98828101158142 3162
2.99153590202332 3162
2.99414110183716 3197
2.99739599227905 3211
};
\addplot [thick, orangered2308513]
table {%
0 12059
0.0029296875 12059
0.005859375 11947
0.0087890625 11891
0.01171875 11891
0.0149739980697632 11891
0.0179036855697632 11779
0.0208333730697632 11779
0.0237630605697632 11723
0.0266927480697632 11723
0.0299478769302368 11611
0.0328775644302368 11583
0.0358072519302368 11527
0.0387369394302368 11527
0.0419921875 11415
0.044921875 11247
0.0478515625 11247
0.05078125 11247
0.0537109375 11219
0.0569661855697632 11107
0.0598958730697632 11107
0.0628255605697632 11051
0.0657552480697632 10995
0.0686849355697632 10883
0.0719400644302368 10883
0.0748697519302368 11002
0.0777994394302368 11002
0.0807291269302368 10974
0.083984375 10946
0.0869140625 10834
0.08984375 10778
0.0927734375 10764
0.095703125 10694
0.0989583730697632 10694
0.101887941360474 10526
0.104817748069763 10554
0.107747435569763 10498
0.110677123069763 10442
0.113932251930237 10442
0.116862058639526 10358
0.119791746139526 10330
0.122721433639526 10330
0.1259765625 10274
0.12890625 10386
0.1318359375 10386
0.134765625 10274
0.1376953125 10274
0.140950441360474 10218
0.143880248069763 10218
0.146809935569763 10162
0.149739623069763 10162
0.152994751930237 10106
0.155924558639526 10050
0.158854246139526 10050
0.161783933639526 10050
0.164713501930237 9882
0.16796875 9826
0.1708984375 9826
0.173828125 9770
0.1767578125 9798
0.1796875 9742
0.182942748069763 9602
0.185872435569763 9546
0.188802123069763 9546
0.191731810569763 9546
0.194987058639526 9532
0.197916746139526 9462
0.200846433639526 9406
0.203776001930237 9462
0.206705689430237 9350
0.2099609375 9322
0.212890625 9322
0.2158203125 9266
0.21875 9210
0.2216796875 9168
0.224934935569763 9070
0.227864623069763 9070
0.230794310569763 8986
0.233723998069763 8986
0.236979246139526 8930
0.239908933639526 8930
0.242838501930237 8783
0.245768189430237 8734
0.248697876930237 8678
0.251953125 8790
0.2548828125 8734
0.2578125 8720
0.2607421875 8678
0.263997435569763 8678
0.266927123069763 8510
0.269856810569763 8538
0.272786498069763 8538
0.275716066360474 8538
0.278971433639526 8538
0.281901001930237 8454
0.284830689430237 8398
0.287760376930237 8398
0.290690064430237 8342
0.2939453125 8230
0.296875 8174
0.2998046875 8118
0.302734375 8118
0.305989623069763 8062
0.308919310569763 8027
0.311848998069763 8062
0.314778566360474 8062
0.317708253860474 8062
0.320963501930237 8090
0.323893189430237 8104
0.326822876930237 8006
0.329752564430237 8006
0.332682371139526 8020
0.3359375 8083
0.3388671875 8055
0.341796875 8118
0.3447265625 8062
0.347981810569763 8006
0.350911498069763 7992
0.353841066360474 7978
0.356770753860474 7922
0.359700441360474 7810
0.362955689430237 7866
0.365885376930237 7887
0.368815064430237 7782
0.371744871139526 7754
0.375 7726
0.3779296875 7894
0.380859375 7943
0.3837890625 7943
0.38671875 7929
0.389973998069763 7929
0.392903566360474 7894
0.395833253860474 7866
0.398762941360474 7901
0.401692628860474 7901
0.404947876930237 7922
0.407877564430237 7936
0.410807371139526 8027
0.413737058639526 7985
0.4169921875 7922
0.419921875 7887
0.4228515625 7775
0.42578125 7719
0.4287109375 7775
0.431966066360474 7691
0.434895753860474 7691
0.437825441360474 7747
0.440755128860474 7733
0.443684935569763 7733
0.446940064430237 7663
0.449869871139526 7509
0.452799558639526 7593
0.455729246139526 7565
0.458984375 7523
0.4619140625 7523
0.46484375 7586
0.4677734375 7642
0.470703125 7705
0.473958253860474 7635
0.476887941360474 7467
0.479817628860474 7411
0.482747435569763 7376
0.485677123069763 7362
0.488932371139526 7390
0.491862058639526 7369
0.494791746139526 7243
0.497721433639526 7187
0.5009765625 7194
0.50390625 7306
0.5068359375 7306
0.509765625 7278
0.5126953125 7334
0.515950441360474 7390
0.518880128860474 7362
0.521809816360474 7418
0.524739623069763 7320
0.527994871139526 7362
0.530924558639526 7404
0.533854246139526 7460
0.536783933639526 7488
0.539713501930237 7467
0.54296875 7439
0.5458984375 7404
0.548828125 7390
0.5517578125 7474
0.5546875 7411
0.557942628860474 7404
0.560872316360474 7418
0.563802123069763 7418
0.566731810569763 7474
0.569987058639526 7446
0.572916746139526 7551
0.575846433639526 7558
0.578776001930237 7530
0.581705689430237 7516
0.5849609375 7558
0.587890625 7523
0.5908203125 7551
0.59375 7656
0.5966796875 7628
0.599934816360474 7579
0.602864623069763 7579
0.605794310569763 7495
0.608723998069763 7593
0.611979246139526 7607
0.614908933639526 7607
0.617838501930237 7565
0.620768189430237 7586
0.623697876930237 7670
0.626953125 7950
0.6298828125 8027
0.6328125 8027
0.6357421875 8048
0.638997316360474 8083
0.641927123069763 8055
0.644856810569763 8006
0.647786498069763 8020
0.650716066360474 8076
0.653971433639526 8062
0.656901001930237 8069
0.659830689430237 8139
0.662760376930237 8258
0.665690183639526 8174
0.6689453125 8041
0.671875 8118
0.6748046875 8104
0.677734375 8160
0.680989623069763 8132
0.683919310569763 8090
0.686848998069763 8153
0.689778566360474 8188
0.692708253860474 8146
0.695963501930237 8118
0.698893189430237 8139
0.701822876930237 8202
0.704752683639526 8230
0.707682371139526 8167
0.7109375 8223
0.7138671875 8251
0.716796875 8265
0.7197265625 8321
0.722981810569763 8349
0.725911498069763 8328
0.728841066360474 8349
0.731770753860474 8349
0.734700441360474 8370
0.737955689430237 8356
0.740885376930237 8377
0.743815183639526 8279
0.746744871139526 8265
0.75 8342
0.7529296875 8447
0.755859375 8496
0.7587890625 8496
0.76171875 8517
0.764973998069763 8594
0.767903566360474 8524
0.770833253860474 8615
0.773762941360474 8629
0.776692628860474 8629
0.779947876930237 8664
0.782877683639526 8678
0.785807371139526 8790
0.788737058639526 8839
0.7919921875 8776
0.794921875 8734
0.7978515625 8692
0.80078125 8762
0.8037109375 8741
0.806966066360474 8713
0.809895753860474 8685
0.812825441360474 8692
0.815755128860474 8748
0.818684816360474 8776
0.821940183639526 8734
0.824869871139526 8832
0.827799558639526 8846
0.830729246139526 8860
0.833984375 8923
0.8369140625 9007
0.83984375 9007
0.8427734375 9063
0.845703125 9070
0.848958253860474 9126
0.851887941360474 9147
0.854817628860474 9154
0.857747316360474 9217
0.860677123069763 9105
0.863932371139526 9147
0.866862058639526 9238
0.869791746139526 9294
0.872721433639526 9294
0.8759765625 9287
0.87890625 9455
0.8818359375 9469
0.884765625 9497
0.8876953125 9532
0.890950441360474 9504
0.893880128860474 9448
0.896809816360474 9469
0.899739623069763 9427
0.902994871139526 9483
0.905924558639526 9455
0.908854246139526 9448
0.911783933639526 9560
0.914713501930237 9595
0.91796875 9441
0.9208984375 9455
0.923828125 9343
0.9267578125 9371
0.9296875 9322
0.932942628860474 9280
0.935872316360474 9259
0.938802123069763 9210
0.941731810569763 9280
0.944987058639526 9266
0.947916746139526 9315
0.950846433639526 9329
0.953776001930237 9385
0.956705689430237 9336
0.9599609375 9252
0.962890625 9287
0.9658203125 9357
0.96875 9413
0.9716796875 9462
0.974934816360474 9343
0.977864623069763 9462
0.980794310569763 9413
0.983723998069763 9504
0.986979246139526 9462
0.989908933639526 9462
0.992838501930237 9252
0.995768189430237 9322
0.998697876930237 9294
1.00195300579071 9441
1.00488305091858 9469
1.00781297683716 9469
1.01074194908142 9462
1.0139969587326 9364
1.01692700386047 9399
1.01985704898834 9364
1.0227860212326 9378
1.02571594715118 9364
1.02897095680237 9392
1.03190100193024 9427
1.03483104705811 9434
1.03776001930237 9595
1.04068994522095 9581
1.04394495487213 9434
1.046875 9364
1.04980504512787 9364
1.05273401737213 9343
1.05598998069763 9343
1.05891895294189 9364
1.06184899806976 9315
1.06477904319763 9301
1.06770801544189 9280
1.0709639787674 9294
1.07389295101166 9420
1.07682299613953 9434
1.0797530412674 9448
1.08268201351166 9427
1.08593797683716 9462
1.08886694908142 9483
1.09179699420929 9623
1.09472703933716 9637
1.09798204898834 9861
1.1009110212326 9833
1.10384094715118 9868
1.10677099227905 9840
1.10970103740692 9868
1.11295604705811 9889
1.11588501930237 9826
1.11881494522095 9742
1.12174499034882 9945
1.125 9966
1.12793004512787 10099
1.13085901737213 10078
1.13378894329071 10092
1.13671898841858 10064
1.13997399806976 10078
1.14290404319763 10225
1.14583301544189 10204
1.14876294136047 10169
1.15169298648834 10141
1.15494799613953 10155
1.1578780412674 10169
1.16080701351166 10260
1.16373705863953 10309
1.16699194908142 10246
1.16992199420929 10113
1.17285203933716 10155
1.17578101158142 10050
1.17871105670929 10085
1.18196594715118 10043
1.18489599227905 10022
1.18782603740692 10029
1.19075500965118 10050
1.19368505477905 10001
1.19693994522095 9987
1.19986999034882 10099
1.20279896259308 10141
1.20572900772095 10162
1.20898401737213 10099
1.21191394329071 10099
1.21484398841858 10218
1.21777296066284 10246
1.22070300579071 10239
1.22395801544189 10288
1.22688794136047 10204
1.22981798648834 10274
1.2327469587326 10267
1.23567700386047 10225
1.23893201351166 10141
1.24186205863953 10183
1.24479198455811 10085
1.24772095680237 10218
1.25097703933716 10218
1.25390601158142 10323
1.25683605670929 10274
1.25976598262787 10288
1.26269495487213 10323
1.26595103740692 10435
1.26888000965118 10428
1.27181005477905 10484
1.27473998069763 10484
1.27799499034882 10330
1.28092396259308 10386
1.28385400772095 10400
1.28678405284882 10386
1.2897139787674 10407
1.29296898841858 10267
1.29589796066284 10253
1.29882800579071 10211
1.30175805091858 10253
1.30468702316284 10190
1.30794298648834 10106
1.3108719587326 10169
1.31380200386047 10190
1.31673204898834 10211
1.31998705863953 10197
1.32291698455811 10295
1.32584595680237 10358
1.32877600193024 10442
1.33170604705811 10463
1.33496105670929 10407
1.33789098262787 10575
1.34081995487213 10554
1.34375 10659
1.34668004512787 10631
1.34993505477905 10603
1.35286498069763 10652
1.35579395294189 10659
1.35872399806976 10617
1.36197900772095 10603
1.36490905284882 10575
1.3678389787674 10470
1.37076795101166 10442
1.37369799613953 10582
1.37695300579071 10680
1.37988305091858 10666
1.38281202316284 10701
1.38574194908142 10722
1.3889969587326 10792
1.39192700386047 10876
1.39485704898834 10876
1.3977860212326 10890
1.40071594715118 10960
1.40397095680237 10890
1.40690100193024 10848
1.40983104705811 10862
1.41276001930237 10897
1.41568994522095 10890
1.41894495487213 10778
1.421875 10701
1.42480504512787 10743
1.42773401737213 10666
1.43098998069763 10554
1.43391895294189 10603
1.43684899806976 10603
1.43977904319763 10561
1.44270801544189 10540
1.4459639787674 10554
1.44889295101166 10568
1.45182299613953 10645
1.4547530412674 10715
1.45768201351166 10806
1.46093702316284 10792
1.46386694908142 10869
1.46679699420929 10771
1.46972703933716 10785
1.47298204898834 10799
1.4759110212326 10799
1.47884094715118 10673
1.48177099227905 10701
1.48470103740692 10659
1.48795604705811 10631
1.49088501930237 10603
1.49381494522095 10442
1.49674499034882 10498
1.5 10540
1.50293004512787 10638
1.50585901737213 10603
1.50878894329071 10645
1.51171898841858 10652
1.51497399806976 10799
1.51790404319763 10827
1.52083301544189 10841
1.52376294136047 10932
1.52669298648834 10918
1.52994799613953 10757
1.5328780412674 10757
1.53580701351166 10855
1.53873705863953 10855
1.54199194908142 10792
1.54492199420929 10715
1.54785203933716 10757
1.55078101158142 10715
1.55371105670929 10624
1.55696594715118 10624
1.55989599227905 10624
1.56282603740692 10666
1.56575500965118 10680
1.56868505477905 10659
1.57193994522095 10638
1.57486999034882 10834
1.57779896259308 10827
1.58072900772095 10995
1.58398401737213 11044
1.58691394329071 11100
1.58984398841858 11051
1.59277296066284 11072
1.59570300579071 11107
1.59895801544189 11177
1.60188794136047 11128
1.60481798648834 11177
1.6077469587326 11128
1.61067700386047 11058
1.61393201351166 10988
1.61686205863953 10946
1.61979198455811 11016
1.62272095680237 11121
1.62597703933716 11177
1.62890601158142 11177
1.63183605670929 11177
1.63476598262787 11324
1.63769495487213 11317
1.64095103740692 11478
1.64388000965118 11492
1.64681005477905 11597
1.64973998069763 11555
1.65299499034882 11541
1.65592396259308 11471
1.65885400772095 11506
1.66178405284882 11492
1.6647139787674 11506
1.66796898841858 11457
1.67089796066284 11401
1.67382800579071 11219
1.67675805091858 11219
1.67968702316284 11184
1.68294298648834 11226
1.6858719587326 11247
1.68880200386047 11240
1.69173204898834 11184
1.69498705863953 11184
1.69791698455811 11254
1.70084595680237 11212
1.70377600193024 11492
1.70670604705811 11492
1.70996105670929 11492
1.71289098262787 11513
1.71581995487213 11436
1.71875 11485
1.72168004512787 11492
1.72493505477905 11534
1.72786498069763 11429
1.73079395294189 11464
1.73372399806976 11408
1.73697900772095 11254
1.73990905284882 11282
1.7428389787674 11156
1.74576795101166 11191
1.74869799613953 11198
1.75195300579071 11254
1.75488305091858 11240
1.75781202316284 11380
1.76074194908142 11457
1.7639969587326 11450
1.76692700386047 11625
1.76985704898834 11618
1.7727860212326 11646
1.77571594715118 11625
1.77897095680237 11660
1.78190100193024 11548
1.78483104705811 11562
1.78776001930237 11562
1.79068994522095 11562
1.79394495487213 11576
1.796875 11373
1.79980504512787 11317
1.80273401737213 11310
1.80598998069763 11282
1.80891895294189 11275
1.81184899806976 11261
1.81477904319763 11296
1.81770801544189 11352
1.8209639787674 11408
1.82389295101166 11450
1.82682299613953 11422
1.8297530412674 11520
1.83268201351166 11527
1.83593702316284 11597
1.83886694908142 11632
1.84179699420929 11576
1.84472703933716 11632
1.84798204898834 11681
1.8509110212326 11702
1.85384094715118 11716
1.85677099227905 11688
1.85970103740692 11576
1.86295604705811 11457
1.86588501930237 11478
1.86881494522095 11394
1.87174499034882 11429
1.875 11394
1.87793004512787 11520
1.88085901737213 11639
1.88378894329071 11681
1.88671898841858 11786
1.88997399806976 11751
1.89290404319763 11856
1.89583301544189 11891
1.89876294136047 12010
1.90169298648834 11996
1.90494799613953 11968
1.9078780412674 11898
1.91080701351166 11926
1.91373705863953 11926
1.91699194908142 11975
1.91992199420929 11877
1.92285203933716 11702
1.92578101158142 11569
1.92871105670929 11548
1.93196594715118 11478
1.93489599227905 11513
1.93782603740692 11569
1.94075500965118 11583
1.94368505477905 11618
1.94693994522095 11576
1.94986999034882 11723
1.95279896259308 11660
1.95572900772095 11737
1.95898401737213 11870
1.96191394329071 11870
1.96484398841858 11849
1.96777296066284 11926
1.97070300579071 11842
1.97395801544189 11856
1.97688794136047 11849
1.97981798648834 11695
1.9827469587326 11625
1.98567700386047 11597
1.98893201351166 11499
1.99186205863953 11436
1.99479198455811 11289
1.99772095680237 11275
2.00097703933716 11366
2.00390601158142 11450
2.0068359375 11464
2.00976610183716 11548
2.01269507408142 11569
2.01595091819763 11723
2.01887989044189 11702
2.02181005477905 11856
2.02473998069763 11898
2.02799510955811 11821
2.03092408180237 11849
2.03385400772095 11772
2.03678393363953 11737
2.03971409797668 11800
2.04296898841858 11723
2.04589796066284 11667
2.04882788658142 11415
2.05175805091858 11373
2.05468702316284 11359
2.05794310569763 11359
2.06087207794189 11436
2.06380200386047 11527
2.06673192977905 11597
2.06998705863953 11541
2.07291698455811 11730
2.07584595680237 11751
2.07877588272095 11835
2.08170604705811 11828
2.0849609375 11926
2.08789110183716 11884
2.09082007408142 11912
2.09375 12031
2.09667992591858 12059
2.09993505477905 12024
2.10286498069763 12038
2.10579395294189 11982
2.10872411727905 11926
2.11197900772095 11793
2.11490893363953 11786
2.11783909797668 11660
2.12076807022095 11898
2.12369799613953 11898
2.12695288658142 12136
2.12988305091858 12122
2.13281202316284 12171
2.13574194908142 12171
2.13899707794189 12192
2.14192700386047 12311
2.14485692977905 12346
2.14778590202332 12374
2.15071606636047 12395
2.15397095680237 12395
2.15690088272095 12465
2.15983104705811 12374
2.16276001930237 12290
2.16568994522095 12304
2.16894507408142 12276
2.171875 12213
2.17480492591858 12031
2.17773389816284 11989
2.18098998069763 11898
2.18391895294189 12003
2.18684911727905 12087
2.18977904319763 12227
2.19270801544189 12206
2.19596409797668 12234
2.19889307022095 12248
2.20182299613953 12248
2.20475292205811 12311
2.20768189430237 12311
2.21093702316284 12360
2.21386694908142 12297
2.21679711341858 12297
2.21972703933716 12283
2.22298192977905 12234
2.22591090202332 12213
2.22884106636047 12199
2.23177099227905 12136
2.23470091819763 12108
2.23795604705811 12052
2.24088501930237 11912
2.24381494522095 11842
2.24674510955811 12010
2.25 12087
2.25292992591858 12178
2.25585889816284 12178
2.2587890625 12220
2.26171898841858 12164
2.26497411727905 12150
2.26790404319763 12297
2.27083301544189 12346
2.27376294136047 12437
2.27669310569763 12395
2.27994799613953 12437
2.28287792205811 12458
2.28580689430237 12283
2.28873705863953 12248
2.29199194908142 12241
2.29492211341858 12192
2.29785203933716 12143
2.30078101158142 12045
2.3037109375 12024
2.30696606636047 11968
2.30989599227905 12010
2.31282591819763 12178
2.31575489044189 12255
2.31868505477905 12262
2.32193994522095 12269
2.32487010955811 12311
2.32779908180237 12269
2.33072900772095 12374
2.33398389816284 12479
2.3369140625 12416
2.33984398841858 12458
2.34277296066284 12409
2.34570288658142 12395
2.34895801544189 12311
2.35188794136047 12297
2.35481810569763 12332
2.35774707794189 12346
2.36067700386047 12241
2.36393189430237 12164
2.36686205863953 12157
2.36979198455811 12157
2.37272095680237 12220
2.37597703933716 12332
2.37890601158142 12521
2.3818359375 12528
2.38476610183716 12612
2.38769507408142 12584
2.39095091819763 12570
2.39387989044189 12668
2.39681005477905 12836
2.39973998069763 12780
2.40299510955811 12766
2.40592408180237 12710
2.40885400772095 12661
2.41178393363953 12605
2.41471409797668 12570
2.41796898841858 12556
2.42089796066284 12563
2.42382788658142 12395
2.42675805091858 12353
2.42968797683716 12332
2.43294310569763 12395
2.43587207794189 12423
2.43880200386047 12472
2.44173192977905 12570
2.44498705863953 12626
2.44791698455811 12668
2.45084595680237 12605
2.45377588272095 12682
2.45670604705811 12717
2.4599609375 12794
2.46289110183716 12605
2.46582007408142 12640
2.46875 12647
2.47167992591858 12619
2.47493505477905 12549
2.47786498069763 12521
2.48079395294189 12409
2.48372411727905 12388
2.48697900772095 12297
2.48990893363953 12269
2.49283909797668 12108
2.49576807022095 12241
2.49869799613953 12269
2.50195288658142 12402
2.50488305091858 12374
2.50781297683716 12556
2.51074194908142 12507
2.51399707794189 12451
2.51692700386047 12486
2.51985692977905 12612
2.52278590202332 12703
2.52571606636047 12668
2.52897095680237 12612
2.53190088272095 12570
2.53483104705811 12626
2.53776001930237 12458
2.54068994522095 12444
2.54394507408142 12493
2.546875 12395
2.54980492591858 12381
2.55273389816284 12304
2.55598998069763 12332
2.55891895294189 12381
2.56184911727905 12409
2.56477904319763 12493
2.56770801544189 12486
2.57096409797668 12563
2.57389307022095 12521
2.57682299613953 12409
2.57975292205811 12437
2.58268189430237 12507
2.58593797683716 12633
2.58886694908142 12507
2.59179711341858 12633
2.59472703933716 12598
2.59798192977905 12521
2.60091090202332 12556
2.60384106636047 12549
2.60677099227905 12605
2.60970091819763 12437
2.61295604705811 12437
2.61588501930237 12381
2.61881494522095 12465
2.62174510955811 12528
2.625 12689
2.62792992591858 12752
2.63085889816284 12843
2.6337890625 12822
2.63671898841858 12836
2.63997411727905 12731
2.64290404319763 12927
2.64583301544189 12983
2.64876294136047 12997
2.65169310569763 12927
2.65494799613953 12934
2.65787792205811 12962
2.66080689430237 12815
2.66373705863953 12780
2.66699194908142 12808
2.66992211341858 12850
2.67285203933716 12766
2.67578101158142 12752
2.6787109375 12605
2.68196606636047 12850
2.68489599227905 12808
2.68782591819763 12843
2.69075489044189 12857
2.69368505477905 12857
2.69693994522095 12815
2.69987010955811 12787
2.70279908180237 12766
2.70572900772095 12892
2.70898389816284 12983
2.7119140625 12969
2.71484398841858 12836
2.71777296066284 12885
2.72070288658142 12857
2.72395801544189 12794
2.72688794136047 12864
2.72981810569763 12836
2.73274707794189 12780
2.73567700386047 12717
2.73893189430237 12724
2.74186205863953 12647
2.74479198455811 12710
2.74772095680237 12745
2.75097703933716 12738
2.75390601158142 12878
2.7568359375 12878
2.75976610183716 12836
2.76269507408142 12836
2.76595091819763 12899
2.76887989044189 13011
2.77181005477905 13039
2.77473998069763 13004
2.77799510955811 12913
2.78092408180237 12892
2.78385400772095 12899
2.78678393363953 12794
2.78971409797668 12780
2.79296898841858 12857
2.79589796066284 12871
2.79882788658142 12752
2.80175805091858 12773
2.80468797683716 12759
2.80794310569763 12836
2.81087207794189 12808
2.81380200386047 12780
2.81673192977905 12892
2.81998705863953 12864
2.82291698455811 12906
2.82584595680237 12864
2.82877588272095 12878
2.83170604705811 12913
2.8349609375 13004
2.83789110183716 12899
2.84082007408142 12906
2.84375 12920
2.84667992591858 12976
2.84993505477905 12920
2.85286498069763 12913
2.85579395294189 13025
2.85872411727905 12927
2.86197900772095 12885
2.86490893363953 12850
2.86783909797668 12780
2.87076807022095 12906
2.87369799613953 12857
2.87695288658142 13039
2.87988305091858 13046
2.88281297683716 13060
2.88574194908142 13088
2.88899707794189 13032
2.89192700386047 13158
2.89485692977905 13235
2.89778590202332 13249
2.90071606636047 13158
2.90397095680237 13172
2.90690088272095 13186
2.90983104705811 13172
2.91276001930237 13081
2.91568994522095 13116
2.91894507408142 13081
2.921875 12976
2.92480492591858 13011
2.92773389816284 12927
2.93098998069763 12864
2.93391895294189 12983
2.93684911727905 12983
2.93977904319763 13046
2.94270801544189 13053
2.94596409797668 13053
2.94889307022095 13137
2.95182299613953 13067
2.95475292205811 13123
2.95768189430237 13228
2.96093797683716 13235
2.96386694908142 13165
2.96679711341858 13032
2.96972703933716 13116
2.97298192977905 13060
2.97591090202332 13116
2.97884106636047 13095
2.98177099227905 13032
2.98470091819763 12815
2.98795604705811 12801
2.99088501930237 12766
2.99381494522095 12563
2.99674510955811 12689
};
\draw (axis cs:0.75,68) ++(0pt,4pt) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\epsilon_r = 1e-03$};
\draw (axis cs:0.75,327) ++(0pt,4pt) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\epsilon_r = 1e-04$};
\draw (axis cs:0.75,992) ++(0pt,4pt) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\epsilon_r = 1e-05$};
\draw (axis cs:0.75,3106) ++(0pt,4pt) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\epsilon_r = 1e-06$};
\draw (axis cs:0.75,11044) ++(0pt,4pt) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{$\epsilon_r = 1e-07$};
\end{axis}

\end{tikzpicture}


==> figures/convenright_blocks.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orangered2308513}{RGB}{230,85,13}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\#blocks},
xmajorgrids,
xmin=6.20485790688062, xmax=1661.9236338297,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle E_{\infty}\)},
ymajorgrids,
ymin=0.00354009237030725, ymax=0.948186608694087,
ymode=log,
ytick style={color=black}
]
\addplot [thick, orangered2308513, mark=*, mark size=2, mark options={solid}]
table {%
8 0.250270718003362
36 0.150544605610411
274 0.0431423425465493
1289 0.00504431488189479
};
\addplot [thick, black, dashed]
table {%
9.41176470588235 0.625107337466345
8 0.735420397019229
36 0.163426754893162
274 0.0214721283801235
1289 0.00456428485349405
1095.65 0.00536974688646359
};
\draw (axis cs:274,0.0214721283801235) ++(2pt,-2pt) node[
  scale=0.6,
  anchor=north west,
  text=black,
  rotate=323.3
]{$p = 1.00$};
\end{axis}

\end{tikzpicture}


==> figures/convenright_eps.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orangered2308513}{RGB}{230,85,13}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \epsilon_{r}\), \(\displaystyle \normi{\gamma}\)},
xmajorgrids,
xmin=0.000482299470120457, xmax=1.70560858680107,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle E_{\infty}\)},
ymajorgrids,
ymin=0.00308065705376293, ymax=1.20254718730184,
ymode=log,
ytick style={color=black}
]
\addplot [thick, black, dashed]
table {%
1.17647058823529 0.916871653997366
1 0.811657377652099
0.1 0.144335360268491
0.01 0.0256668599306008
0.001 0.00456428485349405
0.00085 0.00404051696755239
};
\addplot [thick, orangered2308513, mark=square*, mark size=2, mark options={solid}]
table {%
1 0.250270718003362
0.1 0.150544605610411
0.01 0.0431423425465493
0.001 0.00504431488189479
};
\addplot [thick, orangered2308513, mark=*, mark size=2, mark options={solid}]
table {%
0.138247 0.250270718003362
0.05715398 0.150544605610411
0.007352768 0.0431423425465493
0.000699222 0.00504431488189479
};
\draw (axis cs:0.01,0.0256668599306008) ++(2pt,-2pt) node[
  scale=0.6,
  anchor=north west,
  text=black,
  rotate=37.4
]{$p = 0.75$};
\end{axis}

\end{tikzpicture}


==> figures/epsilon_epsilon.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.388235294117647,0.474509803921569,0.223529411764706}
\definecolor{color1}{rgb}{0.549019607843137,0.427450980392157,0.192156862745098}
\definecolor{color2}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}
\definecolor{color3}{rgb}{0.901960784313726,0.333333333333333,0.0509803921568627}
\definecolor{color4}{rgb}{0.458823529411765,0.419607843137255,0.694117647058824}
\definecolor{color5}{rgb}{0.482352941176471,0.254901960784314,0.450980392156863}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle  \epsilon \)},
xmajorgrids,
xmin=3.16227766016838e-11, xmax=3.16227766016838,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E_{\infty}\)},
ymajorgrids,
ymin=1.48690789857195e-11, ymax=3.27797412081759,
ymode=log,
ytick style={color=black}
]
\addplot [thick, black, dashed]
table {%
1 1
0.1 0.1
0.01 0.01
0.001 0.001
0.0001 0.0001
1e-05 1e-05
1e-06 1e-06
1e-07 1e-07
1e-08 1e-08
1e-09 1e-09
1e-10 1e-10
};
\addplot [thick, color0, mark=*, mark size=2, mark options={solid}]
table {%
1 0.0628686814987995
0.1 0.0628686814987995
0.01 0.0175992264638142
0.001 0.00114157529956826
0.0001 0.000285925001987875
1e-05 1.54022242191271e-05
1e-06 2.10289742266518e-06
1e-07 1.60576800675214e-07
1e-08 1.2590034182122e-08
1e-09 1.37055649159158e-09
1e-10 1.7524220184871e-10
};
\addplot [thick, color1, mark=*, mark size=2, mark options={solid}]
table {%
1 0.0466662182045596
0.1 0.0466662182045596
0.01 0.0120284956880223
0.001 0.000714696273196314
0.0001 0.000143051076281875
1e-05 7.75605325036011e-06
1e-06 1.12050297085275e-06
1e-07 8.75896641442959e-08
1e-08 6.95212358795031e-09
1e-09 7.64855083387585e-10
1e-10 9.95444831418701e-11
};
\addplot [thick, color2, mark=*, mark size=2, mark options={solid}]
table {%
1 0.0062453108586551
0.1 0.0062453108586551
0.01 0.0062453108586551
0.001 0.000472134311091499
0.0001 3.0940244805544e-05
1e-05 1.95677929215599e-06
1e-06 1.95677929215599e-06
1e-07 2.54967572138609e-07
1e-08 1.85471604463583e-08
1e-09 1.95990148069147e-09
1e-10 1.15435624763443e-10
};
\addplot [thick, color3, mark=*, mark size=2, mark options={solid}]
table {%
1 0.00354872221107616
0.1 0.00354872221107616
0.01 0.00354872221107616
0.001 0.000255599324239908
0.0001 1.65581991280472e-05
1e-05 1.04047973947807e-06
1e-06 1.04047973947807e-06
1e-07 1.25588684632416e-07
1e-08 9.9364203254293e-09
1e-09 9.45532962690065e-10
1e-10 6.97971424038456e-11
};
\addplot [thick, color4, mark=*, mark size=2, mark options={solid}]
table {%
1 0.00106912203691478
0.1 0.00106912203691478
0.01 0.00106912203691478
0.001 0.00106912203691478
0.0001 2.29643935029111e-05
1e-05 2.29643935029111e-05
1e-06 3.89012644541609e-07
1e-07 4.26999859082233e-08
1e-08 6.20287488040105e-09
1e-09 1.44722595019076e-09
1e-10 9.78992997779926e-11
};
\addplot [thick, color5, mark=*, mark size=2, mark options={solid}]
table {%
1 0.000614449125227901
0.1 0.000614449125227901
0.01 0.000614449125227901
0.001 0.000614449125227901
0.0001 1.18216418776296e-05
1e-05 1.18216418776296e-05
1e-06 1.98253382377445e-07
1e-07 2.35277043341363e-08
1e-08 3.15251869054123e-09
1e-09 9.55037215977228e-10
1e-10 4.87404561155813e-11
};
\end{axis}

\end{tikzpicture}


==> figures/epsilon_moments_0.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.388235294117647,0.474509803921569,0.223529411764706}
\definecolor{color1}{rgb}{0.549019607843137,0.427450980392157,0.192156862745098}
\definecolor{color2}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}
\definecolor{color3}{rgb}{0.901960784313726,0.333333333333333,0.0509803921568627}
\definecolor{color4}{rgb}{0.458823529411765,0.419607843137255,0.694117647058824}
\definecolor{color5}{rgb}{0.482352941176471,0.254901960784314,0.450980392156863}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle  \epsilon \)},
xmajorgrids,
xmin=3.16227766016838e-11, xmax=3.16227766016838,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathcal{M}_0\)},
ymajorgrids,
ymin=1.93413401757164e-21, ymax=9.63345713172627e-06,
ymode=log,
ytick style={color=black}
]
\addplot [thick, black, dashed]
table {%
1 2.22044604925031e-16
0.1 2.22044604925031e-16
0.01 2.22044604925031e-16
0.001 2.22044604925031e-16
0.0001 2.22044604925031e-16
1e-05 2.22044604925031e-16
1e-06 2.22044604925031e-16
1e-07 2.22044604925031e-16
1e-08 2.22044604925031e-16
1e-09 2.22044604925031e-16
1e-10 2.22044604925031e-16
};
\addplot [thick, color0, mark=*, mark size=2, mark options={solid}]
table {%
1 3.46944695195361e-18
0.1 3.46944695195361e-18
0.01 1.56125112837913e-17
0.001 1.86323971452899e-06
0.0001 1.33539192098513e-06
1e-05 1.20163403618048e-07
1e-06 9.54888163158529e-09
1e-07 8.7193083656012e-10
1e-08 5.56321308464724e-11
1e-09 6.73600238088046e-12
1e-10 5.81640638430692e-13
};
\addplot [thick, color1, mark=*, mark size=2, mark options={solid}]
table {%
1 5.20417042793042e-18
0.1 5.20417042793042e-18
0.01 8.67361737988404e-18
0.001 1.73472347597681e-18
0.0001 8.67361737988404e-18
1e-05 1.73472347597681e-18
1e-06 1.73472347597681e-18
1e-07 1.73472347597681e-18
1e-08 1.73472347597681e-18
1e-09 1.73472347597681e-18
1e-10 1.73472347597681e-18
};
\addplot [thick, color2, mark=*, mark size=2, mark options={solid}]
table {%
1 1.73472347597681e-18
0.1 1.73472347597681e-18
0.01 1.73472347597681e-18
0.001 1.73472347597681e-18
0.0001 2.61731004924659e-10
1e-05 1.8947370237013e-08
1e-06 4.96885583026185e-10
1e-07 9.80355982158065e-10
1e-08 6.19491541398176e-11
1e-09 1.31893888172252e-11
1e-10 1.21139036302065e-12
};
\addplot [thick, color3, mark=*, mark size=2, mark options={solid}]
table {%
1 5.20417042793042e-18
0.1 5.20417042793042e-18
0.01 5.20417042793042e-18
0.001 1.73472347597681e-18
0.0001 5.20417042793042e-18
1e-05 5.20417042793042e-18
1e-06 3.46944695195361e-18
1e-07 1.21430643318376e-17
1e-08 5.20417042793042e-18
1e-09 1.73472347597681e-18
1e-10 1.73472347597681e-18
};
\addplot [thick, color4, mark=*, mark size=2, mark options={solid}]
table {%
1 5.20417042793042e-18
0.1 5.20417042793042e-18
0.01 5.20417042793042e-18
0.001 5.20417042793042e-18
0.0001 1e-20
1e-05 1e-20
1e-06 1.15692786947785e-10
1e-07 4.20281431184888e-11
1e-08 4.87649330638273e-12
1e-09 7.37661667860046e-13
1e-10 3.20557816402278e-13
};
\addplot [thick, color5, mark=*, mark size=2, mark options={solid}]
table {%
1 6.93889390390723e-18
0.1 6.93889390390723e-18
0.01 6.93889390390723e-18
0.001 6.93889390390723e-18
0.0001 8.67361737988404e-18
1e-05 8.67361737988404e-18
1e-06 1.73472347597681e-18
1e-07 1.21430643318376e-17
1e-08 1.21430643318376e-17
1e-09 1.04083408558608e-17
1e-10 5.20417042793042e-18
};
\end{axis}

\end{tikzpicture}


==> figures/epsilon_moments_1.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.388235294117647,0.474509803921569,0.223529411764706}
\definecolor{color1}{rgb}{0.549019607843137,0.427450980392157,0.192156862745098}
\definecolor{color2}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}
\definecolor{color3}{rgb}{0.901960784313726,0.333333333333333,0.0509803921568627}
\definecolor{color4}{rgb}{0.458823529411765,0.419607843137255,0.694117647058824}
\definecolor{color5}{rgb}{0.482352941176471,0.254901960784314,0.450980392156863}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle  \epsilon \)},
xmajorgrids,
xmin=3.16227766016838e-11, xmax=3.16227766016838,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathcal{M}_1\)},
ymajorgrids,
ymin=3.35001838708236e-21, ymax=1.66856372045887e-05,
ymode=log,
ytick style={color=black}
]
\addplot [thick, black, dashed]
table {%
1 2.22044604925031e-16
0.1 2.22044604925031e-16
0.01 2.22044604925031e-16
0.001 2.22044604925031e-16
0.0001 2.22044604925031e-16
1e-05 2.22044604925031e-16
1e-06 2.22044604925031e-16
1e-07 2.22044604925031e-16
1e-08 2.22044604925031e-16
1e-09 2.22044604925031e-16
1e-10 2.22044604925031e-16
};
\addplot [thick, color0, mark=*, mark size=2, mark options={solid}]
table {%
1 1.44096954211131e-17
0.1 1.44096954211131e-17
0.01 5.20417042793042e-18
0.001 3.22722585222632e-06
0.0001 2.31296665516625e-06
1e-05 2.08129120290887e-07
1e-06 1.65391481453731e-08
1e-07 1.51022850960816e-09
1e-08 9.63576751563239e-11
1e-09 1.16670973620469e-11
1e-10 1.00742713133749e-12
};
\addplot [thick, color1, mark=*, mark size=2, mark options={solid}]
table {%
1 5.20417042793042e-18
0.1 5.20417042793042e-18
0.01 3.00462919747432e-18
0.001 1.21430643318376e-17
0.0001 1.11076544356722e-17
1e-05 5.20417042793042e-18
1e-06 1.73205080756888e-20
1e-07 1.73478112109426e-18
1e-08 1.73478112109426e-18
1e-09 1.73205080756888e-20
1e-10 1.73478112109426e-18
};
\addplot [thick, color2, mark=*, mark size=2, mark options={solid}]
table {%
1 1.93947980722443e-17
0.1 1.93947980722443e-17
0.01 1.93947980722443e-17
0.001 3.87897250448173e-18
0.0001 4.53331417474888e-10
1e-05 3.2817807935348e-08
1e-06 8.60631096382241e-10
1e-07 1.69802639463889e-09
1e-08 1.07299088465338e-10
1e-09 2.28446995645594e-11
1e-10 2.09819366272381e-12
};
\addplot [thick, color3, mark=*, mark size=2, mark options={solid}]
table {%
1 7.94950163848063e-18
0.1 7.94950163848063e-18
0.01 7.94950163848063e-18
0.001 1.40929601402592e-17
0.0001 4.90654912385889e-18
1e-05 1.11076499342709e-17
1e-06 1.53206629090322e-17
1e-07 1.97026712507607e-17
1e-08 7.152448122691e-18
1e-09 3.00462919747432e-18
1e-10 1.73478112109426e-18
};
\addplot [thick, color4, mark=*, mark size=2, mark options={solid}]
table {%
1 7.15245511330102e-18
0.1 7.15245511330102e-18
0.01 7.15245511330102e-18
0.001 7.15245511330102e-18
0.0001 3.87897250448173e-18
1e-05 3.87897250448173e-18
1e-06 2.00385779053547e-10
1e-07 7.27948882428866e-11
1e-08 8.44635019411432e-12
1e-09 1.27767650142661e-12
1e-10 5.5520539855261e-13
};
\addplot [thick, color5, mark=*, mark size=2, mark options={solid}]
table {%
1 1.39857877853494e-17
0.1 1.39857877853494e-17
0.01 1.39857877853494e-17
0.001 1.39857877853494e-17
0.0001 1.76907777093865e-17
1e-05 1.76907777093865e-17
1e-06 6.49074090789879e-18
1e-07 1.30968750346023e-17
1e-08 1.2266347333467e-17
1e-09 6.49074090789879e-18
1e-10 4.24918736097037e-18
};
\end{axis}

\end{tikzpicture}


==> figures/epsilon_nblocks.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.388235294117647,0.474509803921569,0.223529411764706}
\definecolor{color1}{rgb}{0.549019607843137,0.427450980392157,0.192156862745098}
\definecolor{color2}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}
\definecolor{color3}{rgb}{0.901960784313726,0.333333333333333,0.0509803921568627}
\definecolor{color4}{rgb}{0.458823529411765,0.419607843137255,0.694117647058824}
\definecolor{color5}{rgb}{0.482352941176471,0.254901960784314,0.450980392156863}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle E_{\infty}\)},
xmajorgrids,
xmin=1.7075064420422e-11, xmax=0.179457490536423,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\# blocks},
ymajorgrids,
ymin=5.27758104358728, ymax=49756.1283912584,
ymode=log,
ytick style={color=black}
]
\addplot [thick, color0, mark=*, mark size=2, mark options={solid}]
table {%
0.0628686814987995 8
0.0628686814987995 8
0.0175992264638142 64
0.00114157529956826 176
0.000285925001987875 736
1.54022242191271e-05 5552
2.10289742266518e-06 10816
1.60576800675214e-07 15464
1.2590034182122e-08 21904
1.37055649159158e-09 26944
1.7524220184871e-10 32824
};
\addplot [thick, color1, mark=*, mark size=2, mark options={solid}]
table {%
0.0466662182045596 8
0.0466662182045596 8
0.0120284956880223 64
0.000714696273196314 176
0.000143051076281875 736
7.75605325036011e-06 5552
1.12050297085275e-06 11152
8.75896641442959e-08 15464
6.95212358795031e-09 22072
7.64855083387585e-10 27280
9.95444831418701e-11 32824
};
\addplot [thick, color2, mark=*, mark size=2, mark options={solid}]
table {%
0.0062453108586551 8
0.0062453108586551 8
0.0062453108586551 8
0.000472134311091499 64
3.0940244805544e-05 120
1.95677929215599e-06 176
1.95677929215599e-06 512
2.54967572138609e-07 1240
1.85471604463583e-08 3872
1.95990148069147e-09 9808
1.15435624763443e-10 16136
};
\addplot [thick, color3, mark=*, mark size=2, mark options={solid}]
table {%
0.00354872221107616 8
0.00354872221107616 8
0.00354872221107616 8
0.000255599324239908 64
1.65581991280472e-05 120
1.04047973947807e-06 176
1.04047973947807e-06 512
1.25588684632416e-07 1240
9.9364203254293e-09 3872
9.45532962690065e-10 9808
6.97971424038456e-11 16472
};
\addplot [thick, color4, mark=*, mark size=2, mark options={solid}]
table {%
0.00106912203691478 8
0.00106912203691478 8
0.00106912203691478 8
0.00106912203691478 8
2.29643935029111e-05 64
2.29643935029111e-05 64
3.89012644541609e-07 120
4.26999859082233e-08 176
6.20287488040105e-09 512
1.44722595019076e-09 1072
9.78992997779926e-11 2080
};
\addplot [thick, color5, mark=*, mark size=2, mark options={solid}]
table {%
0.000614449125227901 8
0.000614449125227901 8
0.000614449125227901 8
0.000614449125227901 8
1.18216418776296e-05 64
1.18216418776296e-05 64
1.98253382377445e-07 120
2.35277043341363e-08 176
3.15251869054123e-09 512
9.55037215977228e-10 1072
4.87404561155813e-11 2248
};
\end{axis}

\end{tikzpicture}


==> figures/ftw_iwt_tikz.tex <==
\tikzstyle{filter} = [draw,minimum size=2em]
\tikzstyle{scaling} = [draw,minimum size=2em]
\tikzstyle{detail} = [draw,minimum size=2em]


\begin{tikzpicture}[>=latex']
    \node[scaling] at (0,0) (scaling_jp1) {$\lambda^{L+1}$};
    \coordinate [right of=scaling_jp1] (separation);
    \node[filter] at (1.8,+1) (block_Ht) {${H}^a$};
    \node[filter] at (1.8,-1) (block_Gt) {${G}^a$};
    \draw[-] (scaling_jp1) -- (separation);
    \draw[->] (separation) |- (block_Ht.west);
    \draw[->] (separation) |- (block_Gt.west);
    
    \node[scaling,] at (3,+1) (scaling_j) {$\lambda^L$};
    \node[detail] at (3,-1) (detail_j) {$\gamma^L$};
    \draw[->] (block_Ht) -- (scaling_j);
    \draw[->] (block_Gt) -- (detail_j);
    
    \node[filter] at (4.2,+1) (block_H) {${H}^s$};
    \node[filter] at (4.2,-1) (block_G) {${G}^s$};
    \draw[->] (scaling_j) -- (block_H);
    \draw[->] (detail_j) -- (block_G);
    \coordinate (merge) at (5,0);
    \draw[-] (block_H.east) -| (merge);
    \draw[-] (block_G.east) -| (merge);
    
    \node[scaling] at (6,0) (rescaling_jp1) {$\lambda^{L+1}$};
    \draw[->] (merge) -- (rescaling_jp1);
    
    \draw[->] ($ (block_Ht) + (-2,0.75) $) --  node[above] {Forward} ($ (block_Ht) + (0.5,0.75) $);
    \draw[->] ($ (block_H) + (-0.5,0.75) $) --  node[above] {Inverse} ($ (block_H) + (2,0.75) $);
    
    
\end{tikzpicture}

==> figures/fwt_iwt_lifting_tikz.tex <==
\tikzstyle{filter} = [draw,minimum size=2em]
\tikzstyle{scaling} = [draw,minimum size=2em]
\tikzstyle{detail} = [draw,minimum size=2em]
\tikzstyle{branch}=[draw,fill=white,shape=circle,inner sep=2pt]


\begin{tikzpicture}[>=latex']

    \node[scaling] at (-0.1,0) (scaling_jp1) {$\lambda^{L+1}$};
    \node at (1,0) (separation) {split};
    \def\x{1}
    \node[coordinate] at (\x,+1) (block_Ht) {};
    \node[coordinate] at (\x,-1) (block_Gt) {};
    \draw[-] (scaling_jp1) -- (separation);
    \draw[-] (separation) |- (block_Ht);
    \draw[-] (separation) |- (block_Gt);
    
    \def\x{2}
    \node[branch] at (\x,-1) (branch_dbf) {$+$};
    \coordinate (branch_duf) at (\x,+1);
    \node[filter] at (\x,0) (block_St) {$\tilde{S}$};
    
    \def\x{3}
    \node[branch] at (\x,1) (branch_uf) {$+$};
    \coordinate (branch_bf) at (\x,-1);
    \node[filter] at (\x,0) (block_S) {$S$};
    
    
    \def\x{4}
    \node[scaling,] at (\x,+1) (scaling_j) {$\lambda^L$};
    \node[detail] at (\x,-1) (detail_j) {$\gamma^L$};
    
    \draw[->] (block_Gt) -- (branch_dbf) -- (branch_bf)  -- (detail_j);
    \draw[->] (block_Ht) -- (branch_duf) -- (branch_uf) -- (scaling_j);
    \draw[->] (branch_bf) -- (block_S);
    \draw[->] (block_S) -- (branch_uf);
    \draw[->] (branch_duf) -- (block_St);
    \draw[->] (block_St) -- (branch_dbf);
    
    \def\x{5}
    \node[branch] at (\x,1) (branch_ub) {$-$};
    \coordinate (branch_bb) at (\x,-1);
    \node[filter] at (\x,0) (block_Sb) {$S$};
    
    \def\x{6}
    \node[branch] at (\x,-1) (branch_dbb) {$-$};
    \coordinate (branch_dub) at (\x,+1);
    \node[filter] at (\x,0) (block_Stb) {$\tilde{S}$};
    
    
    \def\x{7}
    \node[coordinate] at (\x,+1) (block_H) {};
    \node[coordinate] at (\x,-1) (block_G) {};
    
    
    \draw[-] (scaling_j) -- (branch_ub)  -- (branch_dub) -- (block_H);
    \draw[-] (detail_j) -- (branch_bb) -- (branch_dbb) -- (block_G);
    \draw[->] (branch_dub) -- (block_Stb);
    \draw[->] (block_Stb) -- (branch_dbb);
    \draw[->] (branch_bb) -- (block_Sb);
    \draw[->] (block_Sb) -- (branch_ub);
    
    
    \def\x{7}
    \node at (\x,0) (merge) {merge};
    \draw[-] (block_H.east) -| (merge);
    \draw[-] (block_G.east) -| (merge);
    
    \def\x{8.2}
    \node[scaling] at (\x,0) (rescaling_jp1) {$\lambda^{L+1}$};
    \draw[-] (merge) -- (rescaling_jp1);
    
    \draw[->] ($ (block_Ht) + (-1,0.75) $) --  node[above] {Forward} ($ (block_Ht) + (2.5,0.75) $);
    \draw[->] ($ (block_H) + (-2.5,0.75) $) --  node[above] {Inverse} ($ (block_H) + (1,0.75) $);
    
    
\end{tikzpicture}

==> figures/sadv_time_err.tex <==
\begin{tikzpicture}

\definecolor{black64233}{RGB}{64,23,3}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1886910}{RGB}{188,69,10}
\definecolor{maroon105395}{RGB}{105,39,5}
\definecolor{orangered2308513}{RGB}{230,85,13}
\definecolor{saddlebrown147548}{RGB}{147,54,8}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=-0.15, xmax=3.15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle E_{\infty}\), \(\displaystyle \normi{\gamma}\)},
ymajorgrids,
ymin=4.81328665104143e-08, ymax=0.0119039384011727,
ymode=log,
ytick style={color=black}
]
\addplot [thick, orangered2308513]
table {%
0 2.057949e-06
0.001302083 2.061003e-06
0.002604167 2.063185e-06
0.00390625 2.064493e-06
0.005208333 2.064928e-06
0.006510417 2.064488e-06
0.0078125 2.063174e-06
0.009114583 2.060986e-06
0.01041667 2.057947e-06
0.01171875 2.06098e-06
0.01302083 2.063162e-06
0.01432292 2.064471e-06
0.015625 2.064905e-06
0.01692708 2.064465e-06
0.01822917 2.063151e-06
0.01953125 2.060964e-06
0.02083333 2.057945e-06
0.02213542 2.060958e-06
0.0234375 2.06314e-06
0.02473958 2.064449e-06
0.02604167 2.064883e-06
0.02734375 2.064443e-06
0.02864583 2.063129e-06
0.02994792 2.060942e-06
0.03125 2.057943e-06
0.03255208 2.060936e-06
0.03385417 2.063118e-06
0.03515625 2.064426e-06
0.03645833 2.064861e-06
0.03776042 2.064421e-06
0.0390625 2.063107e-06
0.04036458 2.06092e-06
0.04166667 2.057941e-06
0.04296875 2.060914e-06
0.04427083 2.063096e-06
0.04557292 2.064404e-06
0.046875 2.064839e-06
0.04817708 2.064399e-06
0.04947917 2.063085e-06
0.05078125 2.060898e-06
0.05208333 2.057939e-06
0.05338542 2.060891e-06
0.0546875 2.063073e-06
0.05598958 2.064382e-06
0.05729167 2.064816e-06
0.05859375 2.064377e-06
0.05989583 2.063063e-06
0.06119792 2.060876e-06
0.0625 2.057937e-06
0.06380208 2.060869e-06
0.06510417 2.063051e-06
0.06640625 2.06436e-06
0.06770833 2.064794e-06
0.06901042 2.064354e-06
0.0703125 2.063041e-06
0.07161458 2.060854e-06
0.07291667 2.057935e-06
0.07421875 2.060847e-06
0.07552083 2.063029e-06
0.07682292 2.064337e-06
0.078125 2.064772e-06
0.07942708 2.064332e-06
0.08072917 2.063018e-06
0.08203125 2.060832e-06
0.08333333 2.057933e-06
0.08463542 2.060825e-06
0.0859375 2.063006e-06
0.08723958 2.064315e-06
0.08854167 2.06475e-06
0.08984375 2.06431e-06
0.09114583 2.062996e-06
0.09244792 2.060809e-06
0.09375 2.057932e-06
0.09505208 2.060802e-06
0.09635417 2.062984e-06
0.09765625 2.064293e-06
0.09895833 2.064727e-06
0.1002604 2.064288e-06
0.1015625 2.062974e-06
0.1028646 2.060787e-06
0.1041667 2.05793e-06
0.1054687 2.06078e-06
0.1067708 2.062962e-06
0.1080729 2.064271e-06
0.109375 2.064705e-06
0.1106771 2.064266e-06
0.1119792 2.062952e-06
0.1132812 2.060765e-06
0.1145833 2.057928e-06
0.1158854 2.060758e-06
0.1171875 2.06294e-06
0.1184896 2.064248e-06
0.1197917 2.064683e-06
0.1210937 2.064243e-06
0.1223958 2.06293e-06
0.1236979 2.060743e-06
0.125 2.057926e-06
0.1263021 2.060736e-06
0.1276042 2.062917e-06
0.1289062 2.064226e-06
0.1302083 2.064661e-06
0.1315104 2.064221e-06
0.1328125 2.062908e-06
0.1341146 2.060721e-06
0.1354167 2.057924e-06
0.1367187 2.060713e-06
0.1380208 2.062895e-06
0.1393229 2.064204e-06
0.140625 2.064638e-06
0.1419271 2.064199e-06
0.1432292 2.062886e-06
0.1445312 2.060699e-06
0.1458333 2.057922e-06
0.1471354 2.060691e-06
0.1484375 2.062873e-06
0.1497396 2.064182e-06
0.1510417 2.064616e-06
0.1523438 2.064177e-06
0.1536458 2.062863e-06
0.1549479 2.060677e-06
0.15625 2.05792e-06
0.1575521 2.060669e-06
0.1588542 2.062851e-06
0.1601563 2.064159e-06
0.1614583 2.064594e-06
0.1627604 2.064155e-06
0.1640625 2.073658e-06
0.1653646 2.084444e-06
0.1666667 2.095886e-06
0.1679688 2.107238e-06
0.1692708 2.118472e-06
0.1705729 2.129584e-06
0.171875 2.141713e-06
0.1731771 2.151618e-06
0.1744792 2.162316e-06
0.1757813 2.17291e-06
0.1770833 2.18337e-06
0.1783854 2.193694e-06
0.1796875 2.205187e-06
0.1809896 2.214126e-06
0.1822917 2.223987e-06
0.1835938 2.233731e-06
0.1848958 2.243327e-06
0.1861979 2.252772e-06
0.1875 2.263527e-06
0.1888021 2.271425e-06
0.1901042 2.280363e-06
0.1914063 2.289173e-06
0.1927083 2.297821e-06
0.1940104 2.306306e-06
0.1953125 2.316226e-06
0.1966146 2.323018e-06
0.1979167 2.330957e-06
0.1992188 2.338756e-06
0.2005208 2.346383e-06
0.2018229 2.353835e-06
0.203125 2.36111e-06
0.2044271 2.368208e-06
0.2057292 2.375127e-06
0.2070313 2.381865e-06
0.2083333 2.388421e-06
0.2096354 2.394794e-06
0.2109375 2.402801e-06
0.2122396 2.407251e-06
0.2135417 2.413014e-06
0.2148438 2.418621e-06
0.2161458 2.424035e-06
0.2174479 2.429255e-06
0.21875 2.43617e-06
0.2200521 2.439383e-06
0.2213542 2.443961e-06
0.2226563 2.448375e-06
0.2239583 2.452587e-06
0.2252604 2.456597e-06
0.2265625 2.462342e-06
0.2278646 2.465939e-06
0.2291667 2.474011e-06
0.2304688 2.481884e-06
0.2317708 2.489532e-06
0.2330729 2.496955e-06
0.234375 2.504003e-06
0.2356771 2.511099e-06
0.2369792 2.517816e-06
0.2382813 2.524319e-06
0.2395833 2.530584e-06
0.2408854 2.536608e-06
0.2421875 2.542258e-06
0.2434896 2.547916e-06
0.2447917 2.553192e-06
0.2460938 2.558244e-06
0.2473958 2.563045e-06
0.2486979 2.567593e-06
0.25 2.571772e-06
0.2513021 2.57592e-06
0.2526042 2.612077e-06
0.2539063 2.654272e-06
0.2552083 2.696902e-06
0.2565104 2.739968e-06
0.2578125 2.782943e-06
0.2591146 2.827226e-06
0.2604167 2.87165e-06
0.2617188 2.916453e-06
0.2630208 2.961688e-06
0.2643229 3.01003e-06
0.265625 3.057295e-06
0.2669271 3.106387e-06
0.2682292 3.154189e-06
0.2695313 3.201303e-06
0.2708333 3.247771e-06
0.2721354 3.293564e-06
0.2734375 3.338181e-06
0.2747396 3.387651e-06
0.2760417 3.437176e-06
0.2773438 3.487053e-06
0.2786458 3.537338e-06
0.2799479 3.588028e-06
0.28125 3.639524e-06
0.2825521 3.690666e-06
0.2838542 3.742542e-06
0.2851563 3.794817e-06
0.2864583 3.847479e-06
0.2877604 3.900526e-06
0.2890625 3.953233e-06
0.2903646 4.007555e-06
0.2916667 4.061802e-06
0.2929688 4.116357e-06
0.2942708 4.171278e-06
0.2955729 4.226561e-06
0.296875 4.281425e-06
0.2981771 4.337989e-06
0.2994792 4.394399e-06
0.3007812 4.451089e-06
0.3020833 4.508118e-06
0.3033854 4.565479e-06
0.3046875 4.622333e-06
0.3059896 4.680974e-06
0.3072917 4.739369e-06
0.3085937 4.798012e-06
0.3098958 4.856958e-06
0.3111979 4.916202e-06
0.3125 4.975737e-06
0.3138021 5.035556e-06
0.3151042 5.095652e-06
0.3164062 5.156019e-06
0.3177083 5.216648e-06
0.3190104 5.277534e-06
0.3203125 5.337707e-06
0.3216146 5.399854e-06
0.3229167 5.46153e-06
0.3242187 5.523375e-06
0.3255208 5.585439e-06
0.3268229 5.647715e-06
0.328125 3.48045e-06
0.3294271 3.505115e-06
0.3307292 3.528973e-06
0.3320312 3.551991e-06
0.3333333 3.574133e-06
0.3346354 3.595366e-06
0.3359375 3.615652e-06
0.3372396 3.634957e-06
0.3385417 3.653243e-06
0.3398437 3.670473e-06
0.3411458 3.68661e-06
0.3424479 3.701616e-06
0.34375 3.715485e-06
0.3450521 3.727815e-06
0.3463542 3.739259e-06
0.3476562 3.749411e-06
0.3489583 3.758227e-06
0.3502604 3.765666e-06
0.3515625 3.771723e-06
0.3528646 3.775995e-06
0.3541667 3.779123e-06
0.3554687 3.780708e-06
0.3567708 3.780703e-06
0.3580729 3.779067e-06
0.359375 3.775794e-06
0.3606771 3.770493e-06
0.3619792 3.763779e-06
0.3632812 3.755265e-06
0.3645833 3.746783e-06
0.3658854 3.759073e-06
0.3671875 3.770094e-06
0.3684896 3.77983e-06
0.3697917 3.788194e-06
0.3710937 3.795162e-06
0.3723958 3.800694e-06
0.3736979 3.804751e-06
0.375 3.807291e-06
0.3763021 3.808264e-06
0.3776042 3.807647e-06
0.3789062 3.805387e-06
0.3802083 3.801443e-06
0.3815104 3.795771e-06
0.3828125 3.788328e-06
0.3841146 3.77909e-06
0.3854167 3.767977e-06
0.3867187 3.759939e-06
0.3880208 3.770921e-06
0.3893229 3.780591e-06
0.390625 3.788907e-06
0.3919271 3.795829e-06
0.3932292 3.801315e-06
0.3945312 3.805325e-06
0.3958333 3.807816e-06
0.3971354 3.808746e-06
0.3984375 3.808072e-06
0.3997396 3.805753e-06
0.4010417 3.801745e-06
0.4023437 3.796005e-06
0.4036458 3.788492e-06
0.4049479 3.779162e-06
0.40625 3.767973e-06
0.4075521 3.760127e-06
0.4088542 3.771095e-06
0.4101562 3.780749e-06
0.4114583 3.789049e-06
0.4127604 3.795954e-06
0.4140625 3.801421e-06
0.4153646 3.805411e-06
0.4166667 3.80788e-06
0.4179687 3.808787e-06
0.4192708 3.80809e-06
0.4205729 3.805747e-06
0.421875 3.801714e-06
0.4231771 3.795949e-06
0.4244792 3.78841e-06
0.4257812 3.779054e-06
0.4270833 3.767838e-06
0.4283854 3.760313e-06
0.4296875 3.771267e-06
0.4309896 3.780906e-06
0.4322917 3.78919e-06
0.4335937 3.796078e-06
0.4348958 3.801529e-06
0.4361979 3.8055e-06
0.4375 3.80795e-06
0.4388021 3.808838e-06
0.4401042 3.808121e-06
0.4414062 3.805757e-06
0.4427083 3.801703e-06
0.4440104 3.795916e-06
0.4453125 3.788355e-06
0.4466146 3.778977e-06
0.4479167 3.767738e-06
0.4492187 3.760475e-06
0.4505208 3.771415e-06
0.4518229 3.78104e-06
0.453125 3.597887e-06
0.4544271 3.600988e-06
0.4557292 3.603405e-06
0.4570312 3.605136e-06
0.4583333 3.610873e-06
0.4596354 3.622742e-06
0.4609375 3.634031e-06
0.4622396 3.644405e-06
0.4635417 3.654175e-06
0.4648437 3.663273e-06
0.4661458 3.671666e-06
0.4674479 3.67935e-06
0.46875 3.68642e-06
0.4700521 3.692559e-06
0.4713542 3.698064e-06
0.4726562 3.702876e-06
0.4739583 3.706962e-06
0.4752604 3.710321e-06
0.4765625 3.713042e-06
0.4778646 3.714831e-06
0.4791667 3.719379e-06
0.4804687 3.731987e-06
0.4817708 3.743866e-06
0.4830729 3.755009e-06
0.484375 3.766911e-06
0.4856771 3.775333e-06
0.4869792 3.784192e-06
0.4882812 3.792332e-06
0.4895833 3.799713e-06
0.4908854 3.806332e-06
0.4921875 3.813678e-06
0.4934896 3.817535e-06
0.4947917 3.821802e-06
0.4960937 3.825332e-06
0.4973958 3.828087e-06
0.4986979 3.830066e-06
0.5 3.83273e-06
0.5013021 3.840164e-06
0.5026042 3.852809e-06
0.5039062 3.864695e-06
0.5052083 3.875789e-06
0.5065104 3.886086e-06
0.5078125 3.895688e-06
0.5091146 3.904273e-06
0.5104167 3.912136e-06
0.5117187 3.919212e-06
0.5130208 3.925471e-06
0.5143229 3.93091e-06
0.515625 3.935642e-06
0.5169271 3.93932e-06
0.5182292 3.942267e-06
0.5195312 3.944413e-06
0.5208333 3.94573e-06
0.5221354 3.946217e-06
0.5234375 3.957473e-06
0.5247396 3.969762e-06
0.5260417 3.981478e-06
0.5273437 3.992382e-06
0.5286458 4.00244e-06
0.5299479 4.011649e-06
0.53125 4.020003e-06
0.5325521 4.029437e-06
0.5338542 4.075496e-06
0.5351562 4.121739e-06
0.5364583 4.168166e-06
0.5377604 4.214778e-06
0.5390625 4.261665e-06
0.5403646 4.308383e-06
0.5416667 4.355623e-06
0.5429687 4.40299e-06
0.5442708 4.450547e-06
0.5455729 4.498295e-06
0.546875 4.546359e-06
0.5481771 4.594192e-06
0.5494792 4.642589e-06
0.5507812 4.691123e-06
0.5520833 4.739859e-06
0.5533854 4.788804e-06
0.5546875 4.838446e-06
0.5559896 4.887397e-06
0.5572917 4.93699e-06
0.5585937 4.986826e-06
0.5598958 5.036909e-06
0.5611979 5.087251e-06
0.5625 5.137904e-06
0.5638021 5.188596e-06
0.5651042 5.239871e-06
0.5664062 5.291409e-06
0.5677083 5.343289e-06
0.5690104 5.395531e-06
0.5703125 5.447956e-06
0.5716146 5.501011e-06
0.5729167 5.554525e-06
0.5742187 5.608424e-06
0.5755208 5.662784e-06
0.5768229 5.717625e-06
0.578125 4.262914e-06
0.5794271 4.267998e-06
0.5807292 4.271552e-06
0.5820312 4.274139e-06
0.5833333 4.275758e-06
0.5846354 4.276407e-06
0.5859375 4.276409e-06
0.5872396 4.284502e-06
0.5885417 4.298191e-06
0.5898437 4.310938e-06
0.5911458 4.322707e-06
0.5924479 4.333491e-06
0.59375 4.343385e-06
0.5950521 4.352068e-06
0.5963542 4.359838e-06
0.5976562 4.366634e-06
0.5989583 4.372422e-06
0.6002604 4.3772e-06
0.6015625 4.381059e-06
0.6028646 4.383701e-06
0.6041667 4.385409e-06
0.6054688 4.38613e-06
0.6067708 4.385835e-06
0.6080729 4.394823e-06
0.609375 4.410652e-06
0.6106771 4.422735e-06
0.6119792 4.434982e-06
0.6132813 4.446234e-06
0.6145833 4.456451e-06
0.6158854 4.465627e-06
0.6171875 4.475246e-06
0.6184896 4.481099e-06
0.6197917 4.487078e-06
0.6210938 4.492036e-06
0.6223958 4.495935e-06
0.6236979 4.498774e-06
0.625 4.502009e-06
0.6263021 4.501519e-06
0.6276042 4.501123e-06
0.6289063 4.504222e-06
0.6302083 4.519248e-06
0.6315104 4.53321e-06
0.6328125 4.546207e-06
0.6341146 4.557914e-06
0.6354167 4.568623e-06
0.6367188 4.578267e-06
0.6380208 4.586815e-06
0.6393229 4.594261e-06
0.640625 4.600718e-06
0.6419271 4.605836e-06
0.6432292 4.60994e-06
0.6445313 4.612956e-06
0.6458333 4.614859e-06
0.6471354 4.615645e-06
0.6484375 4.61544e-06
0.6497396 4.613874e-06
0.6510417 4.624687e-06
0.6523438 4.639243e-06
0.6536458 4.652687e-06
0.6549479 4.665011e-06
0.65625 4.67653e-06
0.6575521 4.686303e-06
0.6588542 4.695197e-06
0.6601563 4.702975e-06
0.6614583 4.709605e-06
0.6627604 4.715083e-06
0.6640625 4.719725e-06
0.6653646 4.722604e-06
0.6666667 4.724582e-06
0.6679688 4.725429e-06
0.6692708 4.725115e-06
0.6705729 4.723641e-06
0.671875 4.730547e-06
0.6731771 4.745442e-06
0.6744792 4.759426e-06
0.6757813 4.772273e-06
0.6770833 4.783947e-06
0.6783854 4.794441e-06
0.6796875 4.804054e-06
0.6809896 4.811896e-06
0.6822917 4.818791e-06
0.6835938 4.824515e-06
0.6848958 4.829037e-06
0.6861979 4.832354e-06
0.6875 4.834766e-06
0.6888021 4.835398e-06
0.6901042 4.835067e-06
0.6914063 4.833557e-06
0.6927083 4.83562e-06
0.6940104 4.851396e-06
0.6953125 4.866298e-06
0.6966146 4.879374e-06
0.6979167 4.891499e-06
0.6992188 4.902429e-06
0.7005208 4.91213e-06
0.7018229 4.920595e-06
0.703125 4.927821e-06
0.7044271 4.933801e-06
0.7057292 4.938533e-06
0.7070313 4.942015e-06
0.7083333 4.944243e-06
0.7096354 4.945218e-06
0.7109375 4.94526e-06
0.7122396 4.943435e-06
0.7135417 4.940727e-06
0.7148438 4.957098e-06
0.7161458 4.972229e-06
0.7174479 4.98611e-06
0.71875 4.998834e-06
0.7200521 5.010078e-06
0.7213542 5.020137e-06
0.7226563 5.028948e-06
0.7239583 5.036476e-06
0.7252604 5.042715e-06
0.7265625 5.047755e-06
0.7278646 5.051297e-06
0.7291667 5.053624e-06
0.7304688 5.054679e-06
0.7317708 5.054435e-06
0.7330729 5.052891e-06
0.734375 5.053084e-06
0.7356771 5.068771e-06
0.7369792 5.08436e-06
0.7382813 5.098691e-06
0.7395833 5.11172e-06
0.7408854 5.12344e-06
0.7421875 5.135335e-06
0.7434896 5.143189e-06
0.7447917 5.150896e-06
0.7460938 5.157307e-06
0.7473958 5.162381e-06
0.7486979 5.166116e-06
0.75 5.169969e-06
0.7513021 5.169814e-06
0.7526042 5.169471e-06
0.7539063 5.167818e-06
0.7552083 5.16482e-06
0.7565104 5.179149e-06
0.7578125 5.195473e-06
0.7591146 5.210242e-06
0.7604167 5.223746e-06
0.7617188 5.235918e-06
0.7630208 5.246722e-06
0.7643229 5.256154e-06
0.765625 5.264323e-06
0.7669271 5.27088e-06
0.7682292 5.276145e-06
0.7695313 5.280048e-06
0.7708333 5.282558e-06
0.7721354 5.283673e-06
0.7734375 5.283517e-06
0.7747396 5.281721e-06
0.7760417 5.278632e-06
0.7773438 5.28508e-06
0.7786458 5.301853e-06
0.7799479 5.317238e-06
0.78125 5.330578e-06
0.7825521 5.343814e-06
0.7838542 5.354989e-06
0.7851563 5.364748e-06
0.7864583 5.373085e-06
0.7877604 5.379995e-06
0.7890625 5.385792e-06
0.7903646 5.38955e-06
0.7916667 5.392129e-06
0.7929688 5.393297e-06
0.7942708 5.393025e-06
0.7955729 5.391313e-06
0.796875 5.388471e-06
0.7981771 5.391122e-06
0.7994792 5.408429e-06
0.8007813 5.42433e-06
0.8020833 5.438791e-06
0.8033854 5.451802e-06
0.8046875 5.463356e-06
0.8059896 5.473448e-06
0.8072917 5.48207e-06
0.8085938 5.48922e-06
0.8098958 5.494891e-06
0.8111979 5.499082e-06
0.8125 5.502089e-06
0.8138021 5.503039e-06
0.8151042 5.502747e-06
0.8164063 5.500998e-06
0.8177083 5.497763e-06
0.8190104 5.513426e-06
0.8203125 5.557826e-06
0.8216146 5.602814e-06
0.8229167 5.648554e-06
0.8242188 5.694888e-06
0.8255208 5.741912e-06
0.8268229 5.789663e-06
0.828125 5.590966e-06
0.8294271 5.598357e-06
0.8307292 5.604225e-06
0.8320313 5.608566e-06
0.8333333 5.611377e-06
0.8346354 5.612657e-06
0.8359375 5.612727e-06
0.8372396 5.610653e-06
0.8385417 5.607309e-06
0.8398438 5.602578e-06
0.8411458 5.62104e-06
0.8424479 5.637981e-06
0.84375 5.653491e-06
0.8450521 5.667247e-06
0.8463542 5.679542e-06
0.8476563 5.690313e-06
0.8489583 5.699524e-06
0.8502604 5.70717e-06
0.8515625 5.713339e-06
0.8528646 5.717733e-06
0.8541667 5.720633e-06
0.8554688 5.721984e-06
0.8567708 5.721757e-06
0.8580729 5.719952e-06
0.859375 5.716654e-06
0.8606771 5.714024e-06
0.8619792 5.732958e-06
0.8632813 5.750361e-06
0.8645833 5.766189e-06
0.8658854 5.780432e-06
0.8671875 5.794571e-06
0.8684896 5.804396e-06
0.8697917 5.813794e-06
0.8710938 5.821617e-06
0.8723958 5.827824e-06
0.8736979 5.832412e-06
0.875 5.835379e-06
0.8763021 5.836724e-06
0.8776042 5.836445e-06
0.8789063 5.834544e-06
0.8802083 5.831021e-06
0.8815104 5.825878e-06
0.8828125 5.84378e-06
0.8841146 5.861615e-06
0.8854167 5.877913e-06
0.8867188 5.892603e-06
0.8880208 5.905652e-06
0.8893229 5.917052e-06
0.890625 5.926912e-06
0.8919271 5.934882e-06
0.8932292 5.941283e-06
0.8945313 5.946043e-06
0.8958333 5.949131e-06
0.8971354 5.950546e-06
0.8984375 5.950411e-06
0.8997396 5.948357e-06
0.9010417 5.944733e-06
0.9023438 5.939463e-06
0.9036458 5.949909e-06
0.9049479 5.968362e-06
0.90625 5.985471e-06
0.9075521 6.000291e-06
0.9088542 6.013686e-06
0.9101563 6.025418e-06
0.9114583 6.035451e-06
0.9127604 6.043779e-06
0.9140625 6.050717e-06
0.9153646 6.055337e-06
0.9166667 6.058499e-06
0.9179688 6.059971e-06
0.9192708 6.059725e-06
0.9205729 6.05776e-06
0.921875 6.054387e-06
0.9231771 6.04871e-06
0.9244792 6.056304e-06
0.9257813 6.075278e-06
0.9270833 6.092539e-06
0.9283854 6.108079e-06
0.9296875 6.12219e-06
0.9309896 6.133984e-06
0.9322917 6.14428e-06
0.9335938 6.152852e-06
0.9348958 6.159668e-06
0.9361979 6.164724e-06
0.9375 6.168317e-06
0.9388021 6.169574e-06
0.9401042 6.169309e-06
0.9414063 6.167307e-06
0.9427083 6.16354e-06
0.9440104 6.158011e-06
0.9453125 6.162833e-06
0.9466146 6.182035e-06
0.9479167 6.199744e-06
0.9492188 6.215717e-06
0.9505208 6.229914e-06
0.9518229 6.242328e-06
0.953125 6.252951e-06
0.9544271 6.261778e-06
0.9557292 6.268802e-06
0.9570313 6.27402e-06
0.9583333 6.277429e-06
0.9596354 6.279027e-06
0.9609375 6.279133e-06
0.9622396 6.276815e-06
0.9635417 6.272947e-06
0.9648438 6.267296e-06
0.9661458 6.268425e-06
0.9674479 6.288429e-06
0.96875 6.306735e-06
0.9700521 6.323018e-06
0.9713542 6.337572e-06
0.9726563 6.350328e-06
0.9739583 6.361251e-06
0.9752604 6.370334e-06
0.9765625 6.377663e-06
0.9778646 6.382941e-06
0.9791667 6.386445e-06
0.9804688 6.388122e-06
0.9817708 6.387942e-06
0.9830729 6.385903e-06
0.984375 6.38209e-06
0.9856771 6.376236e-06
0.9869792 6.38021e-06
0.9882813 6.400661e-06
0.9895833 6.41927e-06
0.9908854 6.436027e-06
0.9921875 6.452412e-06
0.9934896 6.464211e-06
0.9947917 6.475311e-06
0.9960938 6.484563e-06
0.9973958 6.491925e-06
0.9986979 6.497393e-06
1 6.502422e-06
1.001302 6.502887e-06
1.002604 6.502607e-06
1.003906 6.500459e-06
1.005208 6.496409e-06
1.00651 6.490459e-06
1.007813 6.490978e-06
1.009115 6.511865e-06
1.010417 6.530948e-06
1.011719 6.548154e-06
1.013021 6.563448e-06
1.014323 6.576821e-06
1.015625 6.588381e-06
1.016927 6.597777e-06
1.018229 6.605329e-06
1.019531 6.610962e-06
1.020833 6.614647e-06
1.022135 6.616381e-06
1.023438 6.616286e-06
1.02474 6.613994e-06
1.026042 6.609852e-06
1.027344 6.603787e-06
1.028646 6.597018e-06
1.029948 6.61852e-06
1.03125 6.431691e-06
1.032552 6.448994e-06
1.033854 6.464412e-06
1.035156 6.477755e-06
1.036458 6.489015e-06
1.03776 6.498185e-06
1.039063 6.505239e-06
1.040365 6.510243e-06
1.041667 6.513117e-06
1.042969 6.513886e-06
1.044271 6.512551e-06
1.045573 6.509109e-06
1.046875 6.50354e-06
1.048177 6.495921e-06
1.049479 6.506568e-06
1.050781 6.528689e-06
1.052083 6.548712e-06
1.053385 6.566627e-06
1.054688 6.582606e-06
1.05599 6.596092e-06
1.057292 6.607628e-06
1.058594 6.617023e-06
1.059896 6.624272e-06
1.061198 6.629372e-06
1.0625 6.632277e-06
1.063802 6.633111e-06
1.065104 6.631747e-06
1.066406 6.628228e-06
1.067708 6.622557e-06
1.06901 6.614734e-06
1.070313 6.622633e-06
1.071615 6.64531e-06
1.072917 6.665815e-06
1.074219 6.684162e-06
1.075521 6.700341e-06
1.076823 6.714341e-06
1.078125 6.726339e-06
1.079427 6.735782e-06
1.080729 6.743211e-06
1.082031 6.748438e-06
1.083333 6.751463e-06
1.084635 6.752282e-06
1.085938 6.750882e-06
1.08724 6.747309e-06
1.088542 6.741513e-06
1.089844 6.733517e-06
1.091146 6.738354e-06
1.092448 6.761547e-06
1.09375 3.698449e-06
1.095052 3.71078e-06
1.096354 3.721718e-06
1.097656 3.731365e-06
1.098958 3.73968e-06
1.10026 3.746625e-06
1.101563 3.752171e-06
1.102865 3.756015e-06
1.104167 3.758656e-06
1.105469 3.75976e-06
1.106771 3.759281e-06
1.108073 3.757177e-06
1.109375 3.75342e-06
1.110677 3.747727e-06
1.111979 3.740551e-06
1.113281 3.731582e-06
1.114583 3.732558e-06
1.115885 3.744471e-06
1.117188 3.755114e-06
1.11849 3.764467e-06
1.119792 3.772455e-06
1.121094 3.779049e-06
1.122396 3.784209e-06
1.123698 3.787896e-06
1.125 3.790067e-06
1.126302 3.790697e-06
1.127604 3.789715e-06
1.128906 3.78709e-06
1.130208 3.782779e-06
1.13151 3.776741e-06
1.132813 3.768935e-06
1.134115 3.759328e-06
1.135417 3.747857e-06
1.136719 3.745482e-06
1.138021 3.75609e-06
1.139323 3.765386e-06
1.140625 3.77333e-06
1.141927 3.779881e-06
1.143229 3.784998e-06
1.144531 3.788639e-06
1.145833 3.790763e-06
1.147135 3.791327e-06
1.148438 3.79029e-06
1.14974 3.787609e-06
1.151042 3.783242e-06
1.152344 3.777146e-06
1.153646 3.769278e-06
1.154948 3.759596e-06
1.15625 3.748057e-06
1.157552 3.745677e-06
1.158854 3.756269e-06
1.160156 3.765549e-06
1.161458 3.773475e-06
1.16276 3.780008e-06
1.164063 3.785105e-06
1.165365 3.788725e-06
1.166667 3.790827e-06
1.167969 3.791369e-06
1.169271 3.790308e-06
1.170573 3.787602e-06
1.171875 3.783208e-06
1.173177 3.777085e-06
1.174479 3.860832e-06
1.175781 3.948255e-06
1.177083 4.034976e-06
1.178385 4.120953e-06
1.179688 4.207213e-06
1.18099 4.29064e-06
1.182292 4.37411e-06
1.183594 4.456676e-06
1.184896 4.538284e-06
1.186198 4.618893e-06
1.1875 4.699681e-06
1.188802 4.7771e-06
1.190104 4.854442e-06
1.191406 4.930633e-06
1.192708 5.00562e-06
1.19401 5.079364e-06
1.195313 5.153182e-06
1.196615 5.227497e-06
1.197917 5.305677e-06
1.199219 5.382267e-06
1.200521 5.457221e-06
1.201823 5.530494e-06
1.203125 5.602047e-06
1.204427 5.671837e-06
1.205729 5.739828e-06
1.207031 5.805983e-06
1.208333 5.870267e-06
1.209635 5.932649e-06
1.210937 2.601377e-06
1.21224 2.661491e-06
1.213542 2.721505e-06
1.214844 2.781114e-06
1.216146 2.840267e-06
1.217448 2.89892e-06
1.21875 2.957077e-06
1.220052 3.014506e-06
1.221354 3.07148e-06
1.222656 3.127832e-06
1.223958 3.183559e-06
1.22526 3.238652e-06
1.226562 3.293152e-06
1.227865 3.346815e-06
1.229167 3.399994e-06
1.230469 3.452517e-06
1.231771 3.504401e-06
1.233073 3.555651e-06
1.234375 3.606333e-06
1.235677 3.656165e-06
1.236979 3.705565e-06
1.238281 3.754338e-06
1.239583 3.802504e-06
1.240885 3.850068e-06
1.242187 3.897105e-06
1.24349 3.943286e-06
1.244792 3.989082e-06
1.246094 4.034268e-06
1.247396 4.078862e-06
1.248698 4.122862e-06
1.25 4.166351e-06
1.251302 4.208952e-06
1.252604 4.25119e-06
1.253906 4.292808e-06
1.255208 4.333825e-06
1.25651 4.374237e-06
1.257812 4.414137e-06
1.259115 4.453104e-06
1.260417 4.491716e-06
1.261719 4.529694e-06
1.263021 4.567058e-06
1.264323 4.603808e-06
1.265625 4.640047e-06
1.266927 4.675322e-06
1.268229 4.710258e-06
1.269531 4.74456e-06
1.270833 4.778256e-06
1.272135 4.811349e-06
1.273437 4.843955e-06
1.27474 4.875598e-06
1.276042 4.906945e-06
1.277344 4.937692e-06
1.278646 4.967874e-06
1.279948 4.9975e-06
1.28125 5.027181e-06
1.282552 5.055161e-06
1.283854 5.083196e-06
1.285156 5.110731e-06
1.286458 5.137784e-06
1.28776 5.164372e-06
1.289062 5.190653e-06
1.290365 5.216086e-06
1.291667 5.241444e-06
1.292969 5.266404e-06
1.294271 5.29102e-06
1.295573 5.315323e-06
1.296875 5.339508e-06
1.298177 5.362959e-06
1.299479 5.386548e-06
1.300781 5.409936e-06
1.302083 5.433192e-06
1.303385 5.456359e-06
1.304687 5.480101e-06
1.30599 5.502643e-06
1.307292 5.525834e-06
1.308594 5.549139e-06
1.309896 5.572619e-06
1.311198 5.596334e-06
1.3125 5.620506e-06
1.313802 5.644576e-06
1.315104 5.669824e-06
1.316406 5.696426e-06
1.317708 5.72369e-06
1.31901 5.751693e-06
1.320312 5.780477e-06
1.321615 5.810052e-06
1.322917 5.840797e-06
1.324219 5.872524e-06
1.325521 5.905362e-06
1.326823 5.93938e-06
1.328125 3.466073e-06
1.329427 3.490109e-06
1.330729 3.513343e-06
1.332031 3.535739e-06
1.333333 3.557265e-06
1.334635 3.577883e-06
1.335937 3.597577e-06
1.33724 3.616019e-06
1.338542 3.633761e-06
1.339844 3.650449e-06
1.341146 3.666041e-06
1.342448 3.680497e-06
1.34375 3.693794e-06
1.345052 3.705615e-06
1.346354 3.716489e-06
1.347656 3.726069e-06
1.348958 3.73431e-06
1.35026 3.741173e-06
1.351562 3.74663e-06
1.352865 3.750378e-06
1.354167 3.752915e-06
1.355469 3.753908e-06
1.356771 3.753312e-06
1.358073 3.751086e-06
1.359375 3.7472e-06
1.360677 3.741374e-06
1.361979 3.734059e-06
1.363281 3.724947e-06
1.364583 3.727737e-06
1.365885 3.739514e-06
1.367187 3.750024e-06
1.36849 3.759245e-06
1.369792 3.767103e-06
1.371094 3.773568e-06
1.372396 3.7786e-06
1.373698 3.782157e-06
1.375 3.784199e-06
1.376302 3.784677e-06
1.377604 3.783563e-06
1.378906 3.780807e-06
1.380208 3.776367e-06
1.38151 3.770199e-06
1.382812 3.76226e-06
1.384115 3.752519e-06
1.385417 3.74091e-06
1.386719 3.740547e-06
1.388021 3.751015e-06
1.389323 3.760173e-06
1.390625 3.767981e-06
1.391927 3.774396e-06
1.393229 3.779377e-06
1.394531 3.782883e-06
1.395833 3.784871e-06
1.397135 3.785299e-06
1.398437 3.784125e-06
1.39974 3.781306e-06
1.401042 3.776798e-06
1.402344 3.77056e-06
1.403646 3.762548e-06
1.404948 3.75272e-06
1.40625 3.741032e-06
1.407552 3.74075e-06
1.408854 3.751201e-06
1.410156 3.760341e-06
1.411458 3.768127e-06
1.41276 3.77452e-06
1.414062 3.779477e-06
1.415365 3.782957e-06
1.416667 3.784917e-06
1.417969 3.785316e-06
1.419271 3.78411e-06
1.420573 3.781259e-06
1.421875 3.776717e-06
1.423177 3.849289e-06
1.424479 3.938448e-06
1.425781 4.02668e-06
1.427083 4.113931e-06
1.428385 4.200152e-06
1.429687 4.284953e-06
1.43099 4.369329e-06
1.432292 4.452186e-06
1.433594 4.533832e-06
1.434896 4.614225e-06
1.436198 4.693326e-06
1.4375 4.772312e-06
1.438802 4.847653e-06
1.440104 4.922637e-06
1.441406 4.996204e-06
1.442708 5.068316e-06
1.44401 5.13895e-06
1.445312 5.217302e-06
1.446615 5.292179e-06
1.447917 5.366276e-06
1.449219 5.438626e-06
1.450521 5.509215e-06
1.451823 5.578036e-06
1.453125 5.645084e-06
1.454427 5.710356e-06
1.455729 5.773853e-06
1.457031 5.835577e-06
1.458333 5.895529e-06
1.459635 5.953714e-06
1.460937 2.883396e-06
1.46224 2.94722e-06
1.463542 3.014743e-06
1.464844 3.081702e-06
1.466146 3.148034e-06
1.467448 3.213685e-06
1.46875 3.278609e-06
1.470052 3.342765e-06
1.471354 3.40612e-06
1.472656 3.468646e-06
1.473958 3.530322e-06
1.47526 3.59113e-06
1.476562 3.651108e-06
1.477865 3.710002e-06
1.479167 3.768163e-06
1.480469 3.825415e-06
1.481771 3.881771e-06
1.483073 3.937231e-06
1.484375 3.99186e-06
1.485677 4.04537e-06
1.486979 4.098181e-06
1.488281 4.150094e-06
1.489583 4.20113e-06
1.490885 4.251291e-06
1.492187 4.300653e-06
1.49349 4.348884e-06
1.494792 4.396458e-06
1.496094 4.443148e-06
1.497396 4.488973e-06
1.498698 4.533933e-06
1.5 4.578112e-06
1.501302 4.62113e-06
1.502604 4.663516e-06
1.503906 4.705014e-06
1.505208 4.745642e-06
1.50651 4.7854e-06
1.507812 4.824381e-06
1.509115 4.862162e-06
1.510417 4.899325e-06
1.511719 4.935592e-06
1.513021 4.970984e-06
1.514323 5.005501e-06
1.515625 5.039249e-06
1.516927 5.071772e-06
1.518229 5.103702e-06
1.519531 5.134743e-06
1.520833 5.164924e-06
1.522135 5.194252e-06
1.523437 5.222846e-06
1.52474 5.250227e-06
1.526042 5.27707e-06
1.527344 5.303073e-06
1.528646 5.328274e-06
1.529948 5.352687e-06
1.53125 5.376329e-06
1.532552 5.399218e-06
1.533854 5.421373e-06
1.535156 5.442816e-06
1.536458 5.463571e-06
1.53776 5.483665e-06
1.539062 5.503262e-06
1.540365 5.521825e-06
1.541667 5.540139e-06
1.542969 5.55789e-06
1.544271 5.575142e-06
1.545573 5.591933e-06
1.546875 5.608466e-06
1.548177 5.624151e-06
1.549479 5.639855e-06
1.550781 5.655257e-06
1.552083 5.670439e-06
1.553385 5.685455e-06
1.554687 5.700982e-06
1.55599 5.715262e-06
1.557292 5.730154e-06
1.558594 5.745141e-06
1.559896 5.760295e-06
1.561198 5.775693e-06
1.5625 5.791549e-06
1.563802 5.807388e-06
1.565104 5.824036e-06
1.566406 5.841234e-06
1.567708 5.859098e-06
1.56901 5.877715e-06
1.570312 5.897174e-06
1.571615 5.917419e-06
1.572917 5.938897e-06
1.574219 5.963489e-06
1.575521 5.989388e-06
1.576823 6.016673e-06
1.578125 3.607669e-06
1.579427 3.641737e-06
1.580729 3.674292e-06
1.582031 3.7052e-06
1.583333 3.734287e-06
1.584635 3.761395e-06
1.585937 3.786403e-06
1.58724 3.809158e-06
1.588542 3.829562e-06
1.589844 3.847544e-06
1.591146 3.863027e-06
1.592448 3.875955e-06
1.59375 3.886299e-06
1.595052 3.893993e-06
1.596354 3.899015e-06
1.597656 3.901358e-06
1.598958 3.901e-06
1.60026 3.897929e-06
1.601562 3.892152e-06
1.602865 3.883631e-06
1.604167 3.872364e-06
1.605469 3.858365e-06
1.606771 3.841624e-06
1.608073 3.822142e-06
1.609375 3.824824e-06
1.610677 3.842375e-06
1.611979 3.857576e-06
1.613281 3.870361e-06
1.614583 3.880673e-06
1.615885 3.888461e-06
1.617187 3.89368e-06
1.61849 3.896286e-06
1.619792 3.896249e-06
1.621094 3.893536e-06
1.622396 3.888123e-06
1.623698 3.879988e-06
1.625 3.869115e-06
1.626302 3.855492e-06
1.627604 3.839115e-06
1.628906 3.819979e-06
1.630208 3.821817e-06
1.63151 3.839166e-06
1.632812 3.854204e-06
1.634115 3.866872e-06
1.635417 3.877112e-06
1.636719 3.884871e-06
1.638021 3.890102e-06
1.639323 3.892761e-06
1.640625 3.892811e-06
1.641927 3.890217e-06
1.643229 3.884951e-06
1.644531 3.876988e-06
1.645833 3.866308e-06
1.647135 3.852896e-06
1.648437 3.83674e-06
1.64974 3.817832e-06
1.651042 3.819171e-06
1.652344 3.83636e-06
1.653646 3.851267e-06
1.654948 3.863831e-06
1.65625 3.873996e-06
1.657552 3.88171e-06
1.658854 3.886925e-06
1.660156 3.889598e-06
1.661458 3.889689e-06
1.66276 3.887162e-06
1.664062 3.881987e-06
1.665365 3.874138e-06
1.666667 3.863593e-06
1.667969 3.850332e-06
1.669271 3.834342e-06
1.670573 3.815612e-06
1.671875 3.83336e-06
1.673177 3.92375e-06
1.674479 4.013755e-06
1.675781 4.102557e-06
1.677083 4.1901e-06
1.678385 4.276336e-06
1.679687 4.362291e-06
1.68099 4.444844e-06
1.682292 4.526878e-06
1.683594 4.607445e-06
1.684896 4.6865e-06
1.686198 4.764009e-06
1.6875 4.841161e-06
1.688802 4.914432e-06
1.690104 4.987127e-06
1.691406 5.058199e-06
1.692708 5.131653e-06
1.69401 5.20772e-06
1.695312 5.28305e-06
1.696615 5.354419e-06
1.697917 5.424874e-06
1.699219 5.493472e-06
1.700521 5.560225e-06
1.701823 5.625152e-06
1.703125 3.311719e-06
1.704427 3.319079e-06
1.705729 3.324422e-06
1.707031 3.327966e-06
1.708333 3.329699e-06
1.709635 3.32961e-06
1.710937 3.327606e-06
1.71224 3.323899e-06
1.713542 3.318285e-06
1.714844 3.381752e-06
1.716146 3.455201e-06
1.717448 3.527794e-06
1.71875 3.599779e-06
1.720052 3.670205e-06
1.721354 3.739917e-06
1.722656 3.808589e-06
1.723958 3.876191e-06
1.72526 3.942699e-06
1.726562 4.008145e-06
1.727865 4.072269e-06
1.729167 4.135417e-06
1.730469 4.197405e-06
1.731771 4.258244e-06
1.733073 4.31793e-06
1.734375 4.376523e-06
1.735677 4.433735e-06
1.736979 4.489979e-06
1.738281 4.545057e-06
1.739583 4.598985e-06
1.740885 4.651766e-06
1.742187 4.703472e-06
1.74349 4.753774e-06
1.744792 4.803142e-06
1.746094 4.851351e-06
1.747396 4.898418e-06
1.748698 4.944345e-06
1.75 4.989213e-06
1.751302 5.032649e-06
1.752604 5.075177e-06
1.753906 5.116544e-06
1.755208 5.15677e-06
1.75651 5.195854e-06
1.757812 5.233889e-06
1.759115 5.270461e-06
1.760417 5.306146e-06
1.761719 5.340669e-06
1.763021 5.374053e-06
1.764323 5.406301e-06
1.765625 5.437519e-06
1.766927 5.467258e-06
1.768229 5.496144e-06
1.769531 5.523889e-06
1.770833 5.550522e-06
1.772135 5.576053e-06
1.773437 5.600602e-06
1.77474 5.623699e-06
1.776042 5.646016e-06
1.777344 5.667257e-06
1.778646 5.687462e-06
1.779948 5.706652e-06
1.78125 5.725418e-06
1.782552 5.742091e-06
1.783854 5.758363e-06
1.785156 5.773716e-06
1.786458 5.788178e-06
1.78776 5.801783e-06
1.789062 5.814699e-06
1.790365 5.826409e-06
1.791667 5.837694e-06
1.792969 5.848252e-06
1.794271 5.858158e-06
1.795573 5.86746e-06
1.796875 5.876371e-06
1.798177 5.884312e-06
1.799479 5.892162e-06
1.800781 5.899613e-06
1.802083 5.906757e-06
1.803385 5.913666e-06
1.804687 5.921028e-06
1.80599 5.927098e-06
1.807292 5.933752e-06
1.808594 5.940486e-06
1.809896 5.947388e-06
1.811198 5.95455e-06
1.8125 5.965365e-06
1.813802 5.976396e-06
1.815104 5.986693e-06
1.816406 5.996344e-06
1.817708 6.005405e-06
1.81901 6.013933e-06
1.820312 6.021983e-06
1.821615 6.032812e-06
1.822917 6.04685e-06
1.824219 6.062134e-06
1.825521 6.078787e-06
1.826823 6.096901e-06
1.828125 4.069116e-06
1.829427 4.107909e-06
1.830729 4.144921e-06
1.832031 4.180025e-06
1.833333 4.213038e-06
1.834635 4.243794e-06
1.835937 4.272156e-06
1.83724 4.297981e-06
1.838542 4.321146e-06
1.839844 4.341575e-06
1.841146 4.359185e-06
1.842448 4.373911e-06
1.84375 4.385712e-06
1.845052 4.394527e-06
1.846354 4.400313e-06
1.847656 4.403061e-06
1.848958 4.402742e-06
1.85026 4.399335e-06
1.851562 4.392838e-06
1.852865 4.383218e-06
1.854167 4.370457e-06
1.855469 4.354563e-06
1.856771 4.335524e-06
1.858073 4.313335e-06
1.859375 4.316212e-06
1.860677 4.33621e-06
1.861979 4.353536e-06
1.863281 4.368118e-06
1.864583 4.37989e-06
1.865885 4.388795e-06
1.867187 4.394778e-06
1.86849 4.397788e-06
1.869792 4.397789e-06
1.871094 4.394742e-06
1.872396 4.388613e-06
1.873698 4.379378e-06
1.875 4.367013e-06
1.876302 4.351501e-06
1.877604 4.33283e-06
1.878906 4.310991e-06
1.880208 4.31305e-06
1.88151 4.33284e-06
1.882812 4.35e-06
1.884115 4.364462e-06
1.885417 4.376159e-06
1.886719 4.385032e-06
1.888021 4.391025e-06
1.889323 4.394088e-06
1.890625 4.394176e-06
1.891927 4.391248e-06
1.893229 4.385268e-06
1.894531 4.376206e-06
1.895833 4.364037e-06
1.897135 4.348737e-06
1.898437 4.330292e-06
1.89974 4.308687e-06
1.901042 4.310246e-06
1.902344 4.329871e-06
1.903646 4.346896e-06
1.904948 4.36125e-06
1.90625 4.37287e-06
1.907552 4.381696e-06
1.908854 4.387672e-06
1.910156 4.390748e-06
1.911458 4.390877e-06
1.91276 4.388017e-06
1.914062 4.382131e-06
1.915365 4.373186e-06
1.916667 4.361153e-06
1.917969 4.34601e-06
1.919271 4.327735e-06
1.920573 4.306314e-06
1.921875 4.307678e-06
1.923177 4.327164e-06
1.924479 4.34407e-06
1.925781 4.358327e-06
1.927083 4.369874e-06
1.928385 4.378651e-06
1.929687 4.417221e-06
1.93099 4.498265e-06
1.932292 4.578533e-06
1.933594 4.657109e-06
1.934896 4.733966e-06
1.936198 4.809091e-06
1.9375 4.883686e-06
1.938802 4.95429e-06
1.940104 5.024197e-06
1.941406 5.098431e-06
1.942708 5.173113e-06
1.94401 5.245889e-06
1.945312 5.317911e-06
1.946615 5.385991e-06
1.947917 5.453199e-06
1.949219 5.518623e-06
1.950521 5.582299e-06
1.951823 5.644269e-06
1.953125 3.755269e-06
1.954427 3.763104e-06
1.955729 3.768654e-06
1.957031 3.772128e-06
1.958333 3.773511e-06
1.959635 3.772786e-06
1.960937 3.769855e-06
1.96224 3.764924e-06
1.963542 3.757786e-06
1.964844 3.74848e-06
1.966146 3.76185e-06
1.967448 3.856602e-06
1.96875 3.953696e-06
1.970052 4.046734e-06
1.971354 4.135575e-06
1.972656 4.220083e-06
1.973958 4.300132e-06
1.97526 4.375603e-06
1.976562 4.449306e-06
1.977865 4.512771e-06
1.979167 4.573844e-06
1.980469 4.629911e-06
1.981771 4.680903e-06
1.983073 4.726742e-06
1.984375 4.770673e-06
1.985677 4.821216e-06
1.986979 4.8809e-06
1.988281 4.93915e-06
1.989583 4.99598e-06
1.990885 5.051389e-06
1.992187 5.105451e-06
1.99349 5.157832e-06
1.994792 5.209003e-06
1.996094 5.258737e-06
1.997396 5.307053e-06
1.998698 5.353951e-06
2 5.399514e-06
2.001302 5.443365e-06
2.002604 5.486032e-06
2.003906 5.527263e-06
2.005208 5.567078e-06
2.00651 5.605477e-06
2.007812 5.642557e-06
2.009115 5.6779e-06
2.010417 5.712087e-06
2.011719 5.744845e-06
2.013021 5.776198e-06
2.014323 5.806151e-06
2.015625 5.834812e-06
2.016927 5.861732e-06
2.018229 5.887543e-06
2.019531 5.911957e-06
2.020833 5.935009e-06
2.022135 5.956708e-06
2.023437 5.977182e-06
2.02474 5.995958e-06
2.026042 6.013717e-06
2.027344 6.030166e-06
2.028646 6.045351e-06
2.029948 6.059295e-06
2.03125 6.072024e-06
2.032552 6.083567e-06
2.033854 6.093956e-06
2.035156 6.103224e-06
2.036458 6.111409e-06
2.03776 6.11855e-06
2.039062 6.124827e-06
2.040365 6.129722e-06
2.041667 6.134033e-06
2.042969 6.137465e-06
2.044271 6.140102e-06
2.045573 6.142001e-06
2.046875 6.143381e-06
2.048177 6.14987e-06
2.049479 6.165948e-06
2.050781 6.180745e-06
2.052083 6.194287e-06
2.053385 6.206601e-06
2.054687 6.217723e-06
2.05599 6.227671e-06
2.057292 6.236503e-06
2.058594 6.24425e-06
2.059896 6.250955e-06
2.061198 6.256664e-06
2.0625 6.261419e-06
2.063802 6.265328e-06
2.065104 6.268357e-06
2.066406 6.270609e-06
2.067708 6.272148e-06
2.06901 6.273043e-06
2.070312 6.285128e-06
2.071615 6.300772e-06
2.072917 6.315125e-06
2.074219 6.328211e-06
2.075521 6.340062e-06
2.076823 6.35071e-06
2.078125 4.52893e-06
2.079427 4.572268e-06
2.080729 4.613603e-06
2.082031 4.652781e-06
2.083333 4.68961e-06
2.084635 4.723914e-06
2.085937 4.755553e-06
2.08724 4.784357e-06
2.088542 4.810211e-06
2.089844 4.833025e-06
2.091146 4.852708e-06
2.092448 4.869185e-06
2.09375 4.882413e-06
2.095052 4.892309e-06
2.096354 4.898837e-06
2.097656 4.901975e-06
2.098958 4.901686e-06
2.10026 4.897945e-06
2.101562 4.890745e-06
2.102865 4.880036e-06
2.104167 4.865805e-06
2.105469 4.848051e-06
2.106771 4.826756e-06
2.108073 4.801909e-06
2.109375 4.805179e-06
2.110677 4.827556e-06
2.111979 4.846949e-06
2.113281 4.863278e-06
2.114583 4.876469e-06
2.115885 4.886455e-06
2.117187 4.893177e-06
2.11849 4.896575e-06
2.119792 4.896606e-06
2.121094 4.893223e-06
2.122396 4.886389e-06
2.123698 4.876069e-06
2.125 4.862237e-06
2.126302 4.844865e-06
2.127604 4.823942e-06
2.128906 4.799449e-06
2.130208 4.801881e-06
2.13151 4.824047e-06
2.132812 4.843272e-06
2.134115 4.859478e-06
2.135417 4.872591e-06
2.136719 4.882545e-06
2.138021 4.889275e-06
2.139323 4.892726e-06
2.140625 4.892844e-06
2.141927 4.889581e-06
2.143229 4.882897e-06
2.144531 4.872754e-06
2.145833 4.859119e-06
2.147135 4.841966e-06
2.148437 4.821272e-06
2.14974 4.797019e-06
2.151042 4.798945e-06
2.152344 4.820944e-06
2.153646 4.840029e-06
2.154948 4.856125e-06
2.15625 4.86916e-06
2.157552 4.879065e-06
2.158854 4.885779e-06
2.160156 4.889242e-06
2.161458 4.889402e-06
2.16276 4.886209e-06
2.164062 4.87962e-06
2.165365 4.869595e-06
2.166667 4.856101e-06
2.167969 4.839107e-06
2.169271 4.818589e-06
2.170573 4.794523e-06
2.171875 4.796247e-06
2.173177 4.818103e-06
2.174479 4.837067e-06
2.175781 4.853065e-06
2.177083 4.866024e-06
2.178385 4.875879e-06
2.179687 4.882567e-06
2.18099 4.886029e-06
2.182292 4.886211e-06
2.183594 4.883063e-06
2.184896 4.876542e-06
2.186198 4.866606e-06
2.1875 4.924836e-06
2.188802 4.993202e-06
2.190104 5.068954e-06
2.191406 5.142888e-06
2.192708 5.214824e-06
2.19401 5.284802e-06
2.195312 5.353998e-06
2.196615 5.419237e-06
2.197917 5.483615e-06
2.199219 5.546236e-06
2.200521 5.607155e-06
2.201823 5.743977e-06
2.203125 4.197037e-06
2.204427 4.205313e-06
2.205729 4.211034e-06
2.207031 4.214405e-06
2.208333 4.215403e-06
2.209635 4.214008e-06
2.210937 4.210115e-06
2.21224 4.203926e-06
2.213542 4.246767e-06
2.214844 4.373675e-06
2.216146 4.496643e-06
2.217448 4.615487e-06
2.21875 4.729664e-06
2.220052 4.840094e-06
2.221354 4.945526e-06
2.222656 5.046163e-06
2.223958 5.141857e-06
2.22526 5.232465e-06
2.226562 4.719716e-06
2.227865 4.794388e-06
2.229167 4.867446e-06
2.230469 4.938872e-06
2.231771 5.008651e-06
2.233073 5.076771e-06
2.234375 5.143282e-06
2.235677 5.207893e-06
2.236979 5.271006e-06
2.238281 5.332419e-06
2.239583 5.392142e-06
2.240885 5.450175e-06
2.242187 5.506585e-06
2.24349 5.561042e-06
2.244792 5.614012e-06
2.246094 5.665268e-06
2.247396 5.714827e-06
2.248698 5.76269e-06
2.25 5.808939e-06
2.251302 5.853201e-06
2.252604 5.895999e-06
2.253906 5.937085e-06
2.255208 5.976478e-06
2.25651 6.014181e-06
2.257812 6.050289e-06
2.259115 6.084391e-06
2.260417 6.117065e-06
2.261719 6.148041e-06
2.263021 6.177346e-06
2.264323 6.204987e-06
2.265625 6.231072e-06
2.266927 6.25516e-06
2.268229 6.277881e-06
2.269531 6.298952e-06
2.270833 6.318409e-06
2.272135 6.336268e-06
2.273437 6.352655e-06
2.27474 6.367109e-06
2.276042 6.380309e-06
2.277344 6.391968e-06
2.278646 6.402135e-06
2.279948 6.410841e-06
2.28125 6.418234e-06
2.282552 6.423841e-06
2.283854 6.42839e-06
2.285156 6.431595e-06
2.286458 6.433527e-06
2.28776 6.434231e-06
2.289062 6.434362e-06
2.290365 6.455089e-06
2.291667 6.484602e-06
2.292969 6.511104e-06
2.294271 6.53452e-06
2.295573 6.554772e-06
2.296875 6.571821e-06
2.298177 6.585495e-06
2.299479 6.595753e-06
2.300781 6.602538e-06
2.302083 6.605747e-06
2.303385 6.605292e-06
2.304687 6.600924e-06
2.30599 6.593016e-06
2.307292 6.581021e-06
2.308594 6.564981e-06
2.309896 6.559819e-06
2.311198 6.55875e-06
2.3125 6.556568e-06
2.313802 6.565694e-06
2.315104 6.584032e-06
2.316406 6.60074e-06
2.317708 6.615835e-06
2.31901 6.629341e-06
2.320312 6.641283e-06
2.321615 6.651681e-06
2.322917 6.660575e-06
2.324219 6.667994e-06
2.325521 6.673975e-06
2.326823 6.678557e-06
2.328125 4.82586e-06
2.329427 4.831275e-06
2.330729 4.83379e-06
2.332031 4.833337e-06
2.333333 4.829849e-06
2.334635 4.823263e-06
2.335937 4.835198e-06
2.33724 4.862053e-06
2.338542 4.88622e-06
2.339844 4.907639e-06
2.341146 4.926227e-06
2.342448 4.941909e-06
2.34375 4.95463e-06
2.345052 4.964294e-06
2.346354 4.97083e-06
2.347656 4.974191e-06
2.348958 4.974309e-06
2.35026 4.971127e-06
2.351562 4.964604e-06
2.352865 4.954666e-06
2.354167 4.94126e-06
2.355469 4.92436e-06
2.356771 4.903923e-06
2.358073 4.879914e-06
2.359375 4.884405e-06
2.360677 4.90573e-06
2.361979 4.924227e-06
2.363281 4.939819e-06
2.364583 4.952433e-06
2.365885 4.962001e-06
2.367187 4.968457e-06
2.36849 4.971733e-06
2.369792 4.971777e-06
2.371094 4.974568e-06
2.372396 4.976856e-06
2.373698 4.976105e-06
2.375 4.972359e-06
2.376302 4.965224e-06
2.377604 4.954972e-06
2.378906 4.941434e-06
2.380208 4.924559e-06
2.38151 4.927045e-06
2.382812 4.951141e-06
2.384115 4.972794e-06
2.385417 4.991884e-06
2.386719 5.008348e-06
2.388021 5.022105e-06
2.389323 5.033079e-06
2.390625 5.041184e-06
2.391927 5.046379e-06
2.393229 5.048557e-06
2.394531 5.047665e-06
2.395833 5.043635e-06
2.397135 5.036404e-06
2.398437 5.025905e-06
2.39974 5.012108e-06
2.401042 4.994929e-06
2.402344 4.998402e-06
2.403646 5.022632e-06
2.404948 5.044367e-06
2.40625 5.063364e-06
2.407552 5.080005e-06
2.408854 5.093774e-06
2.410156 5.104732e-06
2.411458 5.112801e-06
2.41276 5.117908e-06
2.414063 5.119816e-06
2.415365 5.118927e-06
2.416667 5.114732e-06
2.417969 5.107305e-06
2.419271 5.096588e-06
2.420573 5.082524e-06
2.421875 5.064893e-06
2.423177 5.073371e-06
2.424479 5.097679e-06
2.425781 5.119465e-06
2.427083 5.138647e-06
2.428385 5.155145e-06
2.429688 5.169662e-06
2.43099 5.179905e-06
2.432292 5.187876e-06
2.433594 5.192856e-06
2.434896 5.194774e-06
2.436198 5.19356e-06
2.4375 5.189912e-06
2.438802 5.181607e-06
2.440104 5.17061e-06
2.441406 5.187234e-06
2.442708 5.256709e-06
2.44401 5.324168e-06
2.445313 4.916442e-06
2.446615 4.975089e-06
2.447917 5.215255e-06
2.449219 5.454882e-06
2.450521 5.69356e-06
2.451823 5.930858e-06
2.453125 4.662396e-06
2.454427 4.649973e-06
2.455729 4.635578e-06
2.457031 4.619235e-06
2.458333 4.600968e-06
2.459635 4.580802e-06
2.460938 4.558762e-06
2.46224 4.534875e-06
2.463542 4.509167e-06
2.464844 4.481667e-06
2.466146 4.582443e-06
2.467448 4.696378e-06
2.46875 4.558898e-06
2.470052 4.648729e-06
2.471354 4.737261e-06
2.472656 4.824145e-06
2.473958 4.909328e-06
2.47526 4.992766e-06
2.476563 5.074469e-06
2.477865 5.154159e-06
2.479167 5.232164e-06
2.480469 5.308285e-06
2.481771 5.382516e-06
2.483073 5.45484e-06
2.484375 5.525304e-06
2.485677 5.593607e-06
2.486979 5.660154e-06
2.488281 5.724734e-06
2.489583 5.787358e-06
2.490885 5.84802e-06
2.492188 5.906788e-06
2.49349 5.963325e-06
2.494792 6.018099e-06
2.496094 6.070881e-06
2.497396 6.121687e-06
2.498698 6.170518e-06
2.5 6.217455e-06
2.501302 6.262125e-06
2.502604 6.305052e-06
2.503906 6.345986e-06
2.505208 6.384951e-06
2.50651 6.421949e-06
2.507813 6.457077e-06
2.509115 6.489924e-06
2.510417 6.521071e-06
2.511719 6.55025e-06
2.513021 6.57749e-06
2.514323 6.6028e-06
2.515625 6.626293e-06
2.516927 6.647526e-06
2.518229 6.667136e-06
2.519531 6.684843e-06
2.520833 6.700685e-06
2.522135 6.714681e-06
2.523438 6.726967e-06
2.52474 6.737077e-06
2.526042 6.745701e-06
2.527344 6.752555e-06
2.528646 6.757695e-06
2.529948 6.761155e-06
2.53125 6.76532e-06
2.532552 6.816813e-06
2.533854 6.86563e-06
2.535156 6.911718e-06
2.536458 6.954983e-06
2.53776 6.995345e-06
2.539063 7.032725e-06
2.540365 7.067041e-06
2.541667 7.098215e-06
2.542969 7.126164e-06
2.544271 7.150806e-06
2.545573 7.172059e-06
2.546875 7.189874e-06
2.548177 7.204088e-06
2.549479 7.214641e-06
2.550781 7.221474e-06
2.552083 7.224477e-06
2.553385 7.223555e-06
2.554688 7.218611e-06
2.55599 7.209543e-06
2.557292 7.196247e-06
2.558594 7.178615e-06
2.559896 7.156538e-06
2.561198 7.1299e-06
2.5625 7.098428e-06
2.563802 7.12629e-06
2.565104 7.151002e-06
2.566406 7.172317e-06
2.567708 7.190147e-06
2.56901 7.204401e-06
2.570313 7.215023e-06
2.571615 7.221802e-06
2.572917 7.224761e-06
2.574219 7.223756e-06
2.575521 7.218683e-06
2.576823 7.209436e-06
2.578125 5.317304e-06
2.579427 5.317065e-06
2.580729 5.313846e-06
2.582031 5.307454e-06
2.583333 5.297833e-06
2.584635 5.284927e-06
2.585938 5.268544e-06
2.58724 5.259596e-06
2.588542 5.284608e-06
2.589844 5.307112e-06
2.591146 5.327033e-06
2.592448 5.344294e-06
2.59375 5.35881e-06
2.595052 5.370549e-06
2.596354 5.379395e-06
2.597656 5.385297e-06
2.598958 5.388185e-06
2.60026 5.387997e-06
2.601563 5.384653e-06
2.602865 5.378142e-06
2.604167 5.368355e-06
2.605469 5.355258e-06
2.606771 5.338798e-06
2.608073 5.330616e-06
2.609375 5.355799e-06
2.610677 5.378498e-06
2.611979 5.398557e-06
2.613281 5.415927e-06
2.614583 5.430534e-06
2.615885 5.442306e-06
2.617188 5.451145e-06
2.61849 5.45706e-06
2.619792 5.459905e-06
2.621094 5.459642e-06
2.622396 5.456208e-06
2.623698 5.449545e-06
2.625 5.439568e-06
2.626302 5.426301e-06
2.627604 5.409616e-06
2.628906 5.401576e-06
2.630208 5.426975e-06
2.63151 5.44981e-06
2.632813 5.469993e-06
2.634115 5.487484e-06
2.635417 5.502169e-06
2.636719 5.51399e-06
2.638021 5.522874e-06
2.639323 5.528754e-06
2.640625 5.531551e-06
2.641927 5.531232e-06
2.643229 5.527699e-06
2.644531 5.520906e-06
2.645833 5.510796e-06
2.647135 5.497314e-06
2.648438 5.480402e-06
2.64974 5.472311e-06
2.651042 5.497897e-06
2.652344 5.520892e-06
2.653646 5.54122e-06
2.654948 5.558803e-06
2.65625 5.573404e-06
2.657552 5.585414e-06
2.658854 5.594322e-06
2.660156 5.600196e-06
2.661458 5.60297e-06
2.66276 5.602576e-06
2.664063 5.598786e-06
2.665365 5.592013e-06
2.666667 5.581753e-06
2.667969 5.568093e-06
2.669271 5.550982e-06
2.670573 5.546563e-06
2.671875 5.573093e-06
2.673177 5.595557e-06
2.674479 5.615979e-06
2.675781 5.633628e-06
2.677083 5.64843e-06
2.678385 5.660313e-06
2.679688 5.669985e-06
2.68099 5.675163e-06
2.682292 5.677856e-06
2.683594 5.677352e-06
2.684896 5.67359e-06
2.686198 5.66651e-06
2.6875 5.656816e-06
2.688802 5.642297e-06
2.690104 5.624925e-06
2.691406 5.620003e-06
2.692708 5.645938e-06
2.69401 5.669226e-06
2.695313 5.211093e-06
2.696615 5.211681e-06
2.697917 5.339797e-06
2.699219 5.580701e-06
2.700521 5.820289e-06
2.701823 6.058121e-06
2.703125 5.180694e-06
2.704427 5.167728e-06
2.705729 5.152556e-06
2.707031 5.135204e-06
2.708333 5.115696e-06
2.709635 5.09406e-06
2.710938 5.070427e-06
2.71224 5.044513e-06
2.713542 5.016659e-06
2.714844 4.986792e-06
2.716146 4.954941e-06
2.717448 4.921139e-06
2.71875 4.885419e-06
2.720052 4.973776e-06
2.721354 5.068501e-06
2.722656 5.16138e-06
2.723958 5.252354e-06
2.72526 5.341371e-06
2.726563 5.428435e-06
2.727865 5.513263e-06
2.729167 5.596174e-06
2.730469 5.676965e-06
2.731771 5.755625e-06
2.733073 5.83213e-06
2.734375 5.906523e-06
2.735677 5.978502e-06
2.736979 6.048463e-06
2.738281 6.116194e-06
2.739583 6.181703e-06
2.740885 6.24498e-06
2.742188 6.306089e-06
2.74349 6.364697e-06
2.744792 6.421264e-06
2.746094 6.475561e-06
2.747396 6.527605e-06
2.748698 6.577394e-06
2.75 6.625009e-06
2.751302 6.670079e-06
2.752604 6.713126e-06
2.753906 6.753902e-06
2.755208 6.79243e-06
2.75651 6.828714e-06
2.757813 6.862852e-06
2.759115 6.894437e-06
2.760417 6.92405e-06
2.761719 6.951424e-06
2.763021 6.976592e-06
2.764323 6.999564e-06
2.765625 7.020457e-06
2.766927 7.038834e-06
2.768229 7.055331e-06
2.769531 7.069671e-06
2.770833 7.081899e-06
2.772135 7.092037e-06
2.773438 7.100221e-06
2.77474 7.105999e-06
2.776042 7.113671e-06
2.777344 7.179024e-06
2.778646 7.241836e-06
2.779948 7.302028e-06
2.78125 7.359561e-06
2.782552 7.414255e-06
2.783854 7.466079e-06
2.785156 7.514972e-06
2.786458 7.560834e-06
2.78776 7.603582e-06
2.789063 7.642928e-06
2.790365 7.679387e-06
2.791667 7.712288e-06
2.792969 7.741732e-06
2.794271 7.767634e-06
2.795573 7.789906e-06
2.796875 7.808497e-06
2.798177 7.823228e-06
2.799479 7.834042e-06
2.800781 7.840871e-06
2.802083 7.8436e-06
2.803385 7.842125e-06
2.804688 7.836182e-06
2.80599 7.826134e-06
2.807292 7.811411e-06
2.808594 7.792044e-06
2.809896 7.767917e-06
2.811198 7.73891e-06
2.8125 7.712462e-06
2.813802 7.74198e-06
2.815104 7.767951e-06
2.816406 7.790282e-06
2.817708 7.808879e-06
2.81901 7.823646e-06
2.820313 7.834518e-06
2.821615 7.84128e-06
2.822917 7.843947e-06
2.824219 7.842368e-06
2.825521 7.836434e-06
2.826823 7.82603e-06
2.828125 5.806593e-06
2.829427 5.801088e-06
2.830729 5.792273e-06
2.832031 5.780098e-06
2.833333 5.764511e-06
2.834635 5.745466e-06
2.835938 5.762757e-06
2.83724 5.787166e-06
2.838542 5.808873e-06
2.839844 5.827821e-06
2.841146 5.843937e-06
2.842448 5.857152e-06
2.84375 5.867385e-06
2.845052 5.874609e-06
2.846354 5.878716e-06
2.847656 5.879659e-06
2.848958 5.877378e-06
2.85026 5.871814e-06
2.851563 5.8629e-06
2.852865 5.850628e-06
2.854167 5.834899e-06
2.855469 5.815687e-06
2.856771 5.833211e-06
2.858073 5.857834e-06
2.859375 5.879718e-06
2.860677 5.898868e-06
2.861979 5.915132e-06
2.863281 5.928468e-06
2.864583 5.938806e-06
2.865885 5.946079e-06
2.867188 5.950195e-06
2.86849 5.951171e-06
2.869792 5.948866e-06
2.871094 5.94325e-06
2.872396 5.934267e-06
2.873698 5.921866e-06
2.875 5.905997e-06
2.876302 5.886613e-06
2.877604 5.903611e-06
2.878906 5.928453e-06
2.880208 5.950558e-06
2.88151 5.969851e-06
2.882813 5.98625e-06
2.884115 5.999717e-06
2.885417 6.010146e-06
2.886719 6.017482e-06
2.888021 6.021661e-06
2.889323 6.022619e-06
2.890625 6.020285e-06
2.891927 6.014633e-06
2.893229 6.005572e-06
2.894531 5.993063e-06
2.895833 5.977057e-06
2.897135 5.957508e-06
2.898438 5.973656e-06
2.89974 5.998847e-06
2.901042 6.021142e-06
2.902344 6.040602e-06
2.903646 6.057153e-06
2.904948 6.070723e-06
2.90625 6.08108e-06
2.907552 6.088619e-06
2.908854 6.092837e-06
2.910156 6.093808e-06
2.911458 6.091469e-06
2.91276 6.085763e-06
2.914063 6.076467e-06
2.915365 6.063999e-06
2.916667 6.047867e-06
2.917969 6.028162e-06
2.919271 6.04755e-06
2.920573 6.072787e-06
2.921875 6.096027e-06
2.923177 6.114959e-06
2.924479 6.131609e-06
2.925781 6.145252e-06
2.927083 6.15582e-06
2.928385 6.163243e-06
2.929688 6.168237e-06
2.93099 6.168525e-06
2.932292 6.166122e-06
2.933594 6.160323e-06
2.934896 6.151072e-06
2.936198 6.138317e-06
2.9375 6.122768e-06
2.938802 6.102226e-06
2.940104 6.120462e-06
2.941406 6.145926e-06
2.942708 6.168574e-06
2.94401 6.188333e-06
2.945313 5.725911e-06
2.946615 5.727501e-06
2.947917 5.726532e-06
2.949219 5.723021e-06
2.950521 5.943194e-06
2.951823 6.18144e-06
2.953125 5.697535e-06
2.954427 5.683937e-06
2.955729 5.668016e-06
2.957031 5.649683e-06
2.958333 5.628965e-06
2.959635 5.605891e-06
2.960938 5.580594e-06
2.96224 5.552791e-06
2.963542 5.522826e-06
2.964844 5.490627e-06
2.966146 5.456229e-06
2.967448 5.419664e-06
2.96875 5.381063e-06
2.970052 5.34018e-06
2.971354 5.399161e-06
2.972656 5.497998e-06
2.973958 5.594728e-06
2.97526 5.689291e-06
2.976563 5.781985e-06
2.977865 5.87173e-06
2.979167 5.959501e-06
2.980469 6.044932e-06
2.981771 6.127989e-06
2.983073 6.208647e-06
2.984375 6.287275e-06
2.985677 6.36269e-06
2.986979 6.436019e-06
2.988281 6.506872e-06
2.989583 6.575235e-06
2.990885 6.641098e-06
2.992188 6.704523e-06
2.99349 6.765172e-06
2.994792 6.823506e-06
2.996094 6.879295e-06
2.997396 6.932554e-06
2.998698 6.98328e-06
};
\addplot [thick, orangered2308513, dashed]
table {%
0 8.464268e-08
0.0078125 6.948177e-07
0.015625 1.388945e-06
0.0234375 2.084436e-06
0.03125 2.777868e-06
0.0390625 3.474032e-06
0.046875 4.166768e-06
0.0546875 4.863606e-06
0.0625 5.555646e-06
0.0703125 6.253157e-06
0.078125 6.944502e-06
0.0859375 7.642686e-06
0.09375 8.333335e-06
0.1015625 9.032192e-06
0.109375 9.722146e-06
0.1171875 1.042168e-05
0.125 1.111093e-05
0.1328125 1.181114e-05
0.140625 1.24997e-05
0.1484375 1.320058e-05
0.15625 1.388844e-05
0.1640625 1.458999e-05
0.171875 1.527716e-05
0.1796875 1.597938e-05
0.1875 1.666586e-05
0.1953125 1.736876e-05
0.203125 1.805454e-05
0.2109375 1.87581e-05
0.21875 1.944319e-05
0.2265625 2.014743e-05
0.234375 2.083182e-05
0.2421875 2.153673e-05
0.25 2.222043e-05
0.2578125 2.292602e-05
0.265625 2.360902e-05
0.2734375 2.431527e-05
0.28125 2.499758e-05
0.2890625 2.570451e-05
0.296875 2.638613e-05
0.3046875 2.709372e-05
0.3125 2.777464e-05
0.3203125 2.848292e-05
0.328125 2.916314e-05
0.3359375 2.987208e-05
0.34375 3.055162e-05
0.3515625 3.126123e-05
0.359375 3.194007e-05
0.3671875 3.265036e-05
0.375 3.33285e-05
0.3828125 3.403946e-05
0.390625 3.471691e-05
0.3984375 3.542854e-05
0.40625 3.610529e-05
0.4140625 3.681759e-05
0.421875 3.749365e-05
0.4296875 3.820663e-05
0.4375 3.888199e-05
0.4453125 3.959564e-05
0.453125 4.027031e-05
0.4609375 4.098463e-05
0.46875 4.165861e-05
0.4765625 4.237359e-05
0.484375 4.304688e-05
0.4921875 4.376254e-05
0.5 4.443513e-05
0.5078125 4.515146e-05
0.515625 4.582336e-05
0.5234375 4.654036e-05
0.53125 4.721156e-05
0.5390625 4.792923e-05
0.546875 4.859975e-05
0.5546875 4.931809e-05
0.5625 4.998791e-05
0.5703125 5.070692e-05
0.578125 5.137605e-05
0.5859375 5.209573e-05
0.59375 5.276416e-05
0.6015625 5.348452e-05
0.609375 5.415226e-05
0.6171875 5.487328e-05
0.625 5.554033e-05
0.6328125 5.626202e-05
0.640625 5.692838e-05
0.6484375 5.765074e-05
0.65625 5.83164e-05
0.6640625 5.903944e-05
0.671875 5.970441e-05
0.6796875 6.042811e-05
0.6875 6.109239e-05
0.6953125 6.181677e-05
0.703125 6.248035e-05
0.7109375 6.32054e-05
0.71875 6.386829e-05
0.7265625 6.4594e-05
0.734375 6.52562e-05
0.7421875 6.598259e-05
0.75 6.664409e-05
0.7578125 6.737115e-05
0.765625 6.803196e-05
0.7734375 6.875969e-05
0.78125 6.941981e-05
0.7890625 7.014821e-05
0.796875 7.080764e-05
0.8046875 7.15367e-05
0.8125 7.219544e-05
0.8203125 7.292518e-05
0.828125 7.358322e-05
0.8359375 7.431363e-05
0.84375 7.497098e-05
0.8515625 7.570205e-05
0.859375 7.635871e-05
0.8671875 7.709046e-05
0.875 7.774643e-05
0.8828125 7.847884e-05
0.890625 7.913412e-05
0.8984375 7.98672e-05
0.90625 8.052179e-05
0.9140625 8.125554e-05
0.921875 8.190943e-05
0.9296875 8.264386e-05
0.9375 8.329706e-05
0.9453125 8.403215e-05
0.953125 8.468466e-05
0.9609375 8.542042e-05
0.96875 8.607224e-05
0.9765625 8.680867e-05
0.984375 8.74598e-05
0.9921875 8.819689e-05
1 8.884733e-05
1.007813 8.95851e-05
1.015625 9.023484e-05
1.023438 9.097328e-05
1.03125 9.162233e-05
1.039063 9.236144e-05
1.046875 9.30098e-05
1.054688 9.374957e-05
1.0625 9.439724e-05
1.070313 9.513769e-05
1.078125 9.578467e-05
1.085938 9.652578e-05
1.09375 9.717207e-05
1.101563 9.791384e-05
1.109375 9.855945e-05
1.117188 9.930189e-05
1.125 9.99468e-05
1.132813 0.0001006899
1.140625 0.0001013341
1.148438 0.0001020779
1.15625 0.0001027214
1.164063 0.0001034659
1.171875 0.0001041087
1.179688 0.0001048539
1.1875 0.000105496
1.195313 0.0001062418
1.203125 0.0001068832
1.210937 0.0001076297
1.21875 0.0001082705
1.226562 0.0001090176
1.234375 0.0001096577
1.242187 0.0001104055
1.25 0.0001110448
1.257812 0.0001117933
1.265625 0.000112432
1.273437 0.0001131811
1.28125 0.0001138191
1.289062 0.0001145689
1.296875 0.0001152062
1.304687 0.0001159567
1.3125 0.0001165933
1.320312 0.0001173445
1.328125 0.0001179804
1.335937 0.0001187322
1.34375 0.0001193674
1.351562 0.0001201199
1.359375 0.0001207545
1.367187 0.0001215076
1.375 0.0001221415
1.382812 0.0001228952
1.390625 0.0001235284
1.398437 0.0001242829
1.40625 0.0001249154
1.414062 0.0001256705
1.421875 0.0001263023
1.429687 0.0001270581
1.4375 0.0001276892
1.445312 0.0001284457
1.453125 0.0001290761
1.460937 0.0001298332
1.46875 0.000130463
1.476562 0.0001312208
1.484375 0.0001318498
1.492187 0.0001326083
1.5 0.0001332366
1.507812 0.0001339958
1.515625 0.0001346234
1.523437 0.0001353832
1.53125 0.0001360102
1.539062 0.0001367707
1.546875 0.000137397
1.554687 0.0001381581
1.5625 0.0001387837
1.570312 0.0001395455
1.578125 0.0001401704
1.585937 0.0001409329
1.59375 0.0001415571
1.601562 0.0001423202
1.609375 0.0001429437
1.617187 0.0001437075
1.625 0.0001443304
1.632812 0.0001450948
1.640625 0.000145717
1.648437 0.0001464821
1.65625 0.0001471036
1.664062 0.0001478694
1.671875 0.0001484902
1.679687 0.0001492566
1.6875 0.0001498767
1.695312 0.0001506438
1.703125 0.0001512633
1.710937 0.000152031
1.71875 0.0001526498
1.726562 0.0001534182
1.734375 0.0001540362
1.742187 0.0001548054
1.75 0.0001554227
1.757812 0.0001561925
1.765625 0.0001568092
1.773437 0.0001575796
1.78125 0.0001581956
1.789062 0.0001589667
1.796875 0.000159582
1.804687 0.0001603537
1.8125 0.0001609683
1.820312 0.0001617408
1.828125 0.0001623547
1.835937 0.0001631278
1.84375 0.000163741
1.851562 0.0001645148
1.859375 0.0001651273
1.867187 0.0001659018
1.875 0.0001665136
1.882812 0.0001672887
1.890625 0.0001678999
1.898437 0.0001686756
1.90625 0.0001692861
1.914062 0.0001700625
1.921875 0.0001706723
1.929687 0.0001714494
1.9375 0.0001720585
1.945312 0.0001728363
1.953125 0.0001734447
1.960937 0.0001742231
1.96875 0.0001748308
1.976562 0.0001756099
1.984375 0.000176217
1.992187 0.0001769967
2 0.0001776031
2.007812 0.0001783835
2.015625 0.0001789892
2.023437 0.0001797702
2.03125 0.0001803752
2.039062 0.000181157
2.046875 0.0001817613
2.054687 0.0001825437
2.0625 0.0001831473
2.070312 0.0001839303
2.078125 0.0001845333
2.085937 0.000185317
2.09375 0.0001859192
2.101562 0.0001867036
2.109375 0.0001873052
2.117187 0.0001880903
2.125 0.0001886911
2.132812 0.0001894768
2.140625 0.000190077
2.148437 0.0001908634
2.15625 0.0001914629
2.164062 0.00019225
2.171875 0.0001928488
2.179687 0.0001936365
2.1875 0.0001942346
2.195312 0.000195023
2.203125 0.0001956204
2.210937 0.0001964095
2.21875 0.0001970062
2.226562 0.0001977959
2.234375 0.000198392
2.242187 0.0001991824
2.25 0.0001997777
2.257812 0.0002005688
2.265625 0.0002011635
2.273437 0.0002019552
2.28125 0.0002025492
2.289062 0.0002033415
2.296875 0.0002039348
2.304687 0.0002047279
2.3125 0.0002053205
2.320312 0.0002061142
2.328125 0.0002067061
2.335937 0.0002075005
2.34375 0.0002080918
2.351562 0.0002088868
2.359375 0.0002094774
2.367187 0.000210273
2.375 0.0002108629
2.382812 0.0002116593
2.390625 0.0002122485
2.398437 0.0002130455
2.40625 0.000213634
2.414063 0.0002144317
2.421875 0.0002150195
2.429688 0.0002158178
2.4375 0.000216405
2.445313 0.000217204
2.453125 0.0002177904
2.460938 0.0002185901
2.46875 0.0002191759
2.476563 0.0002199762
2.484375 0.0002205613
2.492188 0.0002213623
2.5 0.0002219467
2.507813 0.0002227483
2.515625 0.0002233321
2.523438 0.0002241343
2.53125 0.0002247174
2.539063 0.0002255204
2.546875 0.0002261027
2.554688 0.0002269063
2.5625 0.000227488
2.570313 0.0002282923
2.578125 0.0002288733
2.585938 0.0002296783
2.59375 0.0002302586
2.601563 0.0002310642
2.609375 0.0002316438
2.617188 0.0002324501
2.625 0.000233029
2.632813 0.0002338359
2.640625 0.0002344142
2.648438 0.0002352218
2.65625 0.0002357994
2.664063 0.0002366076
2.671875 0.0002371845
2.679688 0.0002379934
2.6875 0.0002385697
2.695313 0.0002393792
2.703125 0.0002399548
2.710938 0.000240765
2.71875 0.0002413398
2.726563 0.0002421507
2.734375 0.0002427249
2.742188 0.0002435365
2.75 0.0002441099
2.757813 0.0002449222
2.765625 0.000245495
2.773438 0.0002463078
2.78125 0.00024688
2.789063 0.0002476935
2.796875 0.0002482649
2.804688 0.0002490791
2.8125 0.0002496499
2.820313 0.0002504647
2.828125 0.0002510348
2.835938 0.0002518503
2.84375 0.0002524197
2.851563 0.0002532359
2.859375 0.0002538046
2.867188 0.0002546214
2.875 0.0002551894
2.882813 0.0002560069
2.890625 0.0002565743
2.898438 0.0002573924
2.90625 0.0002579591
2.914063 0.0002587779
2.921875 0.0002593439
2.929688 0.0002601633
2.9375 0.0002607286
2.945313 0.0002615488
2.953125 0.0002621134
2.960938 0.0002629342
2.96875 0.0002634981
2.976563 0.0002643196
2.984375 0.0002648828
2.992188 0.0002657049
};
\addplot [thick, firebrick1886910]
table {%
0 2.057949e-06
0.001302083 2.061003e-06
0.002604167 2.063185e-06
0.00390625 2.064493e-06
0.005208333 2.064928e-06
0.006510417 2.064488e-06
0.0078125 2.063174e-06
0.009114583 2.060986e-06
0.01041667 2.057947e-06
0.01171875 2.06098e-06
0.01302083 2.063162e-06
0.01432292 2.064471e-06
0.015625 2.064905e-06
0.01692708 2.064465e-06
0.01822917 2.063151e-06
0.01953125 2.060964e-06
0.02083333 2.057945e-06
0.02213542 2.060958e-06
0.0234375 2.06314e-06
0.02473958 2.064449e-06
0.02604167 2.064883e-06
0.02734375 2.064443e-06
0.02864583 2.063129e-06
0.02994792 2.060942e-06
0.03125 2.057943e-06
0.03255208 2.060936e-06
0.03385417 2.063118e-06
0.03515625 2.064426e-06
0.03645833 2.064861e-06
0.03776042 2.064421e-06
0.0390625 2.063107e-06
0.04036458 2.06092e-06
0.04166667 2.057941e-06
0.04296875 2.060914e-06
0.04427083 2.063096e-06
0.04557292 2.064404e-06
0.046875 2.064839e-06
0.04817708 2.064399e-06
0.04947917 2.063085e-06
0.05078125 2.060898e-06
0.05208333 2.057939e-06
0.05338542 2.060891e-06
0.0546875 2.063073e-06
0.05598958 2.064382e-06
0.05729167 2.064816e-06
0.05859375 2.064377e-06
0.05989583 2.063063e-06
0.06119792 2.060876e-06
0.0625 2.057937e-06
0.06380208 2.060869e-06
0.06510417 2.063051e-06
0.06640625 2.06436e-06
0.06770833 2.064794e-06
0.06901042 2.064354e-06
0.0703125 2.063041e-06
0.07161458 2.060854e-06
0.07291667 2.057935e-06
0.07421875 2.060847e-06
0.07552083 2.063029e-06
0.07682292 2.064337e-06
0.078125 2.064772e-06
0.07942708 2.064332e-06
0.08072917 2.063018e-06
0.08203125 2.060832e-06
0.08333333 2.057933e-06
0.08463542 2.060825e-06
0.0859375 2.063006e-06
0.08723958 2.064315e-06
0.08854167 2.06475e-06
0.08984375 2.06431e-06
0.09114583 2.062996e-06
0.09244792 2.060809e-06
0.09375 2.057932e-06
0.09505208 2.060802e-06
0.09635417 2.062984e-06
0.09765625 2.064293e-06
0.09895833 2.064727e-06
0.1002604 2.064288e-06
0.1015625 2.062974e-06
0.1028646 2.060787e-06
0.1041667 2.05793e-06
0.1054687 2.06078e-06
0.1067708 2.062962e-06
0.1080729 2.064271e-06
0.109375 2.064705e-06
0.1106771 2.064266e-06
0.1119792 2.062952e-06
0.1132812 2.060765e-06
0.1145833 2.057928e-06
0.1158854 2.060758e-06
0.1171875 2.06294e-06
0.1184896 2.064248e-06
0.1197917 2.064683e-06
0.1210937 2.064243e-06
0.1223958 2.06293e-06
0.1236979 2.060743e-06
0.125 2.057926e-06
0.1263021 2.060736e-06
0.1276042 2.062917e-06
0.1289062 2.064226e-06
0.1302083 2.064661e-06
0.1315104 2.064221e-06
0.1328125 2.062908e-06
0.1341146 2.060721e-06
0.1354167 2.057924e-06
0.1367187 2.060713e-06
0.1380208 2.062895e-06
0.1393229 2.064204e-06
0.140625 2.064638e-06
0.1419271 2.064199e-06
0.1432292 2.062886e-06
0.1445312 2.060699e-06
0.1458333 2.057922e-06
0.1471354 2.060691e-06
0.1484375 2.062873e-06
0.1497396 2.064182e-06
0.1510417 2.064616e-06
0.1523438 2.064177e-06
0.1536458 2.062863e-06
0.1549479 2.060677e-06
0.15625 2.05792e-06
0.1575521 2.060669e-06
0.1588542 2.062851e-06
0.1601563 2.064159e-06
0.1614583 2.064594e-06
0.1627604 2.064155e-06
0.1640625 2.072659e-06
0.1653646 2.084266e-06
0.1666667 2.095758e-06
0.1679688 2.107134e-06
0.1692708 2.118391e-06
0.1705729 2.129527e-06
0.171875 2.140538e-06
0.1731771 2.151422e-06
0.1744792 2.162176e-06
0.1757813 2.172799e-06
0.1770833 2.183286e-06
0.1783854 2.193636e-06
0.1796875 2.203847e-06
0.1809896 2.213915e-06
0.1822917 2.223838e-06
0.1835938 2.233615e-06
0.1848958 2.243241e-06
0.1861979 2.252716e-06
0.1875 2.262037e-06
0.1888021 2.271202e-06
0.1901042 2.280208e-06
0.1914063 2.289053e-06
0.1927083 2.297736e-06
0.1940104 2.306253e-06
0.1953125 2.314604e-06
0.1966146 2.322786e-06
0.1979167 2.330797e-06
0.1992188 2.338635e-06
0.2005208 2.346298e-06
0.2018229 2.353785e-06
0.203125 2.361094e-06
0.2044271 2.368223e-06
0.2057292 2.375169e-06
0.2070313 2.381933e-06
0.2083333 2.388511e-06
0.2096354 2.394903e-06
0.2109375 2.401106e-06
0.2122396 2.407119e-06
0.2135417 2.412941e-06
0.2148438 2.41857e-06
0.2161458 2.424005e-06
0.2174479 2.429245e-06
0.21875 2.434287e-06
0.2200521 2.439132e-06
0.2213542 2.443777e-06
0.2226563 2.448221e-06
0.2239583 2.452464e-06
0.2252604 2.456504e-06
0.2265625 2.46034e-06
0.2278646 2.465734e-06
0.2291667 2.47381e-06
0.2304688 2.481664e-06
0.2317708 2.489294e-06
0.2330729 2.496698e-06
0.234375 2.503875e-06
0.2356771 2.510821e-06
0.2369792 2.517534e-06
0.2382813 2.524013e-06
0.2395833 2.530255e-06
0.2408854 2.536258e-06
0.2421875 2.542021e-06
0.2434896 2.547542e-06
0.2447917 2.552818e-06
0.2460938 2.557849e-06
0.2473958 2.562632e-06
0.2486979 2.567166e-06
0.25 2.57145e-06
0.2513021 2.575482e-06
0.2526042 2.612186e-06
0.2539063 2.65436e-06
0.2552083 2.69697e-06
0.2565104 2.740016e-06
0.2578125 2.783497e-06
0.2591146 2.827412e-06
0.2604167 2.871761e-06
0.2617188 2.916542e-06
0.2630208 2.961755e-06
0.2643229 3.009842e-06
0.265625 3.058507e-06
0.2669271 3.106651e-06
0.2682292 3.154242e-06
0.2695313 3.201247e-06
0.2708333 3.247632e-06
0.2721354 3.293363e-06
0.2734375 3.338824e-06
0.2747396 3.387852e-06
0.2760417 3.437294e-06
0.2773438 3.487147e-06
0.2786458 3.537408e-06
0.2799479 3.588076e-06
0.28125 3.639147e-06
0.2825521 3.690618e-06
0.2838542 3.742486e-06
0.2851563 3.794748e-06
0.2864583 3.847399e-06
0.2877604 3.900438e-06
0.2890625 3.953859e-06
0.2903646 4.007659e-06
0.2916667 4.061834e-06
0.2929688 4.11638e-06
0.2942708 4.171292e-06
0.2955729 4.226567e-06
0.296875 4.282199e-06
0.2981771 4.338183e-06
0.2994792 4.394516e-06
0.3007812 4.451192e-06
0.3020833 4.508205e-06
0.3033854 4.565551e-06
0.3046875 4.623224e-06
0.3059896 4.681218e-06
0.3072917 4.739528e-06
0.3085937 4.798148e-06
0.3098958 4.857072e-06
0.3111979 4.916293e-06
0.3125 4.975805e-06
0.3138021 5.035603e-06
0.3151042 5.095679e-06
0.3164062 5.156026e-06
0.3177083 5.216639e-06
0.3190104 5.277508e-06
0.3203125 5.338629e-06
0.3216146 5.399993e-06
0.3229167 5.461593e-06
0.3242187 5.523421e-06
0.3255208 5.585469e-06
0.3268229 5.647731e-06
0.328125 5.710197e-06
0.3294271 5.77286e-06
0.3307292 5.835712e-06
0.3320312 5.898744e-06
0.3333333 5.961948e-06
0.3346354 6.025315e-06
0.3359375 6.088836e-06
0.3372396 6.152503e-06
0.3385417 6.216306e-06
0.3398437 6.280237e-06
0.3411458 6.344286e-06
0.3424479 6.408444e-06
0.34375 6.472702e-06
0.3450521 6.53705e-06
0.3463542 6.601478e-06
0.3476562 6.665977e-06
0.3489583 6.730536e-06
0.3502604 6.795146e-06
0.3515625 6.859797e-06
0.3528646 6.924478e-06
0.3541667 6.989179e-06
0.3554687 7.05389e-06
0.3567708 7.1186e-06
0.3580729 7.183299e-06
0.359375 7.247976e-06
0.3606771 7.312621e-06
0.3619792 7.377222e-06
0.3632812 7.441769e-06
0.3645833 7.506251e-06
0.3658854 7.570656e-06
0.3671875 7.634974e-06
0.3684896 7.699193e-06
0.3697917 7.763303e-06
0.3710937 7.827291e-06
0.3723958 7.891147e-06
0.3736979 7.95486e-06
0.375 3.807344e-06
0.3763021 3.808314e-06
0.3776042 3.807691e-06
0.3789062 3.805425e-06
0.3802083 3.801472e-06
0.3815104 3.795789e-06
0.3828125 3.788335e-06
0.3841146 3.779065e-06
0.3854167 3.767938e-06
0.3867187 3.759979e-06
0.3880208 3.770964e-06
0.3893229 3.780634e-06
0.390625 3.78895e-06
0.3919271 3.795871e-06
0.3932292 3.801355e-06
0.3945312 3.80536e-06
0.3958333 3.807846e-06
0.3971354 3.80877e-06
0.3984375 3.80809e-06
0.3997396 3.805763e-06
0.4010417 3.801748e-06
0.4023437 3.796002e-06
0.4036458 3.788482e-06
0.4049479 3.779146e-06
0.40625 3.767951e-06
0.4075521 3.760155e-06
0.4088542 3.771124e-06
0.4101562 3.780778e-06
0.4114583 3.789077e-06
0.4127604 3.79598e-06
0.4140625 3.801445e-06
0.4153646 3.805432e-06
0.4166667 3.807898e-06
0.4179687 3.808801e-06
0.4192708 3.8081e-06
0.4205729 3.805753e-06
0.421875 3.801716e-06
0.4231771 3.795947e-06
0.4244792 3.788404e-06
0.4257812 3.779044e-06
0.4270833 3.767825e-06
0.4283854 3.760332e-06
0.4296875 3.771286e-06
0.4309896 3.780926e-06
0.4322917 3.789209e-06
0.4335937 3.796096e-06
0.4348958 3.801545e-06
0.4361979 3.805514e-06
0.4375 3.807962e-06
0.4388021 3.808848e-06
0.4401042 3.808128e-06
0.4414062 3.805761e-06
0.4427083 3.801704e-06
0.4440104 3.795915e-06
0.4453125 3.788352e-06
0.4466146 3.778971e-06
0.4479167 3.76773e-06
0.4492187 3.76049e-06
0.4505208 3.77143e-06
0.4518229 3.781054e-06
0.453125 3.789323e-06
0.4544271 3.796194e-06
0.4557292 3.801627e-06
0.4570312 3.80558e-06
0.4583333 3.950156e-06
0.4596354 4.164484e-06
0.4609375 4.381257e-06
0.4622396 4.600414e-06
0.4635417 4.821888e-06
0.4648437 5.045611e-06
0.4661458 5.271512e-06
0.4674479 5.499519e-06
0.46875 5.729553e-06
0.4700521 5.961538e-06
0.4713542 6.19539e-06
0.4726562 6.431026e-06
0.4739583 6.668359e-06
0.4752604 6.907299e-06
0.4765625 7.147755e-06
0.4778646 7.38963e-06
0.4791667 7.632828e-06
0.4804687 7.877249e-06
0.4817708 8.12279e-06
0.4830729 8.369346e-06
0.484375 8.616809e-06
0.4856771 8.86507e-06
0.4869792 9.114014e-06
0.4882812 9.363528e-06
0.4895833 9.613493e-06
0.4908854 9.86379e-06
0.4921875 1.01143e-05
0.4934896 1.036489e-05
0.4947917 1.061544e-05
0.4960937 1.086582e-05
0.4973958 1.11159e-05
0.4986979 1.136554e-05
0.5 3.830094e-06
0.5013021 3.83894e-06
0.5026042 3.851575e-06
0.5039062 3.863433e-06
0.5052083 3.874506e-06
0.5065104 3.88479e-06
0.5078125 3.89428e-06
0.5091146 3.90297e-06
0.5104167 3.910857e-06
0.5117187 3.917935e-06
0.5130208 3.924203e-06
0.5143229 3.929655e-06
0.515625 3.934289e-06
0.5169271 3.938102e-06
0.5182292 3.941092e-06
0.5195312 3.943256e-06
0.5208333 3.944594e-06
0.5221354 3.945104e-06
0.5234375 3.981981e-06
0.5247396 4.029123e-06
0.5260417 4.076253e-06
0.5273437 4.123399e-06
0.5286458 4.170587e-06
0.5299479 4.217839e-06
0.53125 4.265175e-06
0.5325521 4.31261e-06
0.5338542 4.360154e-06
0.5351562 4.407817e-06
0.5364583 4.455604e-06
0.5377604 4.503517e-06
0.5390625 4.551557e-06
0.5403646 4.599722e-06
0.5416667 4.64801e-06
0.5429687 4.696417e-06
0.5442708 4.744939e-06
0.5455729 4.793572e-06
0.546875 4.842312e-06
0.5481771 4.891156e-06
0.5494792 4.940101e-06
0.5507812 4.989144e-06
0.5520833 5.038284e-06
0.5533854 5.087522e-06
0.5546875 5.136857e-06
0.5559896 5.18629e-06
0.5572917 5.235823e-06
0.5585937 5.285459e-06
0.5598958 5.335201e-06
0.5611979 5.385052e-06
0.5625 5.435016e-06
0.5638021 5.485096e-06
0.5651042 5.535298e-06
0.5664062 5.585624e-06
0.5677083 5.636079e-06
0.5690104 5.686667e-06
0.5703125 5.737392e-06
0.5716146 5.788259e-06
0.5729167 5.83927e-06
0.5742187 5.890431e-06
0.5755208 5.941744e-06
0.5768229 5.993212e-06
0.578125 6.04484e-06
0.5794271 6.09663e-06
0.5807292 6.148586e-06
0.5820312 6.200711e-06
0.5833333 6.253007e-06
0.5846354 6.305477e-06
0.5859375 6.358125e-06
0.5872396 6.410953e-06
0.5885417 6.463964e-06
0.5898437 6.517161e-06
0.5911458 6.570548e-06
0.5924479 6.624126e-06
0.59375 6.6779e-06
0.5950521 6.731874e-06
0.5963542 6.78605e-06
0.5976562 6.840432e-06
0.5989583 6.895025e-06
0.6002604 6.949833e-06
0.6015625 7.004861e-06
0.6028646 7.060112e-06
0.6041667 7.115593e-06
0.6054688 7.171307e-06
0.6067708 7.227259e-06
0.6080729 7.283454e-06
0.609375 7.339895e-06
0.6106771 7.396588e-06
0.6119792 7.453535e-06
0.6132813 7.510738e-06
0.6145833 7.568199e-06
0.6158854 7.625918e-06
0.6171875 7.683896e-06
0.6184896 7.742128e-06
0.6197917 7.800612e-06
0.6210938 7.859342e-06
0.6223958 7.918309e-06
0.6236979 7.977504e-06
0.625 4.498837e-06
0.6263021 4.500026e-06
0.6276042 4.499718e-06
0.6289063 4.502874e-06
0.6302083 4.517868e-06
0.6315104 4.531798e-06
0.6328125 4.544658e-06
0.6341146 4.55644e-06
0.6354167 4.567139e-06
0.6367188 4.57675e-06
0.6380208 4.585267e-06
0.6393229 4.592688e-06
0.640625 4.599007e-06
0.6419271 4.604224e-06
0.6432292 4.608334e-06
0.6445313 4.611337e-06
0.6458333 4.613231e-06
0.6471354 4.614015e-06
0.6484375 4.61369e-06
0.6497396 4.612256e-06
0.6510417 4.623348e-06
0.6523438 4.637891e-06
0.6536458 4.65132e-06
0.6549479 4.663627e-06
0.65625 4.674806e-06
0.6575521 4.68485e-06
0.6588542 4.693756e-06
0.6601563 4.701519e-06
0.6614583 4.708134e-06
0.6627604 4.713599e-06
0.6640625 4.717912e-06
0.6653646 4.72107e-06
0.6666667 4.723071e-06
0.6679688 4.723917e-06
0.6692708 4.723605e-06
0.6705729 4.722137e-06
0.671875 4.728952e-06
0.6731771 4.744098e-06
0.6744792 4.758084e-06
0.6757813 4.770903e-06
0.6770833 4.782549e-06
0.6783854 4.793015e-06
0.6796875 4.802297e-06
0.6809896 4.81039e-06
0.6822917 4.817289e-06
0.6835938 4.822993e-06
0.6848958 4.827497e-06
0.6861979 4.830801e-06
0.6875 4.832903e-06
0.6888021 4.833802e-06
0.6901042 4.833498e-06
0.6914063 4.831992e-06
0.6927083 4.834391e-06
0.6940104 4.850165e-06
0.6953125 4.864733e-06
0.6966146 4.87809e-06
0.6979167 4.890226e-06
0.6992188 4.901136e-06
0.7005208 4.910815e-06
0.7018229 4.919255e-06
0.703125 4.926455e-06
0.7044271 4.93241e-06
0.7057292 4.937117e-06
0.7070313 4.940575e-06
0.7083333 4.942782e-06
0.7096354 4.943738e-06
0.7109375 4.943442e-06
0.7122396 4.941896e-06
0.7135417 4.939413e-06
0.7148438 5.065995e-06
0.7161458 5.291076e-06
0.7174479 5.517906e-06
0.71875 5.746358e-06
0.7200521 5.976307e-06
0.7213542 6.20763e-06
0.7226563 6.440209e-06
0.7239583 6.673935e-06
0.7252604 6.90871e-06
0.7265625 7.144444e-06
0.7278646 7.381065e-06
0.7291667 7.618514e-06
0.7304688 7.856748e-06
0.7317708 8.095743e-06
0.7330729 8.335489e-06
0.734375 8.575994e-06
0.7356771 8.817279e-06
0.7369792 9.059377e-06
0.7382813 9.302332e-06
0.7395833 9.546194e-06
0.7408854 9.791014e-06
0.7421875 1.003684e-05
0.7434896 1.028372e-05
0.7447917 1.053168e-05
0.7460938 1.078074e-05
0.7473958 1.103088e-05
0.7486979 1.128209e-05
0.75 5.1671e-06
0.7513021 5.168176e-06
0.7526042 5.167904e-06
0.7539063 5.166284e-06
0.7552083 5.163319e-06
0.7565104 5.177239e-06
0.7578125 5.193473e-06
0.7591146 5.208363e-06
0.7604167 5.221902e-06
0.7617188 5.234082e-06
0.7630208 5.244895e-06
0.7643229 5.254336e-06
0.765625 5.262399e-06
0.7669271 5.269078e-06
0.7682292 5.274372e-06
0.7695313 5.278275e-06
0.7708333 5.280786e-06
0.7721354 5.281903e-06
0.7734375 5.281625e-06
0.7747396 5.279953e-06
0.7760417 5.276887e-06
0.7773438 5.283183e-06
0.7786458 5.299968e-06
0.7799479 5.315366e-06
0.78125 5.329368e-06
0.7825521 5.341966e-06
0.7838542 5.353153e-06
0.7851563 5.362923e-06
0.7864583 5.37127e-06
0.7877604 5.378189e-06
0.7890625 5.383676e-06
0.7903646 5.387729e-06
0.7916667 5.390345e-06
0.7929688 5.391521e-06
0.7942708 5.391258e-06
0.7955729 5.389555e-06
0.796875 5.401499e-06
0.7981771 5.443001e-06
0.7994792 5.484386e-06
0.8007813 5.525659e-06
0.8020833 5.566822e-06
0.8033854 5.60788e-06
0.8046875 5.648838e-06
0.8059896 5.689701e-06
0.8072917 5.730475e-06
0.8085938 5.771168e-06
0.8098958 5.811786e-06
0.8111979 5.852339e-06
0.8125 5.892836e-06
0.8138021 5.933288e-06
0.8151042 5.973706e-06
0.8164063 6.014101e-06
0.8177083 6.054485e-06
0.8190104 6.094873e-06
0.8203125 6.135276e-06
0.8216146 6.175711e-06
0.8229167 6.21619e-06
0.8242188 6.256728e-06
0.8255208 6.297342e-06
0.8268229 6.338046e-06
0.828125 6.378856e-06
0.8294271 6.419787e-06
0.8307292 6.460856e-06
0.8320313 6.502079e-06
0.8333333 6.543472e-06
0.8346354 6.585052e-06
0.8359375 6.626833e-06
0.8372396 6.668834e-06
0.8385417 6.711071e-06
0.8398438 6.75356e-06
0.8411458 6.796319e-06
0.8424479 6.839364e-06
0.84375 6.882713e-06
0.8450521 6.926383e-06
0.8463542 6.970392e-06
0.8476563 7.014758e-06
0.8489583 7.0595e-06
0.8502604 7.104634e-06
0.8515625 7.150181e-06
0.8528646 7.196157e-06
0.8541667 7.242582e-06
0.8554688 7.289473e-06
0.8567708 7.336849e-06
0.8580729 7.384726e-06
0.859375 7.43312e-06
0.8606771 7.482047e-06
0.8619792 7.531521e-06
0.8632813 7.581553e-06
0.8645833 7.632156e-06
0.8658854 7.683337e-06
0.8671875 7.735102e-06
0.8684896 7.787456e-06
0.8697917 7.840397e-06
0.8710938 7.893925e-06
0.8723958 7.948032e-06
0.8736979 8.002709e-06
0.875 5.833042e-06
0.8763021 5.834926e-06
0.8776042 5.834683e-06
0.8789063 5.832813e-06
0.8802083 5.829318e-06
0.8815104 5.824201e-06
0.8828125 5.841431e-06
0.8841146 5.859404e-06
0.8854167 5.875752e-06
0.8867188 5.890464e-06
0.8880208 5.903534e-06
0.8893229 5.914953e-06
0.890625 5.924715e-06
0.8919271 5.932815e-06
0.8932292 5.939249e-06
0.8945313 5.944014e-06
0.8958333 5.947106e-06
0.8971354 5.948525e-06
0.8984375 5.948269e-06
0.8997396 5.946339e-06
0.9010417 5.942737e-06
0.9023438 5.937465e-06
0.9036458 5.947702e-06
0.9049479 5.966197e-06
0.90625 5.983022e-06
0.9075521 5.998167e-06
0.9088542 6.011624e-06
0.9101563 6.023384e-06
0.9114583 6.033443e-06
0.9127604 6.041793e-06
0.9140625 6.048431e-06
0.9153646 6.053353e-06
0.9166667 6.056556e-06
0.9179688 6.058038e-06
0.9192708 6.0578e-06
0.9205729 6.05584e-06
0.921875 6.052162e-06
0.9231771 6.046766e-06
0.9244792 6.054077e-06
0.9257813 6.073081e-06
0.9270833 6.090371e-06
0.9283854 6.105935e-06
0.9296875 6.119767e-06
0.9309896 6.131857e-06
0.9322917 6.1422e-06
0.9335938 6.150789e-06
0.9348958 6.157621e-06
0.9361979 6.16269e-06
0.9375 6.165996e-06
0.9388021 6.167535e-06
0.9401042 6.167308e-06
0.9414063 6.165315e-06
0.9427083 6.161557e-06
0.9440104 6.156036e-06
0.9453125 6.160339e-06
0.9466146 6.179878e-06
0.9479167 6.197655e-06
0.9492188 6.213662e-06
0.9505208 6.227889e-06
0.9518229 6.240327e-06
0.953125 6.25097e-06
0.9544271 6.259811e-06
0.9557292 6.266846e-06
0.9570313 6.272072e-06
0.9583333 6.275485e-06
0.9596354 6.277083e-06
0.9609375 6.276868e-06
0.9622396 6.274838e-06
0.9635417 6.270996e-06
0.9648438 6.265344e-06
0.9661458 6.266156e-06
0.9674479 6.28622e-06
0.96875 6.304482e-06
0.9700521 6.32093e-06
0.9713542 6.335555e-06
0.9726563 6.411146e-06
0.9739583 6.641315e-06
0.9752604 6.872435e-06
0.9765625 7.104456e-06
0.9778646 7.337348e-06
0.9791667 7.571099e-06
0.9804688 7.805719e-06
0.9817708 8.04124e-06
0.9830729 8.277712e-06
0.984375 8.515206e-06
0.9856771 8.753807e-06
0.9869792 8.993616e-06
0.9882813 9.23474e-06
0.9895833 9.477294e-06
0.9908854 9.721389e-06
0.9921875 9.967134e-06
0.9934896 1.021462e-05
0.9947917 1.046393e-05
0.9960938 1.07151e-05
0.9973958 1.096817e-05
0.9986979 1.12231e-05
1 6.499016e-06
1.001302 6.500739e-06
1.002604 6.500553e-06
1.003906 6.498457e-06
1.005208 6.494452e-06
1.00651 6.48854e-06
1.007813 6.487919e-06
1.009115 6.508981e-06
1.010417 6.528153e-06
1.011719 6.545423e-06
1.013021 6.56078e-06
1.014323 6.574215e-06
1.015625 6.58572e-06
1.016927 6.595287e-06
1.018229 6.60291e-06
1.019531 6.608584e-06
1.020833 6.612307e-06
1.022135 6.614074e-06
1.023438 6.613885e-06
1.02474 6.611739e-06
1.026042 6.607637e-06
1.027344 6.601582e-06
1.028646 6.594034e-06
1.029948 6.615601e-06
1.03125 6.635233e-06
1.032552 6.652918e-06
1.033854 6.668647e-06
1.035156 6.682409e-06
1.036458 6.694197e-06
1.03776 6.704003e-06
1.039063 6.711822e-06
1.040365 6.717647e-06
1.041667 6.721475e-06
1.042969 6.723303e-06
1.044271 6.723131e-06
1.045573 6.720957e-06
1.046875 6.716783e-06
1.048177 6.71061e-06
1.049479 6.702442e-06
1.050781 6.722311e-06
1.052083 6.742405e-06
1.053385 6.760509e-06
1.054688 6.77661e-06
1.05599 6.7907e-06
1.057292 6.802771e-06
1.058594 6.812815e-06
1.059896 6.820825e-06
1.061198 6.826798e-06
1.0625 6.830729e-06
1.063802 6.832615e-06
1.065104 6.832456e-06
1.066406 6.83025e-06
1.067708 6.825998e-06
1.06901 6.819703e-06
1.070313 6.811368e-06
1.071615 6.828945e-06
1.072917 6.849506e-06
1.074219 6.868031e-06
1.075521 6.884508e-06
1.076823 6.89893e-06
1.078125 6.911286e-06
1.079427 6.921569e-06
1.080729 6.929774e-06
1.082031 6.935896e-06
1.083333 6.93993e-06
1.084635 6.941874e-06
1.085938 6.941727e-06
1.08724 6.939487e-06
1.088542 6.958126e-06
1.089844 6.989985e-06
1.091146 7.022196e-06
1.092448 7.054789e-06
1.09375 7.087798e-06
1.095052 7.121254e-06
1.096354 7.155188e-06
1.097656 7.189633e-06
1.098958 7.224621e-06
1.10026 7.260184e-06
1.101563 7.296353e-06
1.102865 7.333161e-06
1.104167 7.370638e-06
1.105469 7.408815e-06
1.106771 7.44772e-06
1.108073 7.487383e-06
1.109375 7.52783e-06
1.110677 7.569086e-06
1.111979 7.611176e-06
1.113281 7.654118e-06
1.114583 7.697932e-06
1.115885 7.742633e-06
1.117188 7.788233e-06
1.11849 7.834739e-06
1.119792 7.882155e-06
1.121094 7.930481e-06
1.122396 7.979712e-06
1.123698 8.029838e-06
1.125 3.789796e-06
1.126302 3.790137e-06
1.127604 3.788905e-06
1.128906 3.786051e-06
1.130208 3.78153e-06
1.13151 3.775299e-06
1.132813 3.767317e-06
1.134115 3.757539e-06
1.135417 3.745924e-06
1.136719 3.748025e-06
1.138021 3.758115e-06
1.139323 3.766924e-06
1.140625 3.774414e-06
1.141927 3.780543e-06
1.143229 3.78527e-06
1.144531 3.788551e-06
1.145833 3.790346e-06
1.147135 3.79061e-06
1.148438 3.789301e-06
1.14974 3.786375e-06
1.151042 3.781788e-06
1.152344 3.775498e-06
1.153646 3.76746e-06
1.154948 3.757631e-06
1.15625 3.745968e-06
1.157552 3.748703e-06
1.158854 3.758714e-06
1.160156 3.767443e-06
1.161458 3.774852e-06
1.16276 3.780901e-06
1.164063 3.785549e-06
1.165365 3.788756e-06
1.166667 3.790478e-06
1.167969 3.790675e-06
1.169271 3.789303e-06
1.170573 3.78632e-06
1.171875 3.852369e-06
1.173177 3.95065e-06
1.174479 4.048183e-06
1.175781 4.144923e-06
1.177083 4.240824e-06
1.178385 4.335844e-06
1.179688 4.429939e-06
1.18099 4.523066e-06
1.182292 4.615183e-06
1.183594 4.706249e-06
1.184896 4.796221e-06
1.186198 4.885061e-06
1.1875 4.972727e-06
1.188802 5.05918e-06
1.190104 5.144381e-06
1.191406 5.228292e-06
1.192708 5.310874e-06
1.19401 5.39209e-06
1.195313 5.471902e-06
1.196615 5.550275e-06
1.197917 5.627171e-06
1.199219 5.702557e-06
1.200521 5.776396e-06
1.201823 5.848655e-06
1.203125 5.9193e-06
1.204427 5.988299e-06
1.205729 6.05562e-06
1.207031 6.12123e-06
1.208333 6.185101e-06
1.209635 6.247202e-06
1.210937 6.307505e-06
1.21224 6.36598e-06
1.213542 6.422601e-06
1.214844 6.477341e-06
1.216146 6.530173e-06
1.217448 6.581071e-06
1.21875 6.63001e-06
1.220052 6.676965e-06
1.221354 6.721911e-06
1.222656 6.764826e-06
1.223958 6.805685e-06
1.22526 6.844466e-06
1.226562 7.062244e-06
1.227865 7.292398e-06
1.229167 7.523535e-06
1.230469 7.755701e-06
1.231771 7.988969e-06
1.233073 8.22343e-06
1.234375 8.459196e-06
1.235677 8.696393e-06
1.236979 8.935163e-06
1.238281 9.175653e-06
1.239583 9.418014e-06
1.240885 9.662393e-06
1.242187 9.908928e-06
1.24349 1.015774e-05
1.244792 1.040892e-05
1.246094 1.066255e-05
1.247396 1.091864e-05
1.248698 1.117718e-05
1.25 4.83521e-06
1.251302 4.907301e-06
1.252604 4.978846e-06
1.253906 5.049229e-06
1.255208 5.118291e-06
1.25651 5.185896e-06
1.257812 5.251924e-06
1.259115 5.316283e-06
1.260417 5.378898e-06
1.261719 5.439718e-06
1.263021 5.498712e-06
1.264323 5.555866e-06
1.265625 5.611184e-06
1.266927 5.664682e-06
1.268229 5.716393e-06
1.269531 5.766357e-06
1.270833 5.814625e-06
1.272135 5.861254e-06
1.273437 5.906305e-06
1.27474 5.949846e-06
1.276042 5.991943e-06
1.277344 6.032666e-06
1.278646 6.072081e-06
1.279948 6.110255e-06
1.28125 6.147252e-06
1.282552 6.183132e-06
1.283854 6.217954e-06
1.285156 6.251771e-06
1.286458 6.284633e-06
1.28776 6.316587e-06
1.289062 6.347675e-06
1.290365 6.377938e-06
1.291667 6.407412e-06
1.292969 6.436433e-06
1.294271 6.464961e-06
1.295573 6.49282e-06
1.296875 6.520037e-06
1.298177 6.546641e-06
1.299479 6.572656e-06
1.300781 6.598109e-06
1.302083 6.623022e-06
1.303385 6.647418e-06
1.304687 6.67132e-06
1.30599 6.694749e-06
1.307292 6.71773e-06
1.308594 6.740283e-06
1.309896 6.762432e-06
1.311198 6.7842e-06
1.3125 6.805612e-06
1.313802 6.826691e-06
1.315104 6.847463e-06
1.316406 6.867956e-06
1.317708 6.888197e-06
1.31901 6.908215e-06
1.320312 6.92804e-06
1.321615 6.947703e-06
1.322917 6.967238e-06
1.324219 6.986677e-06
1.325521 7.006056e-06
1.326823 7.025411e-06
1.328125 7.04478e-06
1.329427 7.064201e-06
1.330729 7.083714e-06
1.332031 7.103359e-06
1.333333 7.123176e-06
1.334635 7.143209e-06
1.335937 7.163501e-06
1.33724 7.184094e-06
1.338542 7.205033e-06
1.339844 7.226362e-06
1.341146 7.248126e-06
1.342448 7.270371e-06
1.34375 7.293143e-06
1.345052 7.316486e-06
1.346354 7.340448e-06
1.347656 7.365073e-06
1.348958 7.390407e-06
1.35026 7.416497e-06
1.351562 7.443386e-06
1.352865 7.471118e-06
1.354167 7.499739e-06
1.355469 7.529288e-06
1.356771 7.559808e-06
1.358073 7.591336e-06
1.359375 7.623911e-06
1.360677 7.657566e-06
1.361979 7.692333e-06
1.363281 7.728241e-06
1.364583 7.765314e-06
1.365885 7.803573e-06
1.367187 7.843035e-06
1.36849 7.883712e-06
1.369792 7.92561e-06
1.371094 7.968731e-06
1.372396 8.01307e-06
1.373698 8.058616e-06
1.375 3.785566e-06
1.376302 3.785641e-06
1.377604 3.784141e-06
1.378906 3.781018e-06
1.380208 3.776229e-06
1.38151 3.769733e-06
1.382812 3.761488e-06
1.384115 3.751453e-06
1.385417 3.739585e-06
1.386719 3.745447e-06
1.388021 3.755328e-06
1.389323 3.763919e-06
1.390625 3.771181e-06
1.391927 3.777074e-06
1.393229 3.781556e-06
1.394531 3.784588e-06
1.395833 3.786127e-06
1.397135 3.786132e-06
1.398437 3.784562e-06
1.39974 3.781374e-06
1.401042 3.776526e-06
1.402344 3.769976e-06
1.403646 3.76168e-06
1.404948 3.751598e-06
1.40625 3.739686e-06
1.407552 3.74607e-06
1.408854 3.755881e-06
1.410156 3.764401e-06
1.411458 3.771591e-06
1.41276 3.777412e-06
1.414062 3.781824e-06
1.415365 3.784789e-06
1.416667 3.786265e-06
1.417969 3.786211e-06
1.419271 3.784586e-06
1.420573 3.887364e-06
1.421875 3.991989e-06
1.423177 4.095624e-06
1.424479 4.198218e-06
1.425781 4.29972e-06
1.427083 4.400084e-06
1.428385 4.499262e-06
1.429687 4.597208e-06
1.43099 4.693879e-06
1.432292 4.789232e-06
1.433594 4.883227e-06
1.434896 4.975822e-06
1.436198 5.06698e-06
1.4375 5.156663e-06
1.438802 5.244834e-06
1.440104 5.331457e-06
1.441406 5.416497e-06
1.442708 5.499921e-06
1.44401 5.581696e-06
1.445312 5.661788e-06
1.446615 5.740166e-06
1.447917 5.816799e-06
1.449219 5.891656e-06
1.450521 5.964706e-06
1.451823 6.035919e-06
1.453125 6.105265e-06
1.454427 6.172714e-06
1.455729 6.238237e-06
1.457031 6.301805e-06
1.458333 6.363388e-06
1.459635 6.422957e-06
1.460937 6.480482e-06
1.46224 6.535937e-06
1.463542 6.589291e-06
1.464844 6.640517e-06
1.466146 6.689589e-06
1.467448 6.73648e-06
1.46875 6.781166e-06
1.470052 6.823622e-06
1.471354 6.863829e-06
1.472656 6.901766e-06
1.473958 6.937418e-06
1.47526 6.97077e-06
1.476562 7.020934e-06
1.477865 7.249036e-06
1.479167 7.478267e-06
1.480469 7.708702e-06
1.481771 7.940442e-06
1.483073 8.173608e-06
1.484375 8.408341e-06
1.485677 8.644797e-06
1.486979 8.883146e-06
1.488281 9.12356e-06
1.489583 9.366216e-06
1.490885 9.611283e-06
1.492187 9.858918e-06
1.49349 1.010926e-05
1.494792 1.036241e-05
1.496094 1.061845e-05
1.497396 1.08774e-05
1.498698 1.113926e-05
1.5 5.431093e-06
1.501302 5.496856e-06
1.502604 5.568876e-06
1.503906 5.645742e-06
1.505208 5.720913e-06
1.50651 5.794234e-06
1.507812 5.86557e-06
1.509115 5.934814e-06
1.510417 6.001877e-06
1.511719 6.066698e-06
1.513021 6.129235e-06
1.514323 6.189467e-06
1.515625 6.247391e-06
1.516927 6.303021e-06
1.518229 6.356385e-06
1.519531 6.407523e-06
1.520833 6.456486e-06
1.522135 6.503334e-06
1.523437 6.548132e-06
1.52474 6.590951e-06
1.526042 6.631865e-06
1.527344 6.670949e-06
1.528646 6.708279e-06
1.529948 6.74393e-06
1.53125 6.777976e-06
1.532552 6.810489e-06
1.533854 6.841536e-06
1.535156 6.871184e-06
1.536458 6.899495e-06
1.53776 6.926528e-06
1.539062 6.952338e-06
1.540365 6.976978e-06
1.541667 7.000497e-06
1.542969 7.022941e-06
1.544271 7.044356e-06
1.545573 7.064782e-06
1.546875 7.08426e-06
1.548177 7.102827e-06
1.549479 7.12052e-06
1.550781 7.137375e-06
1.552083 7.153425e-06
1.553385 7.168703e-06
1.554687 7.183243e-06
1.55599 7.197076e-06
1.557292 7.210685e-06
1.558594 7.224096e-06
1.559896 7.236936e-06
1.561198 7.249239e-06
1.5625 7.261038e-06
1.563802 7.272367e-06
1.565104 7.283262e-06
1.566406 7.293758e-06
1.567708 7.303891e-06
1.56901 7.3137e-06
1.570312 7.323225e-06
1.571615 7.332505e-06
1.572917 7.341583e-06
1.574219 7.350502e-06
1.575521 7.359307e-06
1.576823 7.368045e-06
1.578125 7.376764e-06
1.579427 7.385513e-06
1.580729 7.394341e-06
1.582031 7.403302e-06
1.583333 7.412448e-06
1.584635 7.421833e-06
1.585937 7.431511e-06
1.58724 7.44154e-06
1.588542 7.451975e-06
1.589844 7.462874e-06
1.591146 7.474294e-06
1.592448 7.486295e-06
1.59375 7.498934e-06
1.595052 7.512271e-06
1.596354 7.526365e-06
1.597656 7.541273e-06
1.598958 7.557055e-06
1.60026 7.573769e-06
1.601562 7.591471e-06
1.602865 7.610218e-06
1.604167 7.630065e-06
1.605469 7.651064e-06
1.606771 7.673268e-06
1.608073 7.696725e-06
1.609375 7.721481e-06
1.610677 7.74758e-06
1.611979 7.775062e-06
1.613281 7.803962e-06
1.614583 7.834312e-06
1.615885 7.866138e-06
1.617187 7.899461e-06
1.61849 7.934298e-06
1.619792 7.970657e-06
1.621094 8.008542e-06
1.622396 8.047948e-06
1.623698 8.088866e-06
1.625 3.781371e-06
1.626302 3.781246e-06
1.627604 3.779541e-06
1.628906 3.776209e-06
1.630208 3.771208e-06
1.63151 3.764498e-06
1.632812 3.756038e-06
1.634115 3.745787e-06
1.635417 3.733703e-06
1.636719 3.742444e-06
1.638021 3.75217e-06
1.639323 3.760598e-06
1.640625 3.76769e-06
1.641927 3.773406e-06
1.643229 3.777707e-06
1.644531 3.78055e-06
1.645833 3.781897e-06
1.647135 3.781706e-06
1.648437 3.779934e-06
1.64974 3.776542e-06
1.651042 3.771487e-06
1.652344 3.764728e-06
1.653646 3.756222e-06
1.654948 3.745929e-06
1.65625 3.733807e-06
1.657552 3.743042e-06
1.658854 3.752696e-06
1.660156 3.761052e-06
1.661458 3.768072e-06
1.66276 3.773717e-06
1.664062 3.777948e-06
1.665365 3.780727e-06
1.666667 3.782012e-06
1.667969 3.79536e-06
1.669271 3.907835e-06
1.670573 4.019181e-06
1.671875 4.129336e-06
1.673177 4.238242e-06
1.674479 4.345841e-06
1.675781 4.452078e-06
1.677083 4.556901e-06
1.678385 4.660259e-06
1.679687 4.762104e-06
1.68099 4.862388e-06
1.682292 4.961066e-06
1.683594 5.058096e-06
1.684896 5.153436e-06
1.686198 5.247045e-06
1.6875 5.338886e-06
1.688802 5.428921e-06
1.690104 5.517113e-06
1.691406 5.60343e-06
1.692708 5.687836e-06
1.69401 5.7703e-06
1.695312 5.85079e-06
1.696615 5.929274e-06
1.697917 6.005723e-06
1.699219 6.080107e-06
1.700521 6.152397e-06
1.701823 6.222564e-06
1.703125 6.290581e-06
1.704427 6.35642e-06
1.705729 6.420053e-06
1.707031 6.481455e-06
1.708333 6.540597e-06
1.709635 6.597455e-06
1.710937 6.652003e-06
1.71224 6.704218e-06
1.713542 6.754074e-06
1.714844 6.801552e-06
1.716146 6.846629e-06
1.717448 6.889288e-06
1.71875 6.929512e-06
1.720052 6.967287e-06
1.721354 7.002602e-06
1.722656 7.035451e-06
1.723958 7.182994e-06
1.72526 7.36273e-06
1.726562 7.541881e-06
1.727865 7.720308e-06
1.729167 7.897853e-06
1.730469 8.074331e-06
1.731771 8.249536e-06
1.733073 8.423232e-06
1.734375 8.595156e-06
1.735677 8.765014e-06
1.736979 8.932483e-06
1.738281 9.097209e-06
1.739583 9.320154e-06
1.740885 9.566089e-06
1.742187 9.814936e-06
1.74349 1.006684e-05
1.744792 1.032192e-05
1.746094 1.058026e-05
1.747396 1.084188e-05
1.748698 1.110676e-05
1.75 5.985867e-06
1.751302 6.07218e-06
1.752604 6.157279e-06
1.753906 6.240512e-06
1.755208 6.321684e-06
1.75651 6.400623e-06
1.757812 6.477179e-06
1.759115 6.551231e-06
1.760417 6.622679e-06
1.761719 6.691449e-06
1.763021 6.757491e-06
1.764323 6.820777e-06
1.765625 6.881297e-06
1.766927 6.939061e-06
1.768229 6.994094e-06
1.769531 7.046436e-06
1.770833 7.096136e-06
1.772135 7.143256e-06
1.773437 7.187864e-06
1.77474 7.230034e-06
1.776042 7.269845e-06
1.777344 7.307379e-06
1.778646 7.342717e-06
1.779948 7.375942e-06
1.78125 7.407138e-06
1.782552 7.436383e-06
1.783854 7.463757e-06
1.785156 7.489336e-06
1.786458 7.513192e-06
1.78776 7.535395e-06
1.789062 7.556014e-06
1.790365 7.575111e-06
1.791667 7.59275e-06
1.792969 7.608987e-06
1.794271 7.623881e-06
1.795573 7.637485e-06
1.796875 7.649851e-06
1.798177 7.661031e-06
1.799479 7.671071e-06
1.800781 7.680021e-06
1.802083 7.687925e-06
1.803385 7.694829e-06
1.804687 7.700777e-06
1.80599 7.705813e-06
1.807292 7.709978e-06
1.808594 7.713317e-06
1.809896 7.715871e-06
1.811198 7.717683e-06
1.8125 7.721715e-06
1.813802 7.73842e-06
1.815104 7.753734e-06
1.816406 7.767711e-06
1.817708 7.780401e-06
1.81901 7.791856e-06
1.820312 7.802121e-06
1.821615 7.811244e-06
1.822917 7.819269e-06
1.824219 7.826241e-06
1.825521 7.832203e-06
1.826823 7.837196e-06
1.828125 7.841264e-06
1.829427 7.844449e-06
1.830729 7.846792e-06
1.832031 7.848337e-06
1.833333 7.849125e-06
1.834635 7.866209e-06
1.835937 7.881911e-06
1.83724 7.896227e-06
1.838542 7.909209e-06
1.839844 7.920906e-06
1.841146 7.931365e-06
1.842448 7.940631e-06
1.84375 7.948749e-06
1.845052 7.955762e-06
1.846354 7.961712e-06
1.847656 7.966641e-06
1.848958 7.97059e-06
1.85026 7.9736e-06
1.851562 7.975714e-06
1.852865 7.976972e-06
1.854167 7.977856e-06
1.855469 7.994645e-06
1.856771 8.01073e-06
1.858073 8.025379e-06
1.859375 8.038645e-06
1.860677 8.050575e-06
1.861979 8.061218e-06
1.863281 8.070617e-06
1.864583 8.078818e-06
1.865885 8.085862e-06
1.867187 8.09179e-06
1.86849 8.096644e-06
1.869792 8.100465e-06
1.871094 8.103292e-06
1.872396 8.105166e-06
1.873698 8.120482e-06
1.875 3.777183e-06
1.876302 3.776871e-06
1.877604 3.774977e-06
1.878906 3.771452e-06
1.880208 3.766257e-06
1.88151 3.75935e-06
1.882812 3.750692e-06
1.884115 3.740241e-06
1.885417 3.728522e-06
1.886719 3.739375e-06
1.888021 3.748961e-06
1.889323 3.757242e-06
1.890625 3.76418e-06
1.891927 3.769736e-06
1.893229 3.773869e-06
1.894531 3.77654e-06
1.895833 3.777709e-06
1.897135 3.777335e-06
1.898437 3.775377e-06
1.89974 3.771795e-06
1.901042 3.766547e-06
1.902344 3.759592e-06
1.903646 3.75089e-06
1.904948 3.740399e-06
1.90625 3.729146e-06
1.907552 3.739936e-06
1.908854 3.749456e-06
1.910156 3.75767e-06
1.911458 3.76454e-06
1.91276 3.770029e-06
1.914062 3.774098e-06
1.915365 3.776708e-06
1.916667 3.794619e-06
1.917969 3.914442e-06
1.919271 4.032949e-06
1.920573 4.15007e-06
1.921875 4.265739e-06
1.923177 4.379892e-06
1.924479 4.492469e-06
1.925781 4.603411e-06
1.927083 4.712662e-06
1.928385 4.820169e-06
1.929687 4.925881e-06
1.93099 5.02975e-06
1.932292 5.131728e-06
1.933594 5.231771e-06
1.934896 5.329834e-06
1.936198 5.425878e-06
1.9375 5.519862e-06
1.938802 5.611747e-06
1.940104 5.701496e-06
1.941406 5.789074e-06
1.942708 5.874447e-06
1.94401 5.957581e-06
1.945312 6.038445e-06
1.946615 6.117007e-06
1.947917 6.193237e-06
1.949219 6.267107e-06
1.950521 6.338588e-06
1.951823 6.407655e-06
1.953125 6.47428e-06
1.954427 6.538439e-06
1.955729 6.600107e-06
1.957031 6.659262e-06
1.958333 6.715882e-06
1.959635 6.769945e-06
1.960937 6.821434e-06
1.96224 6.870329e-06
1.963542 6.916616e-06
1.964844 6.96028e-06
1.966146 7.00131e-06
1.967448 7.039699e-06
1.96875 7.07544e-06
1.970052 7.108533e-06
1.971354 7.138979e-06
1.972656 7.166785e-06
1.973958 7.218478e-06
1.97526 7.399837e-06
1.976562 7.580311e-06
1.977865 7.759712e-06
1.979167 7.937836e-06
1.980469 8.114458e-06
1.981771 8.289337e-06
1.983073 8.462208e-06
1.984375 8.632787e-06
1.985677 8.800773e-06
1.986979 8.96584e-06
1.988281 9.127646e-06
1.989583 9.285829e-06
1.990885 9.525467e-06
1.992187 9.775557e-06
1.99349 1.002901e-05
1.994792 1.028594e-05
1.996094 1.054644e-05
1.997396 1.081053e-05
1.998698 1.107819e-05
2 6.559218e-06
2.001302 6.652445e-06
2.002604 6.744134e-06
2.003906 6.833615e-06
2.005208 6.920677e-06
2.00651 7.005133e-06
2.007812 7.086819e-06
2.009115 7.165601e-06
2.010417 7.241366e-06
2.011719 7.314032e-06
2.013021 7.383539e-06
2.014323 7.449851e-06
2.015625 7.512953e-06
2.016927 7.572849e-06
2.018229 7.629562e-06
2.019531 7.683129e-06
2.020833 7.733599e-06
2.022135 7.781034e-06
2.023437 7.825503e-06
2.02474 7.867085e-06
2.026042 7.90586e-06
2.027344 7.941916e-06
2.028646 7.975339e-06
2.029948 8.006221e-06
2.03125 8.034649e-06
2.032552 8.060713e-06
2.033854 8.084499e-06
2.035156 8.106093e-06
2.036458 8.125578e-06
2.03776 8.143033e-06
2.039062 8.158538e-06
2.040365 8.172168e-06
2.041667 8.183995e-06
2.042969 8.194091e-06
2.044271 8.202524e-06
2.045573 8.209359e-06
2.046875 8.214662e-06
2.048177 8.218496e-06
2.049479 8.22092e-06
2.050781 8.221996e-06
2.052083 8.22178e-06
2.053385 8.22033e-06
2.054687 8.217702e-06
2.05599 8.231773e-06
2.057292 8.251969e-06
2.058594 8.270086e-06
2.059896 8.286204e-06
2.061198 8.300399e-06
2.0625 8.312744e-06
2.063802 8.323311e-06
2.065104 8.332168e-06
2.066406 8.33938e-06
2.067708 8.345011e-06
2.06901 8.349122e-06
2.070312 8.351775e-06
2.071615 8.353027e-06
2.072917 8.352935e-06
2.074219 8.351555e-06
2.075521 8.348942e-06
2.076823 8.35596e-06
2.078125 8.376849e-06
2.079427 8.395606e-06
2.080729 8.412313e-06
2.082031 8.427045e-06
2.083333 8.439879e-06
2.084635 8.450885e-06
2.085937 8.460133e-06
2.08724 8.467688e-06
2.088542 8.473613e-06
2.089844 8.477971e-06
2.091146 8.48082e-06
2.092448 8.482218e-06
2.09375 8.482222e-06
2.095052 8.480886e-06
2.096354 8.478264e-06
2.097656 8.480776e-06
2.098958 8.502367e-06
2.10026 8.521772e-06
2.101562 8.539071e-06
2.102865 8.554344e-06
2.104167 8.567665e-06
2.105469 8.579108e-06
2.106771 8.588742e-06
2.108073 8.596633e-06
2.109375 8.602844e-06
2.110677 8.607438e-06
2.111979 8.610474e-06
2.113281 8.612008e-06
2.114583 8.612097e-06
2.115885 8.610794e-06
2.117187 8.608154e-06
2.11849 8.605577e-06
2.119792 8.62788e-06
2.121094 8.64794e-06
2.122396 8.665839e-06
2.123698 8.681658e-06
2.125 4.119203e-06
2.126302 4.11427e-06
2.127604 4.107181e-06
2.128906 4.097781e-06
2.130208 4.090193e-06
2.13151 4.109104e-06
2.132812 4.126254e-06
2.134115 4.141606e-06
2.135417 4.155119e-06
2.136719 4.166754e-06
2.138021 4.176468e-06
2.139323 4.184219e-06
2.140625 4.18996e-06
2.141927 4.193646e-06
2.143229 4.195231e-06
2.144531 4.194668e-06
2.145833 4.191908e-06
2.147135 4.186906e-06
2.148437 4.179612e-06
2.14974 4.169981e-06
2.151042 4.162613e-06
2.152344 4.181751e-06
2.153646 4.199086e-06
2.154948 4.214583e-06
2.15625 4.228204e-06
2.157552 4.23991e-06
2.158854 4.249659e-06
2.160156 4.257409e-06
2.161458 4.263117e-06
2.16276 4.266738e-06
2.164062 4.268226e-06
2.165365 4.267537e-06
2.166667 4.264622e-06
2.167969 4.259435e-06
2.169271 4.25193e-06
2.170573 4.27923e-06
2.171875 4.400504e-06
2.173177 4.519997e-06
2.174479 4.637641e-06
2.175781 4.753373e-06
2.177083 4.86713e-06
2.178385 4.978854e-06
2.179687 5.088492e-06
2.18099 5.195989e-06
2.182292 5.301296e-06
2.183594 5.404366e-06
2.184896 5.505153e-06
2.186198 5.603614e-06
2.1875 5.699709e-06
2.188802 5.793399e-06
2.190104 5.884646e-06
2.191406 5.973417e-06
2.192708 6.059676e-06
2.19401 6.143392e-06
2.195312 6.224535e-06
2.196615 6.303077e-06
2.197917 6.378989e-06
2.199219 6.452245e-06
2.200521 6.522822e-06
2.201823 6.590695e-06
2.203125 6.655843e-06
2.204427 6.718245e-06
2.205729 6.777881e-06
2.207031 6.834735e-06
2.208333 6.888791e-06
2.209635 6.940033e-06
2.210937 6.988451e-06
2.21224 7.034033e-06
2.213542 7.076773e-06
2.214844 7.116666e-06
2.216146 7.15371e-06
2.217448 7.187907e-06
2.21875 7.219262e-06
2.220052 7.247787e-06
2.221354 7.273496e-06
2.222656 7.29641e-06
2.223958 7.316553e-06
2.22526 7.433334e-06
2.226562 7.613927e-06
2.227865 7.793155e-06
2.229167 7.970798e-06
2.230469 8.146624e-06
2.231771 8.320381e-06
2.233073 8.491805e-06
2.234375 8.660614e-06
2.235677 8.826512e-06
2.236979 8.989186e-06
2.238281 9.148311e-06
2.239583 9.303546e-06
2.240885 9.488469e-06
2.242187 9.739797e-06
2.24349 9.994749e-06
2.244792 1.025345e-05
2.246094 1.051598e-05
2.247396 1.078237e-05
2.248698 1.105259e-05
2.25 7.13127e-06
2.251302 7.23132e-06
2.252604 7.329511e-06
2.253906 7.425156e-06
2.255208 7.51803e-06
2.25651 7.60793e-06
2.257812 7.69468e-06
2.259115 7.778131e-06
2.260417 7.858162e-06
2.261719 7.93468e-06
2.263021 8.007615e-06
2.264323 8.076926e-06
2.265625 8.14259e-06
2.266927 8.204609e-06
2.268229 8.263e-06
2.269531 8.317798e-06
2.270833 8.369054e-06
2.272135 8.416827e-06
2.273437 8.461189e-06
2.27474 8.502219e-06
2.276042 8.540004e-06
2.277344 8.574632e-06
2.278646 8.606197e-06
2.279948 8.634794e-06
2.28125 8.660519e-06
2.282552 8.683468e-06
2.283854 8.703736e-06
2.285156 8.721415e-06
2.286458 8.736599e-06
2.28776 8.749378e-06
2.289062 8.759839e-06
2.290365 8.768069e-06
2.291667 8.774151e-06
2.292969 8.778167e-06
2.294271 8.780198e-06
2.295573 8.780322e-06
2.296875 8.778614e-06
2.298177 8.77515e-06
2.299479 8.770002e-06
2.300781 8.763243e-06
2.302083 8.783506e-06
2.303385 8.807326e-06
2.304687 8.828411e-06
2.30599 8.846854e-06
2.307292 8.862751e-06
2.308594 8.876193e-06
2.309896 8.887269e-06
2.311198 8.896066e-06
2.3125 8.902669e-06
2.313802 8.907159e-06
2.315104 8.909617e-06
2.316406 8.91012e-06
2.317708 8.908742e-06
2.31901 8.90556e-06
2.320312 8.900643e-06
2.321615 8.894063e-06
2.322917 8.905042e-06
2.324219 8.929726e-06
2.325521 8.951616e-06
2.326823 8.97081e-06
2.328125 8.987402e-06
2.329427 9.001487e-06
2.330729 9.013153e-06
2.332031 9.022491e-06
2.333333 9.029585e-06
2.334635 9.034517e-06
2.335937 9.037369e-06
2.33724 9.038218e-06
2.338542 9.037138e-06
2.339844 9.034205e-06
2.341146 9.029488e-06
2.342448 9.023058e-06
2.34375 9.027168e-06
2.345052 9.052726e-06
2.346354 9.075435e-06
2.347656 9.09539e-06
2.348958 9.112688e-06
2.35026 9.127423e-06
2.351562 9.139685e-06
2.352865 9.149566e-06
2.354167 9.15715e-06
2.355469 9.162522e-06
2.356771 9.165763e-06
2.358073 9.166951e-06
2.359375 9.166161e-06
2.360677 9.163467e-06
2.361979 9.15894e-06
2.363281 9.152649e-06
2.364583 9.149248e-06
2.365885 9.175691e-06
2.367187 9.199228e-06
2.36849 9.219955e-06
2.369792 9.237967e-06
2.371094 9.253361e-06
2.372396 9.266227e-06
2.373698 9.276656e-06
2.375 4.791015e-06
2.376302 4.779996e-06
2.377604 4.772496e-06
2.378906 4.79311e-06
2.380208 4.811687e-06
2.38151 4.828198e-06
2.382812 4.842611e-06
2.384115 4.854896e-06
2.385417 4.865017e-06
2.386719 4.87294e-06
2.388021 4.878626e-06
2.389323 4.882038e-06
2.390625 4.883137e-06
2.391927 4.88188e-06
2.393229 4.878228e-06
2.394531 4.872138e-06
2.395833 4.863568e-06
2.397135 4.852475e-06
2.398437 4.844116e-06
2.39974 4.865051e-06
2.401042 4.883907e-06
2.402344 4.900654e-06
2.403646 4.915262e-06
2.404948 4.927701e-06
2.40625 4.937937e-06
2.407552 4.945935e-06
2.408854 4.951661e-06
2.410156 4.955076e-06
2.411458 4.956143e-06
2.41276 4.954822e-06
2.414063 4.951073e-06
2.415365 4.944855e-06
2.416667 4.936127e-06
2.417969 4.924847e-06
2.419271 4.918976e-06
2.420573 4.94025e-06
2.421875 4.959403e-06
2.423177 4.976404e-06
2.424479 4.991225e-06
2.425781 5.003833e-06
2.427083 5.019911e-06
2.428385 5.135879e-06
2.429688 5.249468e-06
2.43099 5.360622e-06
2.432292 5.469286e-06
2.433594 5.57541e-06
2.434896 5.678945e-06
2.436198 5.779847e-06
2.4375 5.878073e-06
2.438802 5.973583e-06
2.440104 6.06634e-06
2.441406 6.156308e-06
2.442708 6.243454e-06
2.44401 6.327748e-06
2.445313 6.409162e-06
2.446615 6.487668e-06
2.447917 6.563242e-06
2.449219 6.635862e-06
2.450521 6.705507e-06
2.451823 6.772157e-06
2.453125 6.835796e-06
2.454427 6.896409e-06
2.455729 6.953983e-06
2.457031 7.008506e-06
2.458333 7.059971e-06
2.459635 7.10837e-06
2.460938 7.1537e-06
2.46224 7.19596e-06
2.463542 7.235152e-06
2.464844 7.271281e-06
2.466146 7.304357e-06
2.467448 7.334393e-06
2.46875 7.361407e-06
2.470052 7.385421e-06
2.471354 7.406465e-06
2.472656 7.424571e-06
2.473958 7.43978e-06
2.47526 7.461722e-06
2.476563 7.642046e-06
2.477865 7.820776e-06
2.479167 7.997688e-06
2.480469 8.172545e-06
2.481771 8.345096e-06
2.483073 8.515078e-06
2.484375 8.682216e-06
2.485677 8.84622e-06
2.486979 9.006792e-06
2.488281 9.163618e-06
2.489583 9.316376e-06
2.490885 9.464733e-06
2.492188 9.706951e-06
2.49349 9.963348e-06
2.494792 1.022373e-05
2.496094 1.048817e-05
2.497396 1.075671e-05
2.498698 1.10293e-05
2.5 7.702078e-06
2.501302 7.808846e-06
2.502604 7.913436e-06
2.503906 8.01515e-06
2.505208 8.113746e-06
2.50651 8.209008e-06
2.507813 8.300747e-06
2.509115 8.388802e-06
2.510417 8.473042e-06
2.511719 8.553364e-06
2.513021 8.62969e-06
2.514323 8.70197e-06
2.515625 8.770178e-06
2.516927 8.834308e-06
2.518229 8.894377e-06
2.519531 8.950415e-06
2.520833 9.002471e-06
2.522135 9.050606e-06
2.523438 9.094891e-06
2.52474 9.135408e-06
2.526042 9.172244e-06
2.527344 9.205492e-06
2.528646 9.235251e-06
2.529948 9.26162e-06
2.53125 9.284701e-06
2.532552 9.304597e-06
2.533854 9.321409e-06
2.535156 9.335239e-06
2.536458 9.346187e-06
2.53776 9.354353e-06
2.539063 9.359835e-06
2.540365 9.362728e-06
2.541667 9.363127e-06
2.542969 9.361124e-06
2.544271 9.356811e-06
2.545573 9.350278e-06
2.546875 9.341612e-06
2.548177 9.3309e-06
2.549479 9.356079e-06
2.550781 9.383435e-06
2.552083 9.407445e-06
2.553385 9.428212e-06
2.554688 9.445842e-06
2.55599 9.460438e-06
2.557292 9.472101e-06
2.558594 9.480933e-06
2.559896 9.487032e-06
2.561198 9.490495e-06
2.5625 9.491418e-06
2.563802 9.489893e-06
2.565104 9.48601e-06
2.566406 9.47986e-06
2.567708 9.471528e-06
2.56901 9.461102e-06
2.570313 9.475468e-06
2.571615 9.503804e-06
2.572917 9.528736e-06
2.574219 9.550368e-06
2.575521 9.568806e-06
2.576823 9.584153e-06
2.578125 9.596514e-06
2.579427 9.60599e-06
2.580729 9.612683e-06
2.582031 9.616689e-06
2.583333 9.618106e-06
2.584635 9.617026e-06
2.585938 9.613541e-06
2.58724 9.60774e-06
2.588542 9.59971e-06
2.589844 9.589536e-06
2.591146 9.595424e-06
2.592448 9.624749e-06
2.59375 9.650616e-06
2.595052 9.673125e-06
2.596354 9.692384e-06
2.597656 9.708495e-06
2.598958 9.721563e-06
2.60026 9.731692e-06
2.601563 9.738983e-06
2.602865 9.743535e-06
2.604167 9.745445e-06
2.605469 9.744807e-06
2.606771 9.741715e-06
2.608073 9.736256e-06
2.609375 9.728519e-06
2.610677 9.718589e-06
2.611979 9.715322e-06
2.613281 9.745643e-06
2.614583 9.77245e-06
2.615885 9.795847e-06
2.617188 9.815935e-06
2.61849 9.83282e-06
2.619792 9.846606e-06
2.621094 9.857396e-06
2.622396 9.865293e-06
2.623698 9.870396e-06
2.625 5.461337e-06
2.626302 5.473767e-06
2.627604 5.495164e-06
2.628906 5.514197e-06
2.630208 5.530842e-06
2.63151 5.545073e-06
2.632813 5.556864e-06
2.634115 5.566186e-06
2.635417 5.573009e-06
2.636719 5.577304e-06
2.638021 5.579036e-06
2.639323 5.578174e-06
2.640625 5.574683e-06
2.641927 5.568528e-06
2.643229 5.559671e-06
2.644531 5.548079e-06
2.645833 5.533712e-06
2.647135 5.54474e-06
2.648438 5.56651e-06
2.64974 5.585874e-06
2.651042 5.602807e-06
2.652344 5.617284e-06
2.653646 5.629278e-06
2.654948 5.638763e-06
2.65625 5.645709e-06
2.657552 5.650087e-06
2.658854 5.651865e-06
2.660156 5.651012e-06
2.661458 5.647495e-06
2.66276 5.641279e-06
2.664063 5.632331e-06
2.665365 5.620613e-06
2.666667 5.606092e-06
2.667969 5.618925e-06
2.669271 5.641086e-06
2.670573 5.660799e-06
2.671875 5.678037e-06
2.673177 5.692778e-06
2.674479 5.704993e-06
2.675781 5.714655e-06
2.677083 5.721738e-06
2.678385 5.726211e-06
2.679688 5.728045e-06
2.68099 5.727208e-06
2.682292 5.723667e-06
2.683594 5.744457e-06
2.684896 5.850745e-06
2.686198 5.954092e-06
2.6875 6.054453e-06
2.688802 6.151788e-06
2.690104 6.246057e-06
2.691406 6.337227e-06
2.692708 6.425264e-06
2.69401 6.510139e-06
2.695313 6.591826e-06
2.696615 6.6703e-06
2.697917 6.74554e-06
2.699219 6.817528e-06
2.700521 6.886246e-06
2.701823 6.951682e-06
2.703125 7.013824e-06
2.704427 7.072663e-06
2.705729 7.128194e-06
2.707031 7.180412e-06
2.708333 7.229316e-06
2.709635 7.27491e-06
2.710938 7.317197e-06
2.71224 7.356187e-06
2.713542 7.391893e-06
2.714844 7.424328e-06
2.716146 7.453516e-06
2.717448 7.479479e-06
2.71875 7.502247e-06
2.720052 7.521857e-06
2.721354 7.53835e-06
2.722656 7.551771e-06
2.723958 7.562176e-06
2.72526 7.569624e-06
2.726563 7.665887e-06
2.727865 7.843996e-06
2.729167 8.020102e-06
2.730469 8.193967e-06
2.731771 8.365344e-06
2.733073 8.533972e-06
2.734375 8.699581e-06
2.735677 8.861892e-06
2.736979 9.020613e-06
2.738281 9.175443e-06
2.739583 9.326075e-06
2.740885 9.47219e-06
2.742188 9.676503e-06
2.74349 9.934286e-06
2.744792 1.019626e-05
2.746094 1.046251e-05
2.747396 1.073306e-05
2.748698 1.100787e-05
2.75 8.271617e-06
2.751302 8.385028e-06
2.752604 8.495949e-06
2.753906 8.603665e-06
2.755208 8.70792e-06
2.75651 8.808485e-06
2.757813 8.905158e-06
2.759115 8.997768e-06
2.760417 9.086173e-06
2.761719 9.170258e-06
2.763021 9.249941e-06
2.764323 9.325164e-06
2.765625 9.395894e-06
2.766927 9.462121e-06
2.768229 9.523858e-06
2.769531 9.581134e-06
2.770833 9.633995e-06
2.772135 9.682501e-06
2.773438 9.726726e-06
2.77474 9.766751e-06
2.776042 9.802666e-06
2.777344 9.834569e-06
2.778646 9.862559e-06
2.779948 9.886743e-06
2.78125 9.907226e-06
2.782552 9.924118e-06
2.783854 9.937527e-06
2.785156 9.947562e-06
2.786458 9.954332e-06
2.78776 9.957944e-06
2.789063 9.958505e-06
2.790365 9.956121e-06
2.791667 9.950896e-06
2.792969 9.942932e-06
2.794271 9.932333e-06
2.795573 9.919199e-06
2.796875 9.921089e-06
2.798177 9.954099e-06
2.799479 9.983137e-06
2.800781 1.000831e-05
2.802083 1.002972e-05
2.803385 1.004749e-05
2.804688 1.006171e-05
2.80599 1.007252e-05
2.807292 1.008e-05
2.808594 1.008428e-05
2.809896 1.008546e-05
2.811198 1.008365e-05
2.8125 1.007895e-05
2.813802 1.007147e-05
2.815104 1.00613e-05
2.816406 1.004855e-05
2.817708 1.00381e-05
2.81901 1.007221e-05
2.820313 1.010228e-05
2.821615 1.012844e-05
2.822917 1.015077e-05
2.824219 1.01694e-05
2.825521 1.018444e-05
2.826823 1.0196e-05
2.828125 1.020418e-05
2.829427 1.020911e-05
2.830729 1.021088e-05
2.832031 1.020962e-05
2.833333 1.020541e-05
2.834635 1.019838e-05
2.835938 1.018861e-05
2.83724 1.017622e-05
2.838542 1.016129e-05
2.839844 1.019087e-05
2.841146 1.022199e-05
2.842448 1.024913e-05
2.84375 1.027241e-05
2.845052 1.029192e-05
2.846354 1.030778e-05
2.847656 1.03201e-05
2.848958 1.032899e-05
2.85026 1.033457e-05
2.851563 1.033695e-05
2.852865 1.033623e-05
2.854167 1.033253e-05
2.855469 1.032594e-05
2.856771 1.031657e-05
2.858073 1.030452e-05
2.859375 1.028989e-05
2.860677 1.030947e-05
2.861979 1.034164e-05
2.863281 1.036978e-05
2.864583 1.0394e-05
2.865885 1.04144e-05
2.867188 1.043109e-05
2.86849 1.044418e-05
2.869792 1.04538e-05
2.871094 1.046004e-05
2.872396 1.046303e-05
2.873698 1.046286e-05
2.875 6.171684e-06
2.876302 6.194554e-06
2.877604 6.214836e-06
2.878906 6.232399e-06
2.880208 6.247223e-06
2.88151 6.259283e-06
2.882813 6.268556e-06
2.884115 6.275018e-06
2.885417 6.278643e-06
2.886719 6.279404e-06
2.888021 6.277272e-06
2.889323 6.27222e-06
2.890625 6.264218e-06
2.891927 6.253236e-06
2.893229 6.239244e-06
2.894531 6.22221e-06
2.895833 6.241818e-06
2.897135 6.265221e-06
2.898438 6.285884e-06
2.89974 6.303787e-06
2.901042 6.318906e-06
2.902344 6.331219e-06
2.903646 6.340704e-06
2.904948 6.347337e-06
2.90625 6.351091e-06
2.907552 6.351943e-06
2.908854 6.349864e-06
2.910156 6.344828e-06
2.911458 6.336807e-06
2.91276 6.325772e-06
2.914063 6.311693e-06
2.915365 6.29454e-06
2.916667 6.31525e-06
2.917969 6.339093e-06
2.919271 6.360154e-06
2.920573 6.378412e-06
2.921875 6.393845e-06
2.923177 6.40643e-06
2.924479 6.416143e-06
2.925781 6.422962e-06
2.927083 6.426861e-06
2.928385 6.427815e-06
2.929688 6.425799e-06
2.93099 6.420786e-06
2.932292 6.412749e-06
2.933594 6.401659e-06
2.934896 6.387489e-06
2.936198 6.37021e-06
2.9375 6.387661e-06
2.938802 6.411944e-06
2.940104 6.433406e-06
2.941406 6.51625e-06
2.942708 6.605199e-06
2.94401 6.690679e-06
2.945313 6.772665e-06
2.946615 6.851135e-06
2.947917 6.926072e-06
2.949219 6.997459e-06
2.950521 7.065285e-06
2.951823 7.129541e-06
2.953125 7.190221e-06
2.954427 7.247323e-06
2.955729 7.300848e-06
2.957031 7.351753e-06
2.958333 7.399371e-06
2.959635 7.443079e-06
2.960938 7.482898e-06
2.96224 7.518852e-06
2.963542 7.55097e-06
2.964844 7.579287e-06
2.966146 7.603841e-06
2.967448 7.624679e-06
2.96875 7.642014e-06
2.970052 7.657286e-06
2.971354 7.669299e-06
2.972656 7.678113e-06
2.973958 7.683797e-06
2.97526 7.686425e-06
2.976563 7.686508e-06
2.977865 7.863954e-06
2.979167 8.039247e-06
2.980469 8.212151e-06
2.981771 8.382419e-06
2.983073 8.549795e-06
2.984375 8.714014e-06
2.985677 8.874802e-06
2.986979 9.031877e-06
2.988281 9.184948e-06
2.989583 9.333718e-06
2.990885 9.477881e-06
2.992188 9.648066e-06
2.99349 9.907177e-06
2.994792 1.017067e-05
2.996094 1.043862e-05
2.997396 1.071106e-05
2.998698 1.098794e-05
};
\addplot [thick, firebrick1886910, dashed]
table {%
0 8.464268e-08
0.0078125 6.948177e-07
0.015625 1.388945e-06
0.0234375 2.084436e-06
0.03125 2.777868e-06
0.0390625 3.474032e-06
0.046875 4.166768e-06
0.0546875 4.863606e-06
0.0625 5.555646e-06
0.0703125 6.253157e-06
0.078125 6.944502e-06
0.0859375 7.642686e-06
0.09375 8.333335e-06
0.1015625 9.032192e-06
0.109375 9.722146e-06
0.1171875 1.042168e-05
0.125 1.111093e-05
0.1328125 1.181114e-05
0.140625 1.24997e-05
0.1484375 1.320058e-05
0.15625 1.388844e-05
0.1640625 1.458999e-05
0.171875 1.527716e-05
0.1796875 1.597938e-05
0.1875 1.666586e-05
0.1953125 1.736876e-05
0.203125 1.805454e-05
0.2109375 1.87581e-05
0.21875 1.944319e-05
0.2265625 2.014743e-05
0.234375 2.083182e-05
0.2421875 2.153673e-05
0.25 2.222043e-05
0.2578125 2.292602e-05
0.265625 2.360902e-05
0.2734375 2.431527e-05
0.28125 2.499758e-05
0.2890625 2.570451e-05
0.296875 2.638613e-05
0.3046875 2.709372e-05
0.3125 2.777464e-05
0.3203125 2.848292e-05
0.328125 2.916314e-05
0.3359375 2.987208e-05
0.34375 3.055162e-05
0.3515625 3.126123e-05
0.359375 3.194007e-05
0.3671875 3.265036e-05
0.375 3.33285e-05
0.3828125 3.403946e-05
0.390625 3.471691e-05
0.3984375 3.542854e-05
0.40625 3.610529e-05
0.4140625 3.681759e-05
0.421875 3.749365e-05
0.4296875 3.820663e-05
0.4375 3.888199e-05
0.4453125 3.959564e-05
0.453125 4.027031e-05
0.4609375 4.098463e-05
0.46875 4.165861e-05
0.4765625 4.237359e-05
0.484375 4.304688e-05
0.4921875 4.376254e-05
0.5 4.443513e-05
0.5078125 4.515146e-05
0.515625 4.582336e-05
0.5234375 4.654036e-05
0.53125 4.721156e-05
0.5390625 4.792923e-05
0.546875 4.859975e-05
0.5546875 4.931809e-05
0.5625 4.998791e-05
0.5703125 5.070692e-05
0.578125 5.137605e-05
0.5859375 5.209573e-05
0.59375 5.276416e-05
0.6015625 5.348452e-05
0.609375 5.415226e-05
0.6171875 5.487328e-05
0.625 5.554033e-05
0.6328125 5.626202e-05
0.640625 5.692838e-05
0.6484375 5.765074e-05
0.65625 5.83164e-05
0.6640625 5.903944e-05
0.671875 5.970441e-05
0.6796875 6.042811e-05
0.6875 6.109239e-05
0.6953125 6.181677e-05
0.703125 6.248035e-05
0.7109375 6.32054e-05
0.71875 6.386829e-05
0.7265625 6.4594e-05
0.734375 6.52562e-05
0.7421875 6.598259e-05
0.75 6.664409e-05
0.7578125 6.737115e-05
0.765625 6.803196e-05
0.7734375 6.875969e-05
0.78125 6.941981e-05
0.7890625 7.014821e-05
0.796875 7.080764e-05
0.8046875 7.15367e-05
0.8125 7.219544e-05
0.8203125 7.292518e-05
0.828125 7.358322e-05
0.8359375 7.431363e-05
0.84375 7.497098e-05
0.8515625 7.570205e-05
0.859375 7.635871e-05
0.8671875 7.709046e-05
0.875 7.774643e-05
0.8828125 7.847884e-05
0.890625 7.913412e-05
0.8984375 7.98672e-05
0.90625 8.052179e-05
0.9140625 8.125554e-05
0.921875 8.190943e-05
0.9296875 8.264386e-05
0.9375 8.329706e-05
0.9453125 8.403215e-05
0.953125 8.468466e-05
0.9609375 8.542042e-05
0.96875 8.607224e-05
0.9765625 8.680867e-05
0.984375 8.74598e-05
0.9921875 8.819689e-05
1 8.884733e-05
1.007813 8.95851e-05
1.015625 9.023484e-05
1.023438 9.097328e-05
1.03125 9.162233e-05
1.039063 9.236144e-05
1.046875 9.30098e-05
1.054688 9.374957e-05
1.0625 9.439724e-05
1.070313 9.513769e-05
1.078125 9.578467e-05
1.085938 9.652578e-05
1.09375 9.717207e-05
1.101563 9.791384e-05
1.109375 9.855945e-05
1.117188 9.930189e-05
1.125 9.99468e-05
1.132813 0.0001006899
1.140625 0.0001013341
1.148438 0.0001020779
1.15625 0.0001027214
1.164063 0.0001034659
1.171875 0.0001041087
1.179688 0.0001048539
1.1875 0.000105496
1.195313 0.0001062418
1.203125 0.0001068832
1.210937 0.0001076297
1.21875 0.0001082705
1.226562 0.0001090176
1.234375 0.0001096577
1.242187 0.0001104055
1.25 0.0001110448
1.257812 0.0001117933
1.265625 0.000112432
1.273437 0.0001131811
1.28125 0.0001138191
1.289062 0.0001145689
1.296875 0.0001152062
1.304687 0.0001159567
1.3125 0.0001165933
1.320312 0.0001173445
1.328125 0.0001179804
1.335937 0.0001187322
1.34375 0.0001193674
1.351562 0.0001201199
1.359375 0.0001207545
1.367187 0.0001215076
1.375 0.0001221415
1.382812 0.0001228952
1.390625 0.0001235284
1.398437 0.0001242829
1.40625 0.0001249154
1.414062 0.0001256705
1.421875 0.0001263023
1.429687 0.0001270581
1.4375 0.0001276892
1.445312 0.0001284457
1.453125 0.0001290761
1.460937 0.0001298332
1.46875 0.000130463
1.476562 0.0001312208
1.484375 0.0001318498
1.492187 0.0001326083
1.5 0.0001332366
1.507812 0.0001339958
1.515625 0.0001346234
1.523437 0.0001353832
1.53125 0.0001360102
1.539062 0.0001367707
1.546875 0.000137397
1.554687 0.0001381581
1.5625 0.0001387837
1.570312 0.0001395455
1.578125 0.0001401704
1.585937 0.0001409329
1.59375 0.0001415571
1.601562 0.0001423202
1.609375 0.0001429437
1.617187 0.0001437075
1.625 0.0001443304
1.632812 0.0001450948
1.640625 0.000145717
1.648437 0.0001464821
1.65625 0.0001471036
1.664062 0.0001478694
1.671875 0.0001484902
1.679687 0.0001492566
1.6875 0.0001498767
1.695312 0.0001506438
1.703125 0.0001512633
1.710937 0.000152031
1.71875 0.0001526498
1.726562 0.0001534182
1.734375 0.0001540362
1.742187 0.0001548054
1.75 0.0001554227
1.757812 0.0001561925
1.765625 0.0001568092
1.773437 0.0001575796
1.78125 0.0001581956
1.789062 0.0001589667
1.796875 0.000159582
1.804687 0.0001603537
1.8125 0.0001609683
1.820312 0.0001617408
1.828125 0.0001623547
1.835937 0.0001631278
1.84375 0.000163741
1.851562 0.0001645148
1.859375 0.0001651273
1.867187 0.0001659018
1.875 0.0001665136
1.882812 0.0001672887
1.890625 0.0001678999
1.898437 0.0001686756
1.90625 0.0001692861
1.914062 0.0001700625
1.921875 0.0001706723
1.929687 0.0001714494
1.9375 0.0001720585
1.945312 0.0001728363
1.953125 0.0001734447
1.960937 0.0001742231
1.96875 0.0001748308
1.976562 0.0001756099
1.984375 0.000176217
1.992187 0.0001769967
2 0.0001776031
2.007812 0.0001783835
2.015625 0.0001789892
2.023437 0.0001797702
2.03125 0.0001803752
2.039062 0.000181157
2.046875 0.0001817613
2.054687 0.0001825437
2.0625 0.0001831473
2.070312 0.0001839303
2.078125 0.0001845333
2.085937 0.000185317
2.09375 0.0001859192
2.101562 0.0001867036
2.109375 0.0001873052
2.117187 0.0001880903
2.125 0.0001886911
2.132812 0.0001894768
2.140625 0.000190077
2.148437 0.0001908634
2.15625 0.0001914629
2.164062 0.00019225
2.171875 0.0001928488
2.179687 0.0001936365
2.1875 0.0001942346
2.195312 0.000195023
2.203125 0.0001956204
2.210937 0.0001964095
2.21875 0.0001970062
2.226562 0.0001977959
2.234375 0.000198392
2.242187 0.0001991824
2.25 0.0001997777
2.257812 0.0002005688
2.265625 0.0002011635
2.273437 0.0002019552
2.28125 0.0002025492
2.289062 0.0002033415
2.296875 0.0002039348
2.304687 0.0002047279
2.3125 0.0002053205
2.320312 0.0002061142
2.328125 0.0002067061
2.335937 0.0002075005
2.34375 0.0002080918
2.351562 0.0002088868
2.359375 0.0002094774
2.367187 0.000210273
2.375 0.0002108629
2.382812 0.0002116593
2.390625 0.0002122485
2.398437 0.0002130455
2.40625 0.000213634
2.414063 0.0002144317
2.421875 0.0002150195
2.429688 0.0002158178
2.4375 0.000216405
2.445313 0.000217204
2.453125 0.0002177904
2.460938 0.0002185901
2.46875 0.0002191759
2.476563 0.0002199762
2.484375 0.0002205613
2.492188 0.0002213623
2.5 0.0002219467
2.507813 0.0002227483
2.515625 0.0002233321
2.523438 0.0002241343
2.53125 0.0002247174
2.539063 0.0002255204
2.546875 0.0002261027
2.554688 0.0002269063
2.5625 0.000227488
2.570313 0.0002282923
2.578125 0.0002288733
2.585938 0.0002296783
2.59375 0.0002302586
2.601563 0.0002310642
2.609375 0.0002316438
2.617188 0.0002324501
2.625 0.000233029
2.632813 0.0002338359
2.640625 0.0002344142
2.648438 0.0002352218
2.65625 0.0002357994
2.664063 0.0002366076
2.671875 0.0002371845
2.679688 0.0002379934
2.6875 0.0002385697
2.695313 0.0002393792
2.703125 0.0002399548
2.710938 0.000240765
2.71875 0.0002413398
2.726563 0.0002421507
2.734375 0.0002427249
2.742188 0.0002435365
2.75 0.0002441099
2.757813 0.0002449222
2.765625 0.000245495
2.773438 0.0002463078
2.78125 0.00024688
2.789063 0.0002476935
2.796875 0.0002482649
2.804688 0.0002490791
2.8125 0.0002496499
2.820313 0.0002504647
2.828125 0.0002510348
2.835938 0.0002518503
2.84375 0.0002524197
2.851563 0.0002532359
2.859375 0.0002538046
2.867188 0.0002546214
2.875 0.0002551894
2.882813 0.0002560069
2.890625 0.0002565743
2.898438 0.0002573924
2.90625 0.0002579591
2.914063 0.0002587779
2.921875 0.0002593439
2.929688 0.0002601634
2.9375 0.0002607287
2.945313 0.0002615488
2.953125 0.0002621134
2.960938 0.0002629342
2.96875 0.0002634981
2.976563 0.0002643196
2.984375 0.0002648828
2.992188 0.0002657049
};
\addplot [thick, saddlebrown147548]
table {%
0 2.057949e-06
0.001302083 2.061003e-06
0.002604167 2.063185e-06
0.00390625 2.064493e-06
0.005208333 2.064928e-06
0.006510417 2.064488e-06
0.0078125 2.063174e-06
0.009114583 2.060986e-06
0.01041667 2.057947e-06
0.01171875 2.06098e-06
0.01302083 2.063162e-06
0.01432292 2.064471e-06
0.015625 2.064905e-06
0.01692708 2.064465e-06
0.01822917 2.063151e-06
0.01953125 2.060964e-06
0.02083333 2.057945e-06
0.02213542 2.060958e-06
0.0234375 2.06314e-06
0.02473958 2.064449e-06
0.02604167 2.064883e-06
0.02734375 2.064443e-06
0.02864583 2.063129e-06
0.02994792 2.060942e-06
0.03125 2.057943e-06
0.03255208 2.060936e-06
0.03385417 2.063118e-06
0.03515625 2.064426e-06
0.03645833 2.064861e-06
0.03776042 2.064421e-06
0.0390625 2.063107e-06
0.04036458 2.06092e-06
0.04166667 2.057941e-06
0.04296875 2.060914e-06
0.04427083 2.063096e-06
0.04557292 2.064404e-06
0.046875 2.064839e-06
0.04817708 2.064399e-06
0.04947917 2.063085e-06
0.05078125 2.060898e-06
0.05208333 2.057939e-06
0.05338542 2.060891e-06
0.0546875 2.063073e-06
0.05598958 2.064382e-06
0.05729167 2.064816e-06
0.05859375 2.064377e-06
0.05989583 2.063063e-06
0.06119792 2.060876e-06
0.0625 2.057937e-06
0.06380208 2.060869e-06
0.06510417 2.063051e-06
0.06640625 2.06436e-06
0.06770833 2.064794e-06
0.06901042 2.064354e-06
0.0703125 2.063041e-06
0.07161458 2.060854e-06
0.07291667 2.057935e-06
0.07421875 2.060847e-06
0.07552083 2.063029e-06
0.07682292 2.064337e-06
0.078125 2.064772e-06
0.07942708 2.064332e-06
0.08072917 2.063018e-06
0.08203125 2.060832e-06
0.08333333 2.057933e-06
0.08463542 2.060825e-06
0.0859375 2.063006e-06
0.08723958 2.064315e-06
0.08854167 2.06475e-06
0.08984375 2.06431e-06
0.09114583 2.062996e-06
0.09244792 2.060809e-06
0.09375 2.057932e-06
0.09505208 2.060802e-06
0.09635417 2.062984e-06
0.09765625 2.064293e-06
0.09895833 2.064727e-06
0.1002604 2.064288e-06
0.1015625 2.062974e-06
0.1028646 2.060787e-06
0.1041667 2.05793e-06
0.1054687 2.06078e-06
0.1067708 2.062962e-06
0.1080729 2.064271e-06
0.109375 2.064705e-06
0.1106771 2.064266e-06
0.1119792 2.062952e-06
0.1132812 2.060765e-06
0.1145833 2.057928e-06
0.1158854 2.060758e-06
0.1171875 2.06294e-06
0.1184896 2.064248e-06
0.1197917 2.064683e-06
0.1210937 2.064243e-06
0.1223958 2.06293e-06
0.1236979 2.060743e-06
0.125 2.057926e-06
0.1263021 2.060736e-06
0.1276042 2.062917e-06
0.1289062 2.064226e-06
0.1302083 2.064661e-06
0.1315104 2.064221e-06
0.1328125 2.062908e-06
0.1341146 2.060721e-06
0.1354167 2.057924e-06
0.1367187 2.060713e-06
0.1380208 2.062895e-06
0.1393229 2.064204e-06
0.140625 2.064638e-06
0.1419271 2.064199e-06
0.1432292 2.062886e-06
0.1445312 2.060699e-06
0.1458333 2.057922e-06
0.1471354 2.060691e-06
0.1484375 2.062873e-06
0.1497396 2.064182e-06
0.1510417 2.064616e-06
0.1523438 2.064177e-06
0.1536458 2.062863e-06
0.1549479 2.060677e-06
0.15625 2.05792e-06
0.1575521 2.060669e-06
0.1588542 2.062851e-06
0.1601563 2.064159e-06
0.1614583 2.064594e-06
0.1627604 2.064155e-06
0.1640625 2.072658e-06
0.1653646 2.084265e-06
0.1666667 2.095757e-06
0.1679688 2.107133e-06
0.1692708 2.118391e-06
0.1705729 2.129526e-06
0.171875 2.140537e-06
0.1731771 2.151422e-06
0.1744792 2.162176e-06
0.1757813 2.172799e-06
0.1770833 2.183286e-06
0.1783854 2.193636e-06
0.1796875 2.203847e-06
0.1809896 2.213915e-06
0.1822917 2.223839e-06
0.1835938 2.233615e-06
0.1848958 2.243242e-06
0.1861979 2.252717e-06
0.1875 2.262038e-06
0.1888021 2.271202e-06
0.1901042 2.280208e-06
0.1914063 2.289053e-06
0.1927083 2.297736e-06
0.1940104 2.306253e-06
0.1953125 2.314604e-06
0.1966146 2.322786e-06
0.1979167 2.330797e-06
0.1992188 2.338635e-06
0.2005208 2.346298e-06
0.2018229 2.353785e-06
0.203125 2.361094e-06
0.2044271 2.368223e-06
0.2057292 2.375169e-06
0.2070313 2.381933e-06
0.2083333 2.388511e-06
0.2096354 2.394903e-06
0.2109375 2.401106e-06
0.2122396 2.407119e-06
0.2135417 2.412941e-06
0.2148438 2.41857e-06
0.2161458 2.424005e-06
0.2174479 2.429245e-06
0.21875 2.434287e-06
0.2200521 2.439132e-06
0.2213542 2.443777e-06
0.2226563 2.448221e-06
0.2239583 2.452464e-06
0.2252604 2.456504e-06
0.2265625 2.46034e-06
0.2278646 2.465734e-06
0.2291667 2.47381e-06
0.2304688 2.481664e-06
0.2317708 2.489294e-06
0.2330729 2.496698e-06
0.234375 2.503875e-06
0.2356771 2.51082e-06
0.2369792 2.517534e-06
0.2382813 2.524013e-06
0.2395833 2.530255e-06
0.2408854 2.536258e-06
0.2421875 2.542021e-06
0.2434896 2.547542e-06
0.2447917 2.552818e-06
0.2460938 2.557849e-06
0.2473958 2.562632e-06
0.2486979 2.567166e-06
0.25 2.57092e-06
0.2513021 2.575481e-06
0.2526042 2.612225e-06
0.2539063 2.654396e-06
0.2552083 2.697003e-06
0.2565104 2.740045e-06
0.2578125 2.783523e-06
0.2591146 2.827434e-06
0.2604167 2.871779e-06
0.2617188 2.916557e-06
0.2630208 2.961767e-06
0.2643229 3.009814e-06
0.265625 3.058479e-06
0.2669271 3.106625e-06
0.2682292 3.154219e-06
0.2695313 3.201226e-06
0.2708333 3.247614e-06
0.2721354 3.29335e-06
0.2734375 3.338816e-06
0.2747396 3.387842e-06
0.2760417 3.437283e-06
0.2773438 3.487135e-06
0.2786458 3.537397e-06
0.2799479 3.588064e-06
0.28125 3.639135e-06
0.2825521 3.690607e-06
0.2838542 3.742475e-06
0.2851563 3.794737e-06
0.2864583 3.84739e-06
0.2877604 3.900429e-06
0.2890625 3.953851e-06
0.2903646 4.007652e-06
0.2916667 4.061827e-06
0.2929688 4.116374e-06
0.2942708 4.171288e-06
0.2955729 4.226563e-06
0.296875 4.282196e-06
0.2981771 4.338181e-06
0.2994792 4.394515e-06
0.3007812 4.451191e-06
0.3020833 4.508205e-06
0.3033854 4.565551e-06
0.3046875 4.623225e-06
0.3059896 4.681219e-06
0.3072917 4.739529e-06
0.3085937 4.798149e-06
0.3098958 4.857073e-06
0.3111979 4.916295e-06
0.3125 4.975807e-06
0.3138021 5.035605e-06
0.3151042 5.095681e-06
0.3164062 5.156028e-06
0.3177083 5.21664e-06
0.3190104 5.27751e-06
0.3203125 5.33863e-06
0.3216146 5.399994e-06
0.3229167 5.461593e-06
0.3242187 5.523421e-06
0.3255208 5.58547e-06
0.3268229 5.647731e-06
0.328125 5.710198e-06
0.3294271 5.772861e-06
0.3307292 5.835712e-06
0.3320312 5.898744e-06
0.3333333 5.961948e-06
0.3346354 6.025314e-06
0.3359375 6.088836e-06
0.3372396 6.152502e-06
0.3385417 6.216306e-06
0.3398437 6.280237e-06
0.3411458 6.344286e-06
0.3424479 6.408444e-06
0.34375 6.472702e-06
0.3450521 6.53705e-06
0.3463542 6.601478e-06
0.3476562 6.665976e-06
0.3489583 6.730536e-06
0.3502604 6.795146e-06
0.3515625 6.859796e-06
0.3528646 6.924477e-06
0.3541667 6.989179e-06
0.3554687 7.05389e-06
0.3567708 7.1186e-06
0.3580729 7.183299e-06
0.359375 7.247976e-06
0.3606771 7.312621e-06
0.3619792 7.377222e-06
0.3632812 7.441769e-06
0.3645833 7.506251e-06
0.3658854 7.570656e-06
0.3671875 7.634974e-06
0.3684896 7.699194e-06
0.3697917 7.763303e-06
0.3710937 7.827292e-06
0.3723958 7.891148e-06
0.3736979 7.95486e-06
0.375 8.018416e-06
0.3763021 8.081806e-06
0.3776042 8.145018e-06
0.3789062 8.208039e-06
0.3802083 8.270859e-06
0.3815104 8.333465e-06
0.3828125 8.395846e-06
0.3841146 8.458445e-06
0.3854167 8.523058e-06
0.3867187 8.587426e-06
0.3880208 8.651536e-06
0.3893229 8.715374e-06
0.390625 8.778928e-06
0.3919271 8.842183e-06
0.3932292 8.905128e-06
0.3945312 8.967748e-06
0.3958333 9.030031e-06
0.3971354 9.091963e-06
0.3984375 9.153531e-06
0.3997396 9.214722e-06
0.4010417 9.275522e-06
0.4023437 9.335918e-06
0.4036458 9.395897e-06
0.4049479 9.455446e-06
0.40625 9.514552e-06
0.4075521 9.573201e-06
0.4088542 9.631381e-06
0.4101562 9.689078e-06
0.4114583 9.746279e-06
0.4127604 9.802972e-06
0.4140625 9.859144e-06
0.4153646 9.914781e-06
0.4166667 9.969872e-06
0.4179687 1.00244e-05
0.4192708 1.007836e-05
0.4205729 1.013173e-05
0.421875 1.018451e-05
0.4231771 1.023668e-05
0.4244792 1.028822e-05
0.4257812 1.033913e-05
0.4270833 1.03894e-05
0.4283854 1.043901e-05
0.4296875 1.048795e-05
0.4309896 1.05362e-05
0.4322917 1.058377e-05
0.4335937 1.063062e-05
0.4348958 1.067677e-05
0.4361979 1.072219e-05
0.4375 1.076686e-05
0.4388021 1.08108e-05
0.4401042 1.085397e-05
0.4414062 1.089637e-05
0.4427083 1.093799e-05
0.4440104 1.097882e-05
0.4453125 1.101885e-05
0.4466146 1.105807e-05
0.4479167 1.109647e-05
0.4492187 1.113404e-05
0.4505208 1.117077e-05
0.4518229 1.120665e-05
0.453125 1.124168e-05
0.4544271 1.127584e-05
0.4557292 1.130913e-05
0.4570312 1.134153e-05
0.4583333 1.137304e-05
0.4596354 1.140366e-05
0.4609375 1.143337e-05
0.4622396 1.146216e-05
0.4635417 1.154248e-05
0.4648437 1.181763e-05
0.4661458 1.209776e-05
0.4674479 1.23829e-05
0.46875 1.267308e-05
0.4700521 1.296834e-05
0.4713542 1.326871e-05
0.4726562 1.357422e-05
0.4739583 1.38849e-05
0.4752604 1.420078e-05
0.4765625 1.452188e-05
0.4778646 1.484823e-05
0.4791667 1.517984e-05
0.4804687 1.551673e-05
0.4817708 1.585892e-05
0.4830729 1.620641e-05
0.484375 1.655923e-05
0.4856771 1.691738e-05
0.4869792 1.728085e-05
0.4882812 1.764966e-05
0.4895833 1.80238e-05
0.4908854 1.840327e-05
0.4921875 1.878805e-05
0.4934896 1.917813e-05
0.4947917 1.957351e-05
0.4960937 1.997415e-05
0.4973958 2.038005e-05
0.4986979 2.079116e-05
0.5 3.806067e-06
0.5013021 3.811899e-06
0.5026042 3.81595e-06
0.5039062 3.820586e-06
0.5052083 3.883778e-06
0.5065104 3.946463e-06
0.5078125 4.008546e-06
0.5091146 4.069955e-06
0.5104167 4.130643e-06
0.5117187 4.190584e-06
0.5130208 4.24977e-06
0.5143229 4.30821e-06
0.515625 4.365923e-06
0.5169271 4.422943e-06
0.5182292 4.47931e-06
0.5195312 4.535068e-06
0.5208333 4.590267e-06
0.5221354 4.644957e-06
0.5234375 4.699189e-06
0.5247396 4.753012e-06
0.5260417 4.806472e-06
0.5273437 4.859611e-06
0.5286458 4.912468e-06
0.5299479 4.965075e-06
0.53125 5.017461e-06
0.5325521 5.069649e-06
0.5338542 5.121657e-06
0.5351562 5.173499e-06
0.5364583 5.225183e-06
0.5377604 5.276715e-06
0.5390625 5.328098e-06
0.5403646 5.37933e-06
0.5416667 5.43041e-06
0.5429687 5.481332e-06
0.5442708 5.532091e-06
0.5455729 5.582682e-06
0.546875 5.633096e-06
0.5481771 5.683328e-06
0.5494792 5.73337e-06
0.5507812 5.783216e-06
0.5520833 5.83286e-06
0.5533854 5.882296e-06
0.5546875 5.93152e-06
0.5559896 5.980525e-06
0.5572917 6.029309e-06
0.5585937 6.077867e-06
0.5598958 6.126197e-06
0.5611979 6.174295e-06
0.5625 6.222159e-06
0.5638021 6.269788e-06
0.5651042 6.317179e-06
0.5664062 6.364331e-06
0.5677083 6.411244e-06
0.5690104 6.457917e-06
0.5703125 6.50435e-06
0.5716146 6.550544e-06
0.5729167 6.596499e-06
0.5742187 6.642217e-06
0.5755208 6.687699e-06
0.5768229 6.732947e-06
0.578125 6.777963e-06
0.5794271 6.822751e-06
0.5807292 6.867313e-06
0.5820312 6.911653e-06
0.5833333 6.955774e-06
0.5846354 6.999682e-06
0.5859375 7.04338e-06
0.5872396 7.086872e-06
0.5885417 7.130164e-06
0.5898437 7.173261e-06
0.5911458 7.216167e-06
0.5924479 7.258889e-06
0.59375 7.301431e-06
0.5950521 7.343798e-06
0.5963542 7.385998e-06
0.5976562 7.428034e-06
0.5989583 7.469912e-06
0.6002604 7.511639e-06
0.6015625 7.55322e-06
0.6028646 7.59466e-06
0.6041667 7.635966e-06
0.6054688 7.677143e-06
0.6067708 7.718196e-06
0.6080729 7.759132e-06
0.609375 7.799955e-06
0.6106771 7.840673e-06
0.6119792 7.88129e-06
0.6132813 7.921812e-06
0.6145833 7.962245e-06
0.6158854 8.002594e-06
0.6171875 8.042865e-06
0.6184896 8.083064e-06
0.6197917 8.123195e-06
0.6210938 8.163265e-06
0.6223958 8.203279e-06
0.6236979 8.243241e-06
0.625 8.283158e-06
0.6263021 8.323034e-06
0.6276042 8.362874e-06
0.6289063 8.402683e-06
0.6302083 8.442465e-06
0.6315104 8.482225e-06
0.6328125 8.521967e-06
0.6341146 8.561694e-06
0.6354167 8.601412e-06
0.6367188 8.641123e-06
0.6380208 8.680831e-06
0.6393229 8.720539e-06
0.640625 8.76025e-06
0.6419271 8.799966e-06
0.6432292 8.83969e-06
0.6445313 8.88812e-06
0.6458333 9.007343e-06
0.6471354 9.125222e-06
0.6484375 9.241707e-06
0.6497396 9.356752e-06
0.6510417 9.470307e-06
0.6523438 9.582328e-06
0.6536458 9.692767e-06
0.6549479 9.801579e-06
0.65625 9.908721e-06
0.6575521 1.001415e-05
0.6588542 1.011782e-05
0.6601563 1.021969e-05
0.6614583 1.031971e-05
0.6627604 1.041786e-05
0.6640625 1.051408e-05
0.6653646 1.060834e-05
0.6666667 1.07006e-05
0.6679688 1.079083e-05
0.6692708 1.087899e-05
0.6705729 1.096504e-05
0.671875 1.104896e-05
0.6731771 1.11307e-05
0.6744792 1.121025e-05
0.6757813 1.128757e-05
0.6770833 1.136263e-05
0.6783854 1.143541e-05
0.6796875 1.15059e-05
0.6809896 1.157405e-05
0.6822917 1.163987e-05
0.6835938 1.170332e-05
0.6848958 1.17644e-05
0.6861979 1.182309e-05
0.6875 1.187938e-05
0.6888021 1.193327e-05
0.6901042 1.198475e-05
0.6914063 1.203381e-05
0.6927083 1.208046e-05
0.6940104 1.21247e-05
0.6953125 1.216653e-05
0.6966146 1.220595e-05
0.6979167 1.224298e-05
0.6992188 1.227761e-05
0.7005208 1.230987e-05
0.7018229 1.233974e-05
0.703125 1.236725e-05
0.7044271 1.23924e-05
0.7057292 1.24152e-05
0.7070313 1.243564e-05
0.7083333 1.245373e-05
0.7096354 1.246948e-05
0.7109375 1.248289e-05
0.7122396 1.249394e-05
0.7135417 1.250536e-05
0.7148438 1.256035e-05
0.7161458 1.261278e-05
0.7174479 1.266266e-05
0.71875 1.270998e-05
0.7200521 1.275473e-05
0.7213542 1.27969e-05
0.7226563 1.28365e-05
0.7239583 1.287352e-05
0.7252604 1.290794e-05
0.7265625 1.293978e-05
0.7278646 1.296901e-05
0.7291667 1.299563e-05
0.7304688 1.301964e-05
0.7317708 1.304103e-05
0.7330729 1.305979e-05
0.734375 1.307591e-05
0.7356771 1.30894e-05
0.7369792 1.310025e-05
0.7382813 1.310848e-05
0.7395833 1.313491e-05
0.7408854 1.318911e-05
0.7421875 1.324055e-05
0.7434896 1.328922e-05
0.7447917 1.33351e-05
0.7460938 1.337819e-05
0.7473958 1.341846e-05
0.7486979 1.34559e-05
0.75 5.118624e-06
0.7513021 5.128107e-06
0.7526042 5.135132e-06
0.7539063 5.140175e-06
0.7552083 5.143248e-06
0.7565104 5.144366e-06
0.7578125 5.215427e-06
0.7591146 5.293302e-06
0.7604167 5.369678e-06
0.7617188 5.444502e-06
0.7630208 5.517744e-06
0.7643229 5.589397e-06
0.765625 5.65947e-06
0.7669271 5.727988e-06
0.7682292 5.794988e-06
0.7695313 5.860517e-06
0.7708333 5.924629e-06
0.7721354 5.987383e-06
0.7734375 6.048838e-06
0.7747396 6.109057e-06
0.7760417 6.1681e-06
0.7773438 6.226023e-06
0.7786458 6.282882e-06
0.7799479 6.338726e-06
0.78125 6.3936e-06
0.7825521 6.447544e-06
0.7838542 6.500592e-06
0.7851563 6.552773e-06
0.7864583 6.604111e-06
0.7877604 6.654628e-06
0.7890625 6.704338e-06
0.7903646 6.753253e-06
0.7916667 6.801384e-06
0.7929688 6.848735e-06
0.7942708 6.895314e-06
0.7955729 6.941121e-06
0.796875 6.98616e-06
0.7981771 7.030431e-06
0.7994792 7.073936e-06
0.8007813 7.116675e-06
0.8020833 7.158648e-06
0.8033854 7.199857e-06
0.8046875 7.240302e-06
0.8059896 7.279984e-06
0.8072917 7.318907e-06
0.8085938 7.357072e-06
0.8098958 7.394481e-06
0.8111979 7.43114e-06
0.8125 7.467052e-06
0.8138021 7.502221e-06
0.8151042 7.536655e-06
0.8164063 7.570358e-06
0.8177083 7.603339e-06
0.8190104 7.635604e-06
0.8203125 7.667163e-06
0.8216146 7.698024e-06
0.8229167 7.728197e-06
0.8242188 7.757693e-06
0.8255208 7.786523e-06
0.8268229 7.814699e-06
0.828125 7.842233e-06
0.8294271 7.869139e-06
0.8307292 7.895429e-06
0.8320313 7.921119e-06
0.8333333 7.946222e-06
0.8346354 7.970753e-06
0.8359375 7.994729e-06
0.8372396 8.018165e-06
0.8385417 8.041077e-06
0.8398438 8.063483e-06
0.8411458 8.085399e-06
0.8424479 8.106843e-06
0.84375 8.127834e-06
0.8450521 8.148389e-06
0.8463542 8.168527e-06
0.8476563 8.188268e-06
0.8489583 8.207631e-06
0.8502604 8.226636e-06
0.8515625 8.245303e-06
0.8528646 8.263654e-06
0.8541667 8.281708e-06
0.8554688 8.299488e-06
0.8567708 8.317014e-06
0.8580729 8.33431e-06
0.859375 8.351396e-06
0.8606771 8.368295e-06
0.8619792 8.385029e-06
0.8632813 8.401622e-06
0.8645833 8.418096e-06
0.8658854 8.434473e-06
0.8671875 8.450776e-06
0.8684896 8.467029e-06
0.8697917 8.483254e-06
0.8710938 8.499473e-06
0.8723958 8.515709e-06
0.8736979 8.531984e-06
0.875 8.548321e-06
0.8763021 8.564741e-06
0.8776042 8.581266e-06
0.8789063 8.597918e-06
0.8802083 8.614717e-06
0.8815104 8.631684e-06
0.8828125 8.64884e-06
0.8841146 8.666204e-06
0.8854167 8.683796e-06
0.8867188 8.701635e-06
0.8880208 8.719739e-06
0.8893229 8.738126e-06
0.890625 8.756815e-06
0.8919271 8.775821e-06
0.8932292 8.795162e-06
0.8945313 8.814853e-06
0.8958333 8.985622e-06
0.8971354 9.159465e-06
0.8984375 9.330899e-06
0.8997396 9.499837e-06
0.9010417 9.666193e-06
0.9023438 9.829885e-06
0.9036458 9.990829e-06
0.9049479 1.014895e-05
0.90625 1.030416e-05
0.9075521 1.045638e-05
0.9088542 1.060556e-05
0.9101563 1.07516e-05
0.9114583 1.089444e-05
0.9127604 1.103402e-05
0.9140625 1.117027e-05
0.9153646 1.130312e-05
0.9166667 1.143252e-05
0.9179688 1.155841e-05
0.9192708 1.168073e-05
0.9205729 1.179944e-05
0.921875 1.191447e-05
0.9231771 1.202579e-05
0.9244792 1.213335e-05
0.9257813 1.223711e-05
0.9270833 1.233703e-05
0.9283854 1.243308e-05
0.9296875 1.252522e-05
0.9309896 1.261343e-05
0.9322917 1.269768e-05
0.9335938 1.277794e-05
0.9348958 1.28542e-05
0.9361979 1.292643e-05
0.9375 1.299464e-05
0.9388021 1.30588e-05
0.9401042 1.31189e-05
0.9414063 1.317496e-05
0.9427083 1.322695e-05
0.9440104 1.327489e-05
0.9453125 1.331878e-05
0.9466146 1.335862e-05
0.9479167 1.339443e-05
0.9492188 1.342621e-05
0.9505208 1.345397e-05
0.9518229 1.347772e-05
0.953125 1.349748e-05
0.9544271 1.351325e-05
0.9557292 1.352506e-05
0.9570313 1.353292e-05
0.9583333 1.353683e-05
0.9596354 1.353682e-05
0.9609375 1.353291e-05
0.9622396 1.358727e-05
0.9635417 1.365009e-05
0.9648438 1.370871e-05
0.9661458 1.376312e-05
0.9674479 1.381331e-05
0.96875 1.385928e-05
0.9700521 1.390103e-05
0.9713542 1.393855e-05
0.9726563 1.397185e-05
0.9739583 1.400092e-05
0.9752604 1.417119e-05
0.9765625 1.448573e-05
0.9778646 1.480544e-05
0.9791667 1.513036e-05
0.9804688 1.546054e-05
0.9817708 1.579601e-05
0.9830729 1.613681e-05
0.984375 1.648299e-05
0.9856771 1.683459e-05
0.9869792 1.719164e-05
0.9882813 1.755418e-05
0.9895833 1.792223e-05
0.9908854 1.829583e-05
0.9921875 1.867502e-05
0.9934896 1.90598e-05
0.9947917 1.94502e-05
0.9960938 1.984625e-05
0.9973958 2.024794e-05
0.9986979 2.06553e-05
1 6.421261e-06
1.001302 6.434459e-06
1.002604 6.444448e-06
1.003906 6.451769e-06
1.005208 6.456434e-06
1.00651 6.458455e-06
1.007813 6.45785e-06
1.009115 6.50796e-06
1.010417 6.599707e-06
1.011719 6.689183e-06
1.013021 6.776334e-06
1.014323 6.861134e-06
1.015625 6.943578e-06
1.016927 7.02368e-06
1.018229 7.101469e-06
1.019531 7.176987e-06
1.020833 7.250286e-06
1.022135 7.321423e-06
1.023438 7.390464e-06
1.02474 7.457472e-06
1.026042 7.522516e-06
1.027344 7.58566e-06
1.028646 7.646966e-06
1.029948 7.706496e-06
1.03125 7.764304e-06
1.032552 7.82044e-06
1.033854 7.874952e-06
1.035156 7.92788e-06
1.036458 7.97926e-06
1.03776 8.029125e-06
1.039063 8.077501e-06
1.040365 8.124414e-06
1.041667 8.169882e-06
1.042969 8.213924e-06
1.044271 8.256556e-06
1.045573 8.297791e-06
1.046875 8.33764e-06
1.048177 8.376114e-06
1.049479 8.413224e-06
1.050781 8.448978e-06
1.052083 8.483386e-06
1.053385 8.516455e-06
1.054688 8.548195e-06
1.05599 8.578615e-06
1.057292 8.607723e-06
1.058594 8.63553e-06
1.059896 8.662046e-06
1.061198 8.687281e-06
1.0625 8.711247e-06
1.063802 8.733956e-06
1.065104 8.755422e-06
1.066406 8.775659e-06
1.067708 8.794682e-06
1.06901 8.812507e-06
1.070313 8.829151e-06
1.071615 8.844633e-06
1.072917 8.858971e-06
1.074219 8.872188e-06
1.075521 8.884303e-06
1.076823 8.89534e-06
1.078125 8.905322e-06
1.079427 8.914273e-06
1.080729 8.922218e-06
1.082031 8.929184e-06
1.083333 8.935196e-06
1.084635 8.940284e-06
1.085938 8.944474e-06
1.08724 8.947796e-06
1.088542 8.950278e-06
1.089844 8.951951e-06
1.091146 8.958514e-06
1.092448 8.973213e-06
1.09375 8.986709e-06
1.095052 8.999022e-06
1.096354 9.010173e-06
1.097656 9.020184e-06
1.098958 9.029076e-06
1.10026 9.036874e-06
1.101563 9.043602e-06
1.102865 9.049286e-06
1.104167 9.053952e-06
1.105469 9.057626e-06
1.106771 9.060338e-06
1.108073 9.062115e-06
1.109375 9.062988e-06
1.110677 9.070086e-06
1.111979 9.085268e-06
1.113281 9.099173e-06
1.114583 9.111816e-06
1.115885 9.123218e-06
1.117188 9.133399e-06
1.11849 9.14238e-06
1.119792 9.150184e-06
1.121094 9.156832e-06
1.122396 9.16235e-06
1.123698 9.166762e-06
1.125 9.170094e-06
1.126302 9.172373e-06
1.127604 9.173627e-06
1.128906 9.173884e-06
1.130208 9.182432e-06
1.13151 9.198211e-06
1.132813 9.212635e-06
1.134115 9.22572e-06
1.135417 9.237485e-06
1.136719 9.247948e-06
1.138021 9.257131e-06
1.139323 9.265054e-06
1.140625 9.271739e-06
1.141927 9.277209e-06
1.143229 9.281487e-06
1.144531 9.284599e-06
1.145833 9.28657e-06
1.147135 9.287427e-06
1.148438 9.287198e-06
1.14974 9.294794e-06
1.151042 9.311308e-06
1.152344 9.326389e-06
1.153646 9.340053e-06
1.154948 9.352316e-06
1.15625 9.363199e-06
1.157552 9.372719e-06
1.158854 9.380898e-06
1.160156 9.387755e-06
1.161458 9.393314e-06
1.16276 9.397597e-06
1.164063 9.400629e-06
1.165365 9.402433e-06
1.166667 9.403035e-06
1.167969 9.402462e-06
1.169271 9.406923e-06
1.170573 9.424317e-06
1.171875 9.4402e-06
1.173177 9.454586e-06
1.174479 9.467493e-06
1.175781 9.478938e-06
1.177083 9.488939e-06
1.178385 9.497515e-06
1.179688 9.504688e-06
1.18099 9.510479e-06
1.182292 9.514909e-06
1.183594 9.518001e-06
1.184896 9.519781e-06
1.186198 9.520272e-06
1.1875 9.5195e-06
1.188802 9.51861e-06
1.190104 9.537031e-06
1.191406 9.553862e-06
1.192708 9.569118e-06
1.19401 9.582815e-06
1.195313 9.594969e-06
1.196615 9.605597e-06
1.197917 9.614719e-06
1.199219 9.622354e-06
1.200521 9.628521e-06
1.201823 9.668942e-06
1.203125 9.711512e-06
1.204427 9.754839e-06
1.205729 9.798896e-06
1.207031 9.843653e-06
1.208333 9.889081e-06
1.209635 9.935148e-06
1.210937 9.981821e-06
1.21224 1.002907e-05
1.213542 1.007685e-05
1.214844 1.012513e-05
1.216146 1.017387e-05
1.217448 1.022303e-05
1.21875 1.027256e-05
1.220052 1.032241e-05
1.221354 1.037254e-05
1.222656 1.042288e-05
1.223958 1.047338e-05
1.22526 1.052398e-05
1.226562 1.05746e-05
1.227865 1.064412e-05
1.229167 1.071791e-05
1.230469 1.078881e-05
1.231771 1.085675e-05
1.233073 1.092161e-05
1.234375 1.09833e-05
1.235677 1.104171e-05
1.236979 1.10967e-05
1.238281 1.114816e-05
1.239583 1.119594e-05
1.240885 1.123991e-05
1.242187 1.127993e-05
1.24349 1.131585e-05
1.244792 1.134752e-05
1.246094 1.137478e-05
1.247396 1.139749e-05
1.248698 1.141551e-05
1.25 6.899434e-06
1.251302 7.0217e-06
1.252604 7.14288e-06
1.253906 7.26224e-06
1.255208 7.3795e-06
1.25651 7.494419e-06
1.257812 7.606791e-06
1.259115 7.716447e-06
1.260417 7.823253e-06
1.261719 7.927108e-06
1.263021 8.027941e-06
1.264323 8.125709e-06
1.265625 8.220393e-06
1.266927 8.311996e-06
1.268229 8.400539e-06
1.269531 8.486058e-06
1.270833 8.568598e-06
1.272135 8.648218e-06
1.273437 8.724978e-06
1.27474 8.798947e-06
1.276042 8.870191e-06
1.277344 8.93878e-06
1.278646 9.00478e-06
1.279948 9.068256e-06
1.28125 9.12927e-06
1.282552 9.18788e-06
1.283854 9.244138e-06
1.285156 9.298093e-06
1.286458 9.349792e-06
1.28776 9.399273e-06
1.289062 9.446575e-06
1.290365 9.49173e-06
1.291667 9.534769e-06
1.292969 9.575719e-06
1.294271 9.614607e-06
1.295573 9.651455e-06
1.296875 9.686285e-06
1.298177 9.719119e-06
1.299479 9.749975e-06
1.300781 9.778872e-06
1.302083 9.805828e-06
1.303385 9.830862e-06
1.304687 9.853991e-06
1.30599 9.875232e-06
1.307292 9.894604e-06
1.308594 9.912123e-06
1.309896 9.927809e-06
1.311198 9.94168e-06
1.3125 9.953755e-06
1.313802 9.964056e-06
1.315104 9.972603e-06
1.316406 9.979418e-06
1.317708 9.984526e-06
1.31901 9.98795e-06
1.320312 9.989718e-06
1.321615 9.989856e-06
1.322917 9.988393e-06
1.324219 9.985359e-06
1.325521 9.988148e-06
1.326823 1.000928e-05
1.328125 1.002849e-05
1.329427 1.00458e-05
1.330729 1.006121e-05
1.332031 1.007476e-05
1.333333 1.008645e-05
1.334635 1.009631e-05
1.335937 1.010437e-05
1.33724 1.011064e-05
1.338542 1.011514e-05
1.339844 1.01179e-05
1.341146 1.011895e-05
1.342448 1.011831e-05
1.34375 1.011601e-05
1.345052 1.011207e-05
1.346354 1.01197e-05
1.347656 1.014074e-05
1.348958 1.01598e-05
1.35026 1.017689e-05
1.351562 1.019204e-05
1.352865 1.020526e-05
1.354167 1.021656e-05
1.355469 1.022598e-05
1.356771 1.023354e-05
1.358073 1.023925e-05
1.359375 1.024313e-05
1.360677 1.024522e-05
1.361979 1.024554e-05
1.363281 1.024411e-05
1.364583 1.024096e-05
1.365885 1.023612e-05
1.367187 1.025196e-05
1.36849 1.027292e-05
1.369792 1.029182e-05
1.371094 1.030871e-05
1.372396 1.032358e-05
1.373698 1.033647e-05
1.375 1.034739e-05
1.376302 1.035635e-05
1.377604 1.036339e-05
1.378906 1.036853e-05
1.380208 1.037178e-05
1.38151 1.037317e-05
1.382812 1.037274e-05
1.384115 1.037049e-05
1.385417 1.036647e-05
1.386719 1.036118e-05
1.388021 1.038418e-05
1.389323 1.040506e-05
1.390625 1.042383e-05
1.391927 1.044052e-05
1.393229 1.045513e-05
1.394531 1.04677e-05
1.395833 1.047823e-05
1.397135 1.048676e-05
1.398437 1.049329e-05
1.39974 1.049785e-05
1.401042 1.050047e-05
1.402344 1.050118e-05
1.403646 1.049998e-05
1.404948 1.049692e-05
1.40625 1.049202e-05
1.407552 1.049334e-05
1.408854 1.051634e-05
1.410156 1.053715e-05
1.411458 1.055579e-05
1.41276 1.057229e-05
1.414062 1.058665e-05
1.415365 1.059891e-05
1.416667 1.060907e-05
1.417969 1.061715e-05
1.419271 1.062318e-05
1.420573 1.062719e-05
1.421875 1.062918e-05
1.423177 1.062919e-05
1.424479 1.062725e-05
1.425781 1.062337e-05
1.427083 1.061759e-05
1.428385 1.062546e-05
1.429687 1.064845e-05
1.43099 1.06692e-05
1.432292 1.068773e-05
1.433594 1.070404e-05
1.434896 1.071816e-05
1.436198 1.073011e-05
1.4375 1.07399e-05
1.438802 1.074755e-05
1.440104 1.075309e-05
1.441406 1.075653e-05
1.442708 1.075791e-05
1.44401 1.075724e-05
1.445312 1.075454e-05
1.446615 1.074986e-05
1.447917 1.074321e-05
1.449219 1.075751e-05
1.450521 1.078051e-05
1.451823 1.08012e-05
1.453125 1.08196e-05
1.454427 1.083574e-05
1.455729 1.084962e-05
1.457031 1.086126e-05
1.458333 1.087069e-05
1.459635 1.087792e-05
1.460937 1.105274e-05
1.46224 1.13096e-05
1.463542 1.157101e-05
1.464844 1.1837e-05
1.466146 1.210765e-05
1.467448 1.2383e-05
1.46875 1.266313e-05
1.470052 1.294808e-05
1.471354 1.323792e-05
1.472656 1.353271e-05
1.473958 1.383252e-05
1.47526 1.413739e-05
1.476562 1.44474e-05
1.477865 1.47626e-05
1.479167 1.508307e-05
1.480469 1.540885e-05
1.481771 1.574001e-05
1.483073 1.607662e-05
1.484375 1.641872e-05
1.485677 1.676639e-05
1.486979 1.711967e-05
1.488281 1.747862e-05
1.489583 1.784329e-05
1.490885 1.821373e-05
1.492187 1.859e-05
1.49349 1.897213e-05
1.494792 1.936016e-05
1.496094 1.975413e-05
1.497396 2.015407e-05
1.498698 2.056001e-05
1.5 7.982547e-06
1.501302 8.123417e-06
1.502604 8.262763e-06
1.503906 8.399818e-06
1.505208 8.534269e-06
1.50651 8.665841e-06
1.507812 8.794299e-06
1.509115 8.919445e-06
1.510417 9.041119e-06
1.511719 9.159197e-06
1.513021 9.273589e-06
1.514323 9.384232e-06
1.515625 9.491094e-06
1.516927 9.594164e-06
1.518229 9.693453e-06
1.519531 9.788987e-06
1.520833 9.880808e-06
1.522135 9.968968e-06
1.523437 1.005353e-05
1.52474 1.013455e-05
1.526042 1.02121e-05
1.527344 1.028626e-05
1.528646 1.035709e-05
1.529948 1.042466e-05
1.53125 1.048903e-05
1.532552 1.055028e-05
1.533854 1.060845e-05
1.535156 1.066361e-05
1.536458 1.07158e-05
1.53776 1.076507e-05
1.539062 1.081148e-05
1.540365 1.085505e-05
1.541667 1.089583e-05
1.542969 1.093386e-05
1.544271 1.096917e-05
1.545573 1.100179e-05
1.546875 1.103176e-05
1.548177 1.10591e-05
1.549479 1.108384e-05
1.550781 1.110601e-05
1.552083 1.112564e-05
1.553385 1.114276e-05
1.554687 1.115738e-05
1.55599 1.116955e-05
1.557292 1.117928e-05
1.558594 1.118659e-05
1.559896 1.119153e-05
1.561198 1.119411e-05
1.5625 1.119437e-05
1.563802 1.119233e-05
1.565104 1.118802e-05
1.566406 1.118147e-05
1.567708 1.117272e-05
1.56901 1.119258e-05
1.570312 1.12175e-05
1.571615 1.12398e-05
1.572917 1.12595e-05
1.574219 1.127663e-05
1.575521 1.129122e-05
1.576823 1.130329e-05
1.578125 1.131286e-05
1.579427 1.131997e-05
1.580729 1.132465e-05
1.582031 1.132691e-05
1.583333 1.13268e-05
1.584635 1.132432e-05
1.585937 1.131953e-05
1.58724 1.131244e-05
1.588542 1.130309e-05
1.589844 1.132339e-05
1.591146 1.134853e-05
1.592448 1.137098e-05
1.59375 1.139077e-05
1.595052 1.140793e-05
1.596354 1.142249e-05
1.597656 1.143448e-05
1.598958 1.144391e-05
1.60026 1.145082e-05
1.601562 1.145523e-05
1.602865 1.145718e-05
1.604167 1.145668e-05
1.605469 1.145377e-05
1.606771 1.144848e-05
1.608073 1.144084e-05
1.609375 1.143088e-05
1.610677 1.145485e-05
1.611979 1.148021e-05
1.613281 1.150282e-05
1.614583 1.152272e-05
1.615885 1.153992e-05
1.617187 1.155446e-05
1.61849 1.156637e-05
1.619792 1.157566e-05
1.621094 1.158237e-05
1.622396 1.158652e-05
1.623698 1.158814e-05
1.625 1.158726e-05
1.626302 1.158391e-05
1.627604 1.157811e-05
1.628906 1.156991e-05
1.630208 1.155932e-05
1.63151 1.158621e-05
1.632812 1.16118e-05
1.634115 1.163459e-05
1.635417 1.16546e-05
1.636719 1.167186e-05
1.638021 1.16864e-05
1.639323 1.169823e-05
1.640625 1.17074e-05
1.641927 1.171392e-05
1.643229 1.171782e-05
1.644531 1.171913e-05
1.645833 1.171787e-05
1.647135 1.171408e-05
1.648437 1.170778e-05
1.64974 1.169901e-05
1.651042 1.168875e-05
1.652344 1.171747e-05
1.653646 1.174331e-05
1.654948 1.176627e-05
1.65625 1.17864e-05
1.657552 1.180372e-05
1.658854 1.181826e-05
1.660156 1.183004e-05
1.661458 1.183908e-05
1.66276 1.184542e-05
1.664062 1.184908e-05
1.665365 1.185008e-05
1.666667 1.184846e-05
1.667969 1.184424e-05
1.669271 1.183745e-05
1.670573 1.182812e-05
1.671875 1.181966e-05
1.673177 1.184868e-05
1.674479 1.187475e-05
1.675781 1.18979e-05
1.677083 1.191816e-05
1.678385 1.193555e-05
1.679687 1.195009e-05
1.68099 1.196181e-05
1.682292 1.197074e-05
1.683594 1.19769e-05
1.684896 1.198032e-05
1.686198 1.198103e-05
1.6875 1.197904e-05
1.688802 1.19744e-05
1.690104 1.196712e-05
1.691406 1.195725e-05
1.692708 1.195048e-05
1.69401 1.197981e-05
1.695312 1.200612e-05
1.696615 1.202946e-05
1.697917 1.204984e-05
1.699219 1.20673e-05
1.700521 1.208185e-05
1.701823 1.209352e-05
1.703125 1.210234e-05
1.704427 1.210833e-05
1.705729 1.211152e-05
1.707031 1.211193e-05
1.708333 1.210959e-05
1.709635 1.210452e-05
1.710937 1.209676e-05
1.71224 1.208634e-05
1.713542 1.20812e-05
1.714844 1.211083e-05
1.716146 1.213739e-05
1.717448 1.216092e-05
1.71875 1.218143e-05
1.720052 1.219895e-05
1.721354 1.221352e-05
1.722656 1.222514e-05
1.723958 1.223385e-05
1.72526 1.223967e-05
1.726562 1.224263e-05
1.727865 1.224275e-05
1.729167 1.224005e-05
1.730469 1.223457e-05
1.731771 1.222634e-05
1.733073 1.221538e-05
1.734375 1.221184e-05
1.735677 1.224178e-05
1.736979 1.226859e-05
1.738281 1.22923e-05
1.739583 1.231294e-05
1.740885 1.233054e-05
1.742187 1.234511e-05
1.74349 1.235669e-05
1.744792 1.236529e-05
1.746094 1.237094e-05
1.747396 1.237367e-05
1.748698 1.23735e-05
1.75 3.022205e-06
1.751302 3.022873e-06
1.752604 3.015887e-06
1.753906 3.001955e-06
1.755208 2.98182e-06
1.75651 2.95623e-06
1.757812 2.982618e-06
1.759115 3.005944e-06
1.760417 3.019987e-06
1.761719 3.025019e-06
1.763021 3.021507e-06
1.764323 3.010085e-06
1.765625 2.991502e-06
1.766927 2.966582e-06
1.768229 2.955573e-06
1.769531 2.978358e-06
1.770833 2.994148e-06
1.772135 3.002605e-06
1.773437 3.003589e-06
1.77474 2.997165e-06
1.776042 2.983597e-06
1.777344 2.963325e-06
1.778646 2.958746e-06
1.779948 2.974578e-06
1.78125 2.985164e-06
1.782552 2.990267e-06
1.783854 2.989667e-06
1.785156 2.983218e-06
1.786458 2.970882e-06
1.78776 2.956573e-06
1.789062 2.972786e-06
1.790365 2.983586e-06
1.791667 2.989301e-06
1.792969 2.990099e-06
1.794271 2.98604e-06
1.795573 2.977128e-06
1.796875 2.963365e-06
1.798177 2.972022e-06
1.799479 2.986816e-06
1.800781 2.995271e-06
1.802083 2.998084e-06
1.803385 2.995774e-06
1.804687 3.029425e-06
1.80599 3.062947e-06
1.807292 3.095486e-06
1.808594 3.127038e-06
1.809896 3.157605e-06
1.811198 3.187196e-06
1.8125 3.21582e-06
1.813802 3.243494e-06
1.815104 3.270234e-06
1.816406 3.29606e-06
1.817708 3.320994e-06
1.81901 3.345056e-06
1.820312 3.36827e-06
1.821615 3.390656e-06
1.822917 3.412235e-06
1.824219 3.433027e-06
1.825521 3.45305e-06
1.826823 3.47232e-06
1.828125 3.49085e-06
1.829427 3.508651e-06
1.830729 3.525733e-06
1.832031 3.542099e-06
1.833333 3.557753e-06
1.834635 3.572694e-06
1.835937 3.586916e-06
1.83724 3.600412e-06
1.838542 3.61317e-06
1.839844 3.625176e-06
1.841146 3.63641e-06
1.842448 3.646849e-06
1.84375 3.656468e-06
1.845052 3.665238e-06
1.846354 3.673123e-06
1.847656 3.680089e-06
1.848958 3.686094e-06
1.85026 3.691095e-06
1.851562 3.695046e-06
1.852865 3.697898e-06
1.854167 3.699597e-06
1.855469 3.70009e-06
1.856771 3.699319e-06
1.858073 3.697225e-06
1.859375 3.693748e-06
1.860677 3.688824e-06
1.861979 3.68239e-06
1.863281 3.683124e-06
1.864583 3.69239e-06
1.865885 3.700775e-06
1.867187 3.708246e-06
1.86849 3.714767e-06
1.869792 3.720301e-06
1.871094 3.724803e-06
1.872396 3.728228e-06
1.873698 3.730528e-06
1.875 3.731651e-06
1.876302 3.731543e-06
1.877604 3.730147e-06
1.878906 3.727404e-06
1.880208 3.723255e-06
1.88151 3.717637e-06
1.882812 3.710488e-06
1.884115 3.701742e-06
1.885417 3.695909e-06
1.886719 3.704149e-06
1.888021 3.711455e-06
1.889323 3.717793e-06
1.890625 3.723128e-06
1.891927 3.727419e-06
1.893229 3.730622e-06
1.894531 3.732691e-06
1.895833 3.733577e-06
1.897135 3.733227e-06
1.898437 3.731588e-06
1.89974 3.728601e-06
1.901042 3.72421e-06
1.902344 3.718352e-06
1.903646 3.710968e-06
1.904948 3.701994e-06
1.90625 3.763089e-06
1.907552 3.872887e-06
1.908854 3.985269e-06
1.910156 4.100274e-06
1.911458 4.21794e-06
1.91276 4.338306e-06
1.914062 4.46141e-06
1.915365 4.58729e-06
1.916667 4.715985e-06
1.917969 4.847533e-06
1.919271 4.981972e-06
1.920573 5.119339e-06
1.921875 5.259675e-06
1.923177 5.403016e-06
1.924479 5.549403e-06
1.925781 5.698872e-06
1.927083 5.851463e-06
1.928385 6.007216e-06
1.929687 6.16617e-06
1.93099 6.328365e-06
1.932292 6.493841e-06
1.933594 6.662639e-06
1.934896 6.834799e-06
1.936198 7.010365e-06
1.9375 7.189378e-06
1.938802 7.371881e-06
1.940104 7.557918e-06
1.941406 7.747534e-06
1.942708 7.940774e-06
1.94401 8.137684e-06
1.945312 8.338311e-06
1.946615 8.542704e-06
1.947917 8.750911e-06
1.949219 8.962982e-06
1.950521 9.17897e-06
1.951823 9.398925e-06
1.953125 9.622901e-06
1.954427 9.850954e-06
1.955729 1.008314e-05
1.957031 1.031951e-05
1.958333 1.056013e-05
1.959635 1.080506e-05
1.960937 1.105436e-05
1.96224 1.130809e-05
1.963542 1.156631e-05
1.964844 1.182909e-05
1.966146 1.20965e-05
1.967448 1.23686e-05
1.96875 1.264546e-05
1.970052 1.292715e-05
1.971354 1.321374e-05
1.972656 1.350531e-05
1.973958 1.380191e-05
1.97526 1.410364e-05
1.976562 1.441055e-05
1.977865 1.472273e-05
1.979167 1.504025e-05
1.980469 1.536318e-05
1.981771 1.569159e-05
1.983073 1.602556e-05
1.984375 1.636516e-05
1.985677 1.671045e-05
1.986979 1.706152e-05
1.988281 1.741841e-05
1.989583 1.778121e-05
1.990885 1.814996e-05
1.992187 1.852474e-05
1.99349 1.890558e-05
1.994792 1.929255e-05
1.996094 1.968568e-05
1.997396 2.008503e-05
1.998698 2.049061e-05
2 3.02072e-06
2.001302 3.031811e-06
2.002604 3.033979e-06
2.003906 3.027908e-06
2.005208 3.01433e-06
2.00651 2.994008e-06
2.007812 2.967708e-06
2.009115 2.992278e-06
2.010417 3.016289e-06
2.011719 3.030443e-06
2.013021 3.035208e-06
2.014323 3.03119e-06
2.015625 3.019097e-06
2.016927 2.999711e-06
2.018229 2.973852e-06
2.019531 2.974871e-06
2.020833 2.999773e-06
2.022135 3.0159e-06
2.023437 3.023366e-06
2.02474 3.043277e-06
2.026042 3.067457e-06
2.027344 3.090229e-06
2.028646 3.111601e-06
2.029948 3.131582e-06
2.03125 3.150177e-06
2.032552 3.167391e-06
2.033854 3.183227e-06
2.035156 3.197688e-06
2.036458 3.210771e-06
2.03776 3.222474e-06
2.039062 3.232791e-06
2.040365 3.241716e-06
2.041667 3.249239e-06
2.042969 3.255348e-06
2.044271 3.260031e-06
2.045573 3.263275e-06
2.046875 3.265062e-06
2.048177 3.265377e-06
2.049479 3.264203e-06
2.050781 3.261522e-06
2.052083 3.257315e-06
2.053385 3.251563e-06
2.054687 3.257354e-06
2.05599 3.27234e-06
2.057292 3.285882e-06
2.058594 3.297983e-06
2.059896 3.308643e-06
2.061198 3.31786e-06
2.0625 3.325631e-06
2.063802 3.331952e-06
2.065104 3.336813e-06
2.066406 3.340207e-06
2.067708 3.342123e-06
2.06901 3.345315e-06
2.070312 3.35622e-06
2.071615 3.36749e-06
2.072917 3.379313e-06
2.074219 3.391815e-06
2.075521 3.405068e-06
2.076823 3.4191e-06
2.078125 3.433893e-06
2.079427 3.449398e-06
2.080729 3.465535e-06
2.082031 3.4822e-06
2.083333 3.499272e-06
2.084635 3.516614e-06
2.085937 3.534079e-06
2.08724 3.551515e-06
2.088542 3.568764e-06
2.089844 3.585667e-06
2.091146 3.602067e-06
2.092448 3.617809e-06
2.09375 3.632741e-06
2.095052 3.646721e-06
2.096354 3.659612e-06
2.097656 3.671287e-06
2.098958 3.681626e-06
2.10026 3.690524e-06
2.101562 3.697883e-06
2.102865 3.703619e-06
2.104167 3.707657e-06
2.105469 3.709933e-06
2.106771 3.710394e-06
2.108073 3.708998e-06
2.109375 3.705708e-06
2.110677 3.700496e-06
2.111979 3.693343e-06
2.113281 3.68423e-06
2.114583 3.673147e-06
2.115885 3.677012e-06
2.117187 3.68792e-06
2.11849 3.697864e-06
2.119792 3.706735e-06
2.121094 3.714424e-06
2.122396 3.72083e-06
2.123698 3.725855e-06
2.125 3.729409e-06
2.126302 3.731406e-06
2.127604 3.73177e-06
2.128906 3.730427e-06
2.130208 3.727315e-06
2.13151 3.722374e-06
2.132812 3.715553e-06
2.134115 3.706805e-06
2.135417 3.696089e-06
2.136719 3.683366e-06
2.138021 3.689316e-06
2.139323 3.698071e-06
2.140625 3.705858e-06
2.141927 3.712588e-06
2.143229 3.718169e-06
2.144531 3.722511e-06
2.145833 3.725526e-06
2.147135 3.727128e-06
2.148437 3.727236e-06
2.14974 3.725772e-06
2.151042 3.72266e-06
2.152344 3.717831e-06
2.153646 3.71122e-06
2.154948 3.702764e-06
2.15625 3.692406e-06
2.157552 3.682751e-06
2.158854 3.691541e-06
2.160156 3.699471e-06
2.161458 3.706468e-06
2.16276 3.712455e-06
2.164062 3.717351e-06
2.165365 3.721078e-06
2.166667 3.723554e-06
2.167969 3.724701e-06
2.169271 3.724438e-06
2.170573 3.722688e-06
2.171875 3.760443e-06
2.173177 3.857099e-06
2.174479 3.966993e-06
2.175781 4.077924e-06
2.177083 4.188136e-06
2.178385 4.297572e-06
2.179687 4.406176e-06
2.18099 4.513893e-06
2.182292 4.620667e-06
2.183594 4.726441e-06
2.184896 4.831161e-06
2.186198 4.934769e-06
2.1875 5.03721e-06
2.188802 5.138427e-06
2.190104 5.238365e-06
2.191406 5.336968e-06
2.192708 5.434179e-06
2.19401 5.529942e-06
2.195312 5.624201e-06
2.196615 5.7169e-06
2.197917 5.807983e-06
2.199219 5.897393e-06
2.200521 5.985073e-06
2.201823 6.070969e-06
2.203125 6.155022e-06
2.204427 6.237177e-06
2.205729 6.317376e-06
2.207031 6.395564e-06
2.208333 6.471685e-06
2.209635 6.545683e-06
2.210937 6.617503e-06
2.21224 6.687089e-06
2.213542 6.75439e-06
2.214844 6.819354e-06
2.216146 6.881929e-06
2.217448 6.942068e-06
2.21875 6.999727e-06
2.220052 7.054861e-06
2.221354 7.107433e-06
2.222656 7.157407e-06
2.223958 7.204752e-06
2.22526 7.249444e-06
2.226562 7.291463e-06
2.227865 7.330792e-06
2.229167 7.367424e-06
2.230469 7.584313e-06
2.231771 7.813583e-06
2.233073 8.044888e-06
2.234375 8.278423e-06
2.235677 8.514396e-06
2.236979 8.753025e-06
2.238281 8.994529e-06
2.239583 9.239125e-06
2.240885 9.487017e-06
2.242187 9.738391e-06
2.24349 9.993405e-06
2.244792 1.025218e-05
2.246094 1.05148e-05
2.247396 1.078129e-05
2.248698 1.105161e-05
2.25 2.972822e-06
2.251302 2.998203e-06
2.252604 3.013972e-06
2.253906 3.062864e-06
2.255208 3.118265e-06
2.25651 3.172119e-06
2.257812 3.224389e-06
2.259115 3.275042e-06
2.260417 3.324048e-06
2.261719 3.371381e-06
2.263021 3.417019e-06
2.264323 3.46094e-06
2.265625 3.503129e-06
2.266927 3.54357e-06
2.268229 3.582253e-06
2.269531 3.61917e-06
2.270833 3.654315e-06
2.272135 3.687688e-06
2.273437 3.719287e-06
2.27474 3.749114e-06
2.276042 3.777173e-06
2.277344 3.803468e-06
2.278646 3.828004e-06
2.279948 3.850785e-06
2.28125 3.871816e-06
2.282552 3.891099e-06
2.283854 3.908638e-06
2.285156 3.924432e-06
2.286458 3.938481e-06
2.28776 3.950783e-06
2.289062 3.961333e-06
2.290365 3.970126e-06
2.291667 3.977155e-06
2.292969 3.98241e-06
2.294271 3.985882e-06
2.295573 3.987561e-06
2.296875 3.987434e-06
2.298177 3.98549e-06
2.299479 3.981715e-06
2.300781 3.976097e-06
2.302083 3.968622e-06
2.303385 3.964216e-06
2.304687 3.98236e-06
2.30599 3.99869e-06
2.307292 4.01321e-06
2.308594 4.025921e-06
2.309896 4.036826e-06
2.311198 4.045925e-06
2.3125 4.053216e-06
2.313802 4.058696e-06
2.315104 4.062362e-06
2.316406 4.064206e-06
2.317708 4.064221e-06
2.31901 4.0624e-06
2.320312 4.058731e-06
2.321615 4.053204e-06
2.322917 4.045806e-06
2.324219 4.036524e-06
2.325521 4.050038e-06
2.326823 4.066997e-06
2.328125 4.08209e-06
2.329427 4.095319e-06
2.330729 4.106687e-06
2.332031 4.116197e-06
2.333333 4.123849e-06
2.334635 4.129643e-06
2.335937 4.133579e-06
2.33724 4.135654e-06
2.338542 4.135863e-06
2.339844 4.134202e-06
2.341146 4.130662e-06
2.342448 4.125235e-06
2.34375 4.117913e-06
2.345052 4.108682e-06
2.346354 4.11811e-06
2.347656 4.135732e-06
2.348958 4.151439e-06
2.35026 4.165233e-06
2.351562 4.177118e-06
2.352865 4.187095e-06
2.354167 4.195165e-06
2.355469 4.20133e-06
2.356771 4.20559e-06
2.358073 4.207943e-06
2.359375 4.208388e-06
2.360677 4.206922e-06
2.361979 4.203538e-06
2.363281 4.198231e-06
2.364583 4.190994e-06
2.365885 4.181817e-06
2.367187 4.185857e-06
2.36849 4.204144e-06
2.369792 4.220477e-06
2.371094 4.234855e-06
2.372396 4.247281e-06
2.373698 4.257754e-06
2.375 4.266276e-06
2.376302 4.272847e-06
2.377604 4.277467e-06
2.378906 4.280137e-06
2.380208 4.280855e-06
2.38151 4.279618e-06
2.382812 4.276422e-06
2.384115 4.271264e-06
2.385417 4.264138e-06
2.386719 4.255035e-06
2.388021 4.25319e-06
2.389323 4.272135e-06
2.390625 4.289093e-06
2.391927 4.30406e-06
2.393229 4.317035e-06
2.394531 4.328018e-06
2.395833 4.337008e-06
2.397135 4.344006e-06
2.398437 4.34901e-06
2.39974 4.352021e-06
2.401042 4.353036e-06
2.402344 4.352055e-06
2.403646 4.349073e-06
2.404948 4.344088e-06
2.40625 4.337095e-06
2.407552 4.328086e-06
2.408854 4.32369e-06
2.410156 4.343293e-06
2.411458 4.360878e-06
2.41276 4.384258e-06
2.414063 4.507457e-06
2.415365 4.633369e-06
2.416667 4.762032e-06
2.417969 4.89348e-06
2.419271 5.027752e-06
2.420573 5.164882e-06
2.421875 5.304909e-06
2.423177 5.447869e-06
2.424479 5.593798e-06
2.425781 5.742736e-06
2.427083 5.894719e-06
2.428385 6.049785e-06
2.429688 6.207974e-06
2.43099 6.369324e-06
2.432292 6.533876e-06
2.433594 6.701669e-06
2.434896 6.872745e-06
2.436198 7.047145e-06
2.4375 7.224912e-06
2.438802 7.40609e-06
2.440104 7.590723e-06
2.441406 7.778856e-06
2.442708 7.970536e-06
2.44401 8.165811e-06
2.445313 8.364728e-06
2.446615 8.567339e-06
2.447917 8.773694e-06
2.449219 8.983845e-06
2.450521 9.197848e-06
2.451823 9.415756e-06
2.453125 9.637627e-06
2.454427 9.863519e-06
2.455729 1.009349e-05
2.457031 1.032761e-05
2.458333 1.056593e-05
2.459635 1.080852e-05
2.460938 1.105544e-05
2.46224 1.130677e-05
2.463542 1.156258e-05
2.464844 1.182292e-05
2.466146 1.208789e-05
2.467448 1.235754e-05
2.46875 1.263196e-05
2.470052 1.291122e-05
2.471354 1.31954e-05
2.472656 1.348458e-05
2.473958 1.377884e-05
2.47526 1.407826e-05
2.476563 1.438293e-05
2.477865 1.469291e-05
2.479167 1.50083e-05
2.480469 1.532918e-05
2.481771 1.565563e-05
2.483073 1.598774e-05
2.484375 1.632557e-05
2.485677 1.666921e-05
2.486979 1.701874e-05
2.488281 1.737424e-05
2.489583 1.773577e-05
2.490885 1.81034e-05
2.492188 1.847721e-05
2.49349 1.885725e-05
2.494792 1.924359e-05
2.496094 1.963627e-05
2.497396 2.003534e-05
2.498698 2.044085e-05
2.5 3.457267e-06
2.501302 3.526388e-06
2.502604 3.593753e-06
2.503906 3.659449e-06
2.505208 3.723417e-06
2.50651 3.785605e-06
2.507813 3.845968e-06
2.509115 3.904463e-06
2.510417 3.961053e-06
2.511719 4.015704e-06
2.513021 4.068385e-06
2.514323 4.119067e-06
2.515625 4.167726e-06
2.516927 4.214341e-06
2.518229 4.258893e-06
2.519531 4.301369e-06
2.520833 4.341756e-06
2.522135 4.380046e-06
2.523438 4.416233e-06
2.52474 4.450315e-06
2.526042 4.482289e-06
2.527344 4.512156e-06
2.528646 4.539916e-06
2.529948 4.565571e-06
2.53125 4.589122e-06
2.532552 4.610571e-06
2.533854 4.629917e-06
2.535156 4.647159e-06
2.536458 4.662297e-06
2.53776 4.675327e-06
2.539063 4.686246e-06
2.540365 4.695048e-06
2.541667 4.701727e-06
2.542969 4.706276e-06
2.544271 4.708687e-06
2.545573 4.708952e-06
2.546875 4.707062e-06
2.548177 4.703008e-06
2.549479 4.69678e-06
2.550781 4.68837e-06
2.552083 4.677767e-06
2.553385 4.683307e-06
2.554688 4.703263e-06
2.55599 4.721047e-06
2.557292 4.736661e-06
2.558594 4.750109e-06
2.559896 4.76139e-06
2.561198 4.770507e-06
2.5625 4.777458e-06
2.563802 4.782241e-06
2.565104 4.784855e-06
2.566406 4.785296e-06
2.567708 4.78356e-06
2.56901 4.779639e-06
2.570313 4.773528e-06
2.571615 4.76522e-06
2.572917 4.754706e-06
2.574219 4.749927e-06
2.575521 4.770575e-06
2.576823 4.788994e-06
2.578125 4.805189e-06
2.579427 4.819161e-06
2.580729 4.830913e-06
2.582031 4.840449e-06
2.583333 4.84777e-06
2.584635 4.852877e-06
2.585938 4.855772e-06
2.58724 4.856454e-06
2.588542 4.854921e-06
2.589844 4.85117e-06
2.591146 4.845199e-06
2.592448 4.837003e-06
2.59375 4.826574e-06
2.595052 4.816925e-06
2.596354 4.838284e-06
2.597656 4.85737e-06
2.598958 4.874185e-06
2.60026 4.888729e-06
2.601563 4.901006e-06
2.602865 4.911017e-06
2.604167 4.918764e-06
2.605469 4.924251e-06
2.606771 4.927479e-06
2.608073 4.928449e-06
2.609375 4.927161e-06
2.610677 4.923616e-06
2.611979 4.917811e-06
2.613281 4.909744e-06
2.614583 4.899411e-06
2.615885 4.886808e-06
2.617188 4.905656e-06
2.61849 4.925414e-06
2.619792 4.942862e-06
2.621094 4.957999e-06
2.622396 4.970825e-06
2.623698 4.981341e-06
2.625 4.98955e-06
2.626302 4.995453e-06
2.627604 4.999053e-06
2.628906 5.00035e-06
2.630208 4.999346e-06
2.63151 4.996041e-06
2.632813 4.990436e-06
2.634115 4.982529e-06
2.635417 4.972317e-06
2.636719 4.959799e-06
2.638021 4.972636e-06
2.639323 4.993056e-06
2.640625 5.011133e-06
2.641927 5.026863e-06
2.643229 5.040245e-06
2.644531 5.051277e-06
2.645833 5.059962e-06
2.647135 5.066299e-06
2.648438 5.07029e-06
2.64974 5.071936e-06
2.651042 5.071239e-06
2.652344 5.068199e-06
2.653646 5.062817e-06
2.654948 5.055092e-06
2.65625 5.045024e-06
2.657552 5.03261e-06
2.658854 5.04277e-06
2.660156 5.063855e-06
2.661458 5.082566e-06
2.66276 5.098896e-06
2.664063 5.112843e-06
2.665365 5.124405e-06
2.666667 5.133579e-06
2.667969 5.140366e-06
2.669271 5.144765e-06
2.670573 5.146779e-06
2.671875 5.146407e-06
2.673177 5.143649e-06
2.674479 5.138507e-06
2.675781 5.130981e-06
2.677083 5.121069e-06
2.678385 5.108771e-06
2.679688 5.111914e-06
2.68099 5.133648e-06
2.682292 5.152979e-06
2.683594 5.169901e-06
2.684896 5.238526e-06
2.686198 5.346928e-06
2.6875 5.453534e-06
2.688802 5.558283e-06
2.690104 5.661117e-06
2.691406 5.761979e-06
2.692708 5.860811e-06
2.69401 5.957556e-06
2.695313 6.052158e-06
2.696615 6.144564e-06
2.697917 6.234717e-06
2.699219 6.322567e-06
2.700521 6.408059e-06
2.701823 6.491144e-06
2.703125 6.57177e-06
2.704427 6.64989e-06
2.705729 6.725457e-06
2.707031 6.798423e-06
2.708333 6.868746e-06
2.709635 6.936382e-06
2.710938 7.001291e-06
2.71224 7.063436e-06
2.713542 7.122781e-06
2.714844 7.179294e-06
2.716146 7.232946e-06
2.717448 7.283712e-06
2.71875 7.331571e-06
2.720052 7.376507e-06
2.721354 7.418508e-06
2.722656 7.457569e-06
2.723958 7.49369e-06
2.72526 7.526878e-06
2.726563 7.557147e-06
2.727865 7.584516e-06
2.729167 7.609015e-06
2.730469 7.630676e-06
2.731771 7.743077e-06
2.733073 7.974009e-06
2.734375 8.207503e-06
2.735677 8.44379e-06
2.736979 8.683107e-06
2.738281 8.925691e-06
2.739583 9.171775e-06
2.740885 9.421577e-06
2.742188 9.675293e-06
2.74349 9.93309e-06
2.744792 1.01951e-05
2.746094 1.046139e-05
2.747396 1.073199e-05
2.748698 1.100687e-05
2.75 4.0244e-06
2.751302 4.102557e-06
2.752604 4.178758e-06
2.753906 4.253081e-06
2.755208 4.32546e-06
2.75651 4.395834e-06
2.757813 4.46415e-06
2.759115 4.530357e-06
2.760417 4.594412e-06
2.761719 4.65627e-06
2.763021 4.715894e-06
2.764323 4.773249e-06
2.765625 4.828301e-06
2.766927 4.881023e-06
2.768229 4.93139e-06
2.769531 4.979379e-06
2.770833 5.024974e-06
2.772135 5.06816e-06
2.773438 5.108926e-06
2.77474 5.147262e-06
2.776042 5.183162e-06
2.777344 5.216622e-06
2.778646 5.247639e-06
2.779948 5.27621e-06
2.78125 5.302333e-06
2.782552 5.326006e-06
2.783854 5.347228e-06
2.785156 5.365996e-06
2.786458 5.382308e-06
2.78776 5.396158e-06
2.789063 5.407543e-06
2.790365 5.416457e-06
2.791667 5.422895e-06
2.792969 5.426851e-06
2.794271 5.428317e-06
2.795573 5.427288e-06
2.796875 5.423755e-06
2.798177 5.417713e-06
2.799479 5.409155e-06
2.800781 5.398075e-06
2.802083 5.384467e-06
2.803385 5.398364e-06
2.804688 5.420199e-06
2.80599 5.439512e-06
2.807292 5.456304e-06
2.808594 5.470576e-06
2.809896 5.48233e-06
2.811198 5.491565e-06
2.8125 5.498282e-06
2.813802 5.50248e-06
2.815104 5.504158e-06
2.816406 5.503312e-06
2.817708 5.499942e-06
2.81901 5.494043e-06
2.820313 5.485611e-06
2.821615 5.474643e-06
2.822917 5.461132e-06
2.824219 5.464628e-06
2.825521 5.487156e-06
2.826823 5.507108e-06
2.828125 5.524483e-06
2.829427 5.539285e-06
2.830729 5.551515e-06
2.832031 5.561175e-06
2.833333 5.568269e-06
2.834635 5.572797e-06
2.835938 5.574763e-06
2.83724 5.574166e-06
2.838542 5.571008e-06
2.839844 5.565287e-06
2.841146 5.557004e-06
2.842448 5.546156e-06
2.84375 5.53274e-06
2.845052 5.531267e-06
2.846354 5.554509e-06
2.847656 5.575131e-06
2.848958 5.593131e-06
2.85026 5.60851e-06
2.851563 5.621269e-06
2.852865 5.631411e-06
2.854167 5.638938e-06
2.855469 5.643853e-06
2.856771 5.646159e-06
2.858073 5.645859e-06
2.859375 5.642954e-06
2.860677 5.637448e-06
2.861979 5.629339e-06
2.863281 5.61863e-06
2.864583 5.605319e-06
2.865885 5.597588e-06
2.867188 5.62154e-06
2.86849 5.642835e-06
2.869792 5.661471e-06
2.871094 5.677445e-06
2.872396 5.690758e-06
2.873698 5.70141e-06
2.875 5.709403e-06
2.876302 5.71474e-06
2.877604 5.717423e-06
2.878906 5.717457e-06
2.880208 5.714842e-06
2.88151 5.709583e-06
2.882813 5.701682e-06
2.884115 5.69114e-06
2.885417 5.677959e-06
2.886719 5.663511e-06
2.888021 5.68816e-06
2.889323 5.710122e-06
2.890625 5.729393e-06
2.891927 5.745966e-06
2.893229 5.759841e-06
2.894531 5.771016e-06
2.895833 5.779492e-06
2.897135 5.785271e-06
2.898438 5.788354e-06
2.89974 5.788745e-06
2.901042 5.786446e-06
2.902344 5.78146e-06
2.903646 5.773791e-06
2.904948 5.763441e-06
2.90625 5.750411e-06
2.907552 5.734705e-06
2.908854 5.757942e-06
2.910156 5.78057e-06
2.911458 5.800475e-06
2.91276 5.817652e-06
2.914063 5.832096e-06
2.915365 5.843804e-06
2.916667 5.852774e-06
2.917969 5.859008e-06
2.919271 5.862507e-06
2.920573 5.863272e-06
2.921875 5.861305e-06
2.923177 5.85661e-06
2.924479 5.84919e-06
2.925781 5.839046e-06
2.927083 5.931195e-06
2.928385 6.085478e-06
2.929688 6.242818e-06
2.93099 6.403253e-06
2.932292 6.566823e-06
2.933594 6.733568e-06
2.934896 6.903532e-06
2.936198 7.076756e-06
2.9375 7.253283e-06
2.938802 7.43316e-06
2.940104 7.616431e-06
2.941406 7.803143e-06
2.942708 7.993345e-06
2.94401 8.187086e-06
2.945313 8.384417e-06
2.946615 8.585392e-06
2.947917 8.790062e-06
2.949219 8.998486e-06
2.950521 9.210718e-06
2.951823 9.426818e-06
2.953125 9.646847e-06
2.954427 9.870866e-06
2.955729 1.009894e-05
2.957031 1.033113e-05
2.958333 1.056751e-05
2.959635 1.080815e-05
2.960938 1.105311e-05
2.96224 1.130248e-05
2.963542 1.155632e-05
2.964844 1.181471e-05
2.966146 1.207772e-05
2.967448 1.234545e-05
2.96875 1.261797e-05
2.970052 1.289536e-05
2.971354 1.31777e-05
2.972656 1.346508e-05
2.973958 1.37576e-05
2.97526 1.405532e-05
2.976563 1.435835e-05
2.977865 1.466677e-05
2.979167 1.498066e-05
2.980469 1.530013e-05
2.981771 1.562524e-05
2.983073 1.59561e-05
2.984375 1.629279e-05
2.985677 1.663539e-05
2.986979 1.698399e-05
2.988281 1.733866e-05
2.989583 1.76995e-05
2.990885 1.806656e-05
2.992188 1.843992e-05
2.99349 1.881965e-05
2.994792 1.920582e-05
2.996094 1.959847e-05
2.997396 1.999766e-05
2.998698 2.040344e-05
};
\addplot [thick, saddlebrown147548, dashed]
table {%
0 8.464268e-08
0.0078125 6.948177e-07
0.015625 1.388945e-06
0.0234375 2.084436e-06
0.03125 2.777868e-06
0.0390625 3.474032e-06
0.046875 4.166768e-06
0.0546875 4.863606e-06
0.0625 5.555646e-06
0.0703125 6.253157e-06
0.078125 6.944502e-06
0.0859375 7.642686e-06
0.09375 8.333335e-06
0.1015625 9.032192e-06
0.109375 9.722146e-06
0.1171875 1.042168e-05
0.125 1.111093e-05
0.1328125 1.181114e-05
0.140625 1.24997e-05
0.1484375 1.320058e-05
0.15625 1.388844e-05
0.1640625 1.458999e-05
0.171875 1.527716e-05
0.1796875 1.597938e-05
0.1875 1.666586e-05
0.1953125 1.736876e-05
0.203125 1.805454e-05
0.2109375 1.87581e-05
0.21875 1.944319e-05
0.2265625 2.014743e-05
0.234375 2.083182e-05
0.2421875 2.153673e-05
0.25 2.222043e-05
0.2578125 2.292602e-05
0.265625 2.360902e-05
0.2734375 2.431527e-05
0.28125 2.499758e-05
0.2890625 2.570451e-05
0.296875 2.638613e-05
0.3046875 2.709372e-05
0.3125 2.777464e-05
0.3203125 2.848292e-05
0.328125 2.916314e-05
0.3359375 2.987208e-05
0.34375 3.055162e-05
0.3515625 3.126123e-05
0.359375 3.194007e-05
0.3671875 3.265036e-05
0.375 3.33285e-05
0.3828125 3.403946e-05
0.390625 3.471691e-05
0.3984375 3.542854e-05
0.40625 3.610529e-05
0.4140625 3.681759e-05
0.421875 3.749365e-05
0.4296875 3.820663e-05
0.4375 3.888199e-05
0.4453125 3.959564e-05
0.453125 4.027031e-05
0.4609375 4.098463e-05
0.46875 4.165861e-05
0.4765625 4.237359e-05
0.484375 4.304688e-05
0.4921875 4.376254e-05
0.5 4.443513e-05
0.5078125 4.515146e-05
0.515625 4.582336e-05
0.5234375 4.654036e-05
0.53125 4.721156e-05
0.5390625 4.792923e-05
0.546875 4.859975e-05
0.5546875 4.931809e-05
0.5625 4.998791e-05
0.5703125 5.070692e-05
0.578125 5.137605e-05
0.5859375 5.209573e-05
0.59375 5.276416e-05
0.6015625 5.348452e-05
0.609375 5.415226e-05
0.6171875 5.487328e-05
0.625 5.554033e-05
0.6328125 5.626202e-05
0.640625 5.692838e-05
0.6484375 5.765074e-05
0.65625 5.83164e-05
0.6640625 5.903944e-05
0.671875 5.970441e-05
0.6796875 6.042811e-05
0.6875 6.109239e-05
0.6953125 6.181677e-05
0.703125 6.248035e-05
0.7109375 6.32054e-05
0.71875 6.386829e-05
0.7265625 6.4594e-05
0.734375 6.52562e-05
0.7421875 6.598259e-05
0.75 6.664409e-05
0.7578125 6.737115e-05
0.765625 6.803196e-05
0.7734375 6.875969e-05
0.78125 6.941981e-05
0.7890625 7.014821e-05
0.796875 7.080764e-05
0.8046875 7.15367e-05
0.8125 7.219544e-05
0.8203125 7.292518e-05
0.828125 7.358322e-05
0.8359375 7.431363e-05
0.84375 7.497098e-05
0.8515625 7.570205e-05
0.859375 7.635871e-05
0.8671875 7.709046e-05
0.875 7.774643e-05
0.8828125 7.847884e-05
0.890625 7.913412e-05
0.8984375 7.98672e-05
0.90625 8.052179e-05
0.9140625 8.125554e-05
0.921875 8.190943e-05
0.9296875 8.264386e-05
0.9375 8.329706e-05
0.9453125 8.403215e-05
0.953125 8.468466e-05
0.9609375 8.542042e-05
0.96875 8.607224e-05
0.9765625 8.680867e-05
0.984375 8.74598e-05
0.9921875 8.819689e-05
1 8.884733e-05
1.007813 8.95851e-05
1.015625 9.023484e-05
1.023438 9.097328e-05
1.03125 9.162233e-05
1.039063 9.236144e-05
1.046875 9.30098e-05
1.054688 9.374957e-05
1.0625 9.439724e-05
1.070313 9.513769e-05
1.078125 9.578467e-05
1.085938 9.652578e-05
1.09375 9.717207e-05
1.101563 9.791384e-05
1.109375 9.855945e-05
1.117188 9.930189e-05
1.125 9.99468e-05
1.132813 0.0001006899
1.140625 0.0001013341
1.148438 0.0001020779
1.15625 0.0001027214
1.164063 0.0001034659
1.171875 0.0001041087
1.179688 0.0001048539
1.1875 0.000105496
1.195313 0.0001062418
1.203125 0.0001068832
1.210937 0.0001076297
1.21875 0.0001082705
1.226562 0.0001090176
1.234375 0.0001096577
1.242187 0.0001104055
1.25 0.0001110448
1.257812 0.0001117933
1.265625 0.000112432
1.273437 0.0001131811
1.28125 0.0001138191
1.289062 0.0001145689
1.296875 0.0001152062
1.304687 0.0001159567
1.3125 0.0001165933
1.320312 0.0001173445
1.328125 0.0001179804
1.335937 0.0001187322
1.34375 0.0001193674
1.351562 0.0001201199
1.359375 0.0001207545
1.367187 0.0001215076
1.375 0.0001221415
1.382812 0.0001228952
1.390625 0.0001235284
1.398437 0.0001242829
1.40625 0.0001249154
1.414062 0.0001256705
1.421875 0.0001263023
1.429687 0.0001270581
1.4375 0.0001276892
1.445312 0.0001284457
1.453125 0.0001290761
1.460937 0.0001298332
1.46875 0.000130463
1.476562 0.0001312208
1.484375 0.0001318498
1.492187 0.0001326083
1.5 0.0001332366
1.507812 0.0001339958
1.515625 0.0001346234
1.523437 0.0001353832
1.53125 0.0001360102
1.539062 0.0001367707
1.546875 0.000137397
1.554687 0.0001381581
1.5625 0.0001387837
1.570312 0.0001395455
1.578125 0.0001401704
1.585937 0.0001409329
1.59375 0.0001415571
1.601562 0.0001423202
1.609375 0.0001429437
1.617187 0.0001437075
1.625 0.0001443304
1.632812 0.0001450948
1.640625 0.000145717
1.648437 0.0001464821
1.65625 0.0001471036
1.664062 0.0001478694
1.671875 0.0001484902
1.679687 0.0001492566
1.6875 0.0001498767
1.695312 0.0001506438
1.703125 0.0001512633
1.710937 0.000152031
1.71875 0.0001526498
1.726562 0.0001534182
1.734375 0.0001540362
1.742187 0.0001548054
1.75 0.0001554227
1.757812 0.0001561925
1.765625 0.0001568092
1.773437 0.0001575796
1.78125 0.0001581956
1.789062 0.0001589667
1.796875 0.000159582
1.804687 0.0001603537
1.8125 0.0001609683
1.820312 0.0001617408
1.828125 0.0001623547
1.835937 0.0001631278
1.84375 0.000163741
1.851562 0.0001645148
1.859375 0.0001651273
1.867187 0.0001659018
1.875 0.0001665136
1.882812 0.0001672887
1.890625 0.0001678999
1.898437 0.0001686756
1.90625 0.0001692861
1.914062 0.0001700625
1.921875 0.0001706723
1.929687 0.0001714494
1.9375 0.0001720585
1.945312 0.0001728363
1.953125 0.0001734447
1.960937 0.0001742231
1.96875 0.0001748308
1.976562 0.0001756099
1.984375 0.000176217
1.992187 0.0001769967
2 0.0001776031
2.007812 0.0001783835
2.015625 0.0001789892
2.023437 0.0001797702
2.03125 0.0001803752
2.039062 0.000181157
2.046875 0.0001817613
2.054687 0.0001825437
2.0625 0.0001831473
2.070312 0.0001839303
2.078125 0.0001845333
2.085937 0.000185317
2.09375 0.0001859192
2.101562 0.0001867036
2.109375 0.0001873052
2.117187 0.0001880903
2.125 0.0001886911
2.132812 0.0001894768
2.140625 0.000190077
2.148437 0.0001908634
2.15625 0.0001914629
2.164062 0.00019225
2.171875 0.0001928488
2.179687 0.0001936365
2.1875 0.0001942346
2.195312 0.000195023
2.203125 0.0001956204
2.210937 0.0001964095
2.21875 0.0001970062
2.226562 0.0001977959
2.234375 0.000198392
2.242187 0.0001991824
2.25 0.0001997777
2.257812 0.0002005688
2.265625 0.0002011635
2.273437 0.0002019552
2.28125 0.0002025492
2.289062 0.0002033415
2.296875 0.0002039348
2.304687 0.0002047279
2.3125 0.0002053205
2.320312 0.0002061142
2.328125 0.0002067061
2.335937 0.0002075005
2.34375 0.0002080918
2.351562 0.0002088868
2.359375 0.0002094774
2.367187 0.000210273
2.375 0.0002108629
2.382812 0.0002116593
2.390625 0.0002122485
2.398437 0.0002130455
2.40625 0.000213634
2.414063 0.0002144317
2.421875 0.0002150195
2.429688 0.0002158178
2.4375 0.000216405
2.445313 0.000217204
2.453125 0.0002177904
2.460938 0.0002185901
2.46875 0.0002191759
2.476563 0.0002199762
2.484375 0.0002205613
2.492188 0.0002213623
2.5 0.0002219467
2.507813 0.0002227483
2.515625 0.0002233321
2.523438 0.0002241343
2.53125 0.0002247174
2.539063 0.0002255204
2.546875 0.0002261027
2.554688 0.0002269063
2.5625 0.000227488
2.570313 0.0002282923
2.578125 0.0002288733
2.585938 0.0002296783
2.59375 0.0002302586
2.601563 0.0002310642
2.609375 0.0002316438
2.617188 0.0002324501
2.625 0.000233029
2.632813 0.0002338359
2.640625 0.0002344142
2.648438 0.0002352218
2.65625 0.0002357994
2.664063 0.0002366076
2.671875 0.0002371845
2.679688 0.0002379934
2.6875 0.0002385697
2.695313 0.0002393792
2.703125 0.0002399548
2.710938 0.000240765
2.71875 0.0002413398
2.726563 0.0002421507
2.734375 0.0002427249
2.742188 0.0002435365
2.75 0.0002441099
2.757813 0.0002449222
2.765625 0.000245495
2.773438 0.0002463078
2.78125 0.00024688
2.789063 0.0002476935
2.796875 0.0002482649
2.804688 0.0002490791
2.8125 0.0002496499
2.820313 0.0002504647
2.828125 0.0002510348
2.835938 0.0002518503
2.84375 0.0002524197
2.851563 0.0002532359
2.859375 0.0002538046
2.867188 0.0002546214
2.875 0.0002551894
2.882813 0.0002560069
2.890625 0.0002565743
2.898438 0.0002573924
2.90625 0.0002579591
2.914063 0.0002587779
2.921875 0.0002593439
2.929688 0.0002601634
2.9375 0.0002607287
2.945313 0.0002615488
2.953125 0.0002621134
2.960938 0.0002629342
2.96875 0.0002634981
2.976563 0.0002643196
2.984375 0.0002648828
2.992188 0.0002657049
};
\addplot [thick, maroon105395]
table {%
0 2.057949e-06
0.001302083 2.061003e-06
0.002604167 2.063185e-06
0.00390625 2.064493e-06
0.005208333 2.064928e-06
0.006510417 2.064488e-06
0.0078125 2.063174e-06
0.009114583 2.060986e-06
0.01041667 2.057947e-06
0.01171875 2.06098e-06
0.01302083 2.063162e-06
0.01432292 2.064471e-06
0.015625 2.064905e-06
0.01692708 2.064465e-06
0.01822917 2.063151e-06
0.01953125 2.060964e-06
0.02083333 2.057945e-06
0.02213542 2.060958e-06
0.0234375 2.06314e-06
0.02473958 2.064449e-06
0.02604167 2.064883e-06
0.02734375 2.064443e-06
0.02864583 2.063129e-06
0.02994792 2.060942e-06
0.03125 2.057943e-06
0.03255208 2.060936e-06
0.03385417 2.063118e-06
0.03515625 2.064426e-06
0.03645833 2.064861e-06
0.03776042 2.064421e-06
0.0390625 2.063107e-06
0.04036458 2.06092e-06
0.04166667 2.057941e-06
0.04296875 2.060914e-06
0.04427083 2.063096e-06
0.04557292 2.064404e-06
0.046875 2.064839e-06
0.04817708 2.064399e-06
0.04947917 2.063085e-06
0.05078125 2.060898e-06
0.05208333 2.057939e-06
0.05338542 2.060891e-06
0.0546875 2.063073e-06
0.05598958 2.064382e-06
0.05729167 2.064816e-06
0.05859375 2.064377e-06
0.05989583 2.063063e-06
0.06119792 2.060876e-06
0.0625 2.057937e-06
0.06380208 2.060869e-06
0.06510417 2.063051e-06
0.06640625 2.06436e-06
0.06770833 2.064794e-06
0.06901042 2.064354e-06
0.0703125 2.063041e-06
0.07161458 2.060854e-06
0.07291667 2.057935e-06
0.07421875 2.060847e-06
0.07552083 2.063029e-06
0.07682292 2.064337e-06
0.078125 2.064772e-06
0.07942708 2.064332e-06
0.08072917 2.063018e-06
0.08203125 2.060832e-06
0.08333333 2.057933e-06
0.08463542 2.060825e-06
0.0859375 2.063006e-06
0.08723958 2.064315e-06
0.08854167 2.06475e-06
0.08984375 2.06431e-06
0.09114583 2.062996e-06
0.09244792 2.060809e-06
0.09375 2.057932e-06
0.09505208 2.060802e-06
0.09635417 2.062984e-06
0.09765625 2.064293e-06
0.09895833 2.064727e-06
0.1002604 2.064288e-06
0.1015625 2.062974e-06
0.1028646 2.060787e-06
0.1041667 2.05793e-06
0.1054687 2.06078e-06
0.1067708 2.062962e-06
0.1080729 2.064271e-06
0.109375 2.064705e-06
0.1106771 2.064266e-06
0.1119792 2.062952e-06
0.1132812 2.060765e-06
0.1145833 2.057928e-06
0.1158854 2.060758e-06
0.1171875 2.06294e-06
0.1184896 2.064248e-06
0.1197917 2.064683e-06
0.1210937 2.064243e-06
0.1223958 2.06293e-06
0.1236979 2.060743e-06
0.125 2.057926e-06
0.1263021 2.060736e-06
0.1276042 2.062917e-06
0.1289062 2.064226e-06
0.1302083 2.064661e-06
0.1315104 2.064221e-06
0.1328125 2.062908e-06
0.1341146 2.060721e-06
0.1354167 2.057924e-06
0.1367187 2.060713e-06
0.1380208 2.062895e-06
0.1393229 2.064204e-06
0.140625 2.064638e-06
0.1419271 2.064199e-06
0.1432292 2.062886e-06
0.1445312 2.060699e-06
0.1458333 2.057922e-06
0.1471354 2.060691e-06
0.1484375 2.062873e-06
0.1497396 2.064182e-06
0.1510417 2.064616e-06
0.1523438 2.064177e-06
0.1536458 2.062863e-06
0.1549479 2.060677e-06
0.15625 2.05792e-06
0.1575521 2.060669e-06
0.1588542 2.062851e-06
0.1601563 2.064159e-06
0.1614583 2.064594e-06
0.1627604 2.064155e-06
0.1640625 2.072658e-06
0.1653646 2.084265e-06
0.1666667 2.095757e-06
0.1679688 2.107133e-06
0.1692708 2.118391e-06
0.1705729 2.129526e-06
0.171875 2.140537e-06
0.1731771 2.151422e-06
0.1744792 2.162176e-06
0.1757813 2.172799e-06
0.1770833 2.183286e-06
0.1783854 2.193636e-06
0.1796875 2.203847e-06
0.1809896 2.213915e-06
0.1822917 2.223839e-06
0.1835938 2.233615e-06
0.1848958 2.243242e-06
0.1861979 2.252717e-06
0.1875 2.262038e-06
0.1888021 2.271202e-06
0.1901042 2.280208e-06
0.1914063 2.289053e-06
0.1927083 2.297736e-06
0.1940104 2.306253e-06
0.1953125 2.314604e-06
0.1966146 2.322786e-06
0.1979167 2.330797e-06
0.1992188 2.338635e-06
0.2005208 2.346298e-06
0.2018229 2.353785e-06
0.203125 2.361094e-06
0.2044271 2.368223e-06
0.2057292 2.375169e-06
0.2070313 2.381933e-06
0.2083333 2.388511e-06
0.2096354 2.394903e-06
0.2109375 2.401106e-06
0.2122396 2.407119e-06
0.2135417 2.412941e-06
0.2148438 2.41857e-06
0.2161458 2.424005e-06
0.2174479 2.429245e-06
0.21875 2.434287e-06
0.2200521 2.439132e-06
0.2213542 2.443777e-06
0.2226563 2.448221e-06
0.2239583 2.452464e-06
0.2252604 2.456504e-06
0.2265625 2.46034e-06
0.2278646 2.465734e-06
0.2291667 2.47381e-06
0.2304688 2.481664e-06
0.2317708 2.489294e-06
0.2330729 2.496698e-06
0.234375 2.503875e-06
0.2356771 2.51082e-06
0.2369792 2.517534e-06
0.2382813 2.524013e-06
0.2395833 2.530255e-06
0.2408854 2.536258e-06
0.2421875 2.542021e-06
0.2434896 2.547542e-06
0.2447917 2.552818e-06
0.2460938 2.557849e-06
0.2473958 2.562632e-06
0.2486979 2.567166e-06
0.25 2.57145e-06
0.2513021 2.575482e-06
0.2526042 2.612186e-06
0.2539063 2.65436e-06
0.2552083 2.69697e-06
0.2565104 2.740016e-06
0.2578125 2.783497e-06
0.2591146 2.827412e-06
0.2604167 2.871761e-06
0.2617188 2.916542e-06
0.2630208 2.961755e-06
0.2643229 3.009842e-06
0.265625 3.058507e-06
0.2669271 3.106651e-06
0.2682292 3.154242e-06
0.2695313 3.201247e-06
0.2708333 3.247632e-06
0.2721354 3.293363e-06
0.2734375 3.338824e-06
0.2747396 3.387852e-06
0.2760417 3.437294e-06
0.2773438 3.487147e-06
0.2786458 3.537408e-06
0.2799479 3.588076e-06
0.28125 3.639147e-06
0.2825521 3.690618e-06
0.2838542 3.742486e-06
0.2851563 3.794748e-06
0.2864583 3.847399e-06
0.2877604 3.900438e-06
0.2890625 3.953859e-06
0.2903646 4.007659e-06
0.2916667 4.061834e-06
0.2929688 4.11638e-06
0.2942708 4.171292e-06
0.2955729 4.226567e-06
0.296875 4.282199e-06
0.2981771 4.338183e-06
0.2994792 4.394516e-06
0.3007812 4.451192e-06
0.3020833 4.508205e-06
0.3033854 4.565551e-06
0.3046875 4.623224e-06
0.3059896 4.681218e-06
0.3072917 4.739528e-06
0.3085937 4.798148e-06
0.3098958 4.857072e-06
0.3111979 4.916293e-06
0.3125 4.975805e-06
0.3138021 5.035603e-06
0.3151042 5.095679e-06
0.3164062 5.156026e-06
0.3177083 5.216639e-06
0.3190104 5.277508e-06
0.3203125 5.338629e-06
0.3216146 5.399993e-06
0.3229167 5.461593e-06
0.3242187 5.523421e-06
0.3255208 5.585469e-06
0.3268229 5.647731e-06
0.328125 5.710197e-06
0.3294271 5.77286e-06
0.3307292 5.835712e-06
0.3320312 5.898744e-06
0.3333333 5.961948e-06
0.3346354 6.025315e-06
0.3359375 6.088836e-06
0.3372396 6.152503e-06
0.3385417 6.216306e-06
0.3398437 6.280237e-06
0.3411458 6.344286e-06
0.3424479 6.408444e-06
0.34375 6.472702e-06
0.3450521 6.53705e-06
0.3463542 6.601478e-06
0.3476562 6.665977e-06
0.3489583 6.730536e-06
0.3502604 6.795146e-06
0.3515625 6.859797e-06
0.3528646 6.924478e-06
0.3541667 6.989179e-06
0.3554687 7.05389e-06
0.3567708 7.1186e-06
0.3580729 7.183299e-06
0.359375 7.247976e-06
0.3606771 7.312621e-06
0.3619792 7.377222e-06
0.3632812 7.441769e-06
0.3645833 7.506251e-06
0.3658854 7.570656e-06
0.3671875 7.634974e-06
0.3684896 7.699193e-06
0.3697917 7.763303e-06
0.3710937 7.827291e-06
0.3723958 7.891147e-06
0.3736979 7.95486e-06
0.375 8.018416e-06
0.3763021 8.081806e-06
0.3776042 8.145018e-06
0.3789062 8.208039e-06
0.3802083 8.270859e-06
0.3815104 8.333465e-06
0.3828125 8.395846e-06
0.3841146 8.458445e-06
0.3854167 8.523058e-06
0.3867187 8.587426e-06
0.3880208 8.651536e-06
0.3893229 8.715374e-06
0.390625 8.778928e-06
0.3919271 8.842183e-06
0.3932292 8.905128e-06
0.3945312 8.967748e-06
0.3958333 9.030031e-06
0.3971354 9.091963e-06
0.3984375 9.153531e-06
0.3997396 9.214722e-06
0.4010417 9.275522e-06
0.4023437 9.335918e-06
0.4036458 9.395897e-06
0.4049479 9.455446e-06
0.40625 9.514552e-06
0.4075521 9.573201e-06
0.4088542 9.631381e-06
0.4101562 9.689078e-06
0.4114583 9.746279e-06
0.4127604 9.802972e-06
0.4140625 9.859144e-06
0.4153646 9.914781e-06
0.4166667 9.969872e-06
0.4179687 1.00244e-05
0.4192708 1.007836e-05
0.4205729 1.013173e-05
0.421875 1.018451e-05
0.4231771 1.023668e-05
0.4244792 1.028822e-05
0.4257812 1.033913e-05
0.4270833 1.03894e-05
0.4283854 1.043901e-05
0.4296875 1.048795e-05
0.4309896 1.05362e-05
0.4322917 1.058377e-05
0.4335937 1.063062e-05
0.4348958 1.067677e-05
0.4361979 1.072219e-05
0.4375 1.076686e-05
0.4388021 1.08108e-05
0.4401042 1.085397e-05
0.4414062 1.089637e-05
0.4427083 1.093799e-05
0.4440104 1.097882e-05
0.4453125 1.101885e-05
0.4466146 1.105807e-05
0.4479167 1.109647e-05
0.4492187 1.113404e-05
0.4505208 1.117077e-05
0.4518229 1.120665e-05
0.453125 1.124168e-05
0.4544271 1.127584e-05
0.4557292 1.130913e-05
0.4570312 1.134153e-05
0.4583333 1.137304e-05
0.4596354 1.140366e-05
0.4609375 1.143337e-05
0.4622396 1.146216e-05
0.4635417 1.154247e-05
0.4648437 1.181763e-05
0.4661458 1.209776e-05
0.4674479 1.23829e-05
0.46875 1.267308e-05
0.4700521 1.296834e-05
0.4713542 1.326871e-05
0.4726562 1.357422e-05
0.4739583 1.38849e-05
0.4752604 1.420078e-05
0.4765625 1.452188e-05
0.4778646 1.484822e-05
0.4791667 1.517983e-05
0.4804687 1.551673e-05
0.4817708 1.585891e-05
0.4830729 1.620641e-05
0.484375 1.655923e-05
0.4856771 1.691738e-05
0.4869792 1.728085e-05
0.4882812 1.764966e-05
0.4895833 1.80238e-05
0.4908854 1.840326e-05
0.4921875 1.878805e-05
0.4934896 1.917813e-05
0.4947917 1.957351e-05
0.4960937 1.997415e-05
0.4973958 2.038005e-05
0.4986979 2.079116e-05
0.5 3.806066e-06
0.5013021 3.811897e-06
0.5026042 3.815948e-06
0.5039062 3.820576e-06
0.5052083 3.883768e-06
0.5065104 3.946453e-06
0.5078125 4.008536e-06
0.5091146 4.069946e-06
0.5104167 4.130634e-06
0.5117187 4.190576e-06
0.5130208 4.249762e-06
0.5143229 4.308202e-06
0.515625 4.365916e-06
0.5169271 4.422936e-06
0.5182292 4.479303e-06
0.5195312 4.535062e-06
0.5208333 4.590262e-06
0.5221354 4.644953e-06
0.5234375 4.699185e-06
0.5247396 4.753009e-06
0.5260417 4.806469e-06
0.5273437 4.859609e-06
0.5286458 4.912466e-06
0.5299479 4.965074e-06
0.53125 5.017461e-06
0.5325521 5.069649e-06
0.5338542 5.121658e-06
0.5351562 5.1735e-06
0.5364583 5.225184e-06
0.5377604 5.276717e-06
0.5390625 5.3281e-06
0.5403646 5.379333e-06
0.5416667 5.430413e-06
0.5429687 5.481335e-06
0.5442708 5.532095e-06
0.5455729 5.582685e-06
0.546875 5.6331e-06
0.5481771 5.683332e-06
0.5494792 5.733374e-06
0.5507812 5.78322e-06
0.5520833 5.832864e-06
0.5533854 5.8823e-06
0.5546875 5.931524e-06
0.5559896 5.980529e-06
0.5572917 6.029313e-06
0.5585937 6.077871e-06
0.5598958 6.1262e-06
0.5611979 6.174298e-06
0.5625 6.222162e-06
0.5638021 6.26979e-06
0.5651042 6.317181e-06
0.5664062 6.364333e-06
0.5677083 6.411246e-06
0.5690104 6.457918e-06
0.5703125 6.504351e-06
0.5716146 6.550545e-06
0.5729167 6.5965e-06
0.5742187 6.642217e-06
0.5755208 6.687699e-06
0.5768229 6.732947e-06
0.578125 6.777963e-06
0.5794271 6.82275e-06
0.5807292 6.867312e-06
0.5820312 6.911652e-06
0.5833333 6.955774e-06
0.5846354 6.999681e-06
0.5859375 7.043379e-06
0.5872396 7.086871e-06
0.5885417 7.130163e-06
0.5898437 7.17326e-06
0.5911458 7.216167e-06
0.5924479 7.258888e-06
0.59375 7.30143e-06
0.5950521 7.343798e-06
0.5963542 7.385997e-06
0.5976562 7.428033e-06
0.5989583 7.469912e-06
0.6002604 7.511638e-06
0.6015625 7.553219e-06
0.6028646 7.59466e-06
0.6041667 7.635966e-06
0.6054688 7.677142e-06
0.6067708 7.718196e-06
0.6080729 7.759131e-06
0.609375 7.799955e-06
0.6106771 7.840673e-06
0.6119792 7.88129e-06
0.6132813 7.921812e-06
0.6145833 7.962245e-06
0.6158854 8.002594e-06
0.6171875 8.042865e-06
0.6184896 8.083064e-06
0.6197917 8.123195e-06
0.6210938 8.163265e-06
0.6223958 8.203279e-06
0.6236979 8.243242e-06
0.625 8.283158e-06
0.6263021 8.323034e-06
0.6276042 8.362874e-06
0.6289063 8.402683e-06
0.6302083 8.442465e-06
0.6315104 8.482225e-06
0.6328125 8.521967e-06
0.6341146 8.561695e-06
0.6354167 8.601412e-06
0.6367188 8.641123e-06
0.6380208 8.680831e-06
0.6393229 8.720539e-06
0.640625 8.76025e-06
0.6419271 8.799966e-06
0.6432292 8.83969e-06
0.6445313 8.88812e-06
0.6458333 9.007343e-06
0.6471354 9.125222e-06
0.6484375 9.241707e-06
0.6497396 9.356752e-06
0.6510417 9.470307e-06
0.6523438 9.582328e-06
0.6536458 9.692767e-06
0.6549479 9.80158e-06
0.65625 9.908721e-06
0.6575521 1.001415e-05
0.6588542 1.011782e-05
0.6601563 1.021969e-05
0.6614583 1.031971e-05
0.6627604 1.041786e-05
0.6640625 1.051408e-05
0.6653646 1.060834e-05
0.6666667 1.07006e-05
0.6679688 1.079083e-05
0.6692708 1.087899e-05
0.6705729 1.096504e-05
0.671875 1.104896e-05
0.6731771 1.11307e-05
0.6744792 1.121025e-05
0.6757813 1.128757e-05
0.6770833 1.136263e-05
0.6783854 1.143541e-05
0.6796875 1.15059e-05
0.6809896 1.157405e-05
0.6822917 1.163987e-05
0.6835938 1.170332e-05
0.6848958 1.17644e-05
0.6861979 1.182309e-05
0.6875 1.187938e-05
0.6888021 1.193327e-05
0.6901042 1.198475e-05
0.6914063 1.203381e-05
0.6927083 1.208046e-05
0.6940104 1.21247e-05
0.6953125 1.216653e-05
0.6966146 1.220595e-05
0.6979167 1.224298e-05
0.6992188 1.227761e-05
0.7005208 1.230987e-05
0.7018229 1.233974e-05
0.703125 1.236725e-05
0.7044271 1.23924e-05
0.7057292 1.24152e-05
0.7070313 1.243564e-05
0.7083333 1.245373e-05
0.7096354 1.246948e-05
0.7109375 1.248289e-05
0.7122396 1.249394e-05
0.7135417 1.250536e-05
0.7148438 1.256035e-05
0.7161458 1.261278e-05
0.7174479 1.266266e-05
0.71875 1.270998e-05
0.7200521 1.275473e-05
0.7213542 1.27969e-05
0.7226563 1.28365e-05
0.7239583 1.287352e-05
0.7252604 1.290794e-05
0.7265625 1.293978e-05
0.7278646 1.296901e-05
0.7291667 1.299563e-05
0.7304688 1.301964e-05
0.7317708 1.304103e-05
0.7330729 1.305979e-05
0.734375 1.307591e-05
0.7356771 1.30894e-05
0.7369792 1.310025e-05
0.7382813 1.310848e-05
0.7395833 1.313491e-05
0.7408854 1.318911e-05
0.7421875 1.324055e-05
0.7434896 1.328922e-05
0.7447917 1.33351e-05
0.7460938 1.337819e-05
0.7473958 1.341846e-05
0.7486979 1.34559e-05
0.75 1.34905e-05
0.7513021 1.352225e-05
0.7526042 1.355115e-05
0.7539063 1.357718e-05
0.7552083 1.360034e-05
0.7565104 1.362064e-05
0.7578125 1.363809e-05
0.7591146 1.36527e-05
0.7604167 1.366449e-05
0.7617188 1.382063e-05
0.7630208 1.40713e-05
0.7643229 1.431992e-05
0.765625 1.456606e-05
0.7669271 1.480927e-05
0.7682292 1.504913e-05
0.7695313 1.52852e-05
0.7708333 1.551709e-05
0.7721354 1.57444e-05
0.7734375 1.596678e-05
0.7747396 1.618391e-05
0.7760417 1.639549e-05
0.7773438 1.660128e-05
0.7786458 1.680107e-05
0.7799479 1.699471e-05
0.78125 1.718206e-05
0.7825521 1.736306e-05
0.7838542 1.753766e-05
0.7851563 1.770585e-05
0.7864583 1.786767e-05
0.7877604 1.802316e-05
0.7890625 1.817241e-05
0.7903646 1.831549e-05
0.7916667 1.845251e-05
0.7929688 1.858357e-05
0.7942708 1.870878e-05
0.7955729 1.882822e-05
0.796875 1.894197e-05
0.7981771 1.905011e-05
0.7994792 1.915266e-05
0.8007813 1.924966e-05
0.8020833 1.934108e-05
0.8033854 1.942689e-05
0.8046875 1.950704e-05
0.8059896 1.958141e-05
0.8072917 1.96499e-05
0.8085938 1.971236e-05
0.8098958 1.97686e-05
0.8111979 1.981844e-05
0.8125 1.986167e-05
0.8138021 1.989806e-05
0.8151042 1.992737e-05
0.8164063 1.994935e-05
0.8177083 1.996376e-05
0.8190104 1.997034e-05
0.8203125 1.996885e-05
0.8216146 1.995905e-05
0.8229167 1.99407e-05
0.8242188 1.991358e-05
0.8255208 1.987749e-05
0.8268229 1.98352e-05
0.828125 1.990259e-05
0.8294271 1.99635e-05
0.8307292 2.001779e-05
0.8320313 2.006532e-05
0.8333333 2.010591e-05
0.8346354 2.01394e-05
0.8359375 2.016559e-05
0.8372396 2.018431e-05
0.8385417 2.019534e-05
0.8398438 2.01985e-05
0.8411458 2.019358e-05
0.8424479 2.018039e-05
0.84375 2.015872e-05
0.8450521 2.012838e-05
0.8463542 2.00892e-05
0.8476563 2.004101e-05
0.8489583 1.998363e-05
0.8502604 1.998016e-05
0.8515625 2.003366e-05
0.8528646 2.008019e-05
0.8541667 2.011962e-05
0.8554688 2.015182e-05
0.8567708 2.017661e-05
0.8580729 2.019384e-05
0.859375 2.020336e-05
0.8606771 2.020498e-05
0.8619792 2.019853e-05
0.8632813 2.028732e-05
0.8645833 2.046765e-05
0.8658854 2.064784e-05
0.8671875 2.082784e-05
0.8684896 2.100764e-05
0.8697917 2.118719e-05
0.8710938 2.136646e-05
0.8723958 2.154543e-05
0.8736979 2.172406e-05
0.875 2.190231e-05
0.8763021 2.208016e-05
0.8776042 2.225756e-05
0.8789063 2.243449e-05
0.8802083 2.261091e-05
0.8815104 2.278679e-05
0.8828125 2.296209e-05
0.8841146 2.313678e-05
0.8854167 2.331083e-05
0.8867188 2.34842e-05
0.8880208 2.365685e-05
0.8893229 2.382876e-05
0.890625 2.399988e-05
0.8919271 2.417019e-05
0.8932292 2.433964e-05
0.8945313 2.45082e-05
0.8958333 2.467585e-05
0.8971354 2.484254e-05
0.8984375 2.500823e-05
0.8997396 2.51729e-05
0.9010417 2.533651e-05
0.9023438 2.549904e-05
0.9036458 2.566049e-05
0.9049479 2.582078e-05
0.90625 2.597987e-05
0.9075521 2.613772e-05
0.9088542 2.629431e-05
0.9101563 2.644959e-05
0.9114583 2.660354e-05
0.9127604 2.675612e-05
0.9140625 2.690729e-05
0.9153646 2.705702e-05
0.9166667 2.720529e-05
0.9179688 2.735205e-05
0.9192708 2.749727e-05
0.9205729 2.764092e-05
0.921875 2.778297e-05
0.9231771 2.792338e-05
0.9244792 2.806212e-05
0.9257813 2.819917e-05
0.9270833 2.833449e-05
0.9283854 2.846804e-05
0.9296875 2.85998e-05
0.9309896 2.872974e-05
0.9322917 2.885782e-05
0.9335938 2.898402e-05
0.9348958 2.91083e-05
0.9361979 2.923065e-05
0.9375 2.935102e-05
0.9388021 2.946939e-05
0.9401042 2.958573e-05
0.9414063 2.970001e-05
0.9427083 2.981222e-05
0.9440104 2.992231e-05
0.9453125 3.003026e-05
0.9466146 3.013605e-05
0.9479167 3.023965e-05
0.9492188 3.034104e-05
0.9505208 3.044019e-05
0.9518229 3.053708e-05
0.953125 3.063168e-05
0.9544271 3.072398e-05
0.9557292 3.081394e-05
0.9570313 3.090154e-05
0.9583333 3.098677e-05
0.9596354 3.106961e-05
0.9609375 3.115003e-05
0.9622396 3.122801e-05
0.9635417 3.130353e-05
0.9648438 3.137658e-05
0.9661458 3.144714e-05
0.9674479 3.151519e-05
0.96875 3.15807e-05
0.9700521 3.164368e-05
0.9713542 3.170409e-05
0.9726563 3.176193e-05
0.9739583 3.181718e-05
0.9752604 3.186983e-05
0.9765625 3.191986e-05
0.9778646 3.196726e-05
0.9791667 3.201202e-05
0.9804688 3.205413e-05
0.9817708 3.209358e-05
0.9830729 3.213035e-05
0.984375 3.216444e-05
0.9856771 3.219584e-05
0.9869792 3.222454e-05
0.9882813 3.225054e-05
0.9895833 3.227382e-05
0.9908854 3.229438e-05
0.9921875 3.231222e-05
0.9934896 3.232733e-05
0.9947917 3.233971e-05
0.9960938 3.234935e-05
0.9973958 3.235626e-05
0.9986979 3.236042e-05
1 5.408108e-06
1.001302 5.419816e-06
1.002604 5.429317e-06
1.003906 5.437064e-06
1.005208 5.443044e-06
1.00651 5.447248e-06
1.007813 5.449667e-06
1.009115 5.450297e-06
1.010417 5.449134e-06
1.011719 5.450849e-06
1.013021 5.529096e-06
1.014323 5.606494e-06
1.015625 5.683014e-06
1.016927 5.758633e-06
1.018229 5.833334e-06
1.019531 5.907104e-06
1.020833 5.979932e-06
1.022135 6.051811e-06
1.023438 6.122738e-06
1.02474 6.19271e-06
1.026042 6.261726e-06
1.027344 6.329787e-06
1.028646 6.396896e-06
1.029948 6.463054e-06
1.03125 6.528265e-06
1.032552 6.592531e-06
1.033854 6.655856e-06
1.035156 6.718243e-06
1.036458 6.779695e-06
1.03776 6.840214e-06
1.039063 6.899804e-06
1.040365 6.958464e-06
1.041667 7.016198e-06
1.042969 7.073005e-06
1.044271 7.128886e-06
1.045573 7.183842e-06
1.046875 7.23787e-06
1.048177 7.290972e-06
1.049479 7.343144e-06
1.050781 7.394386e-06
1.052083 7.444696e-06
1.053385 7.494071e-06
1.054688 7.54251e-06
1.05599 7.590009e-06
1.057292 7.636567e-06
1.058594 7.682181e-06
1.059896 7.726849e-06
1.061198 7.770567e-06
1.0625 7.813334e-06
1.063802 7.855148e-06
1.065104 7.896007e-06
1.066406 7.935908e-06
1.067708 7.97485e-06
1.06901 8.012832e-06
1.070313 8.049852e-06
1.071615 8.08591e-06
1.072917 8.121005e-06
1.074219 8.155136e-06
1.075521 8.188304e-06
1.076823 8.220509e-06
1.078125 8.251751e-06
1.079427 8.282032e-06
1.080729 8.311354e-06
1.082031 8.339717e-06
1.083333 8.367124e-06
1.084635 8.393578e-06
1.085938 8.419082e-06
1.08724 8.443639e-06
1.088542 8.467255e-06
1.089844 8.489933e-06
1.091146 8.511678e-06
1.092448 8.532497e-06
1.09375 8.552396e-06
1.095052 8.571382e-06
1.096354 8.589462e-06
1.097656 8.606645e-06
1.098958 8.62294e-06
1.10026 8.638356e-06
1.101563 8.652902e-06
1.102865 8.666591e-06
1.104167 8.679434e-06
1.105469 8.691442e-06
1.106771 8.702628e-06
1.108073 8.713007e-06
1.109375 8.722591e-06
1.110677 8.731396e-06
1.111979 8.739437e-06
1.113281 8.746731e-06
1.114583 8.753292e-06
1.115885 8.75914e-06
1.117188 8.76429e-06
1.11849 8.768761e-06
1.119792 8.772573e-06
1.121094 8.775743e-06
1.122396 8.778292e-06
1.123698 8.780238e-06
1.125 8.781604e-06
1.126302 8.782408e-06
1.127604 8.785991e-06
1.128906 8.793819e-06
1.130208 8.800797e-06
1.13151 8.806941e-06
1.132813 8.812266e-06
1.134115 8.816789e-06
1.135417 8.820527e-06
1.136719 8.8235e-06
1.138021 8.825725e-06
1.139323 8.827222e-06
1.140625 8.82801e-06
1.141927 8.828109e-06
1.143229 8.836685e-06
1.144531 8.845792e-06
1.145833 8.958976e-06
1.147135 9.20821e-06
1.148438 9.456927e-06
1.14974 9.705016e-06
1.151042 9.952364e-06
1.152344 1.019886e-05
1.153646 1.044439e-05
1.154948 1.068885e-05
1.15625 1.093212e-05
1.157552 1.11741e-05
1.158854 1.141466e-05
1.160156 1.165371e-05
1.161458 1.189113e-05
1.16276 1.21268e-05
1.164063 1.236062e-05
1.165365 1.259248e-05
1.166667 1.282228e-05
1.167969 1.304989e-05
1.169271 1.327522e-05
1.170573 1.349815e-05
1.171875 1.371859e-05
1.173177 1.393642e-05
1.174479 1.415155e-05
1.175781 1.436386e-05
1.177083 1.457326e-05
1.178385 1.477965e-05
1.179688 1.498292e-05
1.18099 1.518299e-05
1.182292 1.537974e-05
1.183594 1.55731e-05
1.184896 1.576296e-05
1.186198 1.594924e-05
1.1875 1.613185e-05
1.188802 1.63107e-05
1.190104 1.64857e-05
1.191406 1.665678e-05
1.192708 1.682386e-05
1.19401 1.698686e-05
1.195313 1.714571e-05
1.196615 1.730035e-05
1.197917 1.745071e-05
1.199219 1.759674e-05
1.200521 1.773839e-05
1.201823 1.787562e-05
1.203125 1.800837e-05
1.204427 1.813663e-05
1.205729 1.826037e-05
1.207031 1.837957e-05
1.208333 1.849422e-05
1.209635 1.860431e-05
1.210937 1.870986e-05
1.21224 1.881086e-05
1.213542 1.890734e-05
1.214844 1.899932e-05
1.216146 1.908682e-05
1.217448 1.916988e-05
1.21875 1.924851e-05
1.220052 1.932276e-05
1.221354 1.939266e-05
1.222656 1.945823e-05
1.223958 1.951949e-05
1.22526 1.957647e-05
1.226562 1.962919e-05
1.227865 1.967764e-05
1.229167 1.972183e-05
1.230469 1.976174e-05
1.231771 1.979735e-05
1.233073 1.982864e-05
1.234375 1.985556e-05
1.235677 1.987807e-05
1.236979 1.98961e-05
1.238281 1.990959e-05
1.239583 1.991848e-05
1.240885 1.993275e-05
1.242187 2.000962e-05
1.24349 2.008187e-05
1.244792 2.014952e-05
1.246094 2.021257e-05
1.247396 2.0271e-05
1.248698 2.032481e-05
1.25 2.037399e-05
1.251302 2.041851e-05
1.252604 2.045835e-05
1.253906 2.049347e-05
1.255208 2.052383e-05
1.25651 2.054939e-05
1.257812 2.057009e-05
1.259115 2.05859e-05
1.260417 2.059674e-05
1.261719 2.060258e-05
1.263021 2.060334e-05
1.264323 2.065548e-05
1.265625 2.072911e-05
1.266927 2.079784e-05
1.268229 2.086165e-05
1.269531 2.092052e-05
1.270833 2.097443e-05
1.272135 2.102336e-05
1.273437 2.106728e-05
1.27474 2.110614e-05
1.276042 2.113992e-05
1.277344 2.116857e-05
1.278646 2.119206e-05
1.279948 2.121034e-05
1.28125 2.122337e-05
1.282552 2.12311e-05
1.283854 2.123351e-05
1.285156 2.123672e-05
1.286458 2.13162e-05
1.28776 2.139049e-05
1.289062 2.145957e-05
1.290365 2.152341e-05
1.291667 2.158199e-05
1.292969 2.163528e-05
1.294271 2.168324e-05
1.295573 2.172584e-05
1.296875 2.176306e-05
1.298177 2.179485e-05
1.299479 2.182118e-05
1.300781 2.184201e-05
1.302083 2.185731e-05
1.303385 2.186705e-05
1.304687 2.18712e-05
1.30599 2.186974e-05
1.307292 2.190268e-05
1.308594 2.198249e-05
1.309896 2.20568e-05
1.311198 2.212559e-05
1.3125 2.218883e-05
1.313802 2.224648e-05
1.315104 2.229852e-05
1.316406 2.234491e-05
1.317708 2.238563e-05
1.31901 2.242063e-05
1.320312 2.244988e-05
1.321615 2.247337e-05
1.322917 2.249105e-05
1.324219 2.250291e-05
1.325521 2.250891e-05
1.326823 2.250905e-05
1.328125 2.250331e-05
1.329427 2.257226e-05
1.330729 2.265179e-05
1.332031 2.272553e-05
1.333333 2.279343e-05
1.334635 2.285547e-05
1.335937 2.291162e-05
1.33724 2.296184e-05
1.338542 2.30061e-05
1.339844 2.304437e-05
1.341146 2.307662e-05
1.342448 2.310283e-05
1.34375 2.312297e-05
1.345052 2.313702e-05
1.346354 2.314497e-05
1.347656 2.314679e-05
1.348958 2.314248e-05
1.35026 2.319192e-05
1.351562 2.327678e-05
1.352865 2.335556e-05
1.354167 2.342822e-05
1.355469 2.349474e-05
1.356771 2.355507e-05
1.358073 2.36092e-05
1.359375 2.365708e-05
1.360677 2.369868e-05
1.361979 2.373399e-05
1.363281 2.376297e-05
1.364583 2.378561e-05
1.365885 2.380188e-05
1.367187 2.381177e-05
1.36849 2.381527e-05
1.369792 2.381237e-05
1.371094 2.380393e-05
1.372396 2.389407e-05
1.373698 2.397786e-05
1.375 2.405526e-05
1.376302 2.412623e-05
1.377604 2.419075e-05
1.378906 2.424877e-05
1.380208 2.430027e-05
1.38151 2.434522e-05
1.382812 2.438359e-05
1.384115 2.441536e-05
1.385417 2.444051e-05
1.386719 2.445903e-05
1.388021 2.447089e-05
1.389323 2.44761e-05
1.390625 2.447464e-05
1.391927 2.446651e-05
1.393229 2.448951e-05
1.394531 2.457826e-05
1.395833 2.467192e-05
1.397135 2.483852e-05
1.398437 2.500413e-05
1.39974 2.516872e-05
1.401042 2.533225e-05
1.402344 2.549468e-05
1.403646 2.565599e-05
1.404948 2.581613e-05
1.40625 2.597507e-05
1.407552 2.613278e-05
1.408854 2.628923e-05
1.410156 2.644437e-05
1.411458 2.659818e-05
1.41276 2.675062e-05
1.414062 2.690166e-05
1.415365 2.705127e-05
1.416667 2.71994e-05
1.417969 2.734603e-05
1.419271 2.749113e-05
1.420573 2.763466e-05
1.421875 2.777659e-05
1.423177 2.791689e-05
1.424479 2.805552e-05
1.425781 2.819245e-05
1.427083 2.832766e-05
1.428385 2.84611e-05
1.429687 2.859275e-05
1.43099 2.872259e-05
1.432292 2.885056e-05
1.433594 2.897666e-05
1.434896 2.910084e-05
1.436198 2.922308e-05
1.4375 2.934335e-05
1.438802 2.946162e-05
1.440104 2.957786e-05
1.441406 2.989317e-05
1.442708 3.021219e-05
1.44401 3.052295e-05
1.445312 3.08253e-05
1.446615 3.111911e-05
1.447917 3.140426e-05
1.449219 3.168063e-05
1.450521 3.194811e-05
1.451823 3.220661e-05
1.453125 3.245603e-05
1.454427 3.26963e-05
1.455729 3.292736e-05
1.457031 3.314913e-05
1.458333 3.336157e-05
1.459635 3.356464e-05
1.460937 3.375831e-05
1.46224 3.394256e-05
1.463542 3.411737e-05
1.464844 3.428273e-05
1.466146 3.443864e-05
1.467448 3.45851e-05
1.46875 3.472212e-05
1.470052 3.484971e-05
1.471354 3.496787e-05
1.472656 3.507662e-05
1.473958 3.517597e-05
1.47526 3.526593e-05
1.476562 3.534649e-05
1.477865 3.541767e-05
1.479167 3.547945e-05
1.480469 3.553183e-05
1.481771 3.557478e-05
1.483073 3.560829e-05
1.484375 3.563233e-05
1.485677 3.564686e-05
1.486979 3.565184e-05
1.488281 3.564722e-05
1.489583 3.563295e-05
1.490885 3.560898e-05
1.492187 3.557525e-05
1.49349 3.55317e-05
1.494792 3.547827e-05
1.496094 3.541492e-05
1.497396 3.53461e-05
1.498698 3.541726e-05
1.5 7.005846e-06
1.501302 7.024296e-06
1.502604 7.039873e-06
1.503906 7.053017e-06
1.505208 7.063709e-06
1.50651 7.071929e-06
1.507812 7.077663e-06
1.509115 7.080897e-06
1.510417 7.08162e-06
1.511719 7.079825e-06
1.513021 7.075506e-06
1.514323 7.068661e-06
1.515625 7.059292e-06
1.516927 7.087575e-06
1.518229 7.178759e-06
1.519531 7.268623e-06
1.520833 7.357142e-06
1.522135 7.44429e-06
1.523437 7.530049e-06
1.52474 7.614399e-06
1.526042 7.697323e-06
1.527344 7.778807e-06
1.528646 7.858836e-06
1.529948 7.937396e-06
1.53125 8.014475e-06
1.532552 8.090061e-06
1.533854 8.164142e-06
1.535156 8.236706e-06
1.536458 8.307741e-06
1.53776 8.377236e-06
1.539062 8.44518e-06
1.540365 8.511561e-06
1.541667 8.576367e-06
1.542969 8.639588e-06
1.544271 8.701211e-06
1.545573 8.761227e-06
1.546875 8.819623e-06
1.548177 8.876389e-06
1.549479 8.931514e-06
1.550781 8.984988e-06
1.552083 9.036802e-06
1.553385 9.086945e-06
1.554687 9.135409e-06
1.55599 9.182186e-06
1.557292 9.227267e-06
1.558594 9.270646e-06
1.559896 9.312316e-06
1.561198 9.352271e-06
1.5625 9.390506e-06
1.563802 9.427017e-06
1.565104 9.461801e-06
1.566406 9.494853e-06
1.567708 9.526172e-06
1.56901 9.555757e-06
1.570312 9.583606e-06
1.571615 9.609719e-06
1.572917 9.634098e-06
1.574219 9.656742e-06
1.575521 9.677654e-06
1.576823 9.696836e-06
1.578125 9.714291e-06
1.579427 9.730023e-06
1.580729 9.744036e-06
1.582031 9.756335e-06
1.583333 9.766925e-06
1.584635 9.775812e-06
1.585937 9.783003e-06
1.58724 9.788505e-06
1.588542 9.792327e-06
1.589844 9.794475e-06
1.591146 9.794961e-06
1.592448 9.793793e-06
1.59375 9.790983e-06
1.595052 9.786541e-06
1.596354 9.802934e-06
1.597656 9.821103e-06
1.598958 9.837482e-06
1.60026 9.852072e-06
1.601562 9.864879e-06
1.602865 9.875905e-06
1.604167 9.885157e-06
1.605469 9.892639e-06
1.606771 9.898358e-06
1.608073 9.902321e-06
1.609375 9.904536e-06
1.610677 9.905011e-06
1.611979 9.903757e-06
1.613281 9.900783e-06
1.614583 9.896101e-06
1.615885 9.90653e-06
1.617187 9.925534e-06
1.61849 9.942686e-06
1.619792 9.957987e-06
1.621094 9.971439e-06
1.622396 9.983045e-06
1.623698 9.99281e-06
1.625 1.000074e-05
1.626302 1.000683e-05
1.627604 1.00111e-05
1.628906 1.001355e-05
1.630208 1.001418e-05
1.63151 1.001302e-05
1.632812 1.001005e-05
1.634115 1.000531e-05
1.635417 1.001069e-05
1.636719 1.003062e-05
1.638021 1.004863e-05
1.639323 1.006474e-05
1.640625 1.007893e-05
1.641927 1.009121e-05
1.643229 1.010159e-05
1.644531 1.011006e-05
1.645833 1.011663e-05
1.647135 1.012131e-05
1.648437 1.01241e-05
1.64974 1.012501e-05
1.651042 1.012404e-05
1.652344 1.012121e-05
1.653646 1.011652e-05
1.654948 1.011479e-05
1.65625 1.013575e-05
1.657552 1.015474e-05
1.658854 1.017176e-05
1.660156 1.018681e-05
1.661458 1.019988e-05
1.66276 1.021098e-05
1.664062 1.022012e-05
1.665365 1.022729e-05
1.666667 1.023251e-05
1.667969 1.023576e-05
1.669271 1.023707e-05
1.670573 1.023643e-05
1.671875 1.023385e-05
1.673177 1.022935e-05
1.674479 1.022293e-05
1.675781 1.024075e-05
1.677083 1.026084e-05
1.678385 1.027889e-05
1.679687 1.029491e-05
1.68099 1.030889e-05
1.682292 1.032084e-05
1.683594 1.033076e-05
1.684896 1.033866e-05
1.686198 1.034452e-05
1.6875 1.034837e-05
1.688802 1.035019e-05
1.690104 1.035001e-05
1.691406 1.034782e-05
1.692708 1.034363e-05
1.69401 1.033745e-05
1.695312 1.034546e-05
1.696615 1.036676e-05
1.697917 1.038597e-05
1.699219 1.040308e-05
1.700521 1.041809e-05
1.701823 1.043101e-05
1.703125 1.044184e-05
1.704427 1.045057e-05
1.705729 1.045722e-05
1.707031 1.046177e-05
1.708333 1.046424e-05
1.709635 1.046464e-05
1.710937 1.046295e-05
1.71224 1.045921e-05
1.713542 1.04534e-05
1.714844 1.044965e-05
1.716146 1.047229e-05
1.717448 1.049277e-05
1.71875 1.05111e-05
1.720052 1.052727e-05
1.721354 1.054129e-05
1.722656 1.055314e-05
1.723958 1.056284e-05
1.72526 1.057039e-05
1.726562 1.057578e-05
1.727865 1.057902e-05
1.729167 1.058012e-05
1.730469 1.057907e-05
1.731771 1.057589e-05
1.733073 1.057059e-05
1.734375 1.062357e-05
1.735677 1.067494e-05
1.736979 1.072291e-05
1.738281 1.076743e-05
1.739583 1.080844e-05
1.740885 1.084588e-05
1.742187 1.087971e-05
1.74349 1.090987e-05
1.744792 1.093631e-05
1.746094 1.0959e-05
1.747396 1.112682e-05
1.748698 1.137697e-05
1.75 1.162662e-05
1.751302 1.187564e-05
1.752604 1.212388e-05
1.753906 1.237119e-05
1.755208 1.261741e-05
1.75651 1.28624e-05
1.757812 1.310598e-05
1.759115 1.334802e-05
1.760417 1.358833e-05
1.761719 1.382677e-05
1.763021 1.406317e-05
1.764323 1.429736e-05
1.765625 1.452917e-05
1.766927 1.475845e-05
1.768229 1.498501e-05
1.769531 1.52087e-05
1.770833 1.542934e-05
1.772135 1.564677e-05
1.773437 1.586081e-05
1.77474 1.607129e-05
1.776042 1.627805e-05
1.777344 1.648092e-05
1.778646 1.667973e-05
1.779948 1.687432e-05
1.78125 1.706451e-05
1.782552 1.725015e-05
1.783854 1.743106e-05
1.785156 1.76071e-05
1.786458 1.77781e-05
1.78776 1.79439e-05
1.789062 1.810435e-05
1.790365 1.825929e-05
1.791667 1.840857e-05
1.792969 1.855204e-05
1.794271 1.868956e-05
1.795573 1.882098e-05
1.796875 1.894616e-05
1.798177 1.906496e-05
1.799479 1.917725e-05
1.800781 1.928288e-05
1.802083 1.938173e-05
1.803385 1.947366e-05
1.804687 1.955856e-05
1.80599 1.96363e-05
1.807292 1.970676e-05
1.808594 1.976982e-05
1.809896 1.982536e-05
1.811198 1.987327e-05
1.8125 1.991345e-05
1.813802 1.994579e-05
1.815104 1.997017e-05
1.816406 1.99865e-05
1.817708 1.999469e-05
1.81901 1.999463e-05
1.820312 1.998623e-05
1.821615 1.99694e-05
1.822917 1.994405e-05
1.824219 1.99101e-05
1.825521 1.986746e-05
1.826823 1.981605e-05
1.828125 1.988539e-05
1.829427 1.994725e-05
1.830729 2.00015e-05
1.832031 2.004804e-05
1.833333 2.008675e-05
1.834635 2.011752e-05
1.835937 2.014025e-05
1.83724 2.015484e-05
1.838542 2.016118e-05
1.839844 2.015919e-05
1.841146 2.014876e-05
1.842448 2.01298e-05
1.84375 2.010223e-05
1.845052 2.006596e-05
1.846354 2.002091e-05
1.847656 1.996699e-05
1.848958 1.990414e-05
1.85026 1.994999e-05
1.851562 2.000413e-05
1.852865 2.005055e-05
1.854167 2.008914e-05
1.855469 2.011978e-05
1.856771 2.014238e-05
1.858073 2.015683e-05
1.859375 2.016303e-05
1.860677 2.016088e-05
1.861979 2.015029e-05
1.863281 2.028974e-05
1.864583 2.046963e-05
1.865885 2.064936e-05
1.867187 2.082892e-05
1.86849 2.100826e-05
1.869792 2.118736e-05
1.871094 2.136618e-05
1.872396 2.15447e-05
1.873698 2.172287e-05
1.875 2.190066e-05
1.876302 2.207805e-05
1.877604 2.225499e-05
1.878906 2.243149e-05
1.880208 2.260767e-05
1.88151 2.278331e-05
1.882812 2.295837e-05
1.884115 2.313282e-05
1.885417 2.330663e-05
1.886719 2.347976e-05
1.888021 2.365218e-05
1.889323 2.382385e-05
1.890625 2.399474e-05
1.891927 2.416481e-05
1.893229 2.433403e-05
1.894531 2.450236e-05
1.895833 2.466978e-05
1.897135 2.483624e-05
1.898437 2.500171e-05
1.89974 2.516616e-05
1.901042 2.532955e-05
1.902344 2.549185e-05
1.903646 2.565301e-05
1.904948 2.581302e-05
1.90625 2.597183e-05
1.907552 2.612941e-05
1.908854 2.628572e-05
1.910156 2.644073e-05
1.911458 2.659441e-05
1.91276 2.674672e-05
1.914062 2.689764e-05
1.915365 2.704711e-05
1.916667 2.719512e-05
1.917969 2.734163e-05
1.919271 2.748661e-05
1.920573 2.763002e-05
1.921875 2.777183e-05
1.923177 2.7912e-05
1.924479 2.805052e-05
1.925781 2.818734e-05
1.927083 2.832243e-05
1.928385 2.845576e-05
1.929687 2.85873e-05
1.93099 2.871702e-05
1.932292 2.884489e-05
1.933594 2.897088e-05
1.934896 2.909496e-05
1.936198 2.921711e-05
1.9375 2.933999e-05
1.938802 2.946093e-05
1.940104 2.957973e-05
1.941406 2.987034e-05
1.942708 3.018876e-05
1.94401 3.049904e-05
1.945312 3.080105e-05
1.946615 3.109467e-05
1.947917 3.137978e-05
1.949219 3.165629e-05
1.950521 3.192408e-05
1.951823 3.218307e-05
1.953125 3.243317e-05
1.954427 3.267431e-05
1.955729 3.290642e-05
1.957031 3.312942e-05
1.958333 3.334327e-05
1.959635 3.354792e-05
1.960937 3.374331e-05
1.96224 3.392943e-05
1.963542 3.410622e-05
1.964844 3.427366e-05
1.966146 3.443174e-05
1.967448 3.458042e-05
1.96875 3.471968e-05
1.970052 3.484952e-05
1.971354 3.49699e-05
1.972656 3.508082e-05
1.973958 3.518225e-05
1.97526 3.527418e-05
1.976562 3.535656e-05
1.977865 3.542939e-05
1.979167 3.549262e-05
1.980469 3.554621e-05
1.981771 3.559013e-05
1.983073 3.562432e-05
1.984375 3.564872e-05
1.985677 3.566328e-05
1.986979 3.566793e-05
1.988281 3.566258e-05
1.989583 3.564718e-05
1.990885 3.562163e-05
1.992187 3.558586e-05
1.99349 3.553977e-05
1.994792 3.548328e-05
1.996094 3.541632e-05
1.997396 3.535904e-05
1.998698 3.543178e-05
2 6.889421e-06
2.001302 7.012178e-06
2.002604 7.134778e-06
2.003906 7.256651e-06
2.005208 7.377658e-06
2.00651 7.497682e-06
2.007812 7.616613e-06
2.009115 7.734354e-06
2.010417 7.850815e-06
2.011719 7.965916e-06
2.013021 8.079585e-06
2.014323 8.191754e-06
2.015625 8.302365e-06
2.016927 8.411362e-06
2.018229 8.518697e-06
2.019531 8.624323e-06
2.020833 8.728199e-06
2.022135 8.830286e-06
2.023437 8.930549e-06
2.02474 9.028953e-06
2.026042 9.125467e-06
2.027344 9.220062e-06
2.028646 9.312707e-06
2.029948 9.403375e-06
2.03125 9.492039e-06
2.032552 9.578673e-06
2.033854 9.663252e-06
2.035156 9.74575e-06
2.036458 9.826142e-06
2.03776 9.904404e-06
2.039062 9.980512e-06
2.040365 1.005444e-05
2.041667 1.012617e-05
2.042969 1.019568e-05
2.044271 1.026294e-05
2.045573 1.032793e-05
2.046875 1.039063e-05
2.048177 1.045102e-05
2.049479 1.050909e-05
2.050781 1.05648e-05
2.052083 1.061815e-05
2.053385 1.066911e-05
2.054687 1.071767e-05
2.05599 1.076381e-05
2.057292 1.080752e-05
2.058594 1.084879e-05
2.059896 1.088761e-05
2.061198 1.092395e-05
2.0625 1.095782e-05
2.063802 1.09892e-05
2.065104 1.10181e-05
2.066406 1.104449e-05
2.067708 1.106838e-05
2.06901 1.108976e-05
2.070312 1.110864e-05
2.071615 1.1125e-05
2.072917 1.113885e-05
2.074219 1.115019e-05
2.075521 1.115903e-05
2.076823 1.116536e-05
2.078125 1.116919e-05
2.079427 1.117052e-05
2.080729 1.116936e-05
2.082031 1.116572e-05
2.083333 1.115961e-05
2.084635 1.115103e-05
2.085937 1.114876e-05
2.08724 1.117461e-05
2.088542 1.119791e-05
2.089844 1.121864e-05
2.091146 1.123681e-05
2.092448 1.125241e-05
2.09375 1.126544e-05
2.095052 1.12759e-05
2.096354 1.128379e-05
2.097656 1.128911e-05
2.098958 1.129187e-05
2.10026 1.129206e-05
2.101562 1.12897e-05
2.102865 1.12848e-05
2.104167 1.127735e-05
2.105469 1.126737e-05
2.106771 1.127686e-05
2.108073 1.130216e-05
2.109375 1.132484e-05
2.110677 1.134491e-05
2.111979 1.136236e-05
2.113281 1.137718e-05
2.114583 1.138937e-05
2.115885 1.139894e-05
2.117187 1.140587e-05
2.11849 1.141018e-05
2.119792 1.141187e-05
2.121094 1.141093e-05
2.122396 1.140738e-05
2.123698 1.140121e-05
2.125 1.139244e-05
2.126302 1.138108e-05
2.127604 1.140566e-05
2.128906 1.143039e-05
2.130208 1.145244e-05
2.13151 1.147182e-05
2.132812 1.148852e-05
2.134115 1.150253e-05
2.135417 1.151386e-05
2.136719 1.15225e-05
2.138021 1.152846e-05
2.139323 1.153172e-05
2.140625 1.15323e-05
2.141927 1.15302e-05
2.143229 1.152542e-05
2.144531 1.151797e-05
2.145833 1.150785e-05
2.147135 1.150765e-05
2.148437 1.153452e-05
2.14974 1.155868e-05
2.151042 1.15801e-05
2.152344 1.159879e-05
2.153646 1.161473e-05
2.154948 1.162794e-05
2.15625 1.163839e-05
2.157552 1.16461e-05
2.158854 1.165106e-05
2.160156 1.165328e-05
2.161458 1.165274e-05
2.16276 1.164947e-05
2.164062 1.164346e-05
2.165365 1.163471e-05
2.166667 1.162324e-05
2.167969 1.163704e-05
2.169271 1.166341e-05
2.170573 1.168699e-05
2.171875 1.170779e-05
2.173177 1.172578e-05
2.174479 1.174098e-05
2.175781 1.175337e-05
2.177083 1.176295e-05
2.178385 1.176972e-05
2.179687 1.177369e-05
2.18099 1.177485e-05
2.182292 1.17732e-05
2.183594 1.176874e-05
2.184896 1.176149e-05
2.186198 1.175144e-05
2.1875 1.173861e-05
2.188802 1.176646e-05
2.190104 1.179232e-05
2.191406 1.181534e-05
2.192708 1.183551e-05
2.19401 1.185282e-05
2.195312 1.186726e-05
2.196615 1.187884e-05
2.197917 1.188755e-05
2.199219 1.189339e-05
2.200521 1.189635e-05
2.201823 1.189645e-05
2.203125 1.189368e-05
2.204427 1.188805e-05
2.205729 1.187955e-05
2.207031 1.18682e-05
2.208333 1.186758e-05
2.209635 1.189586e-05
2.210937 1.192123e-05
2.21224 1.194369e-05
2.213542 1.196323e-05
2.214844 1.197985e-05
2.216146 1.199355e-05
2.217448 1.200431e-05
2.21875 1.201215e-05
2.220052 1.201705e-05
2.221354 1.201902e-05
2.222656 1.201806e-05
2.223958 1.201417e-05
2.22526 1.200735e-05
2.226562 1.199761e-05
2.227865 1.198495e-05
2.229167 1.199736e-05
2.230469 1.20252e-05
2.231771 1.205008e-05
2.233073 1.207198e-05
2.234375 1.20909e-05
2.235677 1.210684e-05
2.236979 1.21198e-05
2.238281 1.212976e-05
2.239583 1.213672e-05
2.240885 1.214069e-05
2.242187 1.214167e-05
2.24349 1.213965e-05
2.244792 1.213463e-05
2.246094 1.212663e-05
2.247396 1.211564e-05
2.248698 1.210167e-05
2.25 1.212708e-05
2.251302 1.215449e-05
2.252604 1.217888e-05
2.253906 1.236513e-05
2.255208 1.260973e-05
2.25651 1.285307e-05
2.257812 1.309499e-05
2.259115 1.333536e-05
2.260417 1.3574e-05
2.261719 1.381077e-05
2.263021 1.40455e-05
2.264323 1.427805e-05
2.265625 1.450823e-05
2.266927 1.473591e-05
2.268229 1.496091e-05
2.269531 1.518307e-05
2.270833 1.540223e-05
2.272135 1.561822e-05
2.273437 1.583089e-05
2.27474 1.604006e-05
2.276042 1.624557e-05
2.277344 1.644725e-05
2.278646 1.664495e-05
2.279948 1.68385e-05
2.28125 1.702774e-05
2.282552 1.72125e-05
2.283854 1.739262e-05
2.285156 1.756794e-05
2.286458 1.773831e-05
2.28776 1.790357e-05
2.289062 1.806355e-05
2.290365 1.82181e-05
2.291667 1.836707e-05
2.292969 1.851031e-05
2.294271 1.864767e-05
2.295573 1.8779e-05
2.296875 1.890415e-05
2.298177 1.902298e-05
2.299479 1.913535e-05
2.300781 1.924111e-05
2.302083 1.934014e-05
2.303385 1.94323e-05
2.304687 1.951745e-05
2.30599 1.959546e-05
2.307292 1.966622e-05
2.308594 1.972959e-05
2.309896 1.978546e-05
2.311198 1.983371e-05
2.3125 1.987421e-05
2.313802 1.990687e-05
2.315104 1.993157e-05
2.316406 1.99482e-05
2.317708 1.995666e-05
2.31901 1.995686e-05
2.320312 1.994869e-05
2.321615 1.993207e-05
2.322917 1.99069e-05
2.324219 1.987309e-05
2.325521 1.983058e-05
2.326823 1.977926e-05
2.328125 1.984438e-05
2.329427 1.990652e-05
2.330729 1.996106e-05
2.332031 2.000789e-05
2.333333 2.00469e-05
2.334635 2.007796e-05
2.335937 2.010098e-05
2.33724 2.011584e-05
2.338542 2.012245e-05
2.339844 2.01207e-05
2.341146 2.011049e-05
2.342448 2.009174e-05
2.34375 2.006435e-05
2.345052 2.002823e-05
2.346354 1.998331e-05
2.347656 1.99295e-05
2.348958 1.986674e-05
2.35026 1.990909e-05
2.351562 1.996349e-05
2.352865 2.001017e-05
2.354167 2.004903e-05
2.355469 2.007994e-05
2.356771 2.01028e-05
2.358073 2.011751e-05
2.359375 2.012395e-05
2.360677 2.012203e-05
2.361979 2.011195e-05
2.363281 2.029175e-05
2.364583 2.047142e-05
2.365885 2.065095e-05
2.367187 2.08303e-05
2.36849 2.100942e-05
2.369792 2.118831e-05
2.371094 2.136691e-05
2.372396 2.15452e-05
2.373698 2.172315e-05
2.375 2.190072e-05
2.376302 2.207789e-05
2.377604 2.225482e-05
2.378906 2.243135e-05
2.380208 2.260737e-05
2.38151 2.278286e-05
2.382812 2.295777e-05
2.384115 2.313207e-05
2.385417 2.330572e-05
2.386719 2.34787e-05
2.388021 2.365096e-05
2.389323 2.382248e-05
2.390625 2.399322e-05
2.391927 2.416314e-05
2.393229 2.433221e-05
2.394531 2.45004e-05
2.395833 2.466767e-05
2.397135 2.483398e-05
2.398437 2.499931e-05
2.39974 2.516361e-05
2.401042 2.532685e-05
2.402344 2.548901e-05
2.403646 2.565003e-05
2.404948 2.58099e-05
2.40625 2.596857e-05
2.407552 2.612601e-05
2.408854 2.628218e-05
2.410156 2.643706e-05
2.411458 2.659111e-05
2.41276 2.674981e-05
2.414063 2.690704e-05
2.415365 2.706273e-05
2.416667 2.721687e-05
2.417969 2.736942e-05
2.419271 2.752033e-05
2.420573 2.766956e-05
2.421875 2.78171e-05
2.423177 2.796289e-05
2.424479 2.81069e-05
2.425781 2.82491e-05
2.427083 2.838945e-05
2.428385 2.852793e-05
2.429688 2.866448e-05
2.43099 2.879909e-05
2.432292 2.893172e-05
2.433594 2.906234e-05
2.434896 2.919091e-05
2.436198 2.931741e-05
2.4375 2.94418e-05
2.438802 2.956406e-05
2.440104 2.968415e-05
2.441406 2.984637e-05
2.442708 3.016495e-05
2.44401 3.047551e-05
2.445313 3.077794e-05
2.446615 3.10721e-05
2.447917 3.13579e-05
2.449219 3.163523e-05
2.450521 3.190398e-05
2.451823 3.216406e-05
2.453125 3.241539e-05
2.454427 3.265787e-05
2.455729 3.289144e-05
2.457031 3.311601e-05
2.458333 3.333152e-05
2.459635 3.353789e-05
2.460938 3.373508e-05
2.46224 3.392301e-05
2.463542 3.410164e-05
2.464844 3.427091e-05
2.466146 3.443076e-05
2.467448 3.458115e-05
2.46875 3.472203e-05
2.470052 3.485335e-05
2.471354 3.497507e-05
2.472656 3.508713e-05
2.473958 3.51895e-05
2.47526 3.528211e-05
2.476563 3.536493e-05
2.477865 3.543789e-05
2.479167 3.550096e-05
2.480469 3.555408e-05
2.481771 3.559719e-05
2.483073 3.563025e-05
2.484375 3.565319e-05
2.485677 3.566597e-05
2.486979 3.566852e-05
2.488281 3.566079e-05
2.489583 3.564273e-05
2.490885 3.561429e-05
2.492188 3.557542e-05
2.49349 3.552607e-05
2.494792 3.546621e-05
2.496094 3.53958e-05
2.497396 3.536537e-05
2.498698 3.54381e-05
2.5 3.707064e-06
2.501302 3.684677e-06
2.502604 3.652409e-06
2.503906 3.611022e-06
2.505208 3.649034e-06
2.50651 3.680063e-06
2.507813 3.700153e-06
2.509115 3.70862e-06
2.510417 3.705151e-06
2.511719 3.689801e-06
2.513021 3.662957e-06
2.514323 3.625284e-06
2.515625 3.619157e-06
2.516927 3.637833e-06
2.518229 3.651531e-06
2.519531 3.658765e-06
2.520833 3.658201e-06
2.522135 3.648776e-06
2.523438 3.64632e-06
2.52474 3.654371e-06
2.526042 3.658665e-06
2.527344 3.659769e-06
2.528646 3.657629e-06
2.529948 3.651741e-06
2.53125 3.649432e-06
2.532552 3.67918e-06
2.533854 3.696023e-06
2.535156 3.702869e-06
2.536458 3.702052e-06
2.53776 3.695294e-06
2.539063 3.683717e-06
2.540365 3.667906e-06
2.541667 3.656699e-06
2.542969 3.697667e-06
2.544271 3.722426e-06
2.545573 3.733775e-06
2.546875 3.734239e-06
2.548177 3.725959e-06
2.549479 3.710644e-06
2.550781 3.68955e-06
2.552083 3.663508e-06
2.553385 3.701256e-06
2.554688 3.734121e-06
2.55599 3.75147e-06
2.557292 3.755685e-06
2.558594 3.748961e-06
2.559896 3.733217e-06
2.561198 3.710047e-06
2.5625 3.680697e-06
2.563802 3.696786e-06
2.565104 3.736903e-06
2.566406 3.76026e-06
2.567708 3.768987e-06
2.56901 3.76517e-06
2.570313 3.75075e-06
2.571615 3.727453e-06
2.572917 3.696747e-06
2.574219 3.68788e-06
2.575521 3.734229e-06
2.576823 3.763116e-06
2.578125 3.776403e-06
2.579427 3.776003e-06
2.580729 3.763785e-06
2.582031 3.741495e-06
2.583333 3.7107e-06
2.584635 3.676525e-06
2.585938 3.728165e-06
2.58724 3.761985e-06
2.588542 3.779592e-06
2.589844 3.782711e-06
2.591146 3.773097e-06
2.592448 3.752453e-06
2.59375 3.72237e-06
2.595052 3.684284e-06
2.596354 3.71998e-06
2.597656 3.758146e-06
2.598958 3.779731e-06
2.60026 3.786277e-06
2.601563 3.779406e-06
2.602865 3.760748e-06
2.604167 3.731876e-06
2.605469 3.722261e-06
2.606771 3.722119e-06
2.608073 3.752454e-06
2.609375 3.777654e-06
2.610677 3.787444e-06
2.611979 3.783314e-06
2.613281 3.766803e-06
2.614583 3.73944e-06
2.615885 3.702685e-06
2.617188 3.70175e-06
2.61849 3.745488e-06
2.619792 3.773955e-06
2.621094 3.786773e-06
2.622396 3.785304e-06
2.623698 3.770993e-06
2.625 3.745307e-06
2.626302 3.742404e-06
2.627604 3.742172e-06
2.628906 3.740171e-06
2.630208 3.769063e-06
2.63151 3.784685e-06
2.632813 3.785759e-06
2.634115 3.773635e-06
2.635417 3.749712e-06
2.636719 3.715393e-06
2.638021 3.703002e-06
2.639323 3.729227e-06
2.640625 3.763292e-06
2.641927 3.781501e-06
2.643229 3.784982e-06
2.644531 3.774992e-06
2.645833 3.752862e-06
2.647135 3.737299e-06
2.648438 3.736783e-06
2.64974 3.734648e-06
2.651042 3.756876e-06
2.652344 3.777466e-06
2.653646 3.783213e-06
2.654948 3.775284e-06
2.65625 3.75494e-06
2.657552 3.723487e-06
2.658854 3.705292e-06
2.660156 3.712652e-06
2.661458 3.74999e-06
2.66276 3.772771e-06
2.664063 3.780642e-06
2.665365 3.774687e-06
2.666667 3.7561e-06
2.667969 3.734324e-06
2.669271 3.743416e-06
2.670573 3.876603e-06
2.671875 4.010177e-06
2.673177 4.144074e-06
2.674479 4.278225e-06
2.675781 4.412563e-06
2.677083 4.547021e-06
2.678385 4.681527e-06
2.679688 4.816013e-06
2.68099 4.950407e-06
2.682292 5.084638e-06
2.683594 5.218633e-06
2.684896 5.352319e-06
2.686198 5.485622e-06
2.6875 5.618468e-06
2.688802 5.750782e-06
2.690104 5.882489e-06
2.691406 6.013512e-06
2.692708 6.143776e-06
2.69401 6.273202e-06
2.695313 6.401714e-06
2.696615 6.529235e-06
2.697917 6.655687e-06
2.699219 6.780993e-06
2.700521 6.905074e-06
2.701823 7.027854e-06
2.703125 7.149254e-06
2.704427 7.269198e-06
2.705729 7.387609e-06
2.707031 7.50441e-06
2.708333 7.619525e-06
2.709635 7.732879e-06
2.710938 7.844396e-06
2.71224 7.954002e-06
2.713542 8.061622e-06
2.714844 8.167181e-06
2.716146 8.270606e-06
2.717448 8.371822e-06
2.71875 8.470757e-06
2.720052 8.567334e-06
2.721354 8.661481e-06
2.722656 8.753122e-06
2.723958 8.842182e-06
2.72526 8.928584e-06
2.726563 9.012252e-06
2.727865 9.093108e-06
2.729167 9.171074e-06
2.730469 9.246069e-06
2.731771 9.318014e-06
2.733073 9.386828e-06
2.734375 9.452431e-06
2.735677 9.51474e-06
2.736979 9.573675e-06
2.738281 9.629156e-06
2.739583 9.681103e-06
2.740885 9.887219e-06
2.742188 1.013548e-05
2.74349 1.038385e-05
2.744792 1.063218e-05
2.746094 1.088035e-05
2.747396 1.112823e-05
2.748698 1.137568e-05
2.75 1.162257e-05
2.751302 1.186877e-05
2.752604 1.211412e-05
2.753906 1.235849e-05
2.755208 1.260173e-05
2.75651 1.28437e-05
2.757813 1.308425e-05
2.759115 1.332323e-05
2.760417 1.356049e-05
2.761719 1.379587e-05
2.763021 1.402923e-05
2.764323 1.42604e-05
2.765625 1.448923e-05
2.766927 1.471556e-05
2.768229 1.493923e-05
2.769531 1.516009e-05
2.770833 1.537798e-05
2.772135 1.559273e-05
2.773438 1.580418e-05
2.77474 1.601217e-05
2.776042 1.621654e-05
2.777344 1.641712e-05
2.778646 1.661377e-05
2.779948 1.680631e-05
2.78125 1.699458e-05
2.782552 1.717842e-05
2.783854 1.735768e-05
2.785156 1.753219e-05
2.786458 1.77018e-05
2.78776 1.786634e-05
2.789063 1.802567e-05
2.790365 1.817962e-05
2.791667 1.832804e-05
2.792969 1.847079e-05
2.794271 1.86077e-05
2.795573 1.873863e-05
2.796875 1.886344e-05
2.798177 1.898197e-05
2.799479 1.909409e-05
2.800781 1.919965e-05
2.802083 1.929852e-05
2.803385 1.939055e-05
2.804688 1.947562e-05
2.80599 1.955359e-05
2.807292 1.962433e-05
2.808594 1.968772e-05
2.809896 1.974363e-05
2.811198 1.979194e-05
2.8125 1.983254e-05
2.813802 1.986531e-05
2.815104 1.989014e-05
2.816406 1.990692e-05
2.817708 1.991555e-05
2.81901 1.991592e-05
2.820313 1.990794e-05
2.821615 1.989151e-05
2.822917 1.986653e-05
2.824219 1.983294e-05
2.825521 1.979063e-05
2.826823 1.973953e-05
2.828125 1.980212e-05
2.829427 1.986426e-05
2.830729 1.991883e-05
2.832031 1.996572e-05
2.833333 2.00048e-05
2.834635 2.003597e-05
2.835938 2.005911e-05
2.83724 2.007412e-05
2.838542 2.008088e-05
2.839844 2.007929e-05
2.841146 2.006927e-05
2.842448 2.00507e-05
2.84375 2.002351e-05
2.845052 1.99876e-05
2.846354 1.994289e-05
2.847656 1.988931e-05
2.848958 1.982677e-05
2.85026 1.986679e-05
2.851563 1.992121e-05
2.852865 1.996793e-05
2.854167 2.000685e-05
2.855469 2.003786e-05
2.856771 2.006083e-05
2.858073 2.007566e-05
2.859375 2.008225e-05
2.860677 2.008049e-05
2.861979 2.011412e-05
2.863281 2.029371e-05
2.864583 2.047318e-05
2.865885 2.06525e-05
2.867188 2.083164e-05
2.86849 2.101056e-05
2.869792 2.118923e-05
2.871094 2.136762e-05
2.872396 2.15457e-05
2.873698 2.172343e-05
2.875 2.190078e-05
2.876302 2.207799e-05
2.877604 2.225484e-05
2.878906 2.243123e-05
2.880208 2.26071e-05
2.88151 2.278243e-05
2.882813 2.295719e-05
2.884115 2.313133e-05
2.885417 2.330484e-05
2.886719 2.347766e-05
2.888021 2.364977e-05
2.889323 2.382114e-05
2.890625 2.399173e-05
2.891927 2.41615e-05
2.893229 2.433042e-05
2.894531 2.449845e-05
2.895833 2.466557e-05
2.897135 2.483173e-05
2.898438 2.499691e-05
2.89974 2.516106e-05
2.901042 2.532543e-05
2.902344 2.549668e-05
2.903646 2.566674e-05
2.904948 2.583557e-05
2.90625 2.600312e-05
2.907552 2.616937e-05
2.908854 2.633426e-05
2.910156 2.649776e-05
2.911458 2.665983e-05
2.91276 2.682044e-05
2.914063 2.697953e-05
2.915365 2.713708e-05
2.916667 2.729305e-05
2.917969 2.74474e-05
2.919271 2.760009e-05
2.920573 2.775108e-05
2.921875 2.790034e-05
2.923177 2.804784e-05
2.924479 2.819353e-05
2.925781 2.833738e-05
2.927083 2.847936e-05
2.928385 2.861943e-05
2.929688 2.875756e-05
2.93099 2.889371e-05
2.932292 2.902786e-05
2.933594 2.915997e-05
2.934896 2.929e-05
2.936198 2.941794e-05
2.9375 2.954374e-05
2.938802 2.966738e-05
2.940104 2.978882e-05
2.941406 2.990805e-05
2.942708 3.014518e-05
2.94401 3.045634e-05
2.945313 3.075945e-05
2.946615 3.105438e-05
2.947917 3.134102e-05
2.949219 3.161925e-05
2.950521 3.188898e-05
2.951823 3.215008e-05
2.953125 3.240248e-05
2.954427 3.264607e-05
2.955729 3.288077e-05
2.957031 3.310649e-05
2.958333 3.332314e-05
2.959635 3.353065e-05
2.960938 3.372893e-05
2.96224 3.391793e-05
2.963542 3.409756e-05
2.964844 3.426776e-05
2.966146 3.442845e-05
2.967448 3.457959e-05
2.96875 3.47211e-05
2.970052 3.485293e-05
2.971354 3.497501e-05
2.972656 3.508728e-05
2.973958 3.518969e-05
2.97526 3.528219e-05
2.976563 3.536471e-05
2.977865 3.543721e-05
2.979167 3.549963e-05
2.980469 3.555192e-05
2.981771 3.559402e-05
2.983073 3.56259e-05
2.984375 3.56475e-05
2.985677 3.565879e-05
2.986979 3.565971e-05
2.988281 3.565023e-05
2.989583 3.563031e-05
2.990885 3.559993e-05
2.992188 3.555905e-05
2.99349 3.550766e-05
2.994792 3.544575e-05
2.996094 3.53733e-05
2.997396 3.536382e-05
2.998698 3.543606e-05
};
\addplot [thick, maroon105395, dashed]
table {%
0 8.464268e-08
0.0078125 6.948177e-07
0.015625 1.388945e-06
0.0234375 2.084436e-06
0.03125 2.777868e-06
0.0390625 3.474032e-06
0.046875 4.166768e-06
0.0546875 4.863606e-06
0.0625 5.555646e-06
0.0703125 6.253157e-06
0.078125 6.944502e-06
0.0859375 7.642686e-06
0.09375 8.333335e-06
0.1015625 9.032192e-06
0.109375 9.722146e-06
0.1171875 1.042168e-05
0.125 1.111093e-05
0.1328125 1.181114e-05
0.140625 1.24997e-05
0.1484375 1.320058e-05
0.15625 1.388844e-05
0.1640625 1.458999e-05
0.171875 1.527716e-05
0.1796875 1.597938e-05
0.1875 1.666586e-05
0.1953125 1.736876e-05
0.203125 1.805454e-05
0.2109375 1.87581e-05
0.21875 1.944319e-05
0.2265625 2.014743e-05
0.234375 2.083182e-05
0.2421875 2.153673e-05
0.25 2.222043e-05
0.2578125 2.292602e-05
0.265625 2.360902e-05
0.2734375 2.431527e-05
0.28125 2.499758e-05
0.2890625 2.570451e-05
0.296875 2.638613e-05
0.3046875 2.709372e-05
0.3125 2.777464e-05
0.3203125 2.848292e-05
0.328125 2.916314e-05
0.3359375 2.987208e-05
0.34375 3.055162e-05
0.3515625 3.126123e-05
0.359375 3.194007e-05
0.3671875 3.265036e-05
0.375 3.33285e-05
0.3828125 3.403946e-05
0.390625 3.471691e-05
0.3984375 3.542854e-05
0.40625 3.610529e-05
0.4140625 3.681759e-05
0.421875 3.749365e-05
0.4296875 3.820663e-05
0.4375 3.888199e-05
0.4453125 3.959564e-05
0.453125 4.027031e-05
0.4609375 4.098463e-05
0.46875 4.165861e-05
0.4765625 4.237359e-05
0.484375 4.304688e-05
0.4921875 4.376254e-05
0.5 4.443513e-05
0.5078125 4.515146e-05
0.515625 4.582336e-05
0.5234375 4.654036e-05
0.53125 4.721156e-05
0.5390625 4.792923e-05
0.546875 4.859975e-05
0.5546875 4.931809e-05
0.5625 4.998791e-05
0.5703125 5.070692e-05
0.578125 5.137605e-05
0.5859375 5.209573e-05
0.59375 5.276416e-05
0.6015625 5.348452e-05
0.609375 5.415226e-05
0.6171875 5.487328e-05
0.625 5.554033e-05
0.6328125 5.626202e-05
0.640625 5.692838e-05
0.6484375 5.765074e-05
0.65625 5.83164e-05
0.6640625 5.903944e-05
0.671875 5.970441e-05
0.6796875 6.042811e-05
0.6875 6.109239e-05
0.6953125 6.181677e-05
0.703125 6.248035e-05
0.7109375 6.32054e-05
0.71875 6.386829e-05
0.7265625 6.4594e-05
0.734375 6.52562e-05
0.7421875 6.598259e-05
0.75 6.664409e-05
0.7578125 6.737115e-05
0.765625 6.803196e-05
0.7734375 6.875969e-05
0.78125 6.941981e-05
0.7890625 7.014821e-05
0.796875 7.080764e-05
0.8046875 7.15367e-05
0.8125 7.219544e-05
0.8203125 7.292518e-05
0.828125 7.358322e-05
0.8359375 7.431363e-05
0.84375 7.497098e-05
0.8515625 7.570205e-05
0.859375 7.635871e-05
0.8671875 7.816568e-05
0.875 8.131476e-05
0.8828125 8.458611e-05
0.890625 8.795576e-05
0.8984375 9.114172e-05
0.90625 9.437891e-05
0.9140625 9.782257e-05
0.921875 0.0001010722
0.9296875 0.000104176
0.9375 0.0001077214
0.9453125 0.0001110625
0.953125 0.0001141907
0.9609375 0.0001176054
0.96875 0.0001210667
0.9765625 0.0001243043
0.984375 0.0001274262
0.9921875 0.0001310371
1 0.0001354287
1.007813 0.0001355139
1.015625 0.0001358743
1.023438 0.0001362802
1.03125 0.0001367023
1.039063 0.0001371233
1.046875 0.0001375383
1.054688 0.0001379656
1.0625 0.0001383742
1.070313 0.000138808
1.078125 0.0001392101
1.085938 0.0001396503
1.09375 0.0001400461
1.101563 0.0001404926
1.109375 0.000140882
1.117188 0.0001413349
1.125 0.0001417179
1.132813 0.0001421773
1.140625 0.0001425539
1.148438 0.0001430196
1.15625 0.0001433898
1.164063 0.0001438619
1.171875 0.0001442257
1.179688 0.0001447043
1.1875 0.0001450617
1.195313 0.0001455466
1.203125 0.0001458976
1.210937 0.000146389
1.21875 0.0001467335
1.226562 0.0001472313
1.234375 0.0001475696
1.242187 0.0001480731
1.25 0.0001484002
1.257812 0.0001489316
1.265625 0.0001493674
1.273437 0.0001503007
1.28125 0.0001520538
1.289062 0.0001537328
1.296875 0.0001571789
1.304687 0.0001605328
1.3125 0.000163591
1.320312 0.0001667115
1.328125 0.0001702616
1.335937 0.0001734912
1.34375 0.0001763904
1.351562 0.000179942
1.359375 0.0001833666
1.367187 0.0001864517
1.375 0.0001895238
1.382812 0.0001931715
1.390625 0.00019647
1.398437 0.0001994102
1.40625 0.0002028588
1.414062 0.0002063994
1.421875 0.0002095716
1.429687 0.0002123805
1.4375 0.0002161924
1.445312 0.0002196257
1.453125 0.0002226713
1.460937 0.0002258
1.46875 0.0002295244
1.476562 0.0002328503
1.484375 0.0002357693
1.492187 0.0002392179
1.5 0.0002435217
1.507812 0.0002437187
1.515625 0.0002443131
1.523437 0.0002446181
1.53125 0.0002451399
1.539062 0.0002454443
1.546875 0.0002459746
1.554687 0.0002462712
1.5625 0.0002468093
1.570312 0.0002470982
1.578125 0.000247644
1.585937 0.0002479251
1.59375 0.0002484786
1.601562 0.000248752
1.609375 0.0002493133
1.617187 0.0002495788
1.625 0.000250148
1.632812 0.0002504057
1.640625 0.0002509826
1.648437 0.0002512326
1.65625 0.0002518172
1.664062 0.0002520595
1.671875 0.0002526519
1.679687 0.0002528863
1.6875 0.0002534865
1.695312 0.0002537132
1.703125 0.0002543211
1.710937 0.0002545497
1.71875 0.0002551557
1.726562 0.0002553909
1.734375 0.0002559905
1.742187 0.0002562315
1.75 0.0002568197
1.757812 0.0002570888
1.765625 0.0002577852
1.773437 0.0002588044
1.78125 0.0002604667
1.789062 0.0002621144
1.796875 0.0002655815
1.804687 0.000268665
1.8125 0.0002712803
1.820312 0.0002751854
1.828125 0.0002786371
1.835937 0.0002815944
1.84375 0.000284561
1.851562 0.0002883903
1.859375 0.0002917148
1.867187 0.0002945261
1.875 0.0002978729
1.882812 0.0003015938
1.890625 0.0003047907
1.898437 0.0003074559
1.90625 0.0003111828
1.914062 0.0003147953
1.921875 0.0003178646
1.929687 0.0003204324
1.9375 0.0003244907
1.945312 0.0003279948
1.953125 0.0003309366
1.960937 0.0003338268
1.96875 0.0003377966
1.976562 0.0003411923
1.984375 0.0003440067
1.992187 0.0003472192
2 0.0003517425
2.007812 0.0003520383
2.015625 0.0003525558
2.023437 0.0003529357
2.03125 0.0003533809
2.039062 0.0003537602
2.046875 0.0003542139
2.054687 0.0003545853
2.0625 0.0003550469
2.070312 0.0003554105
2.078125 0.0003558798
2.085937 0.0003562356
2.09375 0.0003567128
2.101562 0.0003570608
2.109375 0.0003575457
2.117187 0.0003578859
2.125 0.0003583786
2.132812 0.000358711
2.140625 0.0003592116
2.148437 0.0003595361
2.15625 0.0003600445
2.164062 0.0003603613
2.171875 0.0003608774
2.179687 0.0003611864
2.1875 0.0003617103
2.195312 0.0003620114
2.203125 0.0003625432
2.210937 0.0003628365
2.21875 0.0003633761
2.226562 0.0003636616
2.234375 0.0003642091
2.242187 0.0003644883
2.25 0.0003650367
2.257812 0.0003652686
2.265625 0.000366
2.273437 0.0003670919
2.28125 0.0003686504
2.289062 0.0003703951
2.296875 0.0003737541
2.304687 0.0003765569
2.3125 0.0003794383
2.320312 0.0003834381
2.328125 0.0003867811
2.335937 0.0003894576
2.34375 0.0003927205
2.351562 0.0003966148
2.359375 0.0003998304
2.367187 0.0004023607
2.375 0.0004060046
2.382812 0.00040979
2.390625 0.0004128778
2.398437 0.000415262
2.40625 0.0004192865
2.414063 0.0004229633
2.421875 0.0004259233
2.429688 0.0004282691
2.4375 0.0004325664
2.445313 0.0004361345
2.453125 0.000438967
2.460938 0.0004416356
2.46875 0.0004458441
2.476563 0.0004493038
2.484375 0.0004520087
2.492188 0.000455
2.5 0.0004597277
2.507813 0.0004601264
2.515625 0.000460572
2.523438 0.0004610219
2.53125 0.0004613953
2.539063 0.0004618446
2.546875 0.0004622265
2.554688 0.000462668
2.5625 0.0004630577
2.570313 0.0004634914
2.578125 0.0004638889
2.585938 0.0004643147
2.59375 0.00046472
2.601563 0.0004651381
2.609375 0.0004655512
2.617188 0.0004659614
2.625 0.0004663823
2.632813 0.0004667848
2.640625 0.0004672135
2.648438 0.0004676081
2.65625 0.0004680446
2.664063 0.0004684314
2.671875 0.0004688757
2.679688 0.0004692547
2.6875 0.0004697068
2.695313 0.000470078
2.703125 0.0004705379
2.710938 0.0004709013
2.71875 0.000471369
2.726563 0.0004717246
2.734375 0.0004722003
2.742188 0.0004725496
2.75 0.0004730261
2.757813 0.0004733281
2.765625 0.0004739873
2.773438 0.0004751474
2.78125 0.0004765987
2.789063 0.0004784434
2.796875 0.0004816913
2.804688 0.0004842116
2.8125 0.0004873968
2.820313 0.0004914582
2.828125 0.0004946899
2.835938 0.0004970842
2.84375 0.0005006504
2.851563 0.0005046064
2.859375 0.0005077109
2.867188 0.0005099593
2.875 0.0005139059
2.882813 0.0005177532
2.890625 0.0005207301
2.898438 0.0005228327
2.90625 0.0005271593
2.914063 0.000530898
2.921875 0.0005337474
2.929688 0.0005358772
2.9375 0.0005404106
2.945313 0.0005440408
2.953125 0.0005467629
2.960938 0.0005492151
2.96875 0.0005536598
2.976563 0.0005571817
2.984375 0.0005597766
2.992188 0.0005625508
};
\addplot [thick, black64233]
table {%
0 2.057949e-06
0.001302083 2.061003e-06
0.002604167 2.063185e-06
0.00390625 2.064493e-06
0.005208333 2.064928e-06
0.006510417 2.064488e-06
0.0078125 2.063174e-06
0.009114583 2.060986e-06
0.01041667 2.057947e-06
0.01171875 2.06098e-06
0.01302083 2.063162e-06
0.01432292 2.064471e-06
0.015625 2.064905e-06
0.01692708 2.064465e-06
0.01822917 2.063151e-06
0.01953125 2.060964e-06
0.02083333 2.057945e-06
0.02213542 2.060958e-06
0.0234375 2.06314e-06
0.02473958 2.064449e-06
0.02604167 2.064883e-06
0.02734375 2.064443e-06
0.02864583 2.063129e-06
0.02994792 2.060942e-06
0.03125 2.057943e-06
0.03255208 2.060936e-06
0.03385417 2.063118e-06
0.03515625 2.064426e-06
0.03645833 2.064861e-06
0.03776042 2.064421e-06
0.0390625 2.063107e-06
0.04036458 2.06092e-06
0.04166667 2.057941e-06
0.04296875 2.060914e-06
0.04427083 2.063096e-06
0.04557292 2.064404e-06
0.046875 2.064839e-06
0.04817708 2.064399e-06
0.04947917 2.063085e-06
0.05078125 2.060898e-06
0.05208333 2.057939e-06
0.05338542 2.060891e-06
0.0546875 2.063073e-06
0.05598958 2.064382e-06
0.05729167 2.064816e-06
0.05859375 2.064377e-06
0.05989583 2.063063e-06
0.06119792 2.060876e-06
0.0625 2.057937e-06
0.06380208 2.060869e-06
0.06510417 2.063051e-06
0.06640625 2.06436e-06
0.06770833 2.064794e-06
0.06901042 2.064354e-06
0.0703125 2.063041e-06
0.07161458 2.060854e-06
0.07291667 2.057935e-06
0.07421875 2.060847e-06
0.07552083 2.063029e-06
0.07682292 2.064337e-06
0.078125 2.064772e-06
0.07942708 2.064332e-06
0.08072917 2.063018e-06
0.08203125 2.060832e-06
0.08333333 2.057933e-06
0.08463542 2.060825e-06
0.0859375 2.063006e-06
0.08723958 2.064315e-06
0.08854167 2.06475e-06
0.08984375 2.06431e-06
0.09114583 2.062996e-06
0.09244792 2.060809e-06
0.09375 2.057932e-06
0.09505208 2.060802e-06
0.09635417 2.062984e-06
0.09765625 2.064293e-06
0.09895833 2.064727e-06
0.1002604 2.064288e-06
0.1015625 2.062974e-06
0.1028646 2.060787e-06
0.1041667 2.05793e-06
0.1054687 2.06078e-06
0.1067708 2.062962e-06
0.1080729 2.064271e-06
0.109375 2.064705e-06
0.1106771 2.064266e-06
0.1119792 2.062952e-06
0.1132812 2.060765e-06
0.1145833 2.057928e-06
0.1158854 2.060758e-06
0.1171875 2.06294e-06
0.1184896 2.064248e-06
0.1197917 2.064683e-06
0.1210937 2.064243e-06
0.1223958 2.06293e-06
0.1236979 2.060743e-06
0.125 2.057926e-06
0.1263021 2.060736e-06
0.1276042 2.062917e-06
0.1289062 2.064226e-06
0.1302083 2.064661e-06
0.1315104 2.064221e-06
0.1328125 2.062908e-06
0.1341146 2.060721e-06
0.1354167 2.057924e-06
0.1367187 2.060713e-06
0.1380208 2.062895e-06
0.1393229 2.064204e-06
0.140625 2.064638e-06
0.1419271 2.064199e-06
0.1432292 2.062886e-06
0.1445312 2.060699e-06
0.1458333 2.057922e-06
0.1471354 2.060691e-06
0.1484375 2.062873e-06
0.1497396 2.064182e-06
0.1510417 2.064616e-06
0.1523438 2.064177e-06
0.1536458 2.062863e-06
0.1549479 2.060677e-06
0.15625 2.05792e-06
0.1575521 2.060669e-06
0.1588542 2.062851e-06
0.1601563 2.064159e-06
0.1614583 2.064594e-06
0.1627604 2.064155e-06
0.1640625 2.072658e-06
0.1653646 2.084265e-06
0.1666667 2.095757e-06
0.1679688 2.107133e-06
0.1692708 2.118391e-06
0.1705729 2.129526e-06
0.171875 2.140537e-06
0.1731771 2.151422e-06
0.1744792 2.162176e-06
0.1757813 2.172799e-06
0.1770833 2.183286e-06
0.1783854 2.193636e-06
0.1796875 2.203847e-06
0.1809896 2.213915e-06
0.1822917 2.223839e-06
0.1835938 2.233615e-06
0.1848958 2.243242e-06
0.1861979 2.252717e-06
0.1875 2.262038e-06
0.1888021 2.271202e-06
0.1901042 2.280208e-06
0.1914063 2.289053e-06
0.1927083 2.297736e-06
0.1940104 2.306253e-06
0.1953125 2.314604e-06
0.1966146 2.322786e-06
0.1979167 2.330797e-06
0.1992188 2.338635e-06
0.2005208 2.346298e-06
0.2018229 2.353785e-06
0.203125 2.361094e-06
0.2044271 2.368223e-06
0.2057292 2.375169e-06
0.2070313 2.381933e-06
0.2083333 2.388511e-06
0.2096354 2.394903e-06
0.2109375 2.401106e-06
0.2122396 2.407119e-06
0.2135417 2.412941e-06
0.2148438 2.41857e-06
0.2161458 2.424005e-06
0.2174479 2.429245e-06
0.21875 2.434287e-06
0.2200521 2.439132e-06
0.2213542 2.443777e-06
0.2226563 2.448221e-06
0.2239583 2.452464e-06
0.2252604 2.456504e-06
0.2265625 2.46034e-06
0.2278646 2.465734e-06
0.2291667 2.47381e-06
0.2304688 2.481664e-06
0.2317708 2.489294e-06
0.2330729 2.496698e-06
0.234375 2.503875e-06
0.2356771 2.51082e-06
0.2369792 2.517534e-06
0.2382813 2.524013e-06
0.2395833 2.530255e-06
0.2408854 2.536258e-06
0.2421875 2.542021e-06
0.2434896 2.547542e-06
0.2447917 2.552818e-06
0.2460938 2.557849e-06
0.2473958 2.562632e-06
0.2486979 2.567166e-06
0.25 2.57145e-06
0.2513021 2.575482e-06
0.2526042 2.612186e-06
0.2539063 2.65436e-06
0.2552083 2.69697e-06
0.2565104 2.740016e-06
0.2578125 2.783497e-06
0.2591146 2.827412e-06
0.2604167 2.871761e-06
0.2617188 2.916542e-06
0.2630208 2.961755e-06
0.2643229 3.009842e-06
0.265625 3.058507e-06
0.2669271 3.106651e-06
0.2682292 3.154242e-06
0.2695313 3.201247e-06
0.2708333 3.247632e-06
0.2721354 3.293363e-06
0.2734375 3.338824e-06
0.2747396 3.387852e-06
0.2760417 3.437294e-06
0.2773438 3.487147e-06
0.2786458 3.537408e-06
0.2799479 3.588076e-06
0.28125 3.639147e-06
0.2825521 3.690618e-06
0.2838542 3.742486e-06
0.2851563 3.794748e-06
0.2864583 3.847399e-06
0.2877604 3.900438e-06
0.2890625 3.953859e-06
0.2903646 4.007659e-06
0.2916667 4.061834e-06
0.2929688 4.11638e-06
0.2942708 4.171292e-06
0.2955729 4.226567e-06
0.296875 4.282199e-06
0.2981771 4.338183e-06
0.2994792 4.394516e-06
0.3007812 4.451192e-06
0.3020833 4.508205e-06
0.3033854 4.565551e-06
0.3046875 4.623224e-06
0.3059896 4.681218e-06
0.3072917 4.739528e-06
0.3085937 4.798148e-06
0.3098958 4.857072e-06
0.3111979 4.916293e-06
0.3125 4.975805e-06
0.3138021 5.035603e-06
0.3151042 5.095679e-06
0.3164062 5.156026e-06
0.3177083 5.216639e-06
0.3190104 5.277508e-06
0.3203125 5.338629e-06
0.3216146 5.399993e-06
0.3229167 5.461593e-06
0.3242187 5.523421e-06
0.3255208 5.585469e-06
0.3268229 5.647731e-06
0.328125 5.710197e-06
0.3294271 5.77286e-06
0.3307292 5.835712e-06
0.3320312 5.898744e-06
0.3333333 5.961948e-06
0.3346354 6.025315e-06
0.3359375 6.088836e-06
0.3372396 6.152503e-06
0.3385417 6.216306e-06
0.3398437 6.280237e-06
0.3411458 6.344286e-06
0.3424479 6.408444e-06
0.34375 6.472702e-06
0.3450521 6.53705e-06
0.3463542 6.601478e-06
0.3476562 6.665977e-06
0.3489583 6.730536e-06
0.3502604 6.795146e-06
0.3515625 6.859797e-06
0.3528646 6.924478e-06
0.3541667 6.989179e-06
0.3554687 7.05389e-06
0.3567708 7.1186e-06
0.3580729 7.183299e-06
0.359375 7.247976e-06
0.3606771 7.312621e-06
0.3619792 7.377222e-06
0.3632812 7.441769e-06
0.3645833 7.506251e-06
0.3658854 7.570656e-06
0.3671875 7.634974e-06
0.3684896 7.699193e-06
0.3697917 7.763303e-06
0.3710937 7.827291e-06
0.3723958 7.891147e-06
0.3736979 7.95486e-06
0.375 8.018416e-06
0.3763021 8.081806e-06
0.3776042 8.145018e-06
0.3789062 8.208039e-06
0.3802083 8.270859e-06
0.3815104 8.333465e-06
0.3828125 8.395846e-06
0.3841146 8.458445e-06
0.3854167 8.523058e-06
0.3867187 8.587426e-06
0.3880208 8.651536e-06
0.3893229 8.715374e-06
0.390625 8.778928e-06
0.3919271 8.842183e-06
0.3932292 8.905128e-06
0.3945312 8.967748e-06
0.3958333 9.030031e-06
0.3971354 9.091963e-06
0.3984375 9.153531e-06
0.3997396 9.214722e-06
0.4010417 9.275522e-06
0.4023437 9.335918e-06
0.4036458 9.395897e-06
0.4049479 9.455446e-06
0.40625 9.514552e-06
0.4075521 9.573201e-06
0.4088542 9.631381e-06
0.4101562 9.689078e-06
0.4114583 9.746279e-06
0.4127604 9.802972e-06
0.4140625 9.859144e-06
0.4153646 9.914781e-06
0.4166667 9.969872e-06
0.4179687 1.00244e-05
0.4192708 1.007836e-05
0.4205729 1.013173e-05
0.421875 1.018451e-05
0.4231771 1.023668e-05
0.4244792 1.028822e-05
0.4257812 1.033913e-05
0.4270833 1.03894e-05
0.4283854 1.043901e-05
0.4296875 1.048795e-05
0.4309896 1.05362e-05
0.4322917 1.058377e-05
0.4335937 1.063062e-05
0.4348958 1.067677e-05
0.4361979 1.072219e-05
0.4375 1.076686e-05
0.4388021 1.08108e-05
0.4401042 1.085397e-05
0.4414062 1.089637e-05
0.4427083 1.093799e-05
0.4440104 1.097882e-05
0.4453125 1.101885e-05
0.4466146 1.105807e-05
0.4479167 1.109647e-05
0.4492187 1.113404e-05
0.4505208 1.117077e-05
0.4518229 1.120665e-05
0.453125 1.124168e-05
0.4544271 1.127584e-05
0.4557292 1.130913e-05
0.4570312 1.134153e-05
0.4583333 1.137304e-05
0.4596354 1.140366e-05
0.4609375 1.143337e-05
0.4622396 1.146216e-05
0.4635417 1.154247e-05
0.4648437 1.181763e-05
0.4661458 1.209776e-05
0.4674479 1.23829e-05
0.46875 1.267308e-05
0.4700521 1.296834e-05
0.4713542 1.326871e-05
0.4726562 1.357422e-05
0.4739583 1.38849e-05
0.4752604 1.420078e-05
0.4765625 1.452188e-05
0.4778646 1.484822e-05
0.4791667 1.517983e-05
0.4804687 1.551673e-05
0.4817708 1.585891e-05
0.4830729 1.620641e-05
0.484375 1.655923e-05
0.4856771 1.691738e-05
0.4869792 1.728085e-05
0.4882812 1.764966e-05
0.4895833 1.80238e-05
0.4908854 1.840326e-05
0.4921875 1.878805e-05
0.4934896 1.917813e-05
0.4947917 1.957351e-05
0.4960937 1.997415e-05
0.4973958 2.038005e-05
0.4986979 2.079116e-05
0.5 2.120746e-05
0.5013021 2.162892e-05
0.5026042 2.20555e-05
0.5039062 2.248714e-05
0.5052083 2.292382e-05
0.5065104 2.336546e-05
0.5078125 2.381202e-05
0.5091146 2.426343e-05
0.5104167 2.471963e-05
0.5117187 2.518054e-05
0.5130208 2.564609e-05
0.5143229 2.611619e-05
0.515625 2.659076e-05
0.5169271 2.706971e-05
0.5182292 2.755292e-05
0.5195312 2.804031e-05
0.5208333 2.853175e-05
0.5221354 2.902714e-05
0.5234375 2.952634e-05
0.5247396 3.002924e-05
0.5260417 3.053568e-05
0.5273437 3.104554e-05
0.5286458 3.155867e-05
0.5299479 3.20749e-05
0.53125 3.259408e-05
0.5325521 3.311603e-05
0.5338542 3.364059e-05
0.5351562 3.416757e-05
0.5364583 3.469677e-05
0.5377604 3.522801e-05
0.5390625 3.576107e-05
0.5403646 3.629574e-05
0.5416667 3.68318e-05
0.5429687 3.736903e-05
0.5442708 3.790719e-05
0.5455729 3.844604e-05
0.546875 3.898532e-05
0.5481771 3.952477e-05
0.5494792 4.006413e-05
0.5507812 4.060313e-05
0.5520833 4.114147e-05
0.5533854 4.167886e-05
0.5546875 4.221501e-05
0.5559896 4.274961e-05
0.5572917 4.328233e-05
0.5585937 4.381286e-05
0.5598958 4.434085e-05
0.5611979 4.486597e-05
0.5625 4.538786e-05
0.5638021 4.590617e-05
0.5651042 4.642052e-05
0.5664062 4.693053e-05
0.5677083 4.743583e-05
0.5690104 4.793601e-05
0.5703125 4.843068e-05
0.5716146 4.891942e-05
0.5729167 4.940181e-05
0.5742187 4.987742e-05
0.5755208 5.034581e-05
0.5768229 5.080655e-05
0.578125 5.125916e-05
0.5794271 5.170321e-05
0.5807292 5.21382e-05
0.5820312 5.256366e-05
0.5833333 5.297911e-05
0.5846354 5.338406e-05
0.5859375 5.377799e-05
0.5872396 5.41604e-05
0.5885417 5.453076e-05
0.5898437 5.488857e-05
0.5911458 5.523327e-05
0.5924479 5.556433e-05
0.59375 5.588121e-05
0.5950521 5.618335e-05
0.5963542 5.647018e-05
0.5976562 5.674115e-05
0.5989583 5.699568e-05
0.6002604 5.723318e-05
0.6015625 5.745308e-05
0.6028646 5.765478e-05
0.6041667 5.783769e-05
0.6054688 5.80012e-05
0.6067708 5.814471e-05
0.6080729 5.82676e-05
0.609375 5.836927e-05
0.6106771 5.84491e-05
0.6119792 5.850645e-05
0.6132813 5.854071e-05
0.6145833 5.855124e-05
0.6158854 5.853742e-05
0.6171875 5.849861e-05
0.6184896 5.843417e-05
0.6197917 5.834346e-05
0.6210938 5.822586e-05
0.6223958 5.808071e-05
0.6236979 5.790738e-05
0.625 5.770523e-05
0.6263021 5.747361e-05
0.6276042 5.72119e-05
0.6289063 5.691945e-05
0.6302083 5.659563e-05
0.6315104 5.62398e-05
0.6328125 5.585134e-05
0.6341146 5.596195e-05
0.6354167 5.626558e-05
0.6367188 5.655394e-05
0.6380208 5.682648e-05
0.6393229 5.708262e-05
0.640625 5.732178e-05
0.6419271 5.754337e-05
0.6432292 5.774681e-05
0.6445313 5.79315e-05
0.6458333 5.809685e-05
0.6471354 5.824224e-05
0.6484375 5.836706e-05
0.6497396 5.847071e-05
0.6510417 5.855255e-05
0.6523438 5.861198e-05
0.6536458 5.864836e-05
0.6549479 5.866108e-05
0.65625 5.864948e-05
0.6575521 5.861295e-05
0.6588542 5.855085e-05
0.6601563 5.846253e-05
0.6614583 5.834737e-05
0.6627604 5.820472e-05
0.6640625 5.803395e-05
0.6653646 5.78344e-05
0.6666667 5.760546e-05
0.6679688 5.734647e-05
0.6692708 5.705679e-05
0.6705729 5.673581e-05
0.671875 5.638287e-05
0.6731771 5.599736e-05
0.6744792 5.568628e-05
0.6757813 5.600103e-05
0.6770833 5.630095e-05
0.6783854 5.658549e-05
0.6796875 5.685406e-05
0.6809896 5.710611e-05
0.6822917 5.734106e-05
0.6835938 5.755831e-05
0.6848958 5.775728e-05
0.6861979 5.793737e-05
0.6875 5.809798e-05
0.6888021 5.823851e-05
0.6901042 5.835834e-05
0.6914063 5.845687e-05
0.6927083 5.853347e-05
0.6940104 5.858753e-05
0.6953125 5.861842e-05
0.6966146 5.862551e-05
0.6979167 5.860817e-05
0.6992188 5.856577e-05
0.7005208 5.849768e-05
0.7018229 5.840326e-05
0.703125 5.828187e-05
0.7044271 5.813287e-05
0.7057292 5.795564e-05
0.7070313 5.774952e-05
0.7083333 5.775874e-05
0.7096354 5.886359e-05
0.7109375 5.998447e-05
0.7122396 6.11215e-05
0.7135417 6.227479e-05
0.7148438 6.344444e-05
0.7161458 6.463057e-05
0.7174479 6.583327e-05
0.71875 6.705266e-05
0.7200521 6.828883e-05
0.7213542 7.08179e-05
0.7226563 7.421726e-05
0.7239583 7.765112e-05
0.7252604 8.111841e-05
0.7265625 8.461802e-05
0.7278646 8.814881e-05
0.7291667 9.17096e-05
0.7304688 9.529915e-05
0.7317708 9.891621e-05
0.7330729 0.0001025595
0.734375 0.0001062276
0.7356771 0.0001099191
0.7369792 0.0001136327
0.7382813 0.0001173669
0.7395833 0.0001211202
0.7408854 0.000124891
0.7421875 0.0001286777
0.7434896 0.0001324788
0.7447917 0.0001362925
0.7460938 0.0001401173
0.7473958 0.0001439513
0.7486979 0.0001477927
0.75 0.0001516399
0.7513021 0.0001554908
0.7526042 0.0001593438
0.7539063 0.0001631968
0.7552083 0.0001670479
0.7565104 0.0001708952
0.7578125 0.0001747367
0.7591146 0.0001785702
0.7604167 0.0001823938
0.7617188 0.0001862054
0.7630208 0.0001900027
0.7643229 0.0001937838
0.765625 0.0001975463
0.7669271 0.0002012882
0.7682292 0.0002050071
0.7695313 0.0002087008
0.7708333 0.0002123671
0.7721354 0.0002160036
0.7734375 0.0002196081
0.7747396 0.0002231782
0.7760417 0.0002267116
0.7773438 0.0002302058
0.7786458 0.0002336586
0.7799479 0.0002370674
0.78125 0.00024043
0.7825521 0.0002437439
0.7838542 0.0002470067
0.7851563 0.0002502159
0.7864583 0.0002533691
0.7877604 0.0002564639
0.7890625 0.0002594978
0.7903646 0.0002624683
0.7916667 0.0002653731
0.7929688 0.0002682096
0.7942708 0.0002709755
0.7955729 0.0002736683
0.796875 0.0002762855
0.7981771 0.0002788248
0.7994792 0.0002812837
0.8007813 0.0002836598
0.8020833 0.0002859508
0.8033854 0.0002881542
0.8046875 0.0002902678
0.8059896 0.0002922892
0.8072917 0.000294216
0.8085938 0.0002960461
0.8098958 0.000297777
0.8111979 0.0002994067
0.8125 0.0003009329
0.8138021 0.0003023533
0.8151042 0.000303666
0.8164063 0.0003048686
0.8177083 0.0003059593
0.8190104 0.0003069359
0.8203125 0.0003077965
0.8216146 0.000308539
0.8229167 0.0003091616
0.8242188 0.0003096624
0.8255208 0.0003100396
0.8268229 0.0003102915
0.828125 0.0003104162
0.8294271 0.0003104122
0.8307292 0.0003102778
0.8320313 0.0003100115
0.8333333 0.0003096117
0.8346354 0.0003090771
0.8359375 0.0003084062
0.8372396 0.0003075978
0.8385417 0.0003066506
0.8398438 0.0003055634
0.8411458 0.0003043351
0.8424479 0.0003029646
0.84375 0.000301451
0.8450521 0.0002997934
0.8463542 0.000297991
0.8476563 0.0002960429
0.8489583 0.0002972299
0.8502604 0.0002990135
0.8515625 0.0003006967
0.8528646 0.0003022773
0.8541667 0.0003037532
0.8554688 0.0003051222
0.8567708 0.0003063822
0.8580729 0.000307531
0.859375 0.0003085667
0.8606771 0.0003094872
0.8619792 0.0003102906
0.8632813 0.0003109749
0.8645833 0.0003115383
0.8658854 0.0003119788
0.8671875 0.0003122948
0.8684896 0.000314188
0.8697917 0.0003168744
0.8710938 0.0003195568
0.8723958 0.0003222346
0.8736979 0.0003249073
0.875 0.0003275744
0.8763021 0.0003302355
0.8776042 0.0003328899
0.8789063 0.0003355373
0.8802083 0.0003381771
0.8815104 0.0003408089
0.8828125 0.000343432
0.8841146 0.000346046
0.8854167 0.0003486512
0.8867188 0.0003512463
0.8880208 0.0003538307
0.8893229 0.0003564039
0.890625 0.0003589655
0.8919271 0.0003615148
0.8932292 0.0003640513
0.8945313 0.0003665747
0.8958333 0.0003690842
0.8971354 0.0003715794
0.8984375 0.0003740598
0.8997396 0.0003765249
0.9010417 0.0003789741
0.9023438 0.0003814069
0.9036458 0.0003838228
0.9049479 0.0003862213
0.90625 0.0003886019
0.9075521 0.000390964
0.9088542 0.0003933071
0.9101563 0.0003956308
0.9114583 0.0003979345
0.9127604 0.0004002177
0.9140625 0.0004024799
0.9153646 0.0004047206
0.9166667 0.0004069392
0.9179688 0.0004091354
0.9192708 0.0004113086
0.9205729 0.0004134583
0.921875 0.0004155841
0.9231771 0.0004176853
0.9244792 0.0004197617
0.9257813 0.0004218126
0.9270833 0.0004238376
0.9283854 0.0004258363
0.9296875 0.0004278082
0.9309896 0.0004297528
0.9322917 0.0004316696
0.9335938 0.0004335583
0.9348958 0.0004354183
0.9361979 0.0004372493
0.9375 0.0004390508
0.9388021 0.0004408223
0.9401042 0.0004425635
0.9414063 0.0004442739
0.9427083 0.0004459532
0.9440104 0.0004476009
0.9453125 0.0004492166
0.9466146 0.0004508
0.9479167 0.0004523506
0.9492188 0.0004538681
0.9505208 0.0004553521
0.9518229 0.0004568023
0.953125 0.0004582182
0.9544271 0.0004595996
0.9557292 0.0004609461
0.9570313 0.0004622574
0.9583333 0.0004635332
0.9596354 0.000464773
0.9609375 0.0004659768
0.9622396 0.000467144
0.9635417 0.0004682745
0.9648438 0.000469368
0.9661458 0.0004704242
0.9674479 0.0004714428
0.96875 0.0004724236
0.9700521 0.0004733663
0.9713542 0.0004742707
0.9726563 0.0004751366
0.9739583 0.0004759637
0.9752604 0.0004767519
0.9765625 0.0004775009
0.9778646 0.0004782106
0.9791667 0.0004788808
0.9804688 0.0004795113
0.9817708 0.0004801019
0.9830729 0.0004806525
0.984375 0.000481163
0.9856771 0.0004816332
0.9869792 0.000482063
0.9882813 0.0004824524
0.9895833 0.0004828011
0.9908854 0.0004831091
0.9921875 0.0004833764
0.9934896 0.0004836029
0.9947917 0.0004837884
0.9960938 0.0004839331
0.9973958 0.0004840367
0.9986979 0.0004840994
1 4.083165e-06
1.001302 5.104912e-06
1.002604 9.42191e-06
1.003906 1.307146e-05
1.005208 1.615535e-05
1.00651 1.875924e-05
1.007813 2.09553e-05
1.009115 2.28047e-05
1.010417 2.435982e-05
1.011719 2.581665e-05
1.013021 2.714874e-05
1.014323 2.831628e-05
1.015625 2.932016e-05
1.016927 3.015744e-05
1.018229 3.082493e-05
1.019531 3.132203e-05
1.020833 3.16527e-05
1.022135 3.182645e-05
1.023438 3.18585e-05
1.02474 3.176911e-05
1.026042 3.193966e-05
1.027344 3.21951e-05
1.028646 3.24213e-05
1.029948 3.261646e-05
1.03125 3.27783e-05
1.032552 3.290453e-05
1.033854 3.32206e-05
1.035156 3.407342e-05
1.036458 3.488711e-05
1.03776 3.56587e-05
1.039063 3.638597e-05
1.040365 3.706748e-05
1.041667 3.770267e-05
1.042969 3.82918e-05
1.044271 3.883601e-05
1.045573 3.933724e-05
1.046875 3.979818e-05
1.048177 4.022225e-05
1.049479 4.061342e-05
1.050781 4.097621e-05
1.052083 4.131551e-05
1.053385 4.163651e-05
1.054688 4.194457e-05
1.05599 4.22451e-05
1.057292 4.254347e-05
1.058594 4.284488e-05
1.059896 4.315428e-05
1.061198 4.347627e-05
1.0625 4.381502e-05
1.063802 4.417419e-05
1.065104 4.455691e-05
1.066406 4.496571e-05
1.067708 4.540249e-05
1.06901 4.58685e-05
1.070313 4.636434e-05
1.071615 4.688999e-05
1.072917 4.744478e-05
1.074219 4.802744e-05
1.075521 4.863616e-05
1.076823 4.92686e-05
1.078125 4.992194e-05
1.079427 5.059297e-05
1.080729 5.127811e-05
1.082031 5.19735e-05
1.083333 5.267506e-05
1.084635 5.337853e-05
1.085938 5.407955e-05
1.08724 5.477373e-05
1.088542 5.54567e-05
1.089844 5.612417e-05
1.091146 5.677194e-05
1.092448 5.739601e-05
1.09375 5.799257e-05
1.095052 5.855807e-05
1.096354 5.908922e-05
1.097656 5.958301e-05
1.098958 6.003677e-05
1.10026 6.044813e-05
1.101563 6.081507e-05
1.102865 6.113587e-05
1.104167 6.140917e-05
1.105469 6.163391e-05
1.106771 6.180934e-05
1.108073 6.193501e-05
1.109375 6.201073e-05
1.110677 6.203659e-05
1.111979 6.201289e-05
1.113281 6.194013e-05
1.114583 6.181903e-05
1.115885 6.165044e-05
1.117188 6.143536e-05
1.11849 6.117487e-05
1.119792 6.087017e-05
1.121094 6.05225e-05
1.122396 6.013315e-05
1.123698 5.970342e-05
1.125 5.92346e-05
1.126302 5.872798e-05
1.127604 5.818479e-05
1.128906 5.760623e-05
1.130208 5.699343e-05
1.13151 5.690296e-05
1.132813 5.735582e-05
1.134115 5.778692e-05
1.135417 5.819483e-05
1.136719 5.857817e-05
1.138021 5.893564e-05
1.139323 5.9266e-05
1.140625 5.956809e-05
1.141927 5.984082e-05
1.143229 6.008318e-05
1.144531 6.029426e-05
1.145833 6.047321e-05
1.147135 6.061925e-05
1.148438 6.073172e-05
1.14974 6.080999e-05
1.151042 6.085354e-05
1.152344 6.086192e-05
1.153646 6.083472e-05
1.154948 6.077162e-05
1.15625 6.067237e-05
1.157552 6.053677e-05
1.158854 6.036465e-05
1.160156 6.015594e-05
1.161458 5.991056e-05
1.16276 5.962851e-05
1.164063 5.930981e-05
1.165365 5.895451e-05
1.166667 5.856269e-05
1.167969 5.813446e-05
1.169271 5.766992e-05
1.170573 5.716921e-05
1.171875 5.663247e-05
1.173177 5.683005e-05
1.174479 5.722598e-05
1.175781 5.760193e-05
1.177083 5.795691e-05
1.178385 5.828997e-05
1.179688 5.860017e-05
1.18099 5.88866e-05
1.182292 5.914839e-05
1.183594 5.938468e-05
1.184896 5.959467e-05
1.186198 5.977758e-05
1.1875 5.993266e-05
1.188802 6.005921e-05
1.190104 6.015655e-05
1.191406 6.022406e-05
1.192708 6.026114e-05
1.19401 6.026722e-05
1.195313 6.024179e-05
1.196615 6.018435e-05
1.197917 6.009445e-05
1.199219 5.997167e-05
1.200521 5.981563e-05
1.201823 5.962596e-05
1.203125 5.940233e-05
1.204427 5.914446e-05
1.205729 5.885206e-05
1.207031 5.852489e-05
1.208333 5.816272e-05
1.209635 5.910964e-05
1.210937 6.023734e-05
1.21224 6.138112e-05
1.213542 6.25411e-05
1.214844 6.371739e-05
1.216146 6.491009e-05
1.217448 6.61193e-05
1.21875 6.734513e-05
1.220052 6.96169e-05
1.221354 7.290991e-05
1.222656 7.623918e-05
1.223958 7.960359e-05
1.22526 8.300198e-05
1.226562 8.643314e-05
1.227865 8.989582e-05
1.229167 9.338872e-05
1.230469 9.69105e-05
1.231771 0.0001004598
1.233073 0.0001040351
1.234375 0.0001076351
1.235677 0.0001112582
1.236979 0.0001149028
1.238281 0.0001185674
1.239583 0.0001222505
1.240885 0.0001259502
1.242187 0.000129665
1.24349 0.0001333932
1.244792 0.000137133
1.246094 0.0001408826
1.247396 0.0001446403
1.248698 0.0001484042
1.25 0.0001521725
1.251302 0.0001559432
1.252604 0.0001597145
1.253906 0.0001634845
1.255208 0.0001672512
1.25651 0.0001710126
1.257812 0.0001747667
1.259115 0.0001785115
1.260417 0.0001822449
1.261719 0.000185965
1.263021 0.0001896696
1.264323 0.0001933565
1.265625 0.0001970238
1.266927 0.0002006693
1.268229 0.0002042907
1.269531 0.000207886
1.270833 0.0002114529
1.272135 0.0002149894
1.273437 0.000218493
1.27474 0.0002219618
1.276042 0.0002253933
1.277344 0.0002287853
1.278646 0.0002321357
1.279948 0.0002354421
1.28125 0.0002387023
1.282552 0.000241914
1.283854 0.0002450749
1.285156 0.0002481827
1.286458 0.0002512352
1.28776 0.00025423
1.289062 0.0002571648
1.290365 0.0002600374
1.291667 0.0002628454
1.292969 0.0002655866
1.294271 0.0002682586
1.295573 0.0002708592
1.296875 0.0002733861
1.298177 0.0002758371
1.299479 0.0002782097
1.300781 0.000280502
1.302083 0.0002827114
1.303385 0.0002848359
1.304687 0.0002868733
1.30599 0.0002888212
1.307292 0.0002906777
1.308594 0.0002924404
1.309896 0.0002941073
1.311198 0.0002956762
1.3125 0.000297145
1.313802 0.0002985118
1.315104 0.0002997744
1.316406 0.0003009308
1.317708 0.0003019792
1.31901 0.0003029174
1.320312 0.0003037437
1.321615 0.0003044562
1.322917 0.0003050529
1.324219 0.0003055323
1.325521 0.0003058924
1.326823 0.0003061316
1.328125 0.0003062482
1.329427 0.0003062406
1.330729 0.0003061073
1.332031 0.0003058468
1.333333 0.0003054575
1.334635 0.0003049381
1.335937 0.0003042873
1.33724 0.0003035037
1.338542 0.0003025861
1.339844 0.0003015334
1.341146 0.0003003444
1.342448 0.0002990181
1.34375 0.0002975536
1.345052 0.0002959498
1.346354 0.000294206
1.347656 0.0002923215
1.348958 0.0002926528
1.35026 0.000294363
1.351562 0.0002959759
1.352865 0.0002974894
1.354167 0.0002989013
1.355469 0.0003002097
1.356771 0.0003014125
1.358073 0.0003025078
1.359375 0.0003034936
1.360677 0.000304368
1.361979 0.0003051292
1.363281 0.0003057754
1.364583 0.0003063046
1.365885 0.0003089163
1.367187 0.0003115996
1.36849 0.0003142798
1.369792 0.0003169571
1.371094 0.0003196312
1.372396 0.0003223007
1.373698 0.0003249652
1.375 0.0003276241
1.376302 0.0003302769
1.377604 0.0003329231
1.378906 0.0003355623
1.380208 0.000338194
1.38151 0.0003408176
1.382812 0.0003434326
1.384115 0.0003460385
1.385417 0.0003486349
1.386719 0.0003512211
1.388021 0.0003537968
1.389323 0.0003563613
1.390625 0.0003589142
1.391927 0.0003614549
1.393229 0.0003639829
1.394531 0.0003664978
1.395833 0.000368999
1.397135 0.0003714859
1.398437 0.0003739581
1.39974 0.0003764151
1.401042 0.0003788562
1.402344 0.0003812811
1.403646 0.0003836891
1.404948 0.0003860799
1.40625 0.0003884528
1.407552 0.0003908073
1.408854 0.000393143
1.410156 0.0003954593
1.411458 0.0003977557
1.41276 0.0004000318
1.414062 0.0004022869
1.415365 0.0004045207
1.416667 0.0004067326
1.417969 0.0004089221
1.419271 0.0004110887
1.420573 0.000413232
1.421875 0.0004153514
1.423177 0.0004174465
1.424479 0.0004195169
1.425781 0.0004215619
1.427083 0.0004235812
1.428385 0.0004255743
1.429687 0.0004275407
1.43099 0.00042948
1.432292 0.0004313918
1.433594 0.0004332756
1.434896 0.0004351309
1.436198 0.0004369574
1.4375 0.0004387545
1.438802 0.000440522
1.440104 0.0004422593
1.441406 0.0004439661
1.442708 0.0004456419
1.44401 0.0004472865
1.445312 0.0004488993
1.446615 0.00045048
1.447917 0.0004520282
1.449219 0.0004535436
1.450521 0.0004550259
1.451823 0.0004564745
1.453125 0.0004578893
1.454427 0.0004592698
1.455729 0.0004606158
1.457031 0.0004619268
1.458333 0.0004632027
1.459635 0.000464443
1.460937 0.0004656476
1.46224 0.000466816
1.463542 0.000467948
1.464844 0.0004690433
1.466146 0.0004701017
1.467448 0.0004711229
1.46875 0.0004721065
1.470052 0.0004730525
1.471354 0.0004739605
1.472656 0.0004748303
1.473958 0.0004756617
1.47526 0.0004764545
1.476562 0.0004772084
1.477865 0.0004779233
1.479167 0.000478599
1.480469 0.0004792352
1.481771 0.0004798319
1.483073 0.0004803888
1.484375 0.0004809057
1.485677 0.0004813827
1.486979 0.0004818194
1.488281 0.0004822158
1.489583 0.0004825718
1.490885 0.0004828873
1.492187 0.000483162
1.49349 0.0004833961
1.494792 0.0004835893
1.496094 0.0004837416
1.497396 0.000483853
1.498698 0.0004839234
1.5 0.0004839527
1.501302 0.0004839409
1.502604 0.0004838881
1.503906 0.0004838422
1.505208 0.0004870261
1.50651 0.0004900154
1.507812 0.0004928078
1.509115 0.0004954006
1.510417 0.0004977916
1.511719 0.0004999784
1.513021 0.0005019588
1.514323 0.0005037306
1.515625 0.000505292
1.516927 0.000506641
1.518229 0.0005077758
1.519531 0.0005086948
1.520833 0.0005093965
1.522135 0.0005098793
1.523437 0.0005101422
1.52474 0.0005101839
1.526042 0.0005100036
1.527344 0.0005096004
1.528646 0.0005089737
1.529948 0.0005081231
1.53125 0.0005070482
1.532552 0.0005057489
1.533854 0.0005042255
1.535156 0.000502478
1.536458 0.0005005069
1.53776 0.000498313
1.539062 0.000495897
1.540365 0.00049326
1.541667 0.0004904032
1.542969 0.0004873282
1.544271 0.0004840364
1.545573 0.0004854691
1.546875 0.0004885328
1.548177 0.0004914002
1.549479 0.0004940687
1.550781 0.0004965363
1.552083 0.0004988007
1.553385 0.00050086
1.554687 0.0005027121
1.55599 0.0005043554
1.557292 0.0005057881
1.558594 0.0005070085
1.559896 0.0005080152
1.561198 0.0005088069
1.5625 0.0005093824
1.563802 0.0005097405
1.565104 0.0005098804
1.566406 0.0005098012
1.567708 0.0005095022
1.56901 0.0005089831
1.570312 0.0005082435
1.571615 0.0005072831
1.572917 0.000506102
1.574219 0.0005047003
1.575521 0.0005030783
1.576823 0.0005012365
1.578125 0.0004991756
1.579427 0.0004968964
1.580729 0.0004943999
1.582031 0.0004916873
1.583333 0.0004887599
1.584635 0.0004856192
1.585937 0.0004836514
1.58724 0.0004843881
1.588542 0.0004874168
1.589844 0.0004902485
1.591146 0.000492881
1.592448 0.0004953121
1.59375 0.0004975398
1.595052 0.0004995624
1.596354 0.0005013779
1.597656 0.0005029848
1.598958 0.0005043815
1.60026 0.0005055666
1.601562 0.0005065389
1.602865 0.000507297
1.604167 0.0005078401
1.605469 0.0005081672
1.606771 0.0005082776
1.608073 0.0005081706
1.609375 0.0005078459
1.610677 0.000507303
1.611979 0.0005065419
1.613281 0.0005055625
1.614583 0.0005043649
1.615885 0.0005029494
1.617187 0.0005013165
1.61849 0.0004994669
1.619792 0.0004974012
1.621094 0.0004951204
1.622396 0.0004926256
1.623698 0.000489918
1.625 0.0004869991
1.626302 0.0004838703
1.627604 0.0004835363
1.628906 0.0004834416
1.630208 0.0004862413
1.63151 0.0004890437
1.632812 0.0004916469
1.634115 0.000494049
1.635417 0.0004962482
1.636719 0.0004982426
1.638021 0.0005000306
1.639323 0.0005016107
1.640625 0.0005029814
1.641927 0.0005041416
1.643229 0.0005050899
1.644531 0.0005058254
1.645833 0.0005063471
1.647135 0.0005066544
1.648437 0.0005067466
1.64974 0.0005066231
1.651042 0.0005062837
1.652344 0.0005057281
1.653646 0.0005049562
1.654948 0.0005039683
1.65625 0.0005027644
1.657552 0.0005013449
1.658854 0.0004997105
1.660156 0.0004978617
1.661458 0.0004957995
1.66276 0.0004935247
1.664062 0.0004910385
1.665365 0.0004883422
1.666667 0.0004854372
1.667969 0.0004834759
1.669271 0.0004834221
1.670573 0.0004833275
1.671875 0.0004850282
1.673177 0.0004878049
1.674479 0.0004903829
1.675781 0.0004927605
1.677083 0.0004949358
1.678385 0.000496907
1.679687 0.0004986727
1.68099 0.0005002314
1.682292 0.0005015818
1.683594 0.0005027226
1.684896 0.0005036529
1.686198 0.0005043716
1.6875 0.000504878
1.688802 0.0005051713
1.690104 0.0005052511
1.691406 0.0005051168
1.692708 0.0005047684
1.69401 0.0005042055
1.695312 0.0005034282
1.696615 0.0005024367
1.697917 0.0005012313
1.699219 0.0004998123
1.700521 0.0004981804
1.701823 0.0004963362
1.703125 0.0004942807
1.704427 0.0004920149
1.705729 0.0004895398
1.707031 0.0004868568
1.708333 0.0004839673
1.709635 0.0004833624
1.710937 0.0004833087
1.71224 0.0004832142
1.713542 0.0004837946
1.714844 0.0004865487
1.716146 0.0004891048
1.717448 0.0004914612
1.71875 0.000493616
1.720052 0.0004955678
1.721354 0.0004973149
1.722656 0.0004988561
1.723958 0.00050019
1.72526 0.0005013156
1.726562 0.0005022317
1.727865 0.0005029377
1.729167 0.0005034326
1.730469 0.0005037159
1.731771 0.0005037871
1.733073 0.0005036458
1.734375 0.0005032919
1.735677 0.0005027252
1.736979 0.0005019458
1.738281 0.0005009538
1.739583 0.0004997497
1.740885 0.0004983338
1.742187 0.0004967068
1.74349 0.0004948695
1.744792 0.0004928226
1.746094 0.0004905672
1.747396 0.0004881045
1.748698 0.0004854358
1.75 0.0004832622
1.751302 0.0004832494
1.752604 0.0004831959
1.753906 0.0004831016
1.755208 0.0004829666
1.75651 0.0004852861
1.757812 0.0004878228
1.759115 0.0004901605
1.760417 0.0004922977
1.761719 0.0004942326
1.763021 0.000495964
1.764323 0.0004974904
1.765625 0.0004988106
1.766927 0.0004999237
1.768229 0.0005008286
1.769531 0.0005015245
1.770833 0.0005020107
1.772135 0.0005022867
1.773437 0.0005023519
1.77474 0.0005022061
1.776042 0.0005018491
1.777344 0.0005012809
1.778646 0.0005005015
1.779948 0.0004995111
1.78125 0.0004983101
1.782552 0.000496899
1.783854 0.0004952784
1.785156 0.0004934491
1.786458 0.0004914119
1.78776 0.0004891679
1.789062 0.0004867182
1.790365 0.0004840642
1.791667 0.0004831498
1.792969 0.0004831371
1.794271 0.0004830837
1.795573 0.0004829896
1.796875 0.0004828548
1.798177 0.0004840235
1.799479 0.0004865427
1.800781 0.0004888638
1.802083 0.0004909852
1.803385 0.0004929054
1.804687 0.000494623
1.80599 0.0004961367
1.807292 0.0004974455
1.808594 0.0004985481
1.809896 0.0004994438
1.811198 0.0005001316
1.8125 0.0005006111
1.813802 0.0005008816
1.815104 0.0005009427
1.816406 0.0005007941
1.817708 0.0005004357
1.81901 0.0004998674
1.820312 0.0004990894
1.821615 0.0004981019
1.822917 0.0004969053
1.824219 0.0004955001
1.825521 0.0004938868
1.826823 0.0004920663
1.828125 0.0004900395
1.829427 0.0004878074
1.830729 0.0004853712
1.832031 0.0004830097
1.833333 0.0004830378
1.834635 0.0004830252
1.835937 0.000482972
1.83724 0.0004828781
1.838542 0.0004827437
1.839844 0.0004827647
1.841146 0.0004852679
1.842448 0.0004875739
1.84375 0.0004896811
1.845052 0.0004915881
1.846354 0.0004932936
1.847656 0.0004947962
1.848958 0.0004960949
1.85026 0.0004971886
1.851562 0.0004980766
1.852865 0.0004987579
1.854167 0.000499232
1.855469 0.0004994984
1.856771 0.0004995566
1.858073 0.0004994065
1.859375 0.0004990479
1.860677 0.0004984807
1.861979 0.0004977052
1.863281 0.0004967215
1.864583 0.0004955301
1.865885 0.0004941314
1.867187 0.0004925261
1.86849 0.000490715
1.869792 0.000488699
1.871094 0.000486479
1.872396 0.0004840563
1.873698 0.0004828981
1.875 0.0004829263
1.876302 0.0004829138
1.877604 0.0004828608
1.878906 0.0004827672
1.880208 0.000482633
1.88151 0.0004824583
1.882812 0.0004840003
1.884115 0.0004862924
1.885417 0.0004883867
1.886719 0.0004902818
1.888021 0.0004919763
1.889323 0.000493469
1.890625 0.0004947589
1.891927 0.0004958449
1.893229 0.0004967262
1.894531 0.0004974021
1.895833 0.0004978719
1.897135 0.0004981352
1.898437 0.0004981916
1.89974 0.0004980409
1.901042 0.0004976829
1.902344 0.0004971176
1.903646 0.0004963452
1.904948 0.000495366
1.90625 0.0004941804
1.907552 0.0004927888
1.908854 0.0004911919
1.910156 0.0004893905
1.911458 0.0004873855
1.91276 0.0004851778
1.914062 0.0004827687
1.915365 0.0004827869
1.916667 0.0004828152
1.917969 0.0004828029
1.919271 0.0004827501
1.920573 0.0004826567
1.921875 0.0004825228
1.923177 0.0004823484
1.924479 0.0004827411
1.925781 0.0004850203
1.927083 0.0004871027
1.928385 0.0004889868
1.929687 0.0004906713
1.93099 0.0004921551
1.932292 0.000493437
1.933594 0.0004945162
1.934896 0.0004953918
1.936198 0.0004960631
1.9375 0.0004965295
1.938802 0.0004967905
1.940104 0.0004968458
1.941406 0.0004966951
1.942708 0.0004963383
1.94401 0.0004957756
1.945312 0.0004950069
1.946615 0.0004940326
1.947917 0.0004928532
1.949219 0.000491469
1.950521 0.0004898808
1.951823 0.0004880893
1.953125 0.0004860954
1.954427 0.0004839001
1.955729 0.0004826073
1.957031 0.0004826762
1.958333 0.0004827045
1.959635 0.0004826924
1.960937 0.0004826397
1.96224 0.0004825466
1.963542 0.0004824131
1.964844 0.000482239
1.966146 0.0004820246
1.967448 0.0004837581
1.96875 0.0004858293
1.970052 0.0004877031
1.971354 0.0004893785
1.972656 0.0004908541
1.973958 0.0004921289
1.97526 0.000493202
1.976562 0.0004940726
1.977865 0.0004947399
1.979167 0.0004952035
1.980469 0.0004954628
1.981771 0.0004955175
1.983073 0.0004953674
1.984375 0.0004950125
1.985677 0.0004944526
1.986979 0.0004936881
1.988281 0.0004927191
1.989583 0.000491546
1.990885 0.0004901695
1.992187 0.0004885901
1.99349 0.0004868087
1.994792 0.000484826
1.996094 0.0004826431
1.997396 0.0004824969
1.998698 0.0004825658
2 6.597624e-07
2.002604 9.324248e-06
2.005208 1.601628e-05
2.007812 2.078647e-05
2.010417 2.415583e-05
2.013021 2.650463e-05
2.015625 2.810911e-05
2.018229 2.916903e-05
2.020833 2.99464e-05
2.023437 3.059134e-05
2.026042 3.104568e-05
2.028646 3.135405e-05
2.03125 3.226029e-05
2.033854 3.412191e-05
2.036458 3.583927e-05
2.039062 3.738556e-05
2.041667 3.874557e-05
2.044271 3.991756e-05
2.046875 4.091328e-05
2.049479 4.175668e-05
2.052083 4.248137e-05
2.054687 4.312738e-05
2.057292 4.373754e-05
2.059896 4.435388e-05
2.0625 4.501436e-05
2.065104 4.575016e-05
2.067708 4.658365e-05
2.070312 4.752722e-05
2.072917 4.85829e-05
2.075521 4.974272e-05
2.078125 5.098974e-05
2.080729 5.229952e-05
2.083333 5.364198e-05
2.085937 5.498342e-05
2.088542 5.628852e-05
2.091146 5.752224e-05
2.09375 5.865154e-05
2.096354 5.964669e-05
2.098958 6.048234e-05
2.101562 6.113814e-05
2.104167 6.159905e-05
2.106771 6.185533e-05
2.109375 6.190221e-05
2.111979 6.173939e-05
2.114583 6.137035e-05
2.117187 6.080159e-05
2.119792 6.004186e-05
2.122396 5.910129e-05
2.125 5.799073e-05
2.127604 5.672107e-05
2.130208 5.720538e-05
2.132812 5.80443e-05
2.135417 5.878643e-05
2.138021 5.942034e-05
2.140625 5.993576e-05
2.143229 6.032364e-05
2.145833 6.057625e-05
2.148437 6.068721e-05
2.151042 6.065147e-05
2.153646 6.046525e-05
2.15625 6.012592e-05
2.158854 5.963193e-05
2.161458 5.898267e-05
2.164062 5.817828e-05
2.166667 5.721957e-05
2.169271 5.635188e-05
2.171875 5.715503e-05
2.174479 5.787693e-05
2.177083 5.850928e-05
2.179687 5.904416e-05
2.182292 5.947409e-05
2.184896 5.979215e-05
2.1875 5.999198e-05
2.190104 6.006785e-05
2.192708 6.001468e-05
2.195312 5.982801e-05
2.197917 5.950405e-05
2.200521 5.90396e-05
2.203125 5.843204e-05
2.205729 5.767931e-05
2.208333 5.859531e-05
2.210937 6.086451e-05
2.213542 6.319835e-05
2.216146 6.677801e-05
2.21875 7.305277e-05
2.221354 7.945577e-05
2.223958 8.597854e-05
2.226562 9.261192e-05
2.229167 9.934609e-05
2.231771 0.0001061706
2.234375 0.0001130745
2.236979 0.0001200461
2.239583 0.0001270735
2.242187 0.000134144
2.244792 0.0001412447
2.247396 0.0001483623
2.25 0.000155483
2.252604 0.0001625927
2.255208 0.0001696769
2.257812 0.0001767211
2.260417 0.0001837101
2.263021 0.0001906287
2.265625 0.0001974614
2.268229 0.0002041926
2.270833 0.0002108064
2.273437 0.0002172866
2.276042 0.0002236171
2.278646 0.0002297815
2.28125 0.0002357633
2.283854 0.0002415461
2.286458 0.0002471133
2.289062 0.0002524482
2.291667 0.0002575343
2.294271 0.0002623551
2.296875 0.0002668941
2.299479 0.000271135
2.302083 0.0002750617
2.304687 0.0002786581
2.307292 0.0002819086
2.309896 0.0002847978
2.3125 0.0002873105
2.315104 0.0002894321
2.317708 0.0002911483
2.320312 0.0002924453
2.322917 0.00029331
2.325521 0.0002937296
2.328125 0.0002936922
2.330729 0.0002931864
2.333333 0.0002922016
2.335937 0.000290728
2.338542 0.0002887566
2.341146 0.0002862794
2.34375 0.000283289
2.346354 0.0002806098
2.348958 0.0002837648
2.351562 0.0002865529
2.354167 0.000288959
2.356771 0.0002909688
2.359375 0.0002960338
2.361979 0.0003013617
2.364583 0.0003066868
2.367187 0.0003120039
2.369792 0.0003173072
2.372396 0.000322593
2.375 0.0003278575
2.377604 0.0003330968
2.380208 0.0003383072
2.382812 0.0003434846
2.385417 0.0003486252
2.388021 0.000353725
2.390625 0.0003587801
2.393229 0.0003637863
2.395833 0.0003687398
2.398437 0.0003736366
2.401042 0.0003784726
2.403646 0.0003832438
2.40625 0.0003879463
2.408854 0.0003925761
2.411458 0.0003971293
2.414062 0.0004016019
2.416667 0.00040599
2.419271 0.0004102899
2.421875 0.0004144977
2.424479 0.0004186096
2.427083 0.000422622
2.429687 0.0004265313
2.432292 0.0004303339
2.434896 0.0004340262
2.4375 0.000437605
2.440104 0.0004410667
2.442708 0.0004444082
2.445312 0.0004476264
2.447917 0.0004507181
2.450521 0.0004536805
2.453125 0.0004565105
2.455729 0.0004592056
2.458333 0.0004617631
2.460937 0.0004641804
2.463542 0.0004664552
2.466146 0.0004685852
2.46875 0.0004705683
2.471354 0.0004724025
2.473958 0.000474086
2.476562 0.000475617
2.479167 0.0004769939
2.481771 0.0004782154
2.484375 0.0004792801
2.486979 0.0004801869
2.489583 0.0004809349
2.492187 0.0004815233
2.494792 0.0004819513
2.497396 0.0004822186
2.5 0.0004823247
2.502604 0.0004822694
2.505208 0.0004820529
2.507812 0.0004816751
2.510417 0.0004811365
2.513021 0.0004813467
2.515625 0.0004845045
2.518229 0.0004868763
2.520833 0.0004884548
2.523437 0.0004892345
2.526042 0.0004892116
2.528646 0.0004883842
2.53125 0.0004867523
2.533854 0.0004843179
2.536458 0.0004818378
2.539062 0.000482105
2.541667 0.0004822112
2.544271 0.0004821564
2.546875 0.0004819403
2.549479 0.0004815633
2.552083 0.0004810256
2.554687 0.0004835701
2.557292 0.0004865944
2.559896 0.0004888314
2.5625 0.0004902743
2.565104 0.0004909177
2.567708 0.0004907584
2.570312 0.0004897949
2.572917 0.0004880274
2.575521 0.0004854583
2.578125 0.0004820917
2.580729 0.0004819971
2.583333 0.0004821034
2.585937 0.0004820488
2.588542 0.0004818332
2.591146 0.0004814568
2.59375 0.0004809199
2.596354 0.0004823715
2.598958 0.0004853751
2.601562 0.0004875952
2.604167 0.0004890247
2.606771 0.0004896587
2.609375 0.0004894938
2.611979 0.0004885287
2.614583 0.0004867638
2.617187 0.0004842013
2.619792 0.0004816213
2.622396 0.0004818883
2.625 0.0004819948
2.627604 0.0004819405
2.630208 0.0004817254
2.632812 0.0004813497
2.635417 0.0004808137
2.638021 0.0004811589
2.640625 0.0004841478
2.643229 0.0004863567
2.645833 0.0004877787
2.648437 0.000488409
2.651042 0.0004882442
2.653646 0.0004872831
2.65625 0.000485526
2.658854 0.0004829754
2.661458 0.0004815128
2.664062 0.0004817798
2.666667 0.0004818864
2.669271 0.0004818324
2.671875 0.0004816179
2.674479 0.0004812428
2.677083 0.0004807077
2.679687 0.0004800128
2.682292 0.0004829315
2.684896 0.0004851299
2.6875 0.0004865451
2.690104 0.0004871721
2.692708 0.000487008
2.695312 0.0004860513
2.697917 0.0004843025
2.700521 0.000481764
2.703125 0.0004814045
2.705729 0.0004816715
2.708333 0.0004817783
2.710937 0.0004817247
2.713542 0.0004815106
2.716146 0.0004811363
2.71875 0.000480602
2.721354 0.0004799082
2.723958 0.0004817237
2.726562 0.0004839122
2.729167 0.000485321
2.731771 0.0004859454
2.734375 0.0004857822
2.736979 0.0004848303
2.739583 0.0004830901
2.742187 0.0004808699
2.744792 0.0004812966
2.747396 0.0004815636
2.75 0.0004816705
2.752604 0.0004816172
2.755208 0.0004814037
2.757812 0.00048103
2.760417 0.0004804966
2.763021 0.0004798038
2.765625 0.0004805245
2.768229 0.0004827035
2.770833 0.0004841063
2.773437 0.0004847284
2.776042 0.0004845666
2.778646 0.0004836197
2.78125 0.0004818883
2.783854 0.0004807624
2.786458 0.0004811889
2.789062 0.0004814559
2.791667 0.0004815629
2.794271 0.00048151
2.796875 0.000481297
2.799479 0.000480924
2.802083 0.0004803915
2.804687 0.0004796998
2.807292 0.0004793338
2.809896 0.0004815036
2.8125 0.0004829009
2.815104 0.000483521
2.817708 0.0004833608
2.820312 0.0004824192
2.822917 0.0004806967
2.825521 0.0004806551
2.828125 0.0004810815
2.830729 0.0004813484
2.833333 0.0004814557
2.835937 0.0004814031
2.838542 0.0004811906
2.841146 0.0004808183
2.84375 0.0004802867
2.846354 0.000479596
2.848958 0.000478747
2.851562 0.0004803126
2.854167 0.0004817046
2.856771 0.0004823229
2.859375 0.0004821646
2.861979 0.0004812285
2.864583 0.0004799633
2.867187 0.0004805482
2.869792 0.0004809743
2.872396 0.0004812413
2.875 0.0004813487
2.877604 0.0004812964
2.880208 0.0004810845
2.882812 0.0004807129
2.885417 0.0004801821
2.888021 0.0004794925
2.890625 0.0004786447
2.893229 0.0004791303
2.895833 0.0004805174
2.898437 0.0004811342
2.901042 0.0004809779
2.903646 0.0004800474
2.90625 0.000479857
2.908854 0.0004804415
2.911458 0.0004808675
2.914062 0.0004811344
2.916667 0.000481242
2.919271 0.0004811901
2.921875 0.0004809786
2.924479 0.0004806078
2.927083 0.0004800778
2.929687 0.0004793893
2.932292 0.0004785427
2.934896 0.0004779568
2.9375 0.000479339
2.940104 0.0004799545
2.942708 0.0004798005
2.945312 0.000479009
2.947917 0.0004797509
2.950521 0.0004803351
2.953125 0.0004807609
2.955729 0.0004810278
2.958333 0.0004811356
2.960937 0.000481084
2.963542 0.0004808731
2.966146 0.0004805029
2.96875 0.0004799739
2.971354 0.0004792863
2.973958 0.000478441
2.976562 0.0004774385
2.979167 0.0004781695
2.981771 0.0004787839
2.984375 0.0004786322
2.986979 0.0004789038
2.989583 0.0004796451
2.992187 0.0004802289
2.994792 0.0004806546
2.997396 0.0004809215
3 0.0004810294
};
\addplot [thick, black64233, dashed]
table {%
0 8.464268e-08
0.0078125 6.948177e-07
0.015625 1.388945e-06
0.0234375 2.084436e-06
0.03125 2.777868e-06
0.0390625 3.474032e-06
0.046875 4.166768e-06
0.0546875 4.863606e-06
0.0625 5.555646e-06
0.0703125 6.253157e-06
0.078125 6.944502e-06
0.0859375 7.642686e-06
0.09375 8.333335e-06
0.1015625 9.032192e-06
0.109375 9.722146e-06
0.1171875 1.042168e-05
0.125 1.111093e-05
0.1328125 1.181114e-05
0.140625 1.24997e-05
0.1484375 1.320058e-05
0.15625 1.388844e-05
0.1640625 1.458999e-05
0.171875 1.527716e-05
0.1796875 1.597938e-05
0.1875 1.666586e-05
0.1953125 1.736876e-05
0.203125 1.805454e-05
0.2109375 1.87581e-05
0.21875 1.944319e-05
0.2265625 2.014743e-05
0.234375 2.083182e-05
0.2421875 2.153673e-05
0.25 2.222043e-05
0.2578125 2.292602e-05
0.265625 2.360902e-05
0.2734375 2.431527e-05
0.28125 2.499758e-05
0.2890625 2.570451e-05
0.296875 2.638613e-05
0.3046875 2.709372e-05
0.3125 2.777464e-05
0.3203125 2.848292e-05
0.328125 2.916314e-05
0.3359375 2.987208e-05
0.34375 3.055162e-05
0.3515625 3.126123e-05
0.359375 3.194007e-05
0.3671875 3.265036e-05
0.375 3.33285e-05
0.3828125 3.403946e-05
0.390625 3.471691e-05
0.3984375 3.542854e-05
0.40625 3.610529e-05
0.4140625 3.681759e-05
0.421875 3.749365e-05
0.4296875 3.820663e-05
0.4375 3.888199e-05
0.4453125 3.959564e-05
0.453125 4.027031e-05
0.4609375 4.098463e-05
0.46875 4.165861e-05
0.4765625 4.237359e-05
0.484375 4.304688e-05
0.4921875 4.376254e-05
0.5 4.443513e-05
0.5078125 4.515146e-05
0.515625 4.582336e-05
0.5234375 4.654036e-05
0.53125 4.721156e-05
0.5390625 4.792923e-05
0.546875 4.859975e-05
0.5546875 4.931809e-05
0.5625 4.998791e-05
0.5703125 5.070692e-05
0.578125 5.137605e-05
0.5859375 5.281942e-05
0.59375 5.588185e-05
0.6015625 5.965959e-05
0.609375 6.354801e-05
0.6171875 6.725786e-05
0.625 7.199391e-05
0.6328125 7.644227e-05
0.640625 8.04592e-05
0.6484375 8.475908e-05
0.65625 8.971111e-05
0.6640625 9.410183e-05
0.671875 9.793129e-05
0.6796875 0.0001033224
0.6875 0.0001080039
0.6953125 0.0001117518
0.703125 0.0001172405
0.7109375 0.0001221199
0.71875 0.0001258646
0.7265625 0.0001314251
0.734375 0.0001363997
0.7421875 0.0001400477
0.75 0.000151923
0.7578125 0.0001665642
0.765625 0.000185944
0.7734375 0.0002043382
0.78125 0.0002212888
0.7890625 0.0002438671
0.796875 0.0002665218
0.8046875 0.0002871384
0.8125 0.0003052088
0.8203125 0.0003317947
0.828125 0.0003556602
0.8359375 0.0003760856
0.84375 0.0003996878
0.8515625 0.0004263418
0.859375 0.0004486691
0.8671875 0.0004699413
0.875 0.0004988842
0.8828125 0.0005225351
0.890625 0.0005423188
0.8984375 0.0005730114
0.90625 0.0005973708
0.9140625 0.0006165721
0.921875 0.0006484359
0.9296875 0.0006728525
0.9375 0.0006924357
0.9453125 0.0007248541
0.953125 0.0007486418
0.9609375 0.0007696264
0.96875 0.000801946
0.9765625 0.000824386
0.984375 0.0008478443
0.9921875 0.0008793764
1 0.0009224141
1.007813 0.0009188949
1.015625 0.000919821
1.023438 0.0009242382
1.03125 0.0009257956
1.039063 0.0009288179
1.046875 0.0009335833
1.054688 0.0009367844
1.0625 0.000938421
1.070313 0.0009418437
1.078125 0.0009464792
1.085938 0.0009495334
1.09375 0.0009510114
1.101563 0.0009548635
1.109375 0.0009593724
1.117188 0.0009622824
1.125 0.000963598
1.132813 0.0009678813
1.140625 0.0009722629
1.148438 0.0009750267
1.15625 0.0009761805
1.164063 0.0009808948
1.171875 0.0009851485
1.179688 0.0009877682
1.1875 0.0009887687
1.195313 0.0009939127
1.203125 0.0009979949
1.210937 0.001000671
1.21875 0.001001419
1.226562 0.001006312
1.234375 0.001012852
1.242187 0.001010316
1.25 0.001030474
1.257812 0.001036593
1.265625 0.001056805
1.273437 0.00107347
1.28125 0.001083542
1.289062 0.001100567
1.296875 0.001134715
1.304687 0.001154111
1.3125 0.001176962
1.320312 0.001209217
1.328125 0.001225554
1.335937 0.001254091
1.34375 0.001283792
1.351562 0.001296361
1.359375 0.001331449
1.367187 0.001357917
1.375 0.001367906
1.382812 0.001408695
1.390625 0.001431228
1.398437 0.001448051
1.40625 0.001485504
1.414062 0.001503378
1.421875 0.001528133
1.429687 0.001561538
1.4375 0.001574009
1.445312 0.001607829
1.453125 0.001636451
1.460937 0.001642755
1.46875 0.001686803
1.476562 0.001709884
1.484375 0.001724461
1.492187 0.001764708
1.5 0.00178147
1.507812 0.00180657
1.515625 0.001841184
1.523437 0.001850831
1.53125 0.001887673
1.539062 0.001915862
1.546875 0.001920423
1.554687 0.001967411
1.5625 0.001988365
1.570312 0.00200491
1.578125 0.002045414
1.585937 0.002058306
1.59375 0.002088106
1.601562 0.002121301
1.609375 0.002125293
1.617187 0.002169642
1.625 0.002194686
1.632812 0.002202848
1.640625 0.002249135
1.648437 0.002265171
1.65625 0.002288102
1.664062 0.002326196
1.671875 0.002332356
1.679687 0.002371399
1.6875 0.002400427
1.695312 0.002400385
1.703125 0.002452347
1.710937 0.002471422
1.71875 0.00248766
1.726562 0.002530546
1.734375 0.002538772
1.742187 0.002572682
1.75 0.002605588
1.757812 0.002602062
1.765625 0.002655049
1.773437 0.00267706
1.78125 0.002686783
1.789062 0.002734351
1.796875 0.002744542
1.804687 0.002773493
1.8125 0.00281017
1.820312 0.002807614
1.828125 0.002857243
1.835937 0.002882085
1.84375 0.002885472
1.851562 0.002937613
1.859375 0.002949669
1.867187 0.002973835
1.875 0.003014176
1.882812 0.003037247
1.890625 0.003069234
1.898437 0.003133394
1.90625 0.003150736
1.914062 0.00320501
1.921875 0.003256512
1.929687 0.003259565
1.9375 0.003337778
1.945312 0.003375493
1.953125 0.0033924
1.960937 0.003466969
1.96875 0.003489786
1.976562 0.003531752
1.984375 0.003592016
1.992187 0.003598847
2 0.003734397
2.015625 0.003746969
2.03125 0.003746832
2.046875 0.003766485
2.0625 0.003767206
2.078125 0.003787284
2.09375 0.003787567
2.109375 0.003808096
2.125 0.003807927
2.140625 0.003828902
2.15625 0.003828282
2.171875 0.003849703
2.1875 0.003848632
2.203125 0.003870499
2.21875 0.003868978
2.234375 0.00389129
2.25 0.003889319
2.265625 0.003912076
2.28125 0.003909654
2.296875 0.003932857
2.3125 0.003930077
2.328125 0.003953632
2.34375 0.003951162
2.359375 0.003974405
2.375 0.003972238
2.390625 0.003995169
2.40625 0.003993257
2.421875 0.004014981
2.4375 0.004070098
2.453125 0.004117508
2.46875 0.004138699
2.484375 0.00419722
2.5 0.0042699
2.515625 0.004315235
2.53125 0.004333264
2.546875 0.004437088
2.5625 0.004520783
2.578125 0.004569097
2.59375 0.004655076
2.609375 0.004767943
2.625 0.004845618
2.640625 0.004885861
2.65625 0.004988526
2.671875 0.005097528
2.6875 0.005169228
2.703125 0.005201459
2.71875 0.005320687
2.734375 0.005425856
2.75 0.005491624
2.765625 0.005515899
2.78125 0.005651574
2.796875 0.005752938
2.8125 0.005812816
2.828125 0.005842447
2.84375 0.0059812
2.859375 0.006078787
2.875 0.006132817
2.890625 0.006172467
2.90625 0.00630958
2.921875 0.006403416
2.9375 0.006451637
2.953125 0.006501244
2.96875 0.006636728
2.984375 0.006726838
3 0.006769288
};
\end{axis}

\end{tikzpicture}


==> figures/sadv_time_nblocks.tex <==
\begin{tikzpicture}

\definecolor{black64233}{RGB}{64,23,3}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1886910}{RGB}{188,69,10}
\definecolor{maroon105395}{RGB}{105,39,5}
\definecolor{orangered2308513}{RGB}{230,85,13}
\definecolor{saddlebrown147548}{RGB}{147,54,8}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=-0.15, xmax=3.15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\# blocks},
ymajorgrids,
ymin=417.56044427178, ymax=1256.35703093214,
ymode=log,
ytick style={color=black}
]
\addplot [thick, orangered2308513]
table {%
0 1195
0.00390625 1195
0.0078125 1195
0.01171875 1195
0.015625 1195
0.01953125 1195
0.0234375 1195
0.02734375 1195
0.03125 1167
0.03515625 1167
0.0390625 1167
0.04296875 1167
0.046875 1167
0.05078125 1167
0.0546875 1167
0.05859375 1167
0.0625 1167
0.06640625 1167
0.0703125 1055
0.07421875 1055
0.078125 1055
0.08203125 1055
0.0859375 1055
0.08984375 1055
0.09375 1055
0.09765625 1055
0.1015625 1055
0.1054687 1055
0.109375 1055
0.1132812 1055
0.1171875 1055
0.1210937 1055
0.125 999
0.1289062 999
0.1328125 999
0.1367187 999
0.140625 999
0.1445312 999
0.1484375 999
0.1523438 999
0.15625 999
0.1601563 999
0.1640625 999
0.1679688 999
0.171875 999
0.1757813 999
0.1796875 999
0.1835938 999
0.1875 999
0.1914063 999
0.1953125 999
0.1992188 999
0.203125 971
0.2070313 971
0.2109375 971
0.2148438 971
0.21875 971
0.2226563 971
0.2265625 971
0.2304688 971
0.234375 971
0.2382813 971
0.2421875 971
0.2460938 971
0.25 971
0.2539063 971
0.2578125 971
0.2617188 971
0.265625 971
0.2695313 971
0.2734375 971
0.2773438 971
0.28125 915
0.2851563 915
0.2890625 915
0.2929688 915
0.296875 915
0.3007812 915
0.3046875 915
0.3085937 915
0.3125 859
0.3164062 859
0.3203125 859
0.3242187 859
0.328125 915
0.3320312 915
0.3359375 859
0.3398437 859
0.34375 859
0.3476562 859
0.3515625 859
0.3554687 859
0.359375 859
0.3632812 859
0.3671875 859
0.3710937 859
0.375 950
0.3789062 950
0.3828125 950
0.3867187 950
0.390625 950
0.3945312 950
0.3984375 950
0.4023437 950
0.40625 950
0.4101562 950
0.4140625 866
0.4179687 866
0.421875 866
0.4257812 866
0.4296875 866
0.4335937 866
0.4375 866
0.4414062 866
0.4453125 866
0.4492187 866
0.453125 894
0.4570312 894
0.4609375 894
0.4648437 894
0.46875 894
0.4726562 894
0.4765625 894
0.4804687 894
0.484375 894
0.4882812 894
0.4921875 894
0.4960937 894
0.5 894
0.5039062 894
0.5078125 894
0.5117187 894
0.515625 894
0.5195312 894
0.5234375 894
0.5273437 894
0.53125 866
0.5351562 866
0.5390625 866
0.5429687 866
0.546875 866
0.5507812 866
0.5546875 754
0.5585937 754
0.5625 754
0.5664062 754
0.5703125 754
0.5742187 754
0.578125 866
0.5820312 866
0.5859375 866
0.5898437 866
0.59375 866
0.5976562 866
0.6015625 866
0.6054688 866
0.609375 866
0.6132813 866
0.6171875 866
0.6210938 866
0.625 866
0.6289063 866
0.6328125 866
0.6367188 866
0.640625 866
0.6445313 866
0.6484375 866
0.6523438 866
0.65625 866
0.6601563 866
0.6640625 866
0.6679688 866
0.671875 866
0.6757813 866
0.6796875 866
0.6835938 866
0.6875 866
0.6914063 866
0.6953125 866
0.6992188 866
0.703125 894
0.7070313 894
0.7109375 894
0.7148438 894
0.71875 894
0.7226563 894
0.7265625 894
0.7304688 894
0.734375 894
0.7382813 894
0.7421875 894
0.7460938 894
0.75 894
0.7539063 894
0.7578125 894
0.7617188 894
0.765625 894
0.7695313 894
0.7734375 894
0.7773438 894
0.78125 775
0.7851563 775
0.7890625 775
0.7929688 775
0.796875 775
0.8007813 775
0.8046875 719
0.8085938 719
0.8125 719
0.8164063 719
0.8203125 719
0.8242188 719
0.828125 775
0.8320313 775
0.8359375 775
0.8398438 775
0.84375 775
0.8476563 775
0.8515625 775
0.8554688 775
0.859375 775
0.8632813 775
0.8671875 775
0.8710938 775
0.875 803
0.8789063 803
0.8828125 803
0.8867188 803
0.890625 803
0.8945313 803
0.8984375 803
0.9023438 803
0.90625 803
0.9101563 803
0.9140625 803
0.9179688 803
0.921875 803
0.9257813 803
0.9296875 803
0.9335938 803
0.9375 803
0.9414063 803
0.9453125 803
0.9492188 803
0.953125 831
0.9570313 831
0.9609375 831
0.9648438 831
0.96875 831
0.9726563 831
0.9765625 831
0.9804688 831
0.984375 831
0.9882813 831
0.9921875 831
0.9960938 831
1 831
1.003906 831
1.007813 831
1.011719 831
1.015625 831
1.019531 831
1.023438 831
1.027344 831
1.03125 845
1.035156 845
1.039063 845
1.042969 845
1.046875 845
1.050781 845
1.054688 733
1.058594 733
1.0625 733
1.066406 733
1.070313 733
1.074219 733
1.078125 845
1.082031 845
1.085938 845
1.089844 845
1.09375 866
1.097656 866
1.101563 866
1.105469 866
1.109375 866
1.113281 866
1.117188 866
1.121094 866
1.125 866
1.128906 866
1.132813 866
1.136719 866
1.140625 866
1.144531 866
1.148438 866
1.152344 866
1.15625 866
1.160156 866
1.164063 866
1.167969 866
1.171875 866
1.175781 866
1.179688 866
1.183594 866
1.1875 866
1.191406 866
1.195313 866
1.199219 866
1.203125 894
1.207031 894
1.210937 936
1.214844 936
1.21875 936
1.222656 936
1.226562 936
1.230469 936
1.234375 936
1.238281 936
1.242187 936
1.246094 936
1.25 936
1.253906 936
1.257812 936
1.261719 936
1.265625 936
1.269531 936
1.273437 936
1.277344 936
1.28125 880
1.285156 880
1.289062 880
1.292969 880
1.296875 880
1.300781 880
1.304687 782
1.308594 782
1.3125 782
1.316406 782
1.320312 782
1.324219 782
1.328125 838
1.332031 838
1.335937 838
1.339844 838
1.34375 838
1.347656 838
1.351562 838
1.355469 838
1.359375 838
1.363281 838
1.367187 838
1.371094 838
1.375 929
1.378906 929
1.382812 929
1.386719 929
1.390625 929
1.394531 929
1.398437 929
1.402344 929
1.40625 929
1.410156 929
1.414062 929
1.417969 929
1.421875 929
1.425781 929
1.429687 950
1.433594 950
1.4375 950
1.441406 950
1.445312 950
1.449219 950
1.453125 978
1.457031 978
1.460937 999
1.464844 999
1.46875 1006
1.472656 1006
1.476562 1006
1.480469 1006
1.484375 1006
1.488281 1006
1.492187 1006
1.496094 1006
1.5 1006
1.503906 1006
1.507812 1006
1.511719 1006
1.515625 1006
1.519531 1006
1.523437 1006
1.527344 1006
1.53125 978
1.535156 978
1.539062 978
1.542969 978
1.546875 978
1.550781 978
1.554687 838
1.558594 838
1.5625 838
1.566406 838
1.570312 838
1.574219 838
1.578125 950
1.582031 950
1.585937 950
1.589844 950
1.59375 950
1.597656 950
1.601562 950
1.605469 950
1.609375 950
1.613281 950
1.617187 950
1.621094 950
1.625 950
1.628906 950
1.632812 950
1.636719 950
1.640625 950
1.644531 950
1.648437 950
1.652344 950
1.65625 950
1.660156 950
1.664062 950
1.667969 950
1.671875 950
1.675781 950
1.679687 950
1.683594 950
1.6875 950
1.691406 950
1.695312 950
1.699219 950
1.703125 1020
1.707031 1020
1.710937 1020
1.714844 1020
1.71875 1034
1.722656 1034
1.726562 1034
1.730469 1034
1.734375 1034
1.738281 1034
1.742187 1034
1.746094 1034
1.75 1034
1.753906 1034
1.757812 1034
1.761719 1034
1.765625 1034
1.769531 1034
1.773437 1034
1.777344 1034
1.78125 915
1.785156 915
1.789062 915
1.792969 915
1.796875 915
1.800781 915
1.804687 803
1.808594 803
1.8125 803
1.816406 803
1.820312 803
1.824219 803
1.828125 859
1.832031 859
1.835937 859
1.839844 859
1.84375 859
1.847656 859
1.851562 859
1.855469 859
1.859375 859
1.863281 859
1.867187 859
1.871094 859
1.875 887
1.878906 887
1.882812 887
1.886719 887
1.890625 887
1.894531 887
1.898437 887
1.902344 887
1.90625 887
1.910156 887
1.914062 887
1.917969 887
1.921875 887
1.925781 887
1.929687 887
1.933594 887
1.9375 887
1.941406 887
1.945312 887
1.949219 887
1.953125 936
1.957031 936
1.960937 936
1.964844 936
1.96875 943
1.972656 943
1.976562 943
1.980469 943
1.984375 943
1.988281 943
1.992187 943
1.996094 943
2 943
2.003906 943
2.007812 943
2.011719 943
2.015625 943
2.019531 943
2.023437 943
2.027344 943
2.03125 915
2.035156 915
2.039062 915
2.042969 915
2.046875 915
2.050781 915
2.054687 775
2.058594 775
2.0625 775
2.066406 775
2.070312 775
2.074219 775
2.078125 887
2.082031 887
2.085937 887
2.089844 887
2.09375 887
2.097656 887
2.101562 887
2.105469 887
2.109375 887
2.113281 887
2.117187 887
2.121094 887
2.125 887
2.128906 887
2.132812 887
2.136719 887
2.140625 887
2.144531 887
2.148437 887
2.152344 887
2.15625 887
2.160156 887
2.164062 887
2.167969 887
2.171875 887
2.175781 887
2.179687 887
2.183594 887
2.1875 887
2.191406 887
2.195312 887
2.199219 887
2.203125 957
2.207031 957
2.210937 957
2.214844 957
2.21875 971
2.222656 971
2.226562 999
2.230469 999
2.234375 999
2.238281 999
2.242187 999
2.246094 999
2.25 999
2.253906 999
2.257812 999
2.261719 999
2.265625 999
2.269531 999
2.273437 999
2.277344 999
2.28125 999
2.285156 999
2.289062 943
2.292969 943
2.296875 943
2.300781 943
2.304687 831
2.308594 831
2.3125 831
2.316406 831
2.320312 831
2.324219 831
2.328125 859
2.332031 859
2.335937 859
2.339844 859
2.34375 859
2.347656 859
2.351562 859
2.355469 859
2.359375 859
2.363281 859
2.367187 859
2.371094 859
2.375 950
2.378906 950
2.382812 950
2.386719 950
2.390625 950
2.394531 950
2.398437 950
2.402344 950
2.40625 950
2.410156 950
2.414063 950
2.417969 950
2.421875 950
2.425781 950
2.429688 950
2.433594 950
2.4375 950
2.441406 950
2.445313 971
2.449219 971
2.453125 999
2.457031 999
2.460938 1006
2.464844 1006
2.46875 1062
2.472656 1062
2.476563 1062
2.480469 1062
2.484375 1062
2.488281 1062
2.492188 1062
2.496094 1062
2.5 1062
2.503906 1062
2.507813 1062
2.511719 1062
2.515625 1062
2.519531 1062
2.523438 1062
2.527344 1062
2.53125 1062
2.535156 1062
2.539063 1034
2.542969 1034
2.546875 1034
2.550781 1034
2.554688 992
2.558594 992
2.5625 894
2.566406 894
2.570313 894
2.574219 894
2.578125 950
2.582031 950
2.585938 950
2.589844 950
2.59375 950
2.597656 950
2.601563 950
2.605469 950
2.609375 950
2.613281 950
2.617188 950
2.621094 950
2.625 950
2.628906 950
2.632813 950
2.636719 950
2.640625 950
2.644531 950
2.648438 950
2.652344 950
2.65625 950
2.660156 950
2.664063 950
2.667969 950
2.671875 950
2.675781 950
2.679688 950
2.683594 950
2.6875 950
2.691406 950
2.695313 992
2.699219 992
2.703125 1020
2.707031 1020
2.710938 1034
2.714844 1034
2.71875 1062
2.722656 1062
2.726563 1062
2.730469 1062
2.734375 1062
2.738281 1062
2.742188 1062
2.746094 1062
2.75 1062
2.753906 1062
2.757813 1062
2.761719 1062
2.765625 1062
2.769531 1062
2.773438 1062
2.777344 1062
2.78125 1062
2.785156 1062
2.789063 943
2.792969 943
2.796875 943
2.800781 943
2.804688 887
2.808594 887
2.8125 831
2.816406 831
2.820313 831
2.824219 831
2.828125 859
2.832031 859
2.835938 859
2.839844 859
2.84375 859
2.847656 859
2.851563 859
2.855469 859
2.859375 859
2.863281 859
2.867188 859
2.871094 859
2.875 887
2.878906 887
2.882813 887
2.886719 887
2.890625 887
2.894531 887
2.898438 887
2.902344 887
2.90625 887
2.910156 887
2.914063 887
2.917969 887
2.921875 887
2.925781 887
2.929688 887
2.933594 887
2.9375 887
2.941406 887
2.945313 908
2.949219 908
2.953125 950
2.957031 950
2.960938 943
2.964844 943
2.96875 1013
2.972656 1013
2.976563 1013
2.980469 1013
2.984375 999
2.988281 999
2.992188 999
2.996094 999
};
\addplot [thick, firebrick1886910]
table {%
0 1195
0.00390625 1195
0.0078125 1195
0.01171875 1195
0.015625 1195
0.01953125 1195
0.0234375 1195
0.02734375 1195
0.03125 1195
0.03515625 1195
0.0390625 1195
0.04296875 1195
0.046875 1195
0.05078125 1195
0.0546875 1195
0.05859375 1195
0.0625 1195
0.06640625 1195
0.0703125 1195
0.07421875 1195
0.078125 1195
0.08203125 1195
0.0859375 1195
0.08984375 1195
0.09375 1195
0.09765625 1195
0.1015625 1195
0.1054687 1195
0.109375 1195
0.1132812 1195
0.1171875 1195
0.1210937 1195
0.125 999
0.1289062 999
0.1328125 999
0.1367187 999
0.140625 999
0.1445312 999
0.1484375 999
0.1523438 999
0.15625 999
0.1601563 999
0.1640625 999
0.1679688 999
0.171875 999
0.1757813 999
0.1796875 999
0.1835938 999
0.1875 999
0.1914063 999
0.1953125 999
0.1992188 999
0.203125 999
0.2070313 999
0.2109375 999
0.2148438 999
0.21875 999
0.2226563 999
0.2265625 999
0.2304688 999
0.234375 999
0.2382813 999
0.2421875 999
0.2460938 999
0.25 971
0.2539063 971
0.2578125 971
0.2617188 971
0.265625 971
0.2695313 971
0.2734375 971
0.2773438 971
0.28125 971
0.2851563 971
0.2890625 971
0.2929688 971
0.296875 971
0.3007812 971
0.3046875 971
0.3085937 971
0.3125 971
0.3164062 971
0.3203125 971
0.3242187 971
0.328125 971
0.3320312 971
0.3359375 971
0.3398437 971
0.34375 971
0.3476562 971
0.3515625 971
0.3554687 971
0.359375 971
0.3632812 971
0.3671875 971
0.3710937 971
0.375 950
0.3789062 950
0.3828125 950
0.3867187 950
0.390625 950
0.3945312 950
0.3984375 950
0.4023437 950
0.40625 950
0.4101562 950
0.4140625 950
0.4179687 950
0.421875 950
0.4257812 950
0.4296875 950
0.4335937 950
0.4375 950
0.4414062 950
0.4453125 950
0.4492187 950
0.453125 950
0.4570312 950
0.4609375 950
0.4648437 950
0.46875 950
0.4726562 950
0.4765625 950
0.4804687 950
0.484375 950
0.4882812 950
0.4921875 950
0.4960937 950
0.5 894
0.5039062 894
0.5078125 894
0.5117187 894
0.515625 894
0.5195312 894
0.5234375 894
0.5273437 894
0.53125 894
0.5351562 894
0.5390625 894
0.5429687 894
0.546875 894
0.5507812 894
0.5546875 894
0.5585937 894
0.5625 894
0.5664062 894
0.5703125 894
0.5742187 894
0.578125 894
0.5820312 894
0.5859375 894
0.5898437 894
0.59375 894
0.5976562 894
0.6015625 894
0.6054688 894
0.609375 894
0.6132813 894
0.6171875 894
0.6210938 894
0.625 866
0.6289063 866
0.6328125 866
0.6367188 866
0.640625 866
0.6445313 866
0.6484375 866
0.6523438 866
0.65625 866
0.6601563 866
0.6640625 866
0.6679688 866
0.671875 866
0.6757813 866
0.6796875 866
0.6835938 866
0.6875 866
0.6914063 866
0.6953125 866
0.6992188 866
0.703125 866
0.7070313 866
0.7109375 866
0.7148438 866
0.71875 866
0.7226563 866
0.7265625 866
0.7304688 866
0.734375 866
0.7382813 866
0.7421875 866
0.7460938 866
0.75 894
0.7539063 894
0.7578125 894
0.7617188 894
0.765625 894
0.7695313 894
0.7734375 894
0.7773438 894
0.78125 894
0.7851563 894
0.7890625 894
0.7929688 894
0.796875 894
0.8007813 894
0.8046875 894
0.8085938 894
0.8125 894
0.8164063 894
0.8203125 894
0.8242188 894
0.828125 894
0.8320313 894
0.8359375 894
0.8398438 894
0.84375 894
0.8476563 894
0.8515625 894
0.8554688 894
0.859375 894
0.8632813 894
0.8671875 894
0.8710938 894
0.875 803
0.8789063 803
0.8828125 803
0.8867188 803
0.890625 803
0.8945313 803
0.8984375 803
0.9023438 803
0.90625 803
0.9101563 803
0.9140625 803
0.9179688 803
0.921875 803
0.9257813 803
0.9296875 803
0.9335938 803
0.9375 803
0.9414063 803
0.9453125 803
0.9492188 803
0.953125 803
0.9570313 803
0.9609375 803
0.9648438 803
0.96875 803
0.9726563 803
0.9765625 803
0.9804688 803
0.984375 803
0.9882813 803
0.9921875 803
0.9960938 803
1 831
1.003906 831
1.007813 831
1.011719 831
1.015625 831
1.019531 831
1.023438 831
1.027344 831
1.03125 831
1.035156 831
1.039063 831
1.042969 831
1.046875 831
1.050781 831
1.054688 831
1.058594 831
1.0625 831
1.066406 831
1.070313 831
1.074219 831
1.078125 831
1.082031 831
1.085938 831
1.089844 831
1.09375 831
1.097656 831
1.101563 831
1.105469 831
1.109375 831
1.113281 831
1.117188 831
1.121094 831
1.125 866
1.128906 866
1.132813 866
1.136719 866
1.140625 866
1.144531 866
1.148438 866
1.152344 866
1.15625 866
1.160156 866
1.164063 866
1.167969 866
1.171875 866
1.175781 866
1.179688 866
1.183594 866
1.1875 866
1.191406 866
1.195313 866
1.199219 866
1.203125 866
1.207031 866
1.210937 866
1.214844 866
1.21875 866
1.222656 866
1.226562 866
1.230469 866
1.234375 866
1.238281 866
1.242187 866
1.246094 866
1.25 936
1.253906 936
1.257812 936
1.261719 936
1.265625 936
1.269531 936
1.273437 936
1.277344 936
1.28125 936
1.285156 936
1.289062 936
1.292969 936
1.296875 936
1.300781 936
1.304687 936
1.308594 936
1.3125 936
1.316406 936
1.320312 936
1.324219 936
1.328125 936
1.332031 936
1.335937 936
1.339844 936
1.34375 936
1.347656 936
1.351562 936
1.355469 936
1.359375 936
1.363281 936
1.367187 936
1.371094 936
1.375 929
1.378906 929
1.382812 929
1.386719 929
1.390625 929
1.394531 929
1.398437 929
1.402344 929
1.40625 929
1.410156 929
1.414062 929
1.417969 929
1.421875 929
1.425781 929
1.429687 929
1.433594 929
1.4375 929
1.441406 929
1.445312 929
1.449219 929
1.453125 929
1.457031 929
1.460937 929
1.464844 929
1.46875 929
1.472656 929
1.476562 929
1.480469 929
1.484375 929
1.488281 929
1.492187 929
1.496094 929
1.5 1006
1.503906 1006
1.507812 1006
1.511719 1006
1.515625 1006
1.519531 1006
1.523437 1006
1.527344 1006
1.53125 1006
1.535156 1006
1.539062 1006
1.542969 1006
1.546875 1006
1.550781 1006
1.554687 1006
1.558594 1006
1.5625 1006
1.566406 1006
1.570312 1006
1.574219 1006
1.578125 1006
1.582031 1006
1.585937 1006
1.589844 1006
1.59375 1006
1.597656 1006
1.601562 1006
1.605469 1006
1.609375 1006
1.613281 1006
1.617187 1006
1.621094 1006
1.625 950
1.628906 950
1.632812 950
1.636719 950
1.640625 950
1.644531 950
1.648437 950
1.652344 950
1.65625 950
1.660156 950
1.664062 950
1.667969 950
1.671875 950
1.675781 950
1.679687 950
1.683594 950
1.6875 950
1.691406 950
1.695312 950
1.699219 950
1.703125 950
1.707031 950
1.710937 950
1.714844 950
1.71875 950
1.722656 950
1.726562 950
1.730469 950
1.734375 950
1.738281 950
1.742187 950
1.746094 950
1.75 1062
1.753906 1062
1.757812 1062
1.761719 1062
1.765625 1062
1.769531 1062
1.773437 1062
1.777344 1062
1.78125 1062
1.785156 1062
1.789062 1062
1.792969 1062
1.796875 1062
1.800781 1062
1.804687 1062
1.808594 1062
1.8125 1062
1.816406 1062
1.820312 1062
1.824219 1062
1.828125 1062
1.832031 1062
1.835937 1062
1.839844 1062
1.84375 1062
1.847656 1062
1.851562 1062
1.855469 1062
1.859375 1062
1.863281 1062
1.867187 1062
1.871094 1062
1.875 887
1.878906 887
1.882812 887
1.886719 887
1.890625 887
1.894531 887
1.898437 887
1.902344 887
1.90625 887
1.910156 887
1.914062 887
1.917969 887
1.921875 887
1.925781 887
1.929687 887
1.933594 887
1.9375 887
1.941406 887
1.945312 887
1.949219 887
1.953125 887
1.957031 887
1.960937 887
1.964844 887
1.96875 887
1.972656 887
1.976562 887
1.980469 887
1.984375 887
1.988281 887
1.992187 887
1.996094 887
2 999
2.003906 999
2.007812 999
2.011719 999
2.015625 999
2.019531 999
2.023437 999
2.027344 999
2.03125 999
2.035156 999
2.039062 999
2.042969 999
2.046875 999
2.050781 999
2.054687 999
2.058594 999
2.0625 999
2.066406 999
2.070312 999
2.074219 999
2.078125 999
2.082031 999
2.085937 999
2.089844 999
2.09375 999
2.097656 999
2.101562 999
2.105469 999
2.109375 999
2.113281 999
2.117187 999
2.121094 999
2.125 887
2.128906 887
2.132812 887
2.136719 887
2.140625 887
2.144531 887
2.148437 887
2.152344 887
2.15625 887
2.160156 887
2.164062 887
2.167969 887
2.171875 887
2.175781 887
2.179687 887
2.183594 887
2.1875 887
2.191406 887
2.195312 887
2.199219 887
2.203125 887
2.207031 887
2.210937 887
2.214844 887
2.21875 887
2.222656 887
2.226562 887
2.230469 887
2.234375 887
2.238281 887
2.242187 887
2.246094 887
2.25 999
2.253906 999
2.257812 999
2.261719 999
2.265625 999
2.269531 999
2.273437 999
2.277344 999
2.28125 999
2.285156 999
2.289062 999
2.292969 999
2.296875 999
2.300781 999
2.304687 999
2.308594 999
2.3125 999
2.316406 999
2.320312 999
2.324219 999
2.328125 999
2.332031 999
2.335937 999
2.339844 999
2.34375 999
2.347656 999
2.351562 999
2.355469 999
2.359375 999
2.363281 999
2.367187 999
2.371094 999
2.375 950
2.378906 950
2.382812 950
2.386719 950
2.390625 950
2.394531 950
2.398437 950
2.402344 950
2.40625 950
2.410156 950
2.414063 950
2.417969 950
2.421875 950
2.425781 950
2.429688 950
2.433594 950
2.4375 950
2.441406 950
2.445313 950
2.449219 950
2.453125 950
2.457031 950
2.460938 950
2.464844 950
2.46875 950
2.472656 950
2.476563 950
2.480469 950
2.484375 950
2.488281 950
2.492188 950
2.496094 950
2.5 1062
2.503906 1062
2.507813 1062
2.511719 1062
2.515625 1062
2.519531 1062
2.523438 1062
2.527344 1062
2.53125 1062
2.535156 1062
2.539063 1062
2.542969 1062
2.546875 1062
2.550781 1062
2.554688 1062
2.558594 1062
2.5625 1062
2.566406 1062
2.570313 1062
2.574219 1062
2.578125 1062
2.582031 1062
2.585938 1062
2.589844 1062
2.59375 1062
2.597656 1062
2.601563 1062
2.605469 1062
2.609375 1062
2.613281 1062
2.617188 1062
2.621094 1062
2.625 950
2.628906 950
2.632813 950
2.636719 950
2.640625 950
2.644531 950
2.648438 950
2.652344 950
2.65625 950
2.660156 950
2.664063 950
2.667969 950
2.671875 950
2.675781 950
2.679688 950
2.683594 950
2.6875 950
2.691406 950
2.695313 950
2.699219 950
2.703125 950
2.707031 950
2.710938 950
2.714844 950
2.71875 950
2.722656 950
2.726563 950
2.730469 950
2.734375 950
2.738281 950
2.742188 950
2.746094 950
2.75 1062
2.753906 1062
2.757813 1062
2.761719 1062
2.765625 1062
2.769531 1062
2.773438 1062
2.777344 1062
2.78125 1062
2.785156 1062
2.789063 1062
2.792969 1062
2.796875 1062
2.800781 1062
2.804688 1062
2.808594 1062
2.8125 1062
2.816406 1062
2.820313 1062
2.824219 1062
2.828125 1062
2.832031 1062
2.835938 1062
2.839844 1062
2.84375 1062
2.847656 1062
2.851563 1062
2.855469 1062
2.859375 1062
2.863281 1062
2.867188 1062
2.871094 1062
2.875 887
2.878906 887
2.882813 887
2.886719 887
2.890625 887
2.894531 887
2.898438 887
2.902344 887
2.90625 887
2.910156 887
2.914063 887
2.917969 887
2.921875 887
2.925781 887
2.929688 887
2.933594 887
2.9375 887
2.941406 887
2.945313 887
2.949219 887
2.953125 887
2.957031 887
2.960938 887
2.964844 887
2.96875 887
2.972656 887
2.976563 887
2.980469 887
2.984375 887
2.988281 887
2.992188 887
2.996094 887
};
\addplot [thick, saddlebrown147548]
table {%
0 1195
0.00390625 1195
0.0078125 1195
0.01171875 1195
0.015625 1195
0.01953125 1195
0.0234375 1195
0.02734375 1195
0.03125 1195
0.03515625 1195
0.0390625 1195
0.04296875 1195
0.046875 1195
0.05078125 1195
0.0546875 1195
0.05859375 1195
0.0625 1195
0.06640625 1195
0.0703125 1195
0.07421875 1195
0.078125 1195
0.08203125 1195
0.0859375 1195
0.08984375 1195
0.09375 1195
0.09765625 1195
0.1015625 1195
0.1054687 1195
0.109375 1195
0.1132812 1195
0.1171875 1195
0.1210937 1195
0.125 1195
0.1289062 1195
0.1328125 1195
0.1367187 1195
0.140625 1195
0.1445312 1195
0.1484375 1195
0.1523438 1195
0.15625 1195
0.1601563 1195
0.1640625 1195
0.1679688 1195
0.171875 1195
0.1757813 1195
0.1796875 1195
0.1835938 1195
0.1875 1195
0.1914063 1195
0.1953125 1195
0.1992188 1195
0.203125 1195
0.2070313 1195
0.2109375 1195
0.2148438 1195
0.21875 1195
0.2226563 1195
0.2265625 1195
0.2304688 1195
0.234375 1195
0.2382813 1195
0.2421875 1195
0.2460938 1195
0.25 971
0.2539063 971
0.2578125 971
0.2617188 971
0.265625 971
0.2695313 971
0.2734375 971
0.2773438 971
0.28125 971
0.2851563 971
0.2890625 971
0.2929688 971
0.296875 971
0.3007812 971
0.3046875 971
0.3085937 971
0.3125 971
0.3164062 971
0.3203125 971
0.3242187 971
0.328125 971
0.3320312 971
0.3359375 971
0.3398437 971
0.34375 971
0.3476562 971
0.3515625 971
0.3554687 971
0.359375 971
0.3632812 971
0.3671875 971
0.3710937 971
0.375 971
0.3789062 971
0.3828125 971
0.3867187 971
0.390625 971
0.3945312 971
0.3984375 971
0.4023437 971
0.40625 971
0.4101562 971
0.4140625 971
0.4179687 971
0.421875 971
0.4257812 971
0.4296875 971
0.4335937 971
0.4375 971
0.4414062 971
0.4453125 971
0.4492187 971
0.453125 971
0.4570312 971
0.4609375 971
0.4648437 971
0.46875 971
0.4726562 971
0.4765625 971
0.4804687 971
0.484375 971
0.4882812 971
0.4921875 971
0.4960937 971
0.5 894
0.5039062 894
0.5078125 894
0.5117187 894
0.515625 894
0.5195312 894
0.5234375 894
0.5273437 894
0.53125 894
0.5351562 894
0.5390625 894
0.5429687 894
0.546875 894
0.5507812 894
0.5546875 894
0.5585937 894
0.5625 894
0.5664062 894
0.5703125 894
0.5742187 894
0.578125 894
0.5820312 894
0.5859375 894
0.5898437 894
0.59375 894
0.5976562 894
0.6015625 894
0.6054688 894
0.609375 894
0.6132813 894
0.6171875 894
0.6210938 894
0.625 894
0.6289063 894
0.6328125 894
0.6367188 894
0.640625 894
0.6445313 894
0.6484375 894
0.6523438 894
0.65625 894
0.6601563 894
0.6640625 894
0.6679688 894
0.671875 894
0.6757813 894
0.6796875 894
0.6835938 894
0.6875 894
0.6914063 894
0.6953125 894
0.6992188 894
0.703125 894
0.7070313 894
0.7109375 894
0.7148438 894
0.71875 894
0.7226563 894
0.7265625 894
0.7304688 894
0.734375 894
0.7382813 894
0.7421875 894
0.7460938 894
0.75 894
0.7539063 894
0.7578125 894
0.7617188 894
0.765625 894
0.7695313 894
0.7734375 894
0.7773438 894
0.78125 894
0.7851563 894
0.7890625 894
0.7929688 894
0.796875 894
0.8007813 894
0.8046875 894
0.8085938 894
0.8125 894
0.8164063 894
0.8203125 894
0.8242188 894
0.828125 894
0.8320313 894
0.8359375 894
0.8398438 894
0.84375 894
0.8476563 894
0.8515625 894
0.8554688 894
0.859375 894
0.8632813 894
0.8671875 894
0.8710938 894
0.875 894
0.8789063 894
0.8828125 894
0.8867188 894
0.890625 894
0.8945313 894
0.8984375 894
0.9023438 894
0.90625 894
0.9101563 894
0.9140625 894
0.9179688 894
0.921875 894
0.9257813 894
0.9296875 894
0.9335938 894
0.9375 894
0.9414063 894
0.9453125 894
0.9492188 894
0.953125 894
0.9570313 894
0.9609375 894
0.9648438 894
0.96875 894
0.9726563 894
0.9765625 894
0.9804688 894
0.984375 894
0.9882813 894
0.9921875 894
0.9960938 894
1 887
1.003906 887
1.007813 887
1.011719 887
1.015625 887
1.019531 887
1.023438 887
1.027344 887
1.03125 887
1.035156 887
1.039063 887
1.042969 887
1.046875 887
1.050781 887
1.054688 887
1.058594 887
1.0625 887
1.066406 887
1.070313 887
1.074219 887
1.078125 887
1.082031 887
1.085938 887
1.089844 887
1.09375 887
1.097656 887
1.101563 887
1.105469 887
1.109375 887
1.113281 887
1.117188 887
1.121094 887
1.125 887
1.128906 887
1.132813 887
1.136719 887
1.140625 887
1.144531 887
1.148438 887
1.152344 887
1.15625 887
1.160156 887
1.164063 887
1.167969 887
1.171875 887
1.175781 887
1.179688 887
1.183594 887
1.1875 887
1.191406 887
1.195313 887
1.199219 887
1.203125 887
1.207031 887
1.210937 887
1.214844 887
1.21875 887
1.222656 887
1.226562 887
1.230469 887
1.234375 887
1.238281 887
1.242187 887
1.246094 887
1.25 964
1.253906 964
1.257812 964
1.261719 964
1.265625 964
1.269531 964
1.273437 964
1.277344 964
1.28125 964
1.285156 964
1.289062 964
1.292969 964
1.296875 964
1.300781 964
1.304687 964
1.308594 964
1.3125 964
1.316406 964
1.320312 964
1.324219 964
1.328125 964
1.332031 964
1.335937 964
1.339844 964
1.34375 964
1.347656 964
1.351562 964
1.355469 964
1.359375 964
1.363281 964
1.367187 964
1.371094 964
1.375 964
1.378906 964
1.382812 964
1.386719 964
1.390625 964
1.394531 964
1.398437 964
1.402344 964
1.40625 964
1.410156 964
1.414062 964
1.417969 964
1.421875 964
1.425781 964
1.429687 964
1.433594 964
1.4375 964
1.441406 964
1.445312 964
1.449219 964
1.453125 964
1.457031 964
1.460937 964
1.464844 964
1.46875 964
1.472656 964
1.476562 964
1.480469 964
1.484375 964
1.488281 964
1.492187 964
1.496094 964
1.5 1034
1.503906 1034
1.507812 1034
1.511719 1034
1.515625 1034
1.519531 1034
1.523437 1034
1.527344 1034
1.53125 1034
1.535156 1034
1.539062 1034
1.542969 1034
1.546875 1034
1.550781 1034
1.554687 1034
1.558594 1034
1.5625 1034
1.566406 1034
1.570312 1034
1.574219 1034
1.578125 1034
1.582031 1034
1.585937 1034
1.589844 1034
1.59375 1034
1.597656 1034
1.601562 1034
1.605469 1034
1.609375 1034
1.613281 1034
1.617187 1034
1.621094 1034
1.625 1034
1.628906 1034
1.632812 1034
1.636719 1034
1.640625 1034
1.644531 1034
1.648437 1034
1.652344 1034
1.65625 1034
1.660156 1034
1.664062 1034
1.667969 1034
1.671875 1034
1.675781 1034
1.679687 1034
1.683594 1034
1.6875 1034
1.691406 1034
1.695312 1034
1.699219 1034
1.703125 1034
1.707031 1034
1.710937 1034
1.714844 1034
1.71875 1034
1.722656 1034
1.726562 1034
1.730469 1034
1.734375 1034
1.738281 1034
1.742187 1034
1.746094 1034
1.75 1090
1.753906 1090
1.757812 1090
1.761719 1090
1.765625 1090
1.769531 1090
1.773437 1090
1.777344 1090
1.78125 1090
1.785156 1090
1.789062 1090
1.792969 1090
1.796875 1090
1.800781 1090
1.804687 1090
1.808594 1090
1.8125 1090
1.816406 1090
1.820312 1090
1.824219 1090
1.828125 1090
1.832031 1090
1.835937 1090
1.839844 1090
1.84375 1090
1.847656 1090
1.851562 1090
1.855469 1090
1.859375 1090
1.863281 1090
1.867187 1090
1.871094 1090
1.875 1090
1.878906 1090
1.882812 1090
1.886719 1090
1.890625 1090
1.894531 1090
1.898437 1090
1.902344 1090
1.90625 1090
1.910156 1090
1.914062 1090
1.917969 1090
1.921875 1090
1.925781 1090
1.929687 1090
1.933594 1090
1.9375 1090
1.941406 1090
1.945312 1090
1.949219 1090
1.953125 1090
1.957031 1090
1.960937 1090
1.964844 1090
1.96875 1090
1.972656 1090
1.976562 1090
1.980469 1090
1.984375 1090
1.988281 1090
1.992187 1090
1.996094 1090
2 1055
2.003906 1055
2.007812 1055
2.011719 1055
2.015625 1055
2.019531 1055
2.023437 1055
2.027344 1055
2.03125 1055
2.035156 1055
2.039062 1055
2.042969 1055
2.046875 1055
2.050781 1055
2.054687 1055
2.058594 1055
2.0625 1055
2.066406 1055
2.070312 1055
2.074219 1055
2.078125 1055
2.082031 1055
2.085937 1055
2.089844 1055
2.09375 1055
2.097656 1055
2.101562 1055
2.105469 1055
2.109375 1055
2.113281 1055
2.117187 1055
2.121094 1055
2.125 1055
2.128906 1055
2.132812 1055
2.136719 1055
2.140625 1055
2.144531 1055
2.148437 1055
2.152344 1055
2.15625 1055
2.160156 1055
2.164062 1055
2.167969 1055
2.171875 1055
2.175781 1055
2.179687 1055
2.183594 1055
2.1875 1055
2.191406 1055
2.195312 1055
2.199219 1055
2.203125 1055
2.207031 1055
2.210937 1055
2.214844 1055
2.21875 1055
2.222656 1055
2.226562 1055
2.230469 1055
2.234375 1055
2.238281 1055
2.242187 1055
2.246094 1055
2.25 1027
2.253906 1027
2.257812 1027
2.261719 1027
2.265625 1027
2.269531 1027
2.273437 1027
2.277344 1027
2.28125 1027
2.285156 1027
2.289062 1027
2.292969 1027
2.296875 1027
2.300781 1027
2.304687 1027
2.308594 1027
2.3125 1027
2.316406 1027
2.320312 1027
2.324219 1027
2.328125 1027
2.332031 1027
2.335937 1027
2.339844 1027
2.34375 1027
2.347656 1027
2.351562 1027
2.355469 1027
2.359375 1027
2.363281 1027
2.367187 1027
2.371094 1027
2.375 1027
2.378906 1027
2.382812 1027
2.386719 1027
2.390625 1027
2.394531 1027
2.398437 1027
2.402344 1027
2.40625 1027
2.410156 1027
2.414063 1027
2.417969 1027
2.421875 1027
2.425781 1027
2.429688 1027
2.433594 1027
2.4375 1027
2.441406 1027
2.445313 1027
2.449219 1027
2.453125 1027
2.457031 1027
2.460938 1027
2.464844 1027
2.46875 1027
2.472656 1027
2.476563 1027
2.480469 1027
2.484375 1027
2.488281 1027
2.492188 1027
2.496094 1027
2.5 1118
2.503906 1118
2.507813 1118
2.511719 1118
2.515625 1118
2.519531 1118
2.523438 1118
2.527344 1118
2.53125 1118
2.535156 1118
2.539063 1118
2.542969 1118
2.546875 1118
2.550781 1118
2.554688 1118
2.558594 1118
2.5625 1118
2.566406 1118
2.570313 1118
2.574219 1118
2.578125 1118
2.582031 1118
2.585938 1118
2.589844 1118
2.59375 1118
2.597656 1118
2.601563 1118
2.605469 1118
2.609375 1118
2.613281 1118
2.617188 1118
2.621094 1118
2.625 1118
2.628906 1118
2.632813 1118
2.636719 1118
2.640625 1118
2.644531 1118
2.648438 1118
2.652344 1118
2.65625 1118
2.660156 1118
2.664063 1118
2.667969 1118
2.671875 1118
2.675781 1118
2.679688 1118
2.683594 1118
2.6875 1118
2.691406 1118
2.695313 1118
2.699219 1118
2.703125 1118
2.707031 1118
2.710938 1118
2.714844 1118
2.71875 1118
2.722656 1118
2.726563 1118
2.730469 1118
2.734375 1118
2.738281 1118
2.742188 1118
2.746094 1118
2.75 1090
2.753906 1090
2.757813 1090
2.761719 1090
2.765625 1090
2.769531 1090
2.773438 1090
2.777344 1090
2.78125 1090
2.785156 1090
2.789063 1090
2.792969 1090
2.796875 1090
2.800781 1090
2.804688 1090
2.808594 1090
2.8125 1090
2.816406 1090
2.820313 1090
2.824219 1090
2.828125 1090
2.832031 1090
2.835938 1090
2.839844 1090
2.84375 1090
2.847656 1090
2.851563 1090
2.855469 1090
2.859375 1090
2.863281 1090
2.867188 1090
2.871094 1090
2.875 1090
2.878906 1090
2.882813 1090
2.886719 1090
2.890625 1090
2.894531 1090
2.898438 1090
2.902344 1090
2.90625 1090
2.910156 1090
2.914063 1090
2.917969 1090
2.921875 1090
2.925781 1090
2.929688 1090
2.933594 1090
2.9375 1090
2.941406 1090
2.945313 1090
2.949219 1090
2.953125 1090
2.957031 1090
2.960938 1090
2.964844 1090
2.96875 1090
2.972656 1090
2.976563 1090
2.980469 1090
2.984375 1090
2.988281 1090
2.992188 1090
2.996094 1090
};
\addplot [thick, maroon105395]
table {%
0 1195
0.00390625 1195
0.0078125 1195
0.01171875 1195
0.015625 1195
0.01953125 1195
0.0234375 1195
0.02734375 1195
0.03125 1195
0.03515625 1195
0.0390625 1195
0.04296875 1195
0.046875 1195
0.05078125 1195
0.0546875 1195
0.05859375 1195
0.0625 1195
0.06640625 1195
0.0703125 1195
0.07421875 1195
0.078125 1195
0.08203125 1195
0.0859375 1195
0.08984375 1195
0.09375 1195
0.09765625 1195
0.1015625 1195
0.1054687 1195
0.109375 1195
0.1132812 1195
0.1171875 1195
0.1210937 1195
0.125 1195
0.1289062 1195
0.1328125 1195
0.1367187 1195
0.140625 1195
0.1445312 1195
0.1484375 1195
0.1523438 1195
0.15625 1195
0.1601563 1195
0.1640625 1195
0.1679688 1195
0.171875 1195
0.1757813 1195
0.1796875 1195
0.1835938 1195
0.1875 1195
0.1914063 1195
0.1953125 1195
0.1992188 1195
0.203125 1195
0.2070313 1195
0.2109375 1195
0.2148438 1195
0.21875 1195
0.2226563 1195
0.2265625 1195
0.2304688 1195
0.234375 1195
0.2382813 1195
0.2421875 1195
0.2460938 1195
0.25 1195
0.2539063 1195
0.2578125 1195
0.2617188 1195
0.265625 1195
0.2695313 1195
0.2734375 1195
0.2773438 1195
0.28125 1195
0.2851563 1195
0.2890625 1195
0.2929688 1195
0.296875 1195
0.3007812 1195
0.3046875 1195
0.3085937 1195
0.3125 1195
0.3164062 1195
0.3203125 1195
0.3242187 1195
0.328125 1195
0.3320312 1195
0.3359375 1195
0.3398437 1195
0.34375 1195
0.3476562 1195
0.3515625 1195
0.3554687 1195
0.359375 1195
0.3632812 1195
0.3671875 1195
0.3710937 1195
0.375 1195
0.3789062 1195
0.3828125 1195
0.3867187 1195
0.390625 1195
0.3945312 1195
0.3984375 1195
0.4023437 1195
0.40625 1195
0.4101562 1195
0.4140625 1195
0.4179687 1195
0.421875 1195
0.4257812 1195
0.4296875 1195
0.4335937 1195
0.4375 1195
0.4414062 1195
0.4453125 1195
0.4492187 1195
0.453125 1195
0.4570312 1195
0.4609375 1195
0.4648437 1195
0.46875 1195
0.4726562 1195
0.4765625 1195
0.4804687 1195
0.484375 1195
0.4882812 1195
0.4921875 1195
0.4960937 1195
0.5 894
0.5039062 894
0.5078125 894
0.5117187 894
0.515625 894
0.5195312 894
0.5234375 894
0.5273437 894
0.53125 894
0.5351562 894
0.5390625 894
0.5429687 894
0.546875 894
0.5507812 894
0.5546875 894
0.5585937 894
0.5625 894
0.5664062 894
0.5703125 894
0.5742187 894
0.578125 894
0.5820312 894
0.5859375 894
0.5898437 894
0.59375 894
0.5976562 894
0.6015625 894
0.6054688 894
0.609375 894
0.6132813 894
0.6171875 894
0.6210938 894
0.625 894
0.6289063 894
0.6328125 894
0.6367188 894
0.640625 894
0.6445313 894
0.6484375 894
0.6523438 894
0.65625 894
0.6601563 894
0.6640625 894
0.6679688 894
0.671875 894
0.6757813 894
0.6796875 894
0.6835938 894
0.6875 894
0.6914063 894
0.6953125 894
0.6992188 894
0.703125 894
0.7070313 894
0.7109375 894
0.7148438 894
0.71875 894
0.7226563 894
0.7265625 894
0.7304688 894
0.734375 894
0.7382813 894
0.7421875 894
0.7460938 894
0.75 894
0.7539063 894
0.7578125 894
0.7617188 894
0.765625 894
0.7695313 894
0.7734375 894
0.7773438 894
0.78125 894
0.7851563 894
0.7890625 894
0.7929688 894
0.796875 894
0.8007813 894
0.8046875 894
0.8085938 894
0.8125 894
0.8164063 894
0.8203125 894
0.8242188 894
0.828125 894
0.8320313 894
0.8359375 894
0.8398438 894
0.84375 894
0.8476563 894
0.8515625 894
0.8554688 894
0.859375 894
0.8632813 894
0.8671875 894
0.8710938 894
0.875 894
0.8789063 894
0.8828125 894
0.8867188 894
0.890625 894
0.8945313 894
0.8984375 894
0.9023438 894
0.90625 894
0.9101563 894
0.9140625 894
0.9179688 894
0.921875 894
0.9257813 894
0.9296875 894
0.9335938 894
0.9375 894
0.9414063 894
0.9453125 894
0.9492188 894
0.953125 894
0.9570313 894
0.9609375 894
0.9648438 894
0.96875 894
0.9726563 894
0.9765625 894
0.9804688 894
0.984375 894
0.9882813 894
0.9921875 894
0.9960938 894
1 831
1.003906 831
1.007813 831
1.011719 831
1.015625 831
1.019531 831
1.023438 831
1.027344 831
1.03125 831
1.035156 831
1.039063 831
1.042969 831
1.046875 831
1.050781 831
1.054688 831
1.058594 831
1.0625 831
1.066406 831
1.070313 831
1.074219 831
1.078125 831
1.082031 831
1.085938 831
1.089844 831
1.09375 831
1.097656 831
1.101563 831
1.105469 831
1.109375 831
1.113281 831
1.117188 831
1.121094 831
1.125 831
1.128906 831
1.132813 831
1.136719 831
1.140625 831
1.144531 831
1.148438 831
1.152344 831
1.15625 831
1.160156 831
1.164063 831
1.167969 831
1.171875 831
1.175781 831
1.179688 831
1.183594 831
1.1875 831
1.191406 831
1.195313 831
1.199219 831
1.203125 831
1.207031 831
1.210937 831
1.214844 831
1.21875 831
1.222656 831
1.226562 831
1.230469 831
1.234375 831
1.238281 831
1.242187 831
1.246094 831
1.25 831
1.253906 831
1.257812 831
1.261719 831
1.265625 831
1.269531 831
1.273437 831
1.277344 831
1.28125 831
1.285156 831
1.289062 831
1.292969 831
1.296875 831
1.300781 831
1.304687 831
1.308594 831
1.3125 831
1.316406 831
1.320312 831
1.324219 831
1.328125 831
1.332031 831
1.335937 831
1.339844 831
1.34375 831
1.347656 831
1.351562 831
1.355469 831
1.359375 831
1.363281 831
1.367187 831
1.371094 831
1.375 831
1.378906 831
1.382812 831
1.386719 831
1.390625 831
1.394531 831
1.398437 831
1.402344 831
1.40625 831
1.410156 831
1.414062 831
1.417969 831
1.421875 831
1.425781 831
1.429687 831
1.433594 831
1.4375 831
1.441406 831
1.445312 831
1.449219 831
1.453125 831
1.457031 831
1.460937 831
1.464844 831
1.46875 831
1.472656 831
1.476562 831
1.480469 831
1.484375 831
1.488281 831
1.492187 831
1.496094 831
1.5 950
1.503906 950
1.507812 950
1.511719 950
1.515625 950
1.519531 950
1.523437 950
1.527344 950
1.53125 950
1.535156 950
1.539062 950
1.542969 950
1.546875 950
1.550781 950
1.554687 950
1.558594 950
1.5625 950
1.566406 950
1.570312 950
1.574219 950
1.578125 950
1.582031 950
1.585937 950
1.589844 950
1.59375 950
1.597656 950
1.601562 950
1.605469 950
1.609375 950
1.613281 950
1.617187 950
1.621094 950
1.625 950
1.628906 950
1.632812 950
1.636719 950
1.640625 950
1.644531 950
1.648437 950
1.652344 950
1.65625 950
1.660156 950
1.664062 950
1.667969 950
1.671875 950
1.675781 950
1.679687 950
1.683594 950
1.6875 950
1.691406 950
1.695312 950
1.699219 950
1.703125 950
1.707031 950
1.710937 950
1.714844 950
1.71875 950
1.722656 950
1.726562 950
1.730469 950
1.734375 950
1.738281 950
1.742187 950
1.746094 950
1.75 950
1.753906 950
1.757812 950
1.761719 950
1.765625 950
1.769531 950
1.773437 950
1.777344 950
1.78125 950
1.785156 950
1.789062 950
1.792969 950
1.796875 950
1.800781 950
1.804687 950
1.808594 950
1.8125 950
1.816406 950
1.820312 950
1.824219 950
1.828125 950
1.832031 950
1.835937 950
1.839844 950
1.84375 950
1.847656 950
1.851562 950
1.855469 950
1.859375 950
1.863281 950
1.867187 950
1.871094 950
1.875 950
1.878906 950
1.882812 950
1.886719 950
1.890625 950
1.894531 950
1.898437 950
1.902344 950
1.90625 950
1.910156 950
1.914062 950
1.917969 950
1.921875 950
1.925781 950
1.929687 950
1.933594 950
1.9375 950
1.941406 950
1.945312 950
1.949219 950
1.953125 950
1.957031 950
1.960937 950
1.964844 950
1.96875 950
1.972656 950
1.976562 950
1.980469 950
1.984375 950
1.988281 950
1.992187 950
1.996094 950
2 971
2.003906 971
2.007812 971
2.011719 971
2.015625 971
2.019531 971
2.023437 971
2.027344 971
2.03125 971
2.035156 971
2.039062 971
2.042969 971
2.046875 971
2.050781 971
2.054687 971
2.058594 971
2.0625 971
2.066406 971
2.070312 971
2.074219 971
2.078125 971
2.082031 971
2.085937 971
2.089844 971
2.09375 971
2.097656 971
2.101562 971
2.105469 971
2.109375 971
2.113281 971
2.117187 971
2.121094 971
2.125 971
2.128906 971
2.132812 971
2.136719 971
2.140625 971
2.144531 971
2.148437 971
2.152344 971
2.15625 971
2.160156 971
2.164062 971
2.167969 971
2.171875 971
2.175781 971
2.179687 971
2.183594 971
2.1875 971
2.191406 971
2.195312 971
2.199219 971
2.203125 971
2.207031 971
2.210937 971
2.214844 971
2.21875 971
2.222656 971
2.226562 971
2.230469 971
2.234375 971
2.238281 971
2.242187 971
2.246094 971
2.25 971
2.253906 971
2.257812 971
2.261719 971
2.265625 971
2.269531 971
2.273437 971
2.277344 971
2.28125 971
2.285156 971
2.289062 971
2.292969 971
2.296875 971
2.300781 971
2.304687 971
2.308594 971
2.3125 971
2.316406 971
2.320312 971
2.324219 971
2.328125 971
2.332031 971
2.335937 971
2.339844 971
2.34375 971
2.347656 971
2.351562 971
2.355469 971
2.359375 971
2.363281 971
2.367187 971
2.371094 971
2.375 971
2.378906 971
2.382812 971
2.386719 971
2.390625 971
2.394531 971
2.398437 971
2.402344 971
2.40625 971
2.410156 971
2.414063 971
2.417969 971
2.421875 971
2.425781 971
2.429688 971
2.433594 971
2.4375 971
2.441406 971
2.445313 971
2.449219 971
2.453125 971
2.457031 971
2.460938 971
2.464844 971
2.46875 971
2.472656 971
2.476563 971
2.480469 971
2.484375 971
2.488281 971
2.492188 971
2.496094 971
2.5 1090
2.503906 1090
2.507813 1090
2.511719 1090
2.515625 1090
2.519531 1090
2.523438 1090
2.527344 1090
2.53125 1090
2.535156 1090
2.539063 1090
2.542969 1090
2.546875 1090
2.550781 1090
2.554688 1090
2.558594 1090
2.5625 1090
2.566406 1090
2.570313 1090
2.574219 1090
2.578125 1090
2.582031 1090
2.585938 1090
2.589844 1090
2.59375 1090
2.597656 1090
2.601563 1090
2.605469 1090
2.609375 1090
2.613281 1090
2.617188 1090
2.621094 1090
2.625 1090
2.628906 1090
2.632813 1090
2.636719 1090
2.640625 1090
2.644531 1090
2.648438 1090
2.652344 1090
2.65625 1090
2.660156 1090
2.664063 1090
2.667969 1090
2.671875 1090
2.675781 1090
2.679688 1090
2.683594 1090
2.6875 1090
2.691406 1090
2.695313 1090
2.699219 1090
2.703125 1090
2.707031 1090
2.710938 1090
2.714844 1090
2.71875 1090
2.722656 1090
2.726563 1090
2.730469 1090
2.734375 1090
2.738281 1090
2.742188 1090
2.746094 1090
2.75 1090
2.753906 1090
2.757813 1090
2.761719 1090
2.765625 1090
2.769531 1090
2.773438 1090
2.777344 1090
2.78125 1090
2.785156 1090
2.789063 1090
2.792969 1090
2.796875 1090
2.800781 1090
2.804688 1090
2.808594 1090
2.8125 1090
2.816406 1090
2.820313 1090
2.824219 1090
2.828125 1090
2.832031 1090
2.835938 1090
2.839844 1090
2.84375 1090
2.847656 1090
2.851563 1090
2.855469 1090
2.859375 1090
2.863281 1090
2.867188 1090
2.871094 1090
2.875 1090
2.878906 1090
2.882813 1090
2.886719 1090
2.890625 1090
2.894531 1090
2.898438 1090
2.902344 1090
2.90625 1090
2.910156 1090
2.914063 1090
2.917969 1090
2.921875 1090
2.925781 1090
2.929688 1090
2.933594 1090
2.9375 1090
2.941406 1090
2.945313 1090
2.949219 1090
2.953125 1090
2.957031 1090
2.960938 1090
2.964844 1090
2.96875 1090
2.972656 1090
2.976563 1090
2.980469 1090
2.984375 1090
2.988281 1090
2.992188 1090
2.996094 1090
};
\addplot [thick, black64233]
table {%
0 1195
0.00390625 1195
0.0078125 1195
0.01171875 1195
0.015625 1195
0.01953125 1195
0.0234375 1195
0.02734375 1195
0.03125 1195
0.03515625 1195
0.0390625 1195
0.04296875 1195
0.046875 1195
0.05078125 1195
0.0546875 1195
0.05859375 1195
0.0625 1195
0.06640625 1195
0.0703125 1195
0.07421875 1195
0.078125 1195
0.08203125 1195
0.0859375 1195
0.08984375 1195
0.09375 1195
0.09765625 1195
0.1015625 1195
0.1054687 1195
0.109375 1195
0.1132812 1195
0.1171875 1195
0.1210937 1195
0.125 1195
0.1289062 1195
0.1328125 1195
0.1367187 1195
0.140625 1195
0.1445312 1195
0.1484375 1195
0.1523438 1195
0.15625 1195
0.1601563 1195
0.1640625 1195
0.1679688 1195
0.171875 1195
0.1757813 1195
0.1796875 1195
0.1835938 1195
0.1875 1195
0.1914063 1195
0.1953125 1195
0.1992188 1195
0.203125 1195
0.2070313 1195
0.2109375 1195
0.2148438 1195
0.21875 1195
0.2226563 1195
0.2265625 1195
0.2304688 1195
0.234375 1195
0.2382813 1195
0.2421875 1195
0.2460938 1195
0.25 1195
0.2539063 1195
0.2578125 1195
0.2617188 1195
0.265625 1195
0.2695313 1195
0.2734375 1195
0.2773438 1195
0.28125 1195
0.2851563 1195
0.2890625 1195
0.2929688 1195
0.296875 1195
0.3007812 1195
0.3046875 1195
0.3085937 1195
0.3125 1195
0.3164062 1195
0.3203125 1195
0.3242187 1195
0.328125 1195
0.3320312 1195
0.3359375 1195
0.3398437 1195
0.34375 1195
0.3476562 1195
0.3515625 1195
0.3554687 1195
0.359375 1195
0.3632812 1195
0.3671875 1195
0.3710937 1195
0.375 1195
0.3789062 1195
0.3828125 1195
0.3867187 1195
0.390625 1195
0.3945312 1195
0.3984375 1195
0.4023437 1195
0.40625 1195
0.4101562 1195
0.4140625 1195
0.4179687 1195
0.421875 1195
0.4257812 1195
0.4296875 1195
0.4335937 1195
0.4375 1195
0.4414062 1195
0.4453125 1195
0.4492187 1195
0.453125 1195
0.4570312 1195
0.4609375 1195
0.4648437 1195
0.46875 1195
0.4726562 1195
0.4765625 1195
0.4804687 1195
0.484375 1195
0.4882812 1195
0.4921875 1195
0.4960937 1195
0.5 1195
0.5039062 1195
0.5078125 1195
0.5117187 1195
0.515625 1195
0.5195312 1195
0.5234375 1195
0.5273437 1195
0.53125 1195
0.5351562 1195
0.5390625 1195
0.5429687 1195
0.546875 1195
0.5507812 1195
0.5546875 1195
0.5585937 1195
0.5625 1195
0.5664062 1195
0.5703125 1195
0.5742187 1195
0.578125 1195
0.5820312 1195
0.5859375 1195
0.5898437 1195
0.59375 1195
0.5976562 1195
0.6015625 1195
0.6054688 1195
0.609375 1195
0.6132813 1195
0.6171875 1195
0.6210938 1195
0.625 1195
0.6289063 1195
0.6328125 1195
0.6367188 1195
0.640625 1195
0.6445313 1195
0.6484375 1195
0.6523438 1195
0.65625 1195
0.6601563 1195
0.6640625 1195
0.6679688 1195
0.671875 1195
0.6757813 1195
0.6796875 1195
0.6835938 1195
0.6875 1195
0.6914063 1195
0.6953125 1195
0.6992188 1195
0.703125 1195
0.7070313 1195
0.7109375 1195
0.7148438 1195
0.71875 1195
0.7226563 1195
0.7265625 1195
0.7304688 1195
0.734375 1195
0.7382813 1195
0.7421875 1195
0.7460938 1195
0.75 1195
0.7539063 1195
0.7578125 1195
0.7617188 1195
0.765625 1195
0.7695313 1195
0.7734375 1195
0.7773438 1195
0.78125 1195
0.7851563 1195
0.7890625 1195
0.7929688 1195
0.796875 1195
0.8007813 1195
0.8046875 1195
0.8085938 1195
0.8125 1195
0.8164063 1195
0.8203125 1195
0.8242188 1195
0.828125 1195
0.8320313 1195
0.8359375 1195
0.8398438 1195
0.84375 1195
0.8476563 1195
0.8515625 1195
0.8554688 1195
0.859375 1195
0.8632813 1195
0.8671875 1195
0.8710938 1195
0.875 1195
0.8789063 1195
0.8828125 1195
0.8867188 1195
0.890625 1195
0.8945313 1195
0.8984375 1195
0.9023438 1195
0.90625 1195
0.9101563 1195
0.9140625 1195
0.9179688 1195
0.921875 1195
0.9257813 1195
0.9296875 1195
0.9335938 1195
0.9375 1195
0.9414063 1195
0.9453125 1195
0.9492188 1195
0.953125 1195
0.9570313 1195
0.9609375 1195
0.9648438 1195
0.96875 1195
0.9726563 1195
0.9765625 1195
0.9804688 1195
0.984375 1195
0.9882813 1195
0.9921875 1195
0.9960938 1195
1 579
1.003906 579
1.007813 579
1.011719 579
1.015625 579
1.019531 579
1.023438 579
1.027344 579
1.03125 579
1.035156 579
1.039063 579
1.042969 579
1.046875 579
1.050781 579
1.054688 579
1.058594 579
1.0625 579
1.066406 579
1.070313 579
1.074219 579
1.078125 579
1.082031 579
1.085938 579
1.089844 579
1.09375 579
1.097656 579
1.101563 579
1.105469 579
1.109375 579
1.113281 579
1.117188 579
1.121094 579
1.125 579
1.128906 579
1.132813 579
1.136719 579
1.140625 579
1.144531 579
1.148438 579
1.152344 579
1.15625 579
1.160156 579
1.164063 579
1.167969 579
1.171875 579
1.175781 579
1.179688 579
1.183594 579
1.1875 579
1.191406 579
1.195313 579
1.199219 579
1.203125 579
1.207031 579
1.210937 579
1.214844 579
1.21875 579
1.222656 579
1.226562 579
1.230469 579
1.234375 579
1.238281 579
1.242187 579
1.246094 579
1.25 579
1.253906 579
1.257812 579
1.261719 579
1.265625 579
1.269531 579
1.273437 579
1.277344 579
1.28125 579
1.285156 579
1.289062 579
1.292969 579
1.296875 579
1.300781 579
1.304687 579
1.308594 579
1.3125 579
1.316406 579
1.320312 579
1.324219 579
1.328125 579
1.332031 579
1.335937 579
1.339844 579
1.34375 579
1.347656 579
1.351562 579
1.355469 579
1.359375 579
1.363281 579
1.367187 579
1.371094 579
1.375 579
1.378906 579
1.382812 579
1.386719 579
1.390625 579
1.394531 579
1.398437 579
1.402344 579
1.40625 579
1.410156 579
1.414062 579
1.417969 579
1.421875 579
1.425781 579
1.429687 579
1.433594 579
1.4375 579
1.441406 579
1.445312 579
1.449219 579
1.453125 579
1.457031 579
1.460937 579
1.464844 579
1.46875 579
1.472656 579
1.476562 579
1.480469 579
1.484375 579
1.488281 579
1.492187 579
1.496094 579
1.5 579
1.503906 579
1.507812 579
1.511719 579
1.515625 579
1.519531 579
1.523437 579
1.527344 579
1.53125 579
1.535156 579
1.539062 579
1.542969 579
1.546875 579
1.550781 579
1.554687 579
1.558594 579
1.5625 579
1.566406 579
1.570312 579
1.574219 579
1.578125 579
1.582031 579
1.585937 579
1.589844 579
1.59375 579
1.597656 579
1.601562 579
1.605469 579
1.609375 579
1.613281 579
1.617187 579
1.621094 579
1.625 579
1.628906 579
1.632812 579
1.636719 579
1.640625 579
1.644531 579
1.648437 579
1.652344 579
1.65625 579
1.660156 579
1.664062 579
1.667969 579
1.671875 579
1.675781 579
1.679687 579
1.683594 579
1.6875 579
1.691406 579
1.695312 579
1.699219 579
1.703125 579
1.707031 579
1.710937 579
1.714844 579
1.71875 579
1.722656 579
1.726562 579
1.730469 579
1.734375 579
1.738281 579
1.742187 579
1.746094 579
1.75 579
1.753906 579
1.757812 579
1.761719 579
1.765625 579
1.769531 579
1.773437 579
1.777344 579
1.78125 579
1.785156 579
1.789062 579
1.792969 579
1.796875 579
1.800781 579
1.804687 579
1.808594 579
1.8125 579
1.816406 579
1.820312 579
1.824219 579
1.828125 579
1.832031 579
1.835937 579
1.839844 579
1.84375 579
1.847656 579
1.851562 579
1.855469 579
1.859375 579
1.863281 579
1.867187 579
1.871094 579
1.875 579
1.878906 579
1.882812 579
1.886719 579
1.890625 579
1.894531 579
1.898437 579
1.902344 579
1.90625 579
1.910156 579
1.914062 579
1.917969 579
1.921875 579
1.925781 579
1.929687 579
1.933594 579
1.9375 579
1.941406 579
1.945312 579
1.949219 579
1.953125 579
1.957031 579
1.960937 579
1.964844 579
1.96875 579
1.972656 579
1.976562 579
1.980469 579
1.984375 579
1.988281 579
1.992187 579
1.996094 579
2 439
2.007812 439
2.015625 439
2.023437 439
2.03125 439
2.039062 439
2.046875 439
2.054687 439
2.0625 439
2.070312 439
2.078125 439
2.085937 439
2.09375 439
2.101562 439
2.109375 439
2.117187 439
2.125 439
2.132812 439
2.140625 439
2.148437 439
2.15625 439
2.164062 439
2.171875 439
2.179687 439
2.1875 439
2.195312 439
2.203125 439
2.210937 439
2.21875 439
2.226562 439
2.234375 439
2.242187 439
2.25 439
2.257812 439
2.265625 439
2.273437 439
2.28125 439
2.289062 439
2.296875 439
2.304687 439
2.3125 439
2.320312 439
2.328125 439
2.335937 439
2.34375 439
2.351562 439
2.359375 439
2.367187 439
2.375 439
2.382812 439
2.390625 439
2.398437 439
2.40625 439
2.414062 439
2.421875 439
2.429687 439
2.4375 439
2.445312 439
2.453125 439
2.460937 439
2.46875 439
2.476562 439
2.484375 439
2.492187 439
2.5 439
2.507812 439
2.515625 439
2.523437 439
2.53125 439
2.539062 439
2.546875 439
2.554687 439
2.5625 439
2.570312 439
2.578125 439
2.585937 439
2.59375 439
2.601562 439
2.609375 439
2.617187 439
2.625 439
2.632812 439
2.640625 439
2.648437 439
2.65625 439
2.664062 439
2.671875 439
2.679687 439
2.6875 439
2.695312 439
2.703125 439
2.710937 439
2.71875 439
2.726562 439
2.734375 439
2.742187 439
2.75 439
2.757812 439
2.765625 439
2.773437 439
2.78125 439
2.789062 439
2.796875 439
2.804687 439
2.8125 439
2.820312 439
2.828125 439
2.835937 439
2.84375 439
2.851562 439
2.859375 439
2.867187 439
2.875 439
2.882812 439
2.890625 439
2.898437 439
2.90625 439
2.914062 439
2.921875 439
2.929687 439
2.9375 439
2.945312 439
2.953125 439
2.960937 439
2.96875 439
2.976562 439
2.984375 439
2.992187 439
3 439
};
\end{axis}

\end{tikzpicture}


==> figures/time.tex <==
\begin{tikzpicture}

\definecolor{coral25314160}{RGB}{253,141,60}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{yellowgreen14016282}{RGB}{140,162,82}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={nodes},
xmajorgrids,
xmin=-24.55, xmax=537.55,
xtick style={color=black},
xtick={1,128,256,384,512},
y grid style={darkgray176},
ylabel={[sec/time-step]},
ymajorgrids,
ymin=0.502756797, ymax=2.690143383,
ytick style={color=black},
ytick={0.5,0.75,1,1.25,1.5,1.75,2,2.25,2.5,2.75}
]
\addplot [thick, cornflowerblue107174214, mark=*, mark size=2, mark options={solid}]
table {%
1 2.47794066
2 2.52483342
32 2.53144448
64 2.551065
96 2.53984212
128 2.54080952
160 2.5513529
192 2.54746938
224 2.56130098
256 2.55891172
288 2.54922242
320 2.55077864
352 2.55728902
384 2.56124454
416 2.56078606
448 2.56611084
480 2.57065244
512 2.59071672
};
\addplot [thick, coral25314160, mark=*, mark size=2, mark options={solid}]
table {%
1 1.03295658
2 1.08336024
32 1.2972414
64 1.3914301
96 1.3574841
128 1.3875524
160 1.43476166
192 1.46142746
224 1.61984044
256 1.53841746
288 1.66948716
320 1.63517504
352 1.5943524
384 1.76918386
416 1.6602332
448 1.75910558
480 2.09841638
512 1.86383186
};
\addplot [thick, yellowgreen14016282, mark=*, mark size=2, mark options={solid}]
table {%
1 0.60218346
2 0.68095382
32 0.69819916
64 0.70831568
96 0.70137944
128 0.7069205
160 0.71326334
192 0.70995386
224 0.72100916
256 0.72204972
288 0.71532344
320 0.71737004
352 0.72346766
384 0.72750512
416 0.7285104
448 0.7334722
480 0.73557714
512 0.7538712
};
\end{axis}

\end{tikzpicture}


==> figures/twolevels-cons-3_adapt_normi.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.388235294117647,0.474509803921569,0.223529411764706}
\definecolor{color1}{rgb}{0.549019607843137,0.427450980392157,0.192156862745098}
\definecolor{color2}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}
\definecolor{color3}{rgb}{0.901960784313726,0.333333333333333,0.0509803921568627}
\definecolor{color4}{rgb}{0.458823529411765,0.419607843137255,0.694117647058824}
\definecolor{color5}{rgb}{0.482352941176471,0.254901960784314,0.450980392156863}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle h_{f}\)},
xmajorgrids,
xmin=0.00196279596454476, xmax=0.0276409119776713,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E_{\infty}\)},
ymajorgrids,
ymin=0.000154330338435815, ymax=2.2271826015378,
ymode=log,
ytick style={color=black}
]
\addplot [thick, color0, mark=*, mark size=2, mark options={solid}]
table {%
0.0208333320915699 1.44110798835754
0.0104166707023978 0.789189696311951
0.00520833162590861 0.403477519750595
0.00260416627861559 0.202857971191406
};
\addplot [thick, color1, mark=*, mark size=2, mark options={solid}]
table {%
0.0208333320915699 0.989709436893463
0.0104166707023978 0.538349628448486
0.00520833162590861 0.299998760223389
0.00260416627861559 0.153937295079231
};
\addplot [thick, black, dashed]
table {%
0.0245098024606705 0.878754496574402
0.00221354188397527 0.0793625339865685
};
\addplot [thick, color2, mark=*, mark size=2, mark options={solid}]
table {%
0.0208333320915699 0.232036203145981
0.0104166707023978 0.0311903655529022
0.00520833162590861 0.00485720951110125
0.00260416627861559 0.000640325830318034
};
\addplot [thick, black, dashed]
table {%
0.0245098024606705 0.323792397975922
0.00221354188397527 0.000238512177020311
};
\addplot [thick, color3, mark=*, mark size=2, mark options={solid}]
table {%
0.0208333320915699 0.208594813942909
0.0104166707023978 0.0323955789208412
0.00520833162590861 0.00489996466785669
0.00260416627861559 0.000641702790744603
};
\addplot [thick, color4, mark=*, mark size=2, mark options={solid}]
table {%
0.0208333320915699 0.0858029946684837
0.0104166707023978 0.0311903655529022
0.00520833162590861 0.00485720951110125
0.00260416627861559 0.000640325830318034
};
\addplot [thick, color5, mark=*, mark size=2, mark options={solid}]
table {%
0.0208333320915699 0.0899876430630684
0.0104166707023978 0.0312640890479088
0.00520833162590861 0.00485789449885488
0.00260416627861559 0.000640331418253481
};
\draw (axis cs:0.005208333,0.186735348393574) ++(2pt,-2pt) node[
  scale=0.833333333333333,
  anchor=north west,
  text=black,
  rotate=11.6
]{$p = 1.00$};
\draw (axis cs:0.005208333,0.0031070165348227) ++(2pt,-2pt) node[
  scale=0.833333333333333,
  anchor=north west,
  text=black,
  rotate=31.7
]{$p = 3.00$};
\end{axis}

\end{tikzpicture}


==> figures/twolevels-cons-5_adapt_normi.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.388235294117647,0.474509803921569,0.223529411764706}
\definecolor{color1}{rgb}{0.549019607843137,0.427450980392157,0.192156862745098}
\definecolor{color2}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}
\definecolor{color3}{rgb}{0.901960784313726,0.333333333333333,0.0509803921568627}
\definecolor{color4}{rgb}{0.458823529411765,0.419607843137255,0.694117647058824}
\definecolor{color5}{rgb}{0.482352941176471,0.254901960784314,0.450980392156863}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle h_{f}\)},
xmajorgrids,
xmin=0.00196279596454476, xmax=0.0276409119776713,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E_{\infty}\)},
ymajorgrids,
ymin=2.48786829861969e-07, ymax=2.95399356385824,
ymode=log,
ytick style={color=black}
]
\addplot [thick, color0, mark=*, mark size=2, mark options={solid}]
table {%
0.0208333320915699 1.40876173973083
0.0208333320915699 1.40876173973083
0.0104166707023978 0.786880612373352
0.0104166707023978 0.786880612373352
0.00520833162590861 0.404545783996582
0.00520833162590861 0.404545783996582
0.00260416627861559 0.203983202576637
0.00260416627861559 0.203983202576637
};
\addplot [thick, color1, mark=*, mark size=2, mark options={solid}]
table {%
0.0208333320915699 0.869587481021881
0.0208333320915699 0.869587481021881
0.0104166707023978 0.465701997280121
0.0104166707023978 0.465701997280121
0.00520833162590861 0.236700743436813
0.00520833162590861 0.236700743436813
0.00260416627861559 0.122459083795547
0.00260416627861559 0.122459083795547
};
\addplot [thick, black, dashed]
table {%
0.0245098024606705 0.699060440063477
0.00221354188397527 0.0631339102983475
};
\addplot [thick, color2, mark=*, mark size=2, mark options={solid}]
table {%
0.0208333320915699 0.191596671938896
0.0208333320915699 0.191596671938896
0.0104166707023978 0.0247161909937859
0.0104166707023978 0.0247161909937859
0.00520833162590861 0.00300077977590263
0.00520833162590861 0.00300077977590263
0.00260416627861559 0.000371026631910354
0.00260416627861559 0.000371026631910354
};
\addplot [thick, black, dashed]
table {%
0.0245098024606705 0.187616363167763
0.00221354188397527 0.000138202085508965
};
\addplot [thick, color3, mark=*, mark size=2, mark options={solid}]
table {%
0.0208333320915699 0.159758612513542
0.0208333320915699 0.159758612513542
0.0104166707023978 0.0156425796449184
0.0104166707023978 0.0156425796449184
0.00520833162590861 0.00188441586215049
0.00520833162590861 0.00188441586215049
0.00260416627861559 0.00024865719024092
0.00260416627861559 0.00024865719024092
};
\addplot [thick, color4, mark=*, mark size=2, mark options={solid}]
table {%
0.0208333320915699 0.0386949554085732
0.0208333320915699 0.0386949554085732
0.0104166707023978 0.0013227480230853
0.0104166707023978 0.0013227480230853
0.00520833162590861 5.73821307625622e-05
0.00520833162590861 5.73821307625622e-05
0.00260416627861559 1.93843720808218e-06
0.00260416627861559 1.93843720808218e-06
};
\addplot [thick, black, dashed]
table {%
0.0245098024606705 0.0868279039859772
0.00221354188397527 5.21673939601897e-07
};
\addplot [thick, color5, mark=*, mark size=2, mark options={solid}]
table {%
0.0208333320915699 0.033903568983078
0.0208333320915699 0.033903568983078
0.0104166707023978 0.00139467976987362
0.0104166707023978 0.00139467976987362
0.00520833162590861 5.80637461098377e-05
0.00520833162590861 5.80637461098377e-05
0.00260416627861559 1.94402787201398e-06
0.00260416627861559 1.94402787201398e-06
};
\draw (axis cs:0.005208333,0.148550368899958) ++(2pt,-2pt) node[
  scale=0.833333333333333,
  anchor=north west,
  text=black,
  rotate=6.9
]{$p = 1.00$};
\draw (axis cs:0.005208333,0.00180031151599631) ++(2pt,-2pt) node[
  scale=0.833333333333333,
  anchor=north west,
  text=black,
  rotate=19.9
]{$p = 3.00$};
\draw (axis cs:0.005208333,3.76230704083013e-05) ++(2pt,-2pt) node[
  scale=0.833333333333333,
  anchor=north west,
  text=black,
  rotate=31.2
]{$p = 5.00$};
\end{axis}

\end{tikzpicture}


==> figures/twolevels-diff-2_adapt_normi.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.388235294117647,0.474509803921569,0.223529411764706}
\definecolor{color1}{rgb}{0.549019607843137,0.427450980392157,0.192156862745098}
\definecolor{color2}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}
\definecolor{color3}{rgb}{0.901960784313726,0.333333333333333,0.0509803921568627}
\definecolor{color4}{rgb}{0.458823529411765,0.419607843137255,0.694117647058824}
\definecolor{color5}{rgb}{0.482352941176471,0.254901960784314,0.450980392156863}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle h_{f}\)},
xmajorgrids,
xmin=0.00196279596454476, xmax=0.0276409119776713,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E_{\infty}\)},
ymajorgrids,
ymin=0.0737334839516918, ymax=669.873361488921,
ymode=log,
ytick style={color=black}
]
\addplot [thick, color0, mark=*, mark size=2, mark options={solid}]
table {%
0.0208333320915699 179.284072875977
0.0104166707023978 251.235305786133
0.00520833162590861 273.422546386719
0.00260416627861559 279.272216796875
};
\addplot [thick, color1, mark=*, mark size=2, mark options={solid}]
table {%
0.0208333320915699 421.03515625
0.0104166707023978 437.86767578125
0.00520833162590861 441.720275878906
0.00260416627861559 442.658508300781
};
\addplot [thick, color2, mark=*, mark size=2, mark options={solid}]
table {%
0.0208333320915699 26.1998519897461
0.0104166707023978 8.12287330627441
0.00520833162590861 2.35493803024292
0.00260416627861559 0.629950642585754
};
\addplot [thick, color3, mark=*, mark size=2, mark options={solid}]
table {%
0.0208333320915699 28.4905738830566
0.0104166707023978 11.6087503433228
0.00520833162590861 3.27941703796387
0.00260416627861559 0.845310270786285
};
\addplot [thick, color4, mark=*, mark size=2, mark options={solid}]
table {%
0.0208333320915699 7.47031736373901
0.0104166707023978 3.43151950836182
0.00520833162590861 0.984661817550659
0.00260416627861559 0.254623264074326
};
\addplot [thick, black, dashed]
table {%
0.0245098024606705 13.6802101135254
0.00221354188397527 0.11158063262701
};
\addplot [thick, color5, mark=*, mark size=2, mark options={solid}]
table {%
0.0208333320915699 7.33367872238159
0.0104166707023978 3.42303204536438
0.00520833162590861 0.984479665756226
0.00260416627861559 0.25462019443512
};
\draw (axis cs:0.005208333,0.6177471152939) ++(2pt,-2pt) node[
  scale=0.833333333333333,
  anchor=north west,
  text=black,
  rotate=23.4
]{$p = 2.00$};
\end{axis}

\end{tikzpicture}


==> figures/twolevels-diff-4_adapt_normi.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.388235294117647,0.474509803921569,0.223529411764706}
\definecolor{color1}{rgb}{0.549019607843137,0.427450980392157,0.192156862745098}
\definecolor{color2}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}
\definecolor{color3}{rgb}{0.901960784313726,0.333333333333333,0.0509803921568627}
\definecolor{color4}{rgb}{0.458823529411765,0.419607843137255,0.694117647058824}
\definecolor{color5}{rgb}{0.482352941176471,0.254901960784314,0.450980392156863}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle h_{f}\)},
xmajorgrids,
xmin=0.00196279596454476, xmax=0.0276409119776713,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle E_{\infty}\)},
ymajorgrids,
ymin=0.000540990163379037, ymax=1108.68298989857,
ymode=log,
ytick style={color=black}
]
\addplot [thick, color0, mark=*, mark size=2, mark options={solid}]
table {%
0.0208333320915699 242.334045410156
0.0208333320915699 242.334045410156
0.0104166707023978 336.194305419922
0.0104166707023978 336.194305419922
0.00520833162590861 364.896575927734
0.00520833162590861 364.896575927734
0.00260416627861559 372.448028564453
0.00260416627861559 372.448028564453
};
\addplot [thick, color1, mark=*, mark size=2, mark options={solid}]
table {%
0.0208333320915699 547.457763671875
0.0208333320915699 547.457763671875
0.0104166707023978 567.095764160156
0.0104166707023978 567.095764160156
0.00520833162590861 571.590270996094
0.00520833162590861 571.590270996094
0.00260416627861559 572.684875488281
0.00260416627861559 572.684875488281
};
\addplot [thick, color2, mark=*, mark size=2, mark options={solid}]
table {%
0.0208333320915699 40.2517700195312
0.0208333320915699 40.2517700195312
0.0104166707023978 12.2541999816895
0.0104166707023978 12.2541999816895
0.00520833162590861 3.39879512786865
0.00520833162590861 3.39879512786865
0.00260416627861559 0.906432509422302
0.00260416627861559 0.906432509422302
};
\addplot [thick, black, dashed]
table {%
0.0245098024606705 48.7001342773438
0.00221354188397527 0.397215515375137
};
\addplot [thick, color3, mark=*, mark size=2, mark options={solid}]
table {%
0.0208333320915699 43.0493812561035
0.0208333320915699 43.0493812561035
0.0104166707023978 16.6352977752686
0.0104166707023978 16.6352977752686
0.00520833162590861 4.64636993408203
0.00520833162590861 4.64636993408203
0.00260416627861559 1.19439101219177
0.00260416627861559 1.19439101219177
};
\addplot [thick, color4, mark=*, mark size=2, mark options={solid}]
table {%
0.0208333320915699 6.76992797851562
0.0208333320915699 6.76992797851562
0.0104166707023978 0.699062943458557
0.0104166707023978 0.699062943458557
0.00520833162590861 0.0509313829243183
0.00520833162590861 0.0509313829243183
0.00260416627861559 0.00330790248699486
0.00260416627861559 0.00330790248699486
};
\addplot [thick, black, dashed]
table {%
0.0245098024606705 15.7430572509766
0.00221354188397527 0.001047323923558
};
\addplot [thick, color5, mark=*, mark size=2, mark options={solid}]
table {%
0.0208333320915699 7.33755874633789
0.0208333320915699 7.33755874633789
0.0104166707023978 0.687022805213928
0.0104166707023978 0.687022805213928
0.00520833162590861 0.0479819849133492
0.00520833162590861 0.0479819849133492
0.00260416627861559 0.00316848838701844
0.00260416627861559 0.00316848838701844
};
\draw (axis cs:0.005208333,2.19911580699155) ++(2pt,-2pt) node[
  scale=0.833333333333333,
  anchor=north west,
  text=black,
  rotate=15.2
]{$p = 2.00$};
\draw (axis cs:0.005208333,0.0321014790632511) ++(2pt,-2pt) node[
  scale=0.833333333333333,
  anchor=north west,
  text=black,
  rotate=28.5
]{$p = 4.00$};
\end{axis}

\end{tikzpicture}


==> figures/w2.2_1d_coarsen.tex <==

\tikzset{cross/.style={cross out, draw=black, minimum size=0.5em, inner sep=0pt, outer sep=0pt},cross/.default={10pt}}

\tikzstyle{scaling} = [fill=black,shape=rectangle,minimum size=0.75em,inner sep=0pt,outer sep=0pt,thick]
\tikzstyle{detail} = [fill=black,diamond,very thick,minimum size=0.75em,inner sep=0pt,outer sep=0pt]
\tikzstyle{bullet}=[draw,fill=black,shape=triangle,minimum size=0.5em]
\tikzstyle{temp} = [fill=\figgrey,shape=circle,minimum size=0.5em]

\def\colblockzero{asparagus}
\def\colblockone{cardinal}
\def\colblocktwo{airforceblue}

\def\opacity{0.5}

\begin{tikzpicture}[>=latex']
	\def\shift{0.1}
	\def\step{1};
	\def\l{0}
	\def\ll{-1}
	\def\lll{-2}
	\def\llll{-3}

   	\draw[-] (-0.5,\l) -- (13*\step+0.5,\l);
	\draw[-] (-0.5,\ll) -- (13*\step+0.5,\ll);
	\draw[-] (-0.5,\lll) -- (13*\step+0.5,\lll);
    	
	\draw[-,very thick,dashed,color=\figgrey] (4*\step,1) -- (4*\step,-3);
	\draw[-,very thick,dashed,color=\figgrey] (10*\step,1) -- (10*\step,-3);
	
	\draw[->] (-1,\l-\shift) -- node[above,rotate=90] {DL} (-1,\ll+\shift);
	\draw[->] (-1,\ll-\shift) -- node[above,rotate=90] {L} (-1,\lll+\shift);
	
   	 \foreach \pid [evaluate=\pid as \x using {int(\pid*\step)}] in {0,...,6} {
		\def\y{\l}
		\ifthenelse{\x<2}{
			\foreach \id [
				evaluate=\id as \xe using {int(\x*2 + \id)},
				evaluate=\id as \xid using {int(\x*2  + \id)}] in {0,1}{
				\node[scaling,fill=\colblockzero,draw=black,label=above:{\textcolor{\colblockzero}{$\lambda^{1}_{\xid}$}}] at ({\x*2 + \id},\y) (scal_\xe) {};
			};
       		}{
        			\ifthenelse{\x<5}{
				\foreach \id [
					evaluate=\id as \xe using {int(\x*2 + \id)},
					evaluate=\id as \xid using {int(\x*2 + \id)}
					] in {0,1}{
					\node[scaling,fill=\colblockone,draw=black,label=above:{\textcolor{\colblockone}{$\lambda^{1}_{\xid}$}}] at ({\x*2 + \id},\y) (scal_\xe) {};
				};

        			}{
            			\foreach \id [
					evaluate=\id as \xe using {int(\x*2 + \id)},
					evaluate=\id as \xid using {int(\x*2 + \id)}
					] in {0,1}{
					\node[scaling,fill=\colblocktwo,draw=black,label=above:{\textcolor{\colblocktwo}{$\lambda^{1}_{\xid}$}}] at ({\x*2 + \id},\y) (scal_\xe) {};
				};
        			};
        		};
		\def\y{\ll}
		\ifthenelse{\x<2}{
			\foreach \id [
				evaluate=\id as \xe using {int(\x*2)},
				evaluate=\id as \xo using {int(\x*2 + 1)},
				evaluate=\id as \xid using {int(\x*2 + \id)}] in {0}{
				\node[scaling,fill=\colblockzero] at ({\x*2 + \id},\y) (dual_\xe) {};
				\node[detail,fill=\colblockzero] at ({\x*2 + \id + 1},\y) (dual_\xo) {};
				
				\draw[->,color=black] ($(scal_\xe.south) + (\shift,-\shift)$) -- ($(dual_\xo.north) - (\shift,-\shift)$) ;
				\draw[->,color=black] ($(scal_\xe.south) + (2*\step-\shift,-\shift)$) -- ($(dual_\xo.north) - (-\shift,-\shift)$) ;
				\draw[->,color=black] ($(scal_\xo.south) + (0,-\shift)$) -- ($(dual_\xo.north) - (0,-\shift)$) ;
				\draw[->,color=black] ($(scal_\xe.south) + (0,-\shift)$) -- ($(dual_\xe.north) - (0,-\shift)$) ;
			};
       		}{
        			\ifthenelse{\x<5}{
				\ifthenelse{\x=3}{
				\foreach \id [
					evaluate=\id as \xe using {int(\x*2)},
					evaluate=\id as \xo using {int(\x*2 + 1)},
					evaluate=\id as \xid using {int(\x*2 + \id)}] in {0}{
					\node[scaling,fill=\colblockone] at ({\x*2 + \id},\y) (dual_\xe){};
					\node[detail,fill=\colblockone] at ({\x*2 + \id + 1},\y) (dual_\xo) {};
					
					\draw[->,color=black] ($(scal_\xe.south) + (\shift,-\shift)$) -- ($(dual_\xo.north) - (\shift,-\shift)$) ;
					\draw[->,color=black] ($(scal_\xe.south) + (2*\step-\shift,-\shift)$) -- ($(dual_\xo.north) - (-\shift,-\shift)$) ;
					\draw[->,color=black] ($(scal_\xo.south) + (0,-\shift)$) -- ($(dual_\xo.north) - (0,-\shift)$) ;
					\draw[->,color=black] ($(scal_\xe.south) + (0,-\shift)$) -- ($(dual_\xe.north) - (0,-\shift)$) ;
				};}{
				\foreach \id [
					evaluate=\id as \xe using {int(\x*2)},
					evaluate=\id as \xo using {int(\x*2 + 1)},
					evaluate=\id as \xid using {int(\x*2 + \id)}] in {0}{
					\node[scaling,fill=\colblockone] at ({\x*2 + \id},\y) (dual_\xe) {};
					\node[detail,fill=\colblockone] at ({\x*2 + \id + 1},\y) (dual_\xo) {};
					
					\draw[->,color=black] ($(scal_\xe.south) + (\shift,-\shift)$) -- ($(dual_\xo.north) - (\shift,-\shift)$) ;
					\draw[->,color=black] ($(scal_\xe.south) + (2*\step-\shift,-\shift)$) -- ($(dual_\xo.north) - (-\shift,-\shift)$) ;
					\draw[->,color=black] ($(scal_\xo.south) + (0,-\shift)$) -- ($(dual_\xo.north) - (0,-\shift)$) ;
					\draw[->,color=black] ($(scal_\xe.south) + (0,-\shift)$) -- ($(dual_\xe.north) - (0,-\shift)$) ;
				};
				};
        			}{
            			\foreach \id [
					evaluate=\id as \xe using {int(\x*2)},
					evaluate=\id as \xo using {int(\x*2 + 1)},
					evaluate=\id as \xid using {int(\x*2 + \id)}
					] in {0}{
						\node[scaling,fill=\colblocktwo] at ({\x*2 + \id},\y) (dual_\xe) {};
						\node[detail,fill=\colblocktwo] at ({\x*2 + \id + 1},\y) (dual_\xo) {};
						
					\draw[->,color=black] ($(scal_\xe.south) + (\shift,-\shift)$) -- ($(dual_\xo.north) - (\shift,-\shift)$) ;
					\ifthenelse{\x<6}{
					\draw[->,color=black] ($(scal_\xe.south) + (2*\step-\shift,-\shift)$) -- ($(dual_\xo.north) - (-\shift,-\shift)$) ;
					}{};
					\draw[->,color=black] ($(scal_\xo.south) + (0,-\shift)$) -- ($(dual_\xo.north) - (0,-\shift)$) ;
					\draw[->,color=black,dashed] ($(scal_\xe.south) + (0,-\shift)$) -- ($(dual_\xe.north) - (0,-\shift)$) ;
				};
        			};
        		};
		\def\y{\lll}
		\ifthenelse{\x<2}{
			\foreach \id [
				evaluate=\id as \xe using {int(\x*2)},
				evaluate=\id as \xo using {int(\x*2 + 1)},
				evaluate=\id as \xid using {int(\x + \id)}] in {0}{
				\node[scaling,draw=black,shape=circle,fill=\colblockzero,label=below:{\textcolor{\colblockzero}{$\lambda^{0}_{\xid}$}}] at ({\x*2 + \id},\y) (coarse_\xe) {};
				\node[detail,fill=\colblockzero,draw opacity=\opacity,label=below:{\textcolor{\colblockzero}{$\gamma^{0}_{\xid}$}}] at ({\x*2 + \id + 1},\y) (coarse_\xo) {};
				\node[cross out,draw=black,thick] at ({\x*2 + \id + 1},\y){};
 
				
				\ifthenelse{\x>0}{
				\draw[->,color=black] ($(dual_\xe.south) + (\shift - \step,-\shift)$) -- ($(coarse_\xe.north) - (\shift,-\shift)$) ;
				}{};
				\draw[->,color=black] ($(dual_\xo.south) + (-\shift,-\shift)$) -- ($(coarse_\xe.north) - (-\shift,-\shift)$) ;
				\draw[->,color=black] ($(dual_\xe.south) + (0,-\shift)$) -- ($(coarse_\xe.north) - (0,-\shift)$) ;
				
				\draw[->,color=black] ($(dual_\xo.south) + (0,-\shift)$) -- ($(coarse_\xo.north) - (0,-\shift)$) ;
			};
       		}{
        			\ifthenelse{\x<5}{
				\ifthenelse{\x=2}{
				\foreach \id [
					evaluate=\id as \xe using {int(\x*2)},
					evaluate=\id as \xo using {int(\x*2 + 1)},
					evaluate=\id as \xid using {int(\x + \id)}] in {0}{
					\node[scaling,shape=circle,fill=\colblockone,label=below:{\textcolor{\colblockone}{$\lambda^{0}_{\xid}$}}] at ({\x*2 + \id},\y) (coarse_\xe) {};
					\node[detail,fill=\colblockone,draw opacity=\opacity,label=below:{\textcolor{\colblockone}{$\gamma^{0}_{\xid}$}}] at ({\x*2 + \id + 1},\y) (coarse_\xo) {};
					\node[cross out,draw=black,thick] at ({\x*2 + \id + 1},\y){};
					
					\draw[->,color=black] ($(dual_\xo.south) + (0,-\shift)$) -- ($(coarse_\xo.north) - (0,-\shift)$) ;
				\draw[->,color=black] ($(dual_\xe.south) + (\shift - \step,-\shift)$) -- ($(coarse_\xe.north) - (\shift,-\shift)$) ;
				\draw[->,color=black] ($(dual_\xo.south) + (-\shift,-\shift)$) -- ($(coarse_\xe.north) - (-\shift,-\shift)$) ;
				\draw[->,color=black] ($(dual_\xe.south) + (0,-\shift)$) -- ($(coarse_\xe.north) - (0,-\shift)$) ;
				};
				}{
				\foreach \id [
					evaluate=\id as \xe using {int(\x*2)},
					evaluate=\id as \xo using {int(\x*2 + 1)},
					evaluate=\id as \xid using {int(\x + \id)}] in {0}{
					\node[scaling,shape=circle,fill=\colblockone,label=below:{\textcolor{\colblockone}{$\lambda^{0}_{\xid}$}}] at ({\x*2 + \id},\y) (coarse_\xe) {};
					\node[detail,fill=\colblockone,label=below:{\textcolor{\colblockone}{$\gamma^{0}_{\xid}$}}] at ({\x*2 + \id + 1},\y) (coarse_\xo) {};
					\ifthenelse{\x=4}{
					\node[cross out,draw=black,thick] at ({\x*2 + \id + 1},\y){};
					}{};
					
					\draw[->,color=black] ($(dual_\xe.south) + (\shift - \step,-\shift)$) -- ($(coarse_\xe.north) - (\shift,-\shift)$) ;
					\draw[->,color=black] ($(dual_\xo.south) + (-\shift,-\shift)$) -- ($(coarse_\xe.north) - (-\shift,-\shift)$) ;
					\draw[->,color=black] ($(dual_\xe.south) + (0,-\shift)$) -- ($(coarse_\xe.north) - (0,-\shift)$) ;
					\draw[->,color=black] ($(dual_\xo.south) + (0,-\shift)$) -- ($(coarse_\xo.north) - (0,-\shift)$) ;
				};

				};
        			}{
            			\foreach \id [
					evaluate=\id as \xe using {int(\x*2)},
					evaluate=\id as \xo using {int(\x*2 + 1)},
					evaluate=\id as \xid using {int(\x  + \id)}
					] in {0}{
						\node[scaling,draw=black,shape=circle,fill=\colblocktwo,label=below:{\textcolor{\colblocktwo}{$\lambda^{0}_{\xid}$}}] at ({\x*2 + \id},\y) (coarse_\xe) {};
						\node[detail,fill=\colblocktwo,label=below:{\textcolor{\colblocktwo}{$\gamma^{0}_{\xid}$}}] at ({\x*2 + \id + 1},\y) (coarse_\xo) {};
						\node[cross out,draw=black,thick] at ({\x*2 + \id + 1},\y){};
						\draw[->,color=black] ($(dual_\xe.south) + (\shift - \step,-\shift)$) -- ($(coarse_\xe.north) - (\shift,-\shift)$) ;
						\draw[->,color=black] ($(dual_\xo.south) + (-\shift,-\shift)$) -- ($(coarse_\xe.north) - (-\shift,-\shift)$) ;
						\draw[->,color=black] ($(dual_\xe.south) + (0,-\shift)$) -- ($(coarse_\xe.north) - (0,-\shift)$) ;
						
						\draw[->,color=black] ($(dual_\xo.south) + (0,-\shift)$) -- ($(coarse_\xo.north) - (0,-\shift)$) ;
				};
        			};
        		};
    }
\end{tikzpicture}

==> figures/w2.2_1d_ghost_inverse.tex <==

\tikzset{cross/.style={cross out, draw=black, minimum size=0.5em, inner sep=0pt, outer sep=0pt},cross/.default={10pt}}

\tikzstyle{scaling} = [fill=black,shape=rectangle,minimum size=0.75em,inner sep=0pt,outer sep=0pt,thick]
\tikzstyle{detail} = [fill=black,diamond,very thick,minimum size=0.75em,inner sep=0pt,outer sep=0pt]
\tikzstyle{bullet}=[draw,fill=black,shape=triangle,minimum size=0.5em]
\tikzstyle{temp} = [fill=\figgrey,shape=circle,minimum size=0.5em]

\def\colblockzero{asparagus}
\def\colblockone{cardinal}
\def\colblocktwo{airforceblue}

\def\opacity{0.25}

\begin{tikzpicture}[>=latex']
	\def\shift{0.1}
	\def\step{1};
	\def\l{0}
	\def\ll{-1}
	\def\lll{-2}
	\def\llll{-3}a

   	\draw[-] (-0.5,\l) -- (13*\step+0.5,\l);
	\draw[-] (-0.5,\ll) -- (13*\step+0.5,\ll);
	\draw[-] (-0.5,\lll) -- (13*\step+0.5,\lll);
    	
	\draw[-,very thick,dashed,color=\figgrey] (4*\step,1) -- (4*\step,-3);
	\draw[-,very thick,dashed,color=\figgrey] (10*\step,1) -- (10*\step,-3);
	
	
	\draw[<-] (-1,\l) -- node[above,rotate=90] {iDL} (-1,\ll);
	\draw[<-] (-1,\ll) -- node[above,rotate=90] {iL} (-1,\lll);
	
   	 \foreach \x in {0,...,6} {
		\def\y{\l}
		\ifthenelse{\x<2}{
			\ifthenelse{\x=1}{
			\foreach \id [
				evaluate=\id as \xe using {int(\x*2 + \id)},
				evaluate=\id as \xo using {int(\x*2 +1 + \id)},
				evaluate=\id as \xid using {int(\x*2 + \id)},
				evaluate=\id as \xidd using {int(\x*2+1 + \id)}] in {0}{
				\node[scaling,fill=white,thick,draw=\colblockone,label=above:{\textcolor{\colblockone}{$\lambda^{1}_{\xid}$}}] at ({\x*2 + \id},\y) (scal_\xe) {};
				\node[scaling,fill=white,thick,draw=\colblockone,label=above:{\textcolor{\colblockone}{$\lambda^{1}_{\xidd}$}}] at ({\x*2 +1+ \id},\y) (scal_\xo) {};
			};}{};
       		}{
        			\ifthenelse{\x<5}{
				\foreach \id [
					evaluate=\id as \xe using {int(\x*2 + \id)},
					evaluate=\id as \xid using {int(\x*2 + \id)}
					] in {0,1}{
					\node[scaling,fill=\colblockone,draw=black,label=above:{\textcolor{\colblockone}{$\lambda^{1}_{\xid}$}}] at ({\x*2 + \id},\y) (scal_\xe) {};
				};

        			}{
				\ifthenelse{\x<6}{
            			\foreach \id [
					evaluate=\id as \xe using {int(\x*2 + \id)},
					evaluate=\id as \xid using {int(\x*2 + \id)}
					] in {0,1}{
					\node[scaling,fill=white,thick,draw=\colblockone,label=above:{\textcolor{\colblockone}{$\lambda^{1}_{\xid}$}}] at ({\x*2 + \id},\y) (scal_\xe) {};
				};}{
				\foreach \id [
					evaluate=\id as \xe using {int(\x*2 + \id)},
					evaluate=\id as \xid using {int(\x*2 + \id)}
					] in {0}{
					\node[scaling,fill=white,thick,draw=\colblockone,label=above:{\textcolor{\colblockone}{$\lambda^{1}_{\xid}$}}] at ({\x*2 + \id},\y) (scal_\xe) {};
				};
				};
        			};
        		};
		\def\y{\ll}
		\ifthenelse{\x<2}{
			\foreach \id [
				evaluate=\id as \xe using {int(\x*2)},
				evaluate=\id as \xo using {int(\x*2 + 1)},
				evaluate=\id as \xid using {int(\x*2 + \id)}] in {0}{
				
				\ifthenelse{\x>0}{
				\node[scaling,fill=white,draw=\colblockone] at ({\x*2 + \id},\y) (dual_\xe) {};
				\node[detail,fill=\colblockzero] at ({\x*2 + \id + 1},\y) (dual_\xo) {};
				\node[cross out,draw=black,thick] at ({\x*2 + \id + 1},\y){};
								
				\draw[<-,color=black] ($(scal_\xo.south) + (-\shift,-\shift)$) -- ($(dual_\xo.north) - (\step-\shift,-\shift)$) ;
				\draw[<-,color=black] ($(scal_\xo.south) + (+\shift,-\shift)$) -- ($(dual_\xo.north) - (-\step+\shift,-\shift)$) ;
				\draw[<-,color=black] ($(scal_\xe.south) + (0,-\shift)$) -- ($(dual_\xe.north) - (0,-\shift)$) ;
				}{};
			};
       		}{
        			\ifthenelse{\x<5}{
				\foreach \id [
					evaluate=\id as \xe using {int(\x*2)},
					evaluate=\id as \xo using {int(\x*2 + 1)},
					evaluate=\id as \xid using {int(\x*2 + \id)}] in {0}{
					\ifthenelse{\x=2}{
					\node[scaling,draw=\colblockone,fill=white] at ({\x*2 + \id},\y)  (dual_\xe)  {};
					\node[detail,fill=\colblockzero] at ({\x*2 + \id + 1},\y) (dual_\xo) {};
					\node[cross out,draw=black,thick] at ({\x*2 + \id + 1},\y){};
					\draw[->,color=black] ($(scal_\xe.south) + (0,-\shift)$) -- ($(dual_\xe.north) - (0,-\shift)$) ;
					}{};
					\ifthenelse{\x=4}{
					\node[detail,fill=\colblocktwo] at ({\x*2 + \id + 1},\y) (dual_\xo) {};
					\node[cross out,draw=black,thick] at ({\x*2 + \id + 1},\y){};
					}{};
					
					
				};
        			}{
            			\foreach \id [
					evaluate=\id as \xe using {int(\x*2)},
					evaluate=\id as \xo using {int(\x*2 + 1)},
					evaluate=\id as \xid using {int(\x*2 + \id)}
					] in {0}{

						\node[scaling,fill=white,draw=\colblockone] at ({\x*2 + \id},\y) (dual_\xe) {};
						\node[detail,fill=\colblocktwo] at ({\x*2 + \id + 1},\y) (dual_\xo) {};
						\node[cross out,draw=black,thick] at ({\x*2 + \id + 1},\y){};
						
					\ifthenelse{\x<6}{
					\draw[<-,color=black] ($(scal_\xo.south) + (-\shift,-\shift)$) -- ($(dual_\xo.north) - (\step-\shift,-\shift)$) ;
					\draw[<-,color=black] ($(scal_\xo.south) + (+\shift,-\shift)$) -- ($(dual_\xo.north) - (-\step+\shift,-\shift)$) ;
					}{};
					\draw[<-,color=black] ($(scal_\xe.south) + (0,-\shift)$) -- ($(dual_\xe.north) - (0,-\shift)$) ;
				};
        			};
        		};
		\def\y{\lll}
		\ifthenelse{\x<2}{
			\foreach \id [
				evaluate=\id as \xe using {int(\x*2)},
				evaluate=\id as \xo using {int(\x*2 + 1)},
				evaluate=\id as \xid using {int(\x + \id)}] in {0}{
				\ifthenelse{\x=1}{
				\node[scaling,draw=black,shape=circle,fill=\colblockzero,label=below:{\textcolor{\colblockzero}{$\lambda^{0}_{\xid}$}}] at ({\x*2 + \id},\y) (coarse_\xe) {};
				}{
				\node[scaling,draw=black,shape=circle,fill=\colblockzero] at ({\x*2 + \id},\y) (coarse_\xe) {};
				};
				\node[detail,fill=\colblockzero] at ({\x*2 + \id + 1},\y) (coarse_\xo) {};
				\node[cross out,draw=black,thick] at ({\x*2 + \id + 1},\y){};
				
				\ifthenelse{\x >0}{
				\draw[<-,color=black] ($(dual_\xe.south) + (0,-\shift)$) -- ($(coarse_\xe.north) - (0,-\shift)$) ;
				}{};
				
			};
       		}{
        			\ifthenelse{\x<5}{
				\ifthenelse{\x=2}{
				\foreach \id [
					evaluate=\id as \xe using {int(\x*2)},
					evaluate=\id as \xo using {int(\x*2 + 1)},
					evaluate=\id as \xid using {int(\x + \id)}] in {0}{
					\node[scaling,shape=circle,fill=white,draw=\colblockzero,thick,label=below:{\textcolor{\colblockzero}{$\lambda^{0}_{\xid}$}}] at ({\x*2 + \id},\y)  (coarse_\xe) {};
					\node[detail,fill=\colblockzero,label=below:{\textcolor{\colblockzero}{$\gamma^{0}_{\xid}$}}] at ({\x*2 + \id + 1},\y) (coarse_\xo) {};
					\node[cross out,draw=black,thick] at ({\x*2 + \id + 1},\y){};
					
				
				};
				}{};
				\ifthenelse{\x=3}{
				\foreach \id [
					evaluate=\id as \xe using {int(\x*2)},
					evaluate=\id as \xo using {int(\x*2 + 1)},
					evaluate=\id as \xid using {int(\x + \id)}] in {0}{
					\node[scaling,shape=circle,fill=white,draw=\colblockzero,thick] at ({\x*2 + \id},\y)  (coarse_\xe) {};
					
				
				};
				}{};
				\ifthenelse{\x=4}{
				\foreach \id [
					evaluate=\id as \xe using {int(\x*2)},
					evaluate=\id as \xo using {int(\x*2 + 1)},
					evaluate=\id as \xid using {int(\x + \id)}] in {0}{
					\node[scaling,shape=circle,draw=\colblocktwo,fill=white,thick] at ({\x*2 + \id},\y)  (coarse_\xe) {};
					\node[detail,fill=\colblocktwo,label=below:{\textcolor{\colblocktwo}{$\gamma^{0}_{\xid}$}}] at ({\x*2 + \id + 1},\y) (coarse_\xo) {};
					\node[cross out,draw=black,thick] at ({\x*2 + \id + 1},\y){};
					
				
				};
				}{};
        			}{
				\ifthenelse{\x=5}{
            			\foreach \id [
					evaluate=\id as \xe using {int(\x*2)},
					evaluate=\id as \xo using {int(\x*2 + 1)},
					evaluate=\id as \xid using {int(\x  + \id)}
					] in {0}{
						\node[scaling,draw=black,shape=circle,fill=\colblocktwo,label=below:{\textcolor{\colblocktwo}{$\lambda^{0}_{\xid}$}}] at ({\x*2 + \id},\y) (coarse_\xe) {};
						\node[detail,fill=\colblocktwo] at ({\x*2 + \id + 1},\y) (coarse_\xo) {};
						\node[cross out,draw=black,thick] at ({\x*2 + \id + 1},\y){};
						
						\draw[<-,color=black] ($(dual_\xe.south) + (0,-\shift)$) -- ($(coarse_\xe.north) - (0,-\shift)$) ;
				
				};
				}{
				\foreach \id [
					evaluate=\id as \xe using {int(\x*2)},
					evaluate=\id as \xo using {int(\x*2 + 1)},
					evaluate=\id as \xid using {int(\x  + \id)}
					] in {0}{
						\node[scaling,draw=black,shape=circle,fill=\colblocktwo,label=below:{\textcolor{\colblocktwo}{$\lambda^{0}_{\xid}$}}] at ({\x*2 + \id},\y) (coarse_\xe) {};
						\node[detail,fill=\colblocktwo] at ({\x*2 + \id + 1},\y) (coarse_\xo) {};
						\node[cross out,draw=black,thick] at ({\x*2 + \id + 1},\y){};
						
						
						\draw[<-,color=black] ($(dual_\xe.south) + (0,-\shift)$) -- ($(coarse_\xe.north) - (0,-\shift)$) ;
				
				};
				};
        			};
        		};
    }
\end{tikzpicture}

==> figures/w2.2_1d_refinement.tex <==

\tikzset{cross/.style={cross out, draw=black, minimum size=0.5em, inner sep=0pt, outer sep=0pt},cross/.default={10pt}}

\tikzstyle{scaling} = [fill=black,shape=rectangle,minimum size=0.75em,inner sep=0pt,outer sep=0pt,thick]
\tikzstyle{detail} = [fill=black,diamond,very thick,minimum size=0.75em,inner sep=0pt,outer sep=0pt]
\tikzstyle{bullet}=[draw,fill=black,shape=triangle,minimum size=0.5em]
\tikzstyle{temp} = [fill=\figgrey,shape=circle,minimum size=0.5em]

\def\colblockzero{asparagus}
\def\colblockone{cardinal}
\def\colblocktwo{airforceblue}

\def\opacity{0.5}

\begin{tikzpicture}[>=latex']
	\def\shift{0.1}
	\def\step{1};
	\def\l{0}
	\def\ll{-1}
	\def\lll{-2}
	\def\llll{-3}a

   	\draw[-] (4-0.5,\l) -- (10*\step+0.5,\l);
	\draw[-] (4-0.5,\ll) -- (10*\step+0.5,\ll);
	\draw[-] (2-0.5,\lll) -- (11*\step+0.5,\lll);
    	
	\draw[-,very thick,dashed,color=\figgrey] (4*\step,1) -- (4*\step,-3);
	\draw[-,very thick,dashed,color=\figgrey] (10*\step,1) -- (10*\step,-3);
	
	
	\draw[<-] (12*\step,\l-\shift) -- node[above,rotate=90] {iDL} (12*\step,\ll+\shift);
	\draw[<-] (12*\step,\ll-\shift) -- node[above,rotate=90] {iL} (12*\step,\lll+\shift);
	
   	 \foreach \x in {1,...,5} {
		\def\y{\l}
		\ifthenelse{\x<2}{
			\foreach \id [
				evaluate=\id as \xe using {int(\x*2 + \id)},
				evaluate=\id as \xid using {int(\x*2 + \id)}] in {0,1}{
			};
       		}{
        			\ifthenelse{\x<5}{
				\foreach \id [
					evaluate=\id as \xe using {int(\x*2 + \id)},
					evaluate=\id as \xid using {int(\x*2 + \id)}
					] in {0,1}{
					\node[scaling,fill=\colblockone,draw=black,label=above:{\textcolor{\colblockone}{${\lambda}^{1}_{\xid}$}}] at ({\x*2 + \id},\y) (scal_\xe) {};
				};

        			}{
				\foreach \id [
					evaluate=\id as \xe using {int(\x*2 + \id)},
					evaluate=\id as \xid using {int(\x*2  + \id)}
					] in {0}{
					\ifthenelse{\x=5}{
					}{};
				};
        			};
        		};
		\def\y{\ll}
		\ifthenelse{\x<2}{
			\foreach \id [
				evaluate=\id as \xe using {int(\x*2)},
				evaluate=\id as \xo using {int(\x*2 + 1)},
				evaluate=\id as \xid using {int(\x*2 + \id)}] in {0}{
				
			};
       		}{
        			\ifthenelse{\x<5}{
				\foreach \id [
					evaluate=\id as \xe using {int(\x*2)},
					evaluate=\id as \xo using {int(\x*2 + 1)},
					evaluate=\id as \xid using {int(\x*2 + \id)}] in {0}{
					\node[scaling,fill=\colblockone] at ({\x*2 + \id},\y) (dual_\xe) {};
					\node[detail,fill=\colblockone] at ({\x*2 + \id + 1},\y) (dual_\xo) {};
					\node[cross out,draw=black,thick] at ({\x*2 + \id + 1},\y){};
					
					
					\ifthenelse{\x=4}{
					\draw[<-,color=black] ($(scal_\xe.south) + (\shift-\step,-\shift)$) -- ($(dual_\xe.north) - (\shift,-\shift)$) ;
					}{};
					
					\ifthenelse{\x>2}{
					\draw[<-,color=black] ($(scal_\xe.south) + (\shift-\step,-\shift)$) -- ($(dual_\xe.north) - (\shift,-\shift)$) ;
					}{};
					\draw[<-,color=black] ($(scal_\xe.south) + (\step-\shift,-\shift)$) -- ($(dual_\xe.north) - (-\shift,-\shift)$) ;
					
					\draw[<-,color=black] ($(scal_\xe.south) + (0,-\shift)$) -- ($(dual_\xe.north) - (0,-\shift)$) ;
				};
        			}{
            			\foreach \id [
					evaluate=\id as \xe using {int(\x*2)},
					evaluate=\id as \xo using {int(\x*2 + 1)},
					evaluate=\id as \xid using {int(\x*2 + \id)}
					] in {0}{
						
						
						\ifthenelse{\x=5}{
						\node[scaling,fill=\colblocktwo] at ({\x*2 + \id},\y) (dual_\xe) {};
						\draw[<-,color=black] ($(scal_\xe.south) + (\shift-\step,-\shift)$) -- ($(dual_\xe.north) - (\shift,-\shift)$) ;
					
						}{};
				};
        			};
        		};
		\def\y{\lll}
		\ifthenelse{\x<2}{
			\foreach \id [
				evaluate=\id as \xe using {int(\x*2)},
				evaluate=\id as \xo using {int(\x*2 + 1)},
				evaluate=\id as \xid using {int(\x -2 + \id)}] in {0}{
				\node[scaling,shape=circle,draw=black,fill=\colblockzero] at ({\x*2 + \id},\y) (coarse_\xe) {};
				\node[detail,fill=\colblockzero] at ({\x*2 + \id + 1},\y) (coarse_\xo) {};
				\ifthenelse{\x=1}{
				\node[cross out,draw=black,thick] at ({\x*2 + \id + 1},\y){};
				}{};
				
			};
       		}{
        			\ifthenelse{\x<5}{
				\ifthenelse{\x=4 \OR \x=2 \OR \x=3}{
				\foreach \id [
					evaluate=\id as \xe using {int(\x*2)},
					evaluate=\id as \xo using {int(\x*2 + 1)},
					evaluate=\id as \xid using {int(\x + \id)}] in {0}{
					\node[scaling,draw,shape=circle,fill=\colblockone,label=below:{\textcolor{\colblockone}{${\lambda}^{0}_{\xid}$}}] at ({\x*2 + \id},\y)  (coarse_\xe) {};
					\node[detail,fill=\colblockone] at ({\x*2 + \id + 1},\y) (coarse_\xo) {};
					\node[cross out,draw=black,thick] at ({\x*2 + \id + 1},\y){};
					
					
					\draw[<-,color=black] ($(dual_\xe.south) + (0,-\shift)$) -- ($(coarse_\xe.north) - (0,-\shift)$) ;
				};
				}{
				\foreach \id [
					evaluate=\id as \xe using {int(\x*2)},
					evaluate=\id as \xo using {int(\x*2 + 1)},
					evaluate=\id as \xid using {int(\x  + \id)}] in {0}{
					\node[scaling,draw,shape=circle,fill=\colblockone,label=below:{\textcolor{\colblockone}{${\lambda}^{0}_{\xid}$}}] at ({\x*2 + \id},\y) {};
					\node[detail,fill=\colblockone,label=below:{\textcolor{\colblockone}{${\gamma}^{0}_{\xid}$}}] at ({\x*2 + \id + 1},\y) {};
					
					\draw[<-,color=black] ($(dual_\xo.south) + (\shift - \step,-\shift)$) -- ($(coarse_\xo.north) - (\shift,-\shift)$) ;
					\draw[<-,color=black,dashed] ($(dual_\xo.south) + (0,-\shift)$) -- ($(coarse_\xo.north) - (0,-\shift)$) ;
					\draw[<-,color=black] ($(dual_\xo.south) + (-\shift + \step,-\shift)$) -- ($(coarse_\xo.north) - (-\shift,-\shift)$) ;
					
					\draw[<-,color=black] ($(dual_\xe.south) + (0,-\shift)$) -- ($(coarse_\xe.north) - (0,-\shift)$) ;
				};
				};
        			}{
            			\foreach \id [
					evaluate=\id as \xe using {int(\x*2)},
					evaluate=\id as \xo using {int(\x*2 + 1)},
					evaluate=\id as \xid using {int(\x  + \id)}
					] in {0}{
						\node[scaling,draw=black,shape=circle,fill=\colblocktwo,label=below:{\textcolor{\colblocktwo}{$\lambda^{0}_{\xid}$}}] at ({\x*2 + \id},\y) (coarse_\xe) {};
						\node[detail,fill=\colblocktwo] at ({\x*2 + \id + 1},\y) (coarse_\xo) {};
						\node[cross out,draw=black,thick] at ({\x*2 + \id + 1},\y){};						
						
						\ifthenelse{\x=5}{
						\draw[<-,color=black] ($(dual_\xe.south) + (0,-\shift)$) -- ($(coarse_\xe.north) - (0,-\shift)$) ;
						}{};
						
						
				};
        			};
        		};
    }
\end{tikzpicture}

==> figures/w2.2_1d_smoothing.tex <==

\tikzset{cross/.style={cross out, draw=black, minimum size=0.5em, inner sep=0pt, outer sep=0pt},cross/.default={10pt}}

\tikzstyle{scaling} = [fill=black,shape=rectangle,minimum size=0.75em,inner sep=0pt,outer sep=0pt,thick]
\tikzstyle{detail} = [fill=black,diamond,very thick,minimum size=0.75em,inner sep=0pt,outer sep=0pt]
\tikzstyle{bullet}=[draw,fill=black,shape=triangle,minimum size=0.5em]
\tikzstyle{temp} = [fill=\figgrey,shape=circle,minimum size=0.5em]

\def\colblockzero{asparagus}
\def\colblockone{cardinal}
\def\colblocktwo{airforceblue}

\def\opacity{0.5}

\begin{tikzpicture}[>=latex']
	\def\shift{0.1}
	\def\step{1};
	\def\l{0}
	\def\ll{-1}
	\def\lll{-2}
	\def\llll{-3}a

   	\draw[-] (4-0.5,\l) -- (10*\step+0.5,\l);
	\draw[-] (4-0.5,\ll) -- (10*\step+0.5,\ll);
	\draw[-] (-0.5,\lll) -- (13*\step+0.5,\lll);
    	
	\draw[-,very thick,dashed,color=\figgrey] (4*\step,1) -- (4*\step,-3);
	\draw[-,very thick,dashed,color=\figgrey] (10*\step,1) -- (10*\step,-3);
	
	
	\draw[<-] (-1,\l-\shift) -- node[above,rotate=90] {iDL} (-1,\ll+\shift);
	\draw[<-] (-1,\ll-\shift) -- node[above,rotate=90] {iL} (-1,\lll+\shift);
	
   	 \foreach \x in {0,...,6} {
		\def\y{\l}
		\ifthenelse{\x<2}{
			\foreach \id [
				evaluate=\id as \xe using {int(\x*2 + \id)},
				evaluate=\id as \xid using {int(\x*2  + \id)}] in {0,1}{
			};
       		}{
        			\ifthenelse{\x<5}{
				\foreach \id [
					evaluate=\id as \xe using {int(\x*2 + \id)},
					evaluate=\id as \xid using {int(\x*2 + \id)}
					] in {0,1}{
					\node[scaling,fill=\colblockone,draw=black,label=above:{\textcolor{\colblockone}{${\lambda}^{1}_{\xid}$}}] at ({\x*2 + \id},\y) (scal_\xe) {};
				};

        			}{
				\ifthenelse{\x<5}{
            			\foreach \id [
					evaluate=\id as \xe using {int(\x*2 + \id)},
					evaluate=\id as \xid using {int(\x*2 + \id)}
					] in {0,1}{
					\node[scaling,fill=\colblockone,label=above:{\textcolor{black}{$\lambda^{L+1}_{\xid}$}}] at ({\x*2 + \id},\y) (scal_\xe) {};
				};
				}{
				};
        			};
        		};
		\def\y{\ll}
		\ifthenelse{\x<2}{
			\foreach \id [
				evaluate=\id as \xe using {int(\x*2)},
				evaluate=\id as \xo using {int(\x*2 + 1)},
				evaluate=\id as \xid using {int(\x*2 + \id)}] in {0}{
				
			};
       		}{
        			\ifthenelse{\x<5}{
				\ifthenelse{\x=4 \OR \x=2}{
				\foreach \id [
					evaluate=\id as \xe using {int(\x*2)},
					evaluate=\id as \xo using {int(\x*2 + 1)},
					evaluate=\id as \xid using {int(\x*2 + \id)}] in {0}{
					\node[scaling,fill=\colblockone] at ({\x*2 + \id},\y) (dual_\xe) {};
					\node[detail,fill=\colblockone] at ({\x*2 + \id + 1},\y) (dual_\xo) {};
					\node[cross out,draw=black,thick] at ({\x*2 + \id + 1},\y){};
					
					\ifthenelse{\x=4}{
					\draw[<-,color=black] ($(scal_\xe.south) + (\shift-\step,-\shift)$) -- ($(dual_\xe.north) - (\shift,-\shift)$) ;
					}{};
					\draw[<-,color=black] ($(scal_\xe.south) + (\step-\shift,-\shift)$) -- ($(dual_\xe.north) - (-\shift,-\shift)$) ;
					
					\draw[<-,color=black] ($(scal_\xe.south) + (0,-\shift)$) -- ($(dual_\xe.north) - (0,-\shift)$) ;
				};}{
				\foreach \id [
					evaluate=\id as \xe using {int(\x*2)},
					evaluate=\id as \xo using {int(\x*2 + 1)},
					evaluate=\id as \xid using {int(\x*2 + \id)}] in {0}{
					\node[scaling,fill=\colblockone] at ({\x*2 + \id},\y) (dual_\xe) {};
					\node[detail,fill=\colblockone,draw opacity=\opacity] at ({\x*2 + \id + 1},\y) (dual_\xo) {};
					
					\draw[<-,color=black] ($(scal_\xe.south) + (\shift-\step,-\shift)$) -- ($(dual_\xe.north) - (\shift,-\shift)$) ;
					\draw[<-,color=black] ($(scal_\xe.south) + (\step-\shift,-\shift)$) -- ($(dual_\xe.north) - (-\shift,-\shift)$) ;
					\draw[<-,color=black] ($(scal_\xe.south) + (0,-\shift)$) -- ($(dual_\xe.north) - (0,-\shift)$) ;
					
					\draw[<-,color=black] ($(scal_\xo.south) + (0,-\shift)$) -- ($(dual_\xo.north) - (0,-\shift)$) ;
					
				};
				};
        			}{
			\ifthenelse{\x<6}{
            			\foreach \id [
					evaluate=\id as \xe using {int(\x*2)},
					evaluate=\id as \xo using {int(\x*2 + 1)},
					evaluate=\id as \xid using {int(\x*2 + \id)}
					] in {0}{
						\node[scaling,fill=\colblockone] at ({\x*2 + \id},\y) (dual_\xe) {};
						\ifthenelse{\x=5}{
						\draw[<-,color=black] ($(scal_\xe.south) + (\shift-\step,-\shift)$) -- ($(dual_\xe.north) - (\shift,-\shift)$) ;
						}{};
					
				};
				}{};
        			};
        		};
		\def\y{\lll}
		\ifthenelse{\x<2}{
			\foreach \id [
				evaluate=\id as \xe using {int(\x*2)},
				evaluate=\id as \xo using {int(\x*2 + 1)},
				evaluate=\id as \xid using {int(\x + \id)}] in {0}{
				\node[scaling,draw=black,shape=circle,fill=\colblockzero] at ({\x*2 + \id},\y) (coarse_\xe) {};
				\ifthenelse{\x=1}{
				\node[detail,fill=\colblockzero,label=below:{\textcolor{\colblockzero}{${\gamma}^{0}_{\xid}$}}] at ({\x*2 + \id + 1},\y) (coarse_\xo) {};
				\draw[<-,color=black!70] ($(dual_\xo.south) + (-\shift + \step,-\shift)$) -- node[cross out,draw=black,thick,rotate=0] {} ($(coarse_\xo.north) - (-\shift,-\shift)$) ;
				}{
				\node[detail,fill=\colblockzero] at ({\x*2 + \id + 1},\y) (coarse_\xo) {};
				};
				\node[cross out,draw=black,thick] at ({\x*2 + \id + 1},\y){};
				
			};
       		}{
        			\ifthenelse{\x<5}{
				\ifthenelse{\x=4 \OR \x=2}{
				\foreach \id [
					evaluate=\id as \xe using {int(\x*2)},
					evaluate=\id as \xo using {int(\x*2 + 1)},
					evaluate=\id as \xid using {int(\x + \id )}] in {0}{
					\node[scaling,shape=circle,fill=\colblockone,label=below:{\textcolor{\colblockone}{${\lambda}^{0}_{\xid}$}}] at ({\x*2 + \id},\y)  (coarse_\xe) {};
					\node[detail,fill=\colblockone,label=below:{\textcolor{\colblockone}{${\gamma}^{0}_{\xid}$}}] at ({\x*2 + \id + 1},\y) (coarse_\xo) {};
					\node[cross out,draw=black,thick] at ({\x*2 + \id + 1},\y){};
					
					\draw[<-,color=black!70] ($(dual_\xo.south) + (-\shift + \step,-\shift)$) -- node[cross out,draw=black,thick,rotate=0] {} ($(coarse_\xo.north) - (-\shift,-\shift)$) ;
					\draw[<-,color=black!70] ($(dual_\xo.south) + (+\shift - \step,-\shift)$) -- node[cross out,draw=black,thick,rotate=0] {} ($(coarse_\xo.north) - (+\shift,-\shift)$) ;
					
					\draw[<-,color=black] ($(dual_\xe.south) + (0,-\shift)$) -- ($(coarse_\xe.north) - (0,-\shift)$) ;
				};
				}{
				\foreach \id [
					evaluate=\id as \xe using {int(\x*2)},
					evaluate=\id as \xo using {int(\x*2 + 1)},
					evaluate=\id as \xid using {int(\x + \id)}] in {0}{
					\node[scaling,shape=circle,fill=\colblockone,label=below:{\textcolor{\colblockone}{${\lambda}^{0}_{\xid}$}}] at ({\x*2 + \id},\y) {};
					\node[detail,fill=\colblockone,label=below:{\textcolor{\colblockone}{${\gamma}^{0}_{\xid}$}}] at ({\x*2 + \id + 1},\y) {};
					
					\draw[<-,color=black] ($(dual_\xo.south) + (\shift - \step,-\shift)$) -- ($(coarse_\xo.north) - (\shift,-\shift)$) ;
					\draw[<-,color=black] ($(dual_\xo.south) + (0,-\shift)$) -- ($(coarse_\xo.north) - (0,-\shift)$) ;
					\draw[<-,color=black] ($(dual_\xo.south) + (-\shift + \step,-\shift)$) -- ($(coarse_\xo.north) - (-\shift,-\shift)$) ;
					
					\draw[<-,color=black] ($(dual_\xe.south) + (0,-\shift)$) -- ($(coarse_\xe.north) - (0,-\shift)$) ;
				};
				};
        			}{
            			\foreach \id [
					evaluate=\id as \xe using {int(\x*2)},
					evaluate=\id as \xo using {int(\x*2 + 1)},
					evaluate=\id as \xid using {int(\x  + \id)}
					] in {0}{
						\ifthenelse{\x=5}{
						\node[scaling,draw=black,shape=circle,fill=\colblocktwo,label=below:{\textcolor{\colblocktwo}{${\lambda}^{0}_{\xid}$}}] at ({\x*2 + \id},\y) (coarse_\xe) {};
						}{
						\node[scaling,draw=black,shape=circle,fill=\colblocktwo] at ({\x*2 + \id},\y) (coarse_\xe) {};
						};
						\node[detail,fill=\colblocktwo,label=below:{\textcolor{\colblocktwo}{${\gamma}^{0}_{\xid}$}}] at ({\x*2 + \id + 1},\y) (coarse_\xo) {};
						\node[cross out,draw=black,thick] at ({\x*2 + \id + 1},\y){};
					\ifthenelse{\x=5}{
					\draw[<-,color=black] ($(dual_\xe.south) + (0,-\shift)$) -- ($(coarse_\xe.north) - (0,-\shift)$) ;
					\draw[<-,color=black!70] ($(dual_\xo.south) + (+\shift - \step,-\shift)$) -- node[cross out,draw=black,thick,rotate=0] {} ($(coarse_\xo.north) - (+\shift,-\shift)$) ;
					}{};
				};
        			};
        		};
		
    }
\end{tikzpicture}

==> figures/w2.2_1d_substitution.tex <==

\tikzset{cross/.style={cross out, draw=black, minimum size=0.5em, inner sep=0pt, outer sep=0pt},cross/.default={10pt}}

\tikzstyle{scaling} = [fill=black,shape=rectangle,minimum size=0.75em,inner sep=0pt,outer sep=0pt,thick]
\tikzstyle{detail} = [fill=black,diamond,very thick,minimum size=0.75em,inner sep=0pt,outer sep=0pt]
\tikzstyle{bullet}=[draw,fill=black,shape=triangle,minimum size=0.5em]
\tikzstyle{temp} = [fill=\figgrey,shape=circle,minimum size=0.5em]

\def\colblockzero{asparagus}
\def\colblockone{cardinal}
\def\colblocktwo{airforceblue}

\def\opacity{0.5}

\begin{tikzpicture}[>=latex']
	\def\shift{0.1}
	\def\step{1};
	\def\l{0}
	\def\ll{-1}
	\def\lll{-2}
	\def\llll{-3}a

   	\draw[-] (4-0.5,\l) -- (10*\step+0.5,\l);
	\draw[-] (4-0.5,\ll) -- (10*\step+0.5,\ll);
	\draw[-] (2-0.5,\lll) -- (11*\step+0.5,\lll);
    	
	\draw[-,very thick,dashed,color=\figgrey] (4*\step,1) -- (4*\step,-3);
	\draw[-,very thick,dashed,color=\figgrey] (10*\step,1) -- (10*\step,-3);
	
	
	\draw[<-] (12*\step,\l-\shift) -- node[above,rotate=90] {iDL} (12*\step,\ll+\shift);
	\draw[<-] (12*\step,\ll-\shift) -- node[above,rotate=90] {iL} (12*\step,\lll+\shift);
	
   	 \foreach \x in {1,...,5} {
		\def\y{\l}
		\ifthenelse{\x<2}{
			\foreach \id [
				evaluate=\id as \xe using {int(\x*2 + \id)},
				evaluate=\id as \xid using {int(\x*2  + \id)}] in {0,1}{
			};
       		}{
        			\ifthenelse{\x<5}{
				\foreach \id [
					evaluate=\id as \xe using {int(\x*2 + \id)},
					evaluate=\id as \xid using {int(\x*2 + \id)}
					] in {0,1}{
					\node[scaling,fill=\colblockone,draw=black,label=above:{\textcolor{\colblockone}{${\lambda}^{1}_{\xid}$}}] at ({\x*2 + \id},\y) (scal_\xe) {};
				};

        			}{
				\foreach \id [
					evaluate=\id as \xe using {int(\x*2 + \id)},
					evaluate=\id as \xid using {int(\x*2 + \id)}
					] in {0}{
					\ifthenelse{\x=5}{
					\node[scaling,fill=\colblocktwo,label=above:{\textcolor{\colblocktwo}{${\lambda}^{1}_{\xid}$}}] at ({\x*2 + \id},\y) (scal_\xe) {};
					}{};
				};
        			};
        		};
		\def\y{\ll}
		\ifthenelse{\x<2}{
			\foreach \id [
				evaluate=\id as \xe using {int(\x*2)},
				evaluate=\id as \xo using {int(\x*2 + 1)},
				evaluate=\id as \xid using {int(\x*2 + \id)}] in {0}{
				
			};
       		}{
        			\ifthenelse{\x<5}{
				\foreach \id [
					evaluate=\id as \xe using {int(\x*2)},
					evaluate=\id as \xo using {int(\x*2 + 1)},
					evaluate=\id as \xid using {int(\x*2 + \id)}] in {0}{
					\node[scaling,fill=\colblockone] at ({\x*2 + \id},\y) (dual_\xe) {};
					\node[detail,fill=\colblockone] at ({\x*2 + \id + 1},\y) (dual_\xo) {};
					
					\ifthenelse{\x=4 \OR \x=2}{
					\node[cross out,draw=black,thick] at ({\x*2 + \id + 1},\y){};
					}{};
					
					
					

					\ifthenelse{\x=3}{
					\draw[<-,color=black] ($(scal_\xe.south) + (\shift-\step,-\shift)$) -- ($(dual_\xe.north) - (\shift,-\shift)$) ;
					}{
					};
					\ifthenelse{\x=2 \OR \x=4}{
					\draw[<-,color=black] ($(scal_\xe.south) + (\step-\shift,-\shift)$) -- ($(dual_\xe.north) - (-\shift,-\shift)$) ;
					}{};
					
					\draw[->,color=black] ($(scal_\xe.south) + (0,-\shift)$) -- ($(dual_\xe.north) - (0,-\shift)$) ;
				};
        			}{
            			\foreach \id [
					evaluate=\id as \xe using {int(\x*2)},
					evaluate=\id as \xo using {int(\x*2 + 1)},
					evaluate=\id as \xid using {int(\x*2 + \id)}
					] in {0}{
						
						
						\ifthenelse{\x=5}{
						\node[scaling,fill=\colblocktwo] at ({\x*2 + \id},\y) (dual_\xe) {};
						\draw[<-,color=black] ($(scal_\xe.south) + (\shift-\step,-\shift)$) -- ($(dual_\xe.north) - (\shift,-\shift)$) ;
						\draw[->,color=black] ($(scal_\xe.south) + (0,-\shift)$) -- ($(dual_\xe.north) - (0,-\shift)$) ;
					
						}{};
				};
        			};
        		};
		\def\y{\lll}
		\ifthenelse{\x<2}{
			\foreach \id [
				evaluate=\id as \xe using {int(\x*2)},
				evaluate=\id as \xo using {int(\x*2 + 1)},
				evaluate=\id as \xid using {int(\x -2 + \id)}] in {0}{
				\node[scaling,draw,shape=circle,fill=\colblockzero] at ({\x*2 + \id},\y) (coarse_\xe) {};
				\node[detail,fill=\colblockzero] at ({\x*2 + \id + 1},\y) (coarse_\xo) {};
				\ifthenelse{\x=1}{
				\node[cross out,draw=black,thick] at ({\x*2 + \id + 1},\y){};
				}{};
				
			};
       		}{
        			\ifthenelse{\x<5}{
				\ifthenelse{\x=4 \OR \x=2 \OR \x=3}{
				\foreach \id [
					evaluate=\id as \xe using {int(\x*2)},
					evaluate=\id as \xo using {int(\x*2 + 1)},
					evaluate=\id as \xid using {int(\x + \id - 2)}] in {0}{
					\node[scaling,shape=circle,fill=\colblockone] at ({\x*2 + \id},\y)  (coarse_\xe) {};
					\node[detail,fill=\colblockone] at ({\x*2 + \id + 1},\y) (coarse_\xo) {};
					\ifthenelse{\x=4 \OR \x=2}{
					\node[cross out,draw=black,thick] at ({\x*2 + \id + 1},\y){};
					}{};
					
					
				};
				}{
				\foreach \id [
					evaluate=\id as \xe using {int(\x*2)},
					evaluate=\id as \xo using {int(\x*2 + 1)},
					evaluate=\id as \xid using {int(\x - 2 + \id)}] in {0}{
					\node[scaling,draw,shape=circle,fill=\colblockone,label=below:{\textcolor{\colblockone}{${\lambda}^{0}_{\xid}$}}] at ({\x*2 + \id},\y) {};
					\node[detail,fill=\colblockone,label=below:{\textcolor{\colblockone}{${\gamma}^{0}_{\xid}$}}] at ({\x*2 + \id + 1},\y) {};
					
					
				};
				};
        			}{
            			\foreach \id [
					evaluate=\id as \xe using {int(\x*2)},
					evaluate=\id as \xo using {int(\x*2 + 1)},
					evaluate=\id as \xid using {int(\x  + \id)}
					] in {0}{
						\node[scaling,draw,shape=circle,fill=\colblocktwo] at ({\x*2 + \id},\y) (coarse_\xe) {};
						\node[detail,fill=\colblocktwo] at ({\x*2 + \id + 1},\y) (coarse_\xo) {};
						\node[cross out,draw=black,thick] at ({\x*2 + \id + 1},\y){};						
						
						\ifthenelse{\x=5}{
						}{};
						
						
				};
        			};
        		};
    }
\end{tikzpicture}

==> figures/weak.tex <==
\begin{tikzpicture}

\definecolor{coral25314160}{RGB}{253,141,60}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{yellowgreen14016282}{RGB}{140,162,82}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={nodes},
xmajorgrids,
xmin=-23.5, xmax=537.5,
xtick style={color=black},
xtick={2,128,256,384,512},
y grid style={darkgray176},
ylabel={\(\displaystyle \eta_{w}\)},
ymajorgrids,
ymin=0.492088911829787, ymax=1.02418624229382,
ytick style={color=black},
ytick={0.4,0.5,0.6,0.7,0.8,0.9,1,1.1}
]
\addplot [thick, cornflowerblue107174214, mark=*, mark size=2, mark options={solid}]
table {%
2 1
32 0.997388423861463
64 0.989717400379841
96 0.994090695684659
128 0.993712200826452
160 0.989605718597376
192 0.991114334807039
224 0.985762095011575
256 0.986682502669533
288 0.990432768906842
320 0.989828509776136
352 0.98730859134569
384 0.985783817424946
416 0.985960310952333
448 0.983914404882059
480 0.98217611245805
512 0.974569469718017
};
\addplot [thick, yellowgreen14016282, mark=*, mark size=2, mark options={solid}]
table {%
2 1
32 0.975300256734769
64 0.961370529027396
96 0.970877931637118
128 0.963267892217017
160 0.95470183565021
192 0.959152218708974
224 0.944445449208995
256 0.943084390365805
288 0.95195233641442
320 0.949236491671718
352 0.941236018759982
384 0.936012409094798
416 0.934720794651662
448 0.928397586166183
480 0.925740867912236
512 0.903276076868303
};
\addplot [thick, coral25314160, mark=*, mark size=2, mark options={solid}]
table {%
2 1
32 0.835126168498785
64 0.778594799695651
96 0.798064772913362
128 0.780770686570107
160 0.755080282811572
192 0.741302780775722
224 0.668806762226531
256 0.704204332158321
288 0.64891798269356
320 0.662534721665027
352 0.679498610219422
384 0.612350284497847
416 0.652534981230348
448 0.615858566033313
480 0.516275154123606
512 0.581254276874524
};
\end{axis}

\end{tikzpicture}

